Vakonomic Fluids

We introduce a novel discretization of the incompressible Euler equations based on their interpretation as geodesic equations on the Lie group of volume-preserving diffeomorphisms. It is well known that encoding diffeomorphisms and their infinitesimal generators through a discretized Koopman representation places a nonholonomic constraint on discrete velocities, for which there is no consensus on a variational treatment. We show that taking the vakonomic perspective, as opposed to the usual perspective of Lagrange--d'Alembert, yields discrete fluid trajectories that remain geodesics on a (sub-)Riemannian manifold. In particular, the resulting vakonomic dynamics are Lie--Poisson and their solutions admit a discrete relabeling symmetry, leading to machine-precision satisfaction of Casimir invariants along with a discrete analogue of Kelvin's Circulation Theorem. Using an efficient momentum map representation based on low-rank Clebsch variables, we show that these vakonomic fluids behave stably and consistently even at low grid resolutions, leading to increased robustness and physical realism in the long term.

==> figs/bsplines_basis/plots/casimir2_comparison.tex <==
\definecolor{mycolor1}{rgb}{0.06600,0.44300,0.74500}%
\definecolor{mycolor2}{rgb}{0.86600,0.32900,0.00000}%
\definecolor{mycolor3}{rgb}{0.12941,0.12941,0.12941}%
\begin{tikzpicture}

\begin{axis}[%
width=0.8\linewidth,
height=0.5\linewidth,
at={(0,0)},
scale only axis,
xmin=0,
xmax=25,
xtick={0,5,10,15,20,25},
xlabel style={font=\color{mycolor3}},
ymin=-8.15244314626486e-05,
ymax=0.003,
ylabel style={font=\color{mycolor3}},
ylabel={\scriptsize \sffamily Relative error vs. $t=0$},
axis background/.style={fill=white},
title style={font=\scriptsize \sffamily \color{mycolor3}},
title={\scriptsize \sffamily Casimir $\operatorname{tr}(\bZ^2)$},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left},
xticklabel style={font=\scriptsize \sffamily},
yticklabel style={font=\scriptsize \sffamily}
]
\addplot [color=mycolor1, line width=1.2pt]
  table[row sep=crcr]{%
0	0\\
0.25	8.34979894418659e-05\\
0.5	0.000165773921870521\\
0.75	0.000246823906951792\\
1	0.000326644137704695\\
1.25	0.000405230624390792\\
1.5	0.00048257953035514\\
1.75	0.000558686979076125\\
2	0.000633549048205079\\
2.25	0.000707161776079296\\
2.5	0.000779521416267598\\
2.75	0.000850623928579997\\
3	0.000920465373069689\\
3.25	0.000989041847166061\\
3.5	0.00105634944542775\\
3.75	0.00112238421957873\\
4	0.00118714222120665\\
4.25	0.00125061950380933\\
4.5	0.00131281212171669\\
4.75	0.00137371612834015\\
5	0.00143332755182291\\
5.25	0.0014916423412182\\
5.5	0.00154865682146155\\
5.75	0.00160436675855303\\
6	0.00165876822348965\\
6.25	0.00171185728064597\\
6.5	0.00176362993202699\\
6.75	0.00181408219808836\\
7	0.00186321010981713\\
7.25	0.00191100961094907\\
7.5	0.00195747769356615\\
7.75	0.00200260863030955\\
8	0.00204639922588269\\
8.25	0.00208884548776019\\
8.5	0.00212994341503006\\
8.75	0.00216968900609662\\
9	0.00220807824951016\\
9.25	0.00224510715405213\\
9.5	0.00228077169722804\\
9.75	0.00231506782059405\\
10	0.00234799162743976\\
10.25	0.00237953904932075\\
10.5	0.00240970608149574\\
10.75	0.00243848870989391\\
11	0.00246588292580262\\
11.25	0.00249188471411271\\
11.5	0.00251649007050074\\
11.75	0.00253969498161132\\
12	0.00256149543838412\\
12.25	0.00258188743036866\\
12.5	0.00260086695938027\\
12.75	0.00261843000819204\\
13	0.00263457257214275\\
13.25	0.00264929066287129\\
13.5	0.00266258027181588\\
13.75	0.00267443739601971\\
14	0.00268485804316871\\
14.25	0.00269383822352999\\
14.5	0.00270137394789441\\
14.75	0.00270746122946029\\
15	0.00271209608387484\\
15.25	0.00271527452006789\\
15.5	0.00271699258624513\\
15.75	0.00271724629141864\\
16	0.00271603166949475\\
16.25	0.00271334477623885\\
16.5	0.00270918163627893\\
16.75	0.00270353831124092\\
17	0.00269641084481081\\
17.25	0.00268779530821673\\
17.5	0.00267768774427191\\
17.75	0.00266608425602866\\
18	0.0026529809039299\\
18.25	0.00263837378084404\\
18.5	0.00262225896584504\\
18.75	0.00260463258956057\\
19	0.00258549073486732\\
19.25	0.00256482952148345\\
19.5	0.00254264507955404\\
19.75	0.00251893354333573\\
20	0.00249369105622795\\
20.25	0.00246691376101955\\
20.5	0.002438597831821\\
20.75	0.00240873943625219\\
21	0.00237733474200271\\
21.25	0.00234437996802728\\
21.5	0.00230987130712665\\
21.75	0.00227380493224172\\
22	0.00223617714389297\\
22.25	0.00219698411634733\\
22.5	0.00215622212223766\\
22.75	0.00211388742378089\\
23	0.00206997630703738\\
23.25	0.00202448501863165\\
23.5	0.00197740989600294\\
23.75	0.00192874722611128\\
24	0.00187849336936919\\
24.25	0.00182664463545399\\
24.5	0.00177319736382995\\
24.75	0.00171814799676629\\
25	0.00166149285648127\\
25.25	0.00160322836749928\\
25.5	0.00154335092424963\\
25.75	0.00148185698790634\\
26	0.00141874300419617\\
26.25	0.00135400541956019\\
26.5	0.0012876407391162\\
26.75	0.00121964546303257\\
27	0.00115001609844318\\
27.25	0.00107874916487508\\
27.5	0.00100584125822324\\
27.75	0.000931288923263126\\
28	0.000855088754393825\\
28.25	0.000777237398409371\\
28.5	0.000697731391485503\\
28.75	0.000616567522389138\\
29	0.000533742365715173\\
29.25	0.000449252661010533\\
29.5	0.000363095070412958\\
29.75	0.000275266578740295\\
30	0.000185763346818833\\
30.25	9.45827279128359e-05\\
30.5	1.72151918938603e-06\\
30.75	-9.28238203105794e-05\\
31	-0.000189056275476302\\
31.25	-0.000286978953838282\\
31.5	-0.000386594968192562\\
31.75	-0.000487907394692798\\
32	-0.00059091929387456\\
32.25	-0.000695633695968607\\
32.5	-0.000802053603958367\\
32.75	-0.000910181988784179\\
33	-0.00102002181658659\\
33.25	-0.00113157601067707\\
33.5	-0.00124484747187905\\
33.75	-0.00135983906655224\\
34	-0.00147655365407016\\
34.25	-0.00159499403342813\\
34.5	-0.00171516300726806\\
34.75	-0.00183706333592014\\
35	-0.00196069774688405\\
35.25	-0.00208606894087729\\
35.5	-0.00221317959938339\\
35.75	-0.00234203235702766\\
36	-0.0024726298360431\\
36.25	-0.00260497460261809\\
36.5	-0.00273906921823659\\
36.75	-0.00287491620834027\\
37	-0.00301251804520013\\
37.25	-0.00315187718994086\\
37.5	-0.0032929960574489\\
37.75	-0.00343587704793648\\
38	-0.00358052251263793\\
38.25	-0.00372693476226778\\
38.5	-0.00387511609470837\\
38.75	-0.00402506877050466\\
39	-0.00417679498002208\\
39.25	-0.00433029694104002\\
39.5	-0.00448557676152403\\
39.75	-0.00464263657364605\\
40	-0.00480147845187562\\
40.25	-0.00496210442061145\\
40.5	-0.00512451648706316\\
40.75	-0.00528871660726367\\
41	-0.00545470670914575\\
41.25	-0.00562248866447771\\
41.5	-0.00579206432592657\\
41.75	-0.00596343550472397\\
42	-0.00613660395628631\\
42.25	-0.00631157141115472\\
42.5	-0.00648833954922573\\
42.75	-0.00666691002344748\\
43	-0.00684728441350701\\
43.25	-0.00702946430292546\\
43.5	-0.00721345119198996\\
43.75	-0.00739924656471504\\
44	-0.00758685185993219\\
44.25	-0.00777626844599425\\
44.5	-0.00796749768193798\\
44.75	-0.00816054085439249\\
45	-0.00835539923069266\\
45.25	-0.0085520740153577\\
45.5	-0.00875056637153763\\
45.75	-0.00895087739649228\\
46	-0.00915300819808539\\
46.25	-0.00935695977735647\\
46.5	-0.00956273311552385\\
46.75	-0.00977032913388026\\
47	-0.00997974872646382\\
47.25	-0.0101909927249401\\
47.5	-0.0104040618866891\\
47.75	-0.010618956977831\\
48	-0.0108356786471306\\
48.25	-0.011054227560896\\
48.5	-0.0112746042801246\\
48.75	-0.0114968093445757\\
49	-0.0117208432293\\
49.25	-0.0119467063561944\\
49.5	-0.0121743991061499\\
49.75	-0.0124039218085764\\
50	-0.0126352747129191\\
50.25	-0.0128684580535241\\
50.5	-0.0131034719787492\\
50.75	-0.0133403165949186\\
51	-0.0135789919550552\\
51.25	-0.0138194980547539\\
51.5	-0.0140618348580355\\
51.75	-0.0143060021992865\\
52	-0.0145519999400998\\
52.25	-0.0147998278473755\\
52.5	-0.0150494856171333\\
52.75	-0.0153009729330193\\
53	-0.0155542893817743\\
53.25	-0.0158094344772941\\
53.5	-0.0160664077372912\\
53.75	-0.0163252085522602\\
54	-0.0165858362955733\\
54.25	-0.016848290277148\\
54.5	-0.0171125697343396\\
54.75	-0.0173786738271292\\
55	-0.0176466016853346\\
55.25	-0.0179163523795011\\
55.5	-0.0181879248884477\\
55.75	-0.0184613181766534\\
56	-0.0187365310609118\\
56.25	-0.0190135623848363\\
56.5	-0.0192924108813423\\
56.75	-0.0195730752413235\\
57	-0.0198555540763274\\
57.25	-0.0201398459040271\\
57.5	-0.0204259492734191\\
57.75	-0.0207138625912762\\
58	-0.0210035842029586\\
58.25	-0.0212951124240009\\
58.5	-0.021588445470872\\
58.75	-0.021883581507316\\
59	-0.0221805186360075\\
59.25	-0.0224792548681459\\
59.5	-0.0227797881835668\\
59.75	-0.0230821164798334\\
60	-0.0233862375859055\\
60.25	-0.0236921492653917\\
60.5	-0.0239998492113653\\
60.75	-0.0243093350480052\\
61	-0.0246206043493279\\
61.25	-0.0249336545918228\\
61.5	-0.0252484832140243\\
61.75	-0.0255650875506505\\
62	-0.0258834648968363\\
62.25	-0.0262036124865314\\
62.5	-0.0265255274594915\\
62.75	-0.0268492068874469\\
63	-0.0271746477904292\\
63.25	-0.027501847121047\\
63.5	-0.0278308017357988\\
63.75	-0.0281615084428641\\
64	-0.0284939639885556\\
64.25	-0.0288281650238799\\
64.5	-0.0291641081363117\\
64.75	-0.0295017898768032\\
65	-0.0298412067035563\\
65.25	-0.0301823549736025\\
65.5	-0.0305252310594189\\
65.75	-0.0308698311349702\\
66	-0.0312161514268824\\
66.25	-0.0315641880392338\\
66.5	-0.0319139370108525\\
66.75	-0.0322653943142621\\
67	-0.0326185558353063\\
67.25	-0.0329734174328585\\
67.5	-0.0333299748620773\\
67.75	-0.0336882238293615\\
68	-0.0340481599012816\\
68.25	-0.0344097787079027\\
68.5	-0.0347730757055839\\
68.75	-0.0351380463058483\\
69	-0.0355046858768602\\
69.25	-0.035872989706134\\
69.5	-0.0362429530073052\\
69.75	-0.0366145709143923\\
70	-0.0369878385499646\\
70.25	-0.0373627508556163\\
70.5	-0.0377393028478221\\
70.75	-0.0381174893844926\\
71	-0.0384973052808057\\
71.25	-0.0388787452814059\\
71.5	-0.0392618040716124\\
71.75	-0.0396464762742612\\
72	-0.0400327564517856\\
72.25	-0.0404206390701314\\
72.5	-0.040810118568514\\
72.75	-0.0412011893042606\\
73	-0.0415938455997622\\
73.25	-0.0419880816172427\\
73.5	-0.0423838915825377\\
73.75	-0.0427812696027169\\
74	-0.0431802097449174\\
74.25	-0.0435807059287544\\
74.5	-0.0439827521395668\\
74.75	-0.04438634221341\\
75	-0.0447914699431607\\
75.25	-0.0451981291085604\\
75.5	-0.0456063133748694\\
75.75	-0.0460160163577032\\
76	-0.0464272316550435\\
76.25	-0.0468399527538251\\
76.5	-0.0472541731160503\\
76.75	-0.0476698861292893\\
77	-0.048087085129847\\
77.25	-0.048505763434465\\
77.5	-0.0489259142554793\\
77.75	-0.049347530776728\\
78	-0.0497706061258991\\
78.25	-0.0501951333604891\\
78.5	-0.0506211055091775\\
78.75	-0.0510485155247591\\
79	-0.0514773563253436\\
79.25	-0.051907620787045\\
79.5	-0.0523393017274472\\
79.75	-0.0527723918871221\\
80	-0.0532068840356839\\
80.25	-0.0536427707712181\\
80.5	-0.0540800447722142\\
80.75	-0.0545186985841796\\
81	-0.0549587247590396\\
81.25	-0.0554001157741259\\
81.5	-0.0558428640450526\\
81.75	-0.0562869619927606\\
82	-0.0567324019762924\\
82.25	-0.0571791762744281\\
82.5	-0.0576272771800655\\
82.75	-0.0580766969234059\\
83	-0.0585274276746169\\
83.25	-0.0589794615884079\\
83.5	-0.0594327907792876\\
83.75	-0.0598874073182518\\
84	-0.060343303219359\\
84.25	-0.060800470488509\\
84.5	-0.0612589010856374\\
84.75	-0.0617185869520333\\
85	-0.0621795199464425\\
85.25	-0.0626416919436623\\
85.5	-0.0631050947624206\\
85.75	-0.063569720206464\\
86	-0.064035560013558\\
86.25	-0.0645026059173525\\
86.5	-0.064970849631154\\
86.75	-0.0654402828036367\\
87	-0.0659108970816097\\
87.25	-0.0663826840892377\\
87.5	-0.0668556353889745\\
87.75	-0.0673297425542947\\
88	-0.0678049970909734\\
88.25	-0.0682813905496346\\
88.5	-0.0687589143702215\\
88.75	-0.0692375600674972\\
89	-0.0697173189977271\\
89.25	-0.0701981826342672\\
89.5	-0.0706801423628505\\
89.75	-0.0711631895375861\\
90	-0.0716473155228323\\
90.25	-0.0721325116403441\\
90.5	-0.0726187692248109\\
90.75	-0.0731060795464203\\
91	-0.0735944338992664\\
91.25	-0.0740838235588908\\
91.5	-0.0745742397268531\\
91.75	-0.0750656736716486\\
92	-0.0755581166115126\\
92.25	-0.0760515597370326\\
92.5	-0.0765459942400752\\
92.75	-0.0770414113003551\\
93	-0.0775378020912504\\
93.25	-0.0780351577491978\\
93.5	-0.0785334694338687\\
93.75	-0.0790327282832723\\
94	-0.0795329253968574\\
94.25	-0.0800340519234314\\
94.5	-0.0805360989514239\\
94.75	-0.0810390575975351\\
95	-0.0815429189456893\\
95.25	-0.0820476740995359\\
95.5	-0.0825533141308012\\
95.75	-0.0830598301206856\\
96	-0.0835672131495146\\
96.25	-0.0840754542809341\\
96.5	-0.0845845446102774\\
96.75	-0.0850944751717979\\
97	-0.0856052370472121\\
97.25	-0.0861168212970618\\
97.5	-0.0866292189848348\\
97.75	-0.0871424211883726\\
98	-0.0876564189384253\\
98.25	-0.0881712033246627\\
98.5	-0.0886867654176339\\
98.75	-0.08920309627244\\
99	-0.0897201869659841\\
99.25	-0.0902380285765885\\
99.5	-0.0907566121699536\\
99.75	-0.0912759288485053\\
100	-0.0917959696670517\\
100.25	-0.0923167257592961\\
100.5	-0.092838188200737\\
100.75	-0.0933603480926708\\
101	-0.0938831965619646\\
101.25	-0.0944067246960996\\
101.5	-0.0949309236500275\\
101.75	-0.0954557845474844\\
102	-0.0959812985343171\\
102.25	-0.0965074567571652\\
102.5	-0.0970342503983437\\
102.75	-0.0975616705510745\\
103	-0.0980897084891968\\
103.25	-0.0986183553523517\\
103.5	-0.0991476023545697\\
103.75	-0.0996774407125084\\
104	-0.100207861645882\\
104.25	-0.100738856383166\\
104.5	-0.101270416184906\\
104.75	-0.101802532306726\\
105	-0.102335196030564\\
105.25	-0.10286839863797\\
105.5	-0.10340213143023\\
105.75	-0.103936385733004\\
106	-0.104471152874676\\
106.25	-0.105006424195425\\
106.5	-0.105542191067207\\
106.75	-0.106078444857161\\
107	-0.106615176970328\\
107.25	-0.10715237879167\\
107.5	-0.107690041770579\\
107.75	-0.108228157336321\\
108	-0.108766716957976\\
108.25	-0.109305712108357\\
108.5	-0.109845134275117\\
108.75	-0.110384974985083\\
109	-0.11092522574435\\
109.25	-0.111465878117537\\
109.5	-0.11200692366741\\
109.75	-0.112548353975915\\
110	-0.113090160654942\\
110.25	-0.113632335313365\\
110.5	-0.11417486960434\\
110.75	-0.114717755181239\\
111	-0.115260983734679\\
111.25	-0.115804546956459\\
111.5	-0.116348436564922\\
111.75	-0.1168926443179\\
112	-0.117437161954874\\
112.25	-0.117981981266487\\
112.5	-0.118527094061596\\
112.75	-0.11907249215608\\
113	-0.119618167386148\\
113.25	-0.120164111624166\\
113.5	-0.12071031675622\\
113.75	-0.12125677468848\\
114	-0.121803477339985\\
114.25	-0.122350416672175\\
114.5	-0.122897584647565\\
114.75	-0.123444973265877\\
115	-0.123992574526141\\
115.25	-0.124540380480485\\
115.5	-0.125088383173748\\
115.75	-0.125636574688745\\
116	-0.126184947127173\\
116.25	-0.126733492614356\\
116.5	-0.127282203289356\\
116.75	-0.127831071315826\\
117	-0.128380088892803\\
117.25	-0.128929248484641\\
117.5	-0.129478541536489\\
117.75	-0.130027961349685\\
118	-0.13057749942738\\
118.25	-0.131127148317708\\
118.5	-0.131676900334851\\
118.75	-0.132226747822247\\
119	-0.13277668318214\\
119.25	-0.133326698742198\\
119.5	-0.133876786974966\\
119.75	-0.13442694023694\\
120	-0.134977151054242\\
120.25	-0.135527411787835\\
120.5	-0.13607771510675\\
120.75	-0.136628053375934\\
121	-0.13717841923065\\
121.25	-0.137728805078047\\
121.5	-0.138279203722336\\
121.75	-0.138829607543117\\
122	-0.139380009359881\\
122.25	-0.139930401720031\\
122.5	-0.140480777316402\\
122.75	-0.141031128805048\\
123	-0.141581448926292\\
123.25	-0.14213173035685\\
123.5	-0.142681965906147\\
123.75	-0.143232148305367\\
124	-0.143782270376592\\
124.25	-0.144332324901643\\
124.5	-0.144882304750681\\
124.75	-0.14543220270621\\
125	-0.145982011702177\\
125.25	-0.1465317245963\\
125.5	-0.147081334322775\\
125.75	-0.147630833757581\\
126	-0.14818021590338\\
126.25	-0.148729473703439\\
126.5	-0.149278600162014\\
126.75	-0.149827588254401\\
127	-0.150376431016076\\
127.25	-0.150925121480341\\
127.5	-0.151473652729398\\
127.75	-0.152022017858646\\
128	-0.152570209859143\\
128.25	-0.15311822195658\\
128.5	-0.153666047210515\\
128.75	-0.154213678793255\\
129	-0.154761109890108\\
129.25	-0.155308333653401\\
129.5	-0.155855343293139\\
129.75	-0.156402132009816\\
130	-0.156948693013627\\
130.25	-0.15749501959246\\
130.5	-0.158041104977157\\
130.75	-0.158586942472628\\
131	-0.159132525311362\\
131.25	-0.159677846847005\\
131.5	-0.160222900397061\\
131.75	-0.160767679266311\\
132	-0.161312176840182\\
132.25	-0.161856386465334\\
132.5	-0.162400301497277\\
132.75	-0.162943915336215\\
133	-0.163487221405895\\
133.25	-0.164030213090516\\
133.5	-0.164572883852835\\
133.75	-0.165115227071705\\
134	-0.165657236244745\\
134.25	-0.166198904844883\\
134.5	-0.166740226294184\\
134.75	-0.167281194121191\\
135	-0.167821801812166\\
135.25	-0.168362042878646\\
135.5	-0.168901910808789\\
135.75	-0.169441399160353\\
136	-0.169980501459188\\
136.25	-0.170519211250912\\
136.5	-0.171057522084924\\
136.75	-0.171595427529192\\
137	-0.172132921150732\\
137.25	-0.172669996534853\\
137.5	-0.173206647267586\\
137.75	-0.17374286695124\\
138	-0.174278649172444\\
138.25	-0.174813987552533\\
138.5	-0.175348875701985\\
138.75	-0.175883307248206\\
139	-0.176417275818376\\
139.25	-0.176950774991104\\
139.5	-0.177483798509853\\
139.75	-0.178016339970183\\
140	-0.178548393028071\\
140.25	-0.179079951323295\\
140.5	-0.179611008519344\\
140.75	-0.180141558280858\\
141	-0.180671594266164\\
141.25	-0.18120111014286\\
141.5	-0.181730100414634\\
141.75	-0.182258557034939\\
142	-0.182786474619546\\
142.25	-0.183313846735167\\
142.5	-0.183840667128924\\
142.75	-0.18436692950116\\
143	-0.184892627493334\\
143.25	-0.185417754805063\\
143.5	-0.18594230516194\\
143.75	-0.186466272182534\\
144	-0.186989649586225\\
144.25	-0.187512431005575\\
144.5	-0.188034610213182\\
144.75	-0.188556180794076\\
145	-0.189077136453187\\
145.25	-0.189597470936231\\
145.5	-0.190117177831214\\
145.75	-0.190636250839672\\
146	-0.191154683642031\\
146.25	-0.191672469902618\\
146.5	-0.192189603206346\\
146.75	-0.19270607732603\\
147	-0.193221886038582\\
147.25	-0.193737022689576\\
147.5	-0.194251481087381\\
147.75	-0.194765254865066\\
148	-0.195278337675482\\
148.25	-0.19579072312415\\
148.5	-0.196302404850149\\
148.75	-0.196813376475217\\
149	-0.197323631610382\\
149.25	-0.197833163879174\\
149.5	-0.198341966885792\\
149.75	-0.198850034215886\\
150	-0.199357359481275\\
150.25	-0.199863936258379\\
150.5	-0.200369758132575\\
150.75	-0.200874818648113\\
151	-0.201379111405217\\
151.25	-0.201882629924204\\
151.5	-0.202385367771408\\
151.75	-0.202887318474776\\
152	-0.20338847557803\\
152.25	-0.203888832592881\\
152.5	-0.204388383046288\\
152.75	-0.20488712042708\\
153	-0.205385038248893\\
153.25	-0.205882130043116\\
153.5	-0.206378389158184\\
153.75	-0.206873809187359\\
154	-0.207368383534978\\
154.25	-0.207862105678876\\
154.5	-0.208354969061069\\
154.75	-0.208846967068844\\
155	-0.209338093191937\\
155.25	-0.209828340799096\\
155.5	-0.210317703293842\\
155.75	-0.210806174097182\\
156	-0.211293746572464\\
156.25	-0.211780414110434\\
156.5	-0.21226617007719\\
156.75	-0.212751007797094\\
157	-0.213234920660813\\
157.25	-0.213717901963055\\
157.5	-0.214199945051892\\
157.75	-0.21468104325596\\
158	-0.2151611898591\\
158.25	-0.215640378201079\\
158.5	-0.216118601506377\\
158.75	-0.216595853106572\\
159	-0.217072126266312\\
159.25	-0.217547414235239\\
159.5	-0.218021710282244\\
159.75	-0.218495007645009\\
160	-0.218967299561303\\
160.25	-0.219438579267172\\
160.5	-0.21990883993178\\
160.75	-0.220378074848886\\
161	-0.220846277176093\\
161.25	-0.221313440122165\\
161.5	-0.221779556874008\\
161.75	-0.222244620628973\\
162	-0.222708624561782\\
162.25	-0.223171561825566\\
162.5	-0.22363342560956\\
162.75	-0.224094209068437\\
163	-0.224553905333811\\
163.25	-0.225012507561096\\
163.5	-0.225470008916538\\
163.75	-0.2259264025517\\
164	-0.226381681543635\\
164.25	-0.226835839081442\\
164.5	-0.227288868281551\\
164.75	-0.227740762245951\\
165	-0.228191514131964\\
165.25	-0.22864111705147\\
165.5	-0.22908956412003\\
165.75	-0.229536848472689\\
166	-0.229982963207092\\
166.25	-0.230427901479571\\
166.5	-0.230871656385959\\
166.75	-0.2313142210435\\
167	-0.231755588583928\\
167.25	-0.232195752159468\\
167.5	-0.232634704849031\\
167.75	-0.233072439848372\\
168	-0.233508950233388\\
168.25	-0.233944229190583\\
168.5	-0.234378269852922\\
168.75	-0.234811065364303\\
169	-0.23524260889478\\
169.25	-0.235672893603632\\
169.5	-0.236101912677268\\
169.75	-0.236529659287491\\
170	-0.23695612662942\\
170.25	-0.237381307909419\\
170.5	-0.237805196333481\\
170.75	-0.238227785130941\\
171	-0.238649067543021\\
171.25	-0.239069036816452\\
171.5	-0.239487686192213\\
171.75	-0.239905008968981\\
172	-0.240320998426227\\
172.25	-0.24073564788443\\
172.5	-0.241148950657846\\
172.75	-0.241560900101129\\
173	-0.241971489585664\\
173.25	-0.242380712371015\\
173.5	-0.242788562031854\\
173.75	-0.243195031865156\\
174	-0.243600115404069\\
174.25	-0.244003806016087\\
174.5	-0.244406097263276\\
174.75	-0.244806982602616\\
175	-0.245206455530885\\
175.25	-0.24560450986597\\
175.5	-0.246001138874682\\
175.75	-0.246396336258413\\
176	-0.2467900958078\\
176.25	-0.247182410974011\\
176.5	-0.247573275651597\\
176.75	-0.247962683439129\\
177	-0.248350628171821\\
177.25	-0.248737103625949\\
177.5	-0.249122103644584\\
177.75	-0.249505622092715\\
178	-0.24988765282766\\
178.25	-0.250268189860754\\
178.5	-0.250647227123188\\
178.75	-0.251024758643528\\
179	-0.2514007785263\\
179.25	-0.251775280723363\\
179.5	-0.252148259519283\\
179.75	-0.252519709002976\\
180	-0.252889623437738\\
180.25	-0.25325799706525\\
180.5	-0.253624824178244\\
180.75	-0.253990099172891\\
181	-0.254353816464036\\
181.25	-0.25471597040117\\
181.5	-0.255076555600565\\
181.75	-0.255435566532971\\
182	-0.255792997817333\\
182.25	-0.25614884411104\\
182.5	-0.256503100123957\\
182.75	-0.256855760593984\\
183	-0.257206820284541\\
183.25	-0.257556274114446\\
183.5	-0.257904116999922\\
183.75	-0.258250343897368\\
184	-0.258594949872154\\
184.25	-0.258937929938083\\
184.5	-0.259279279315454\\
184.75	-0.259618993177959\\
185	-0.259957066830481\\
185.25	-0.260293495575603\\
185.5	-0.260628274820593\\
185.75	-0.260961400046288\\
186	-0.261292866738873\\
186.25	-0.261622670483571\\
186.5	-0.261950806999984\\
186.75	-0.26227727191339\\
187	-0.262602061144602\\
187.25	-0.262925170443151\\
187.5	-0.263246595739551\\
187.75	-0.263566333075973\\
188	-0.263884378505619\\
188.25	-0.264200728189753\\
188.5	-0.264515378403129\\
188.75	-0.264828325280239\\
189	-0.265139565259158\\
189.25	-0.265449094774051\\
189.5	-0.265756910404016\\
189.75	-0.266063008628954\\
190	-0.266367386182386\\
190.25	-0.266670039781492\\
190.5	-0.266970966262782\\
190.75	-0.267270162545393\\
191	-0.267567625541814\\
191.25	-0.26786335239224\\
191.5	-0.268157340281746\\
191.75	-0.268449586289908\\
192	-0.268740087808015\\
192.25	-0.269028842212813\\
192.5	-0.269315847024765\\
192.75	-0.269601099713188\\
193	-0.269884598061662\\
193.25	-0.270166339729015\\
193.5	-0.270446322434244\\
193.75	-0.270724544199439\\
194	-0.271001003077421\\
194.25	-0.27127569693472\\
194.5	-0.27154862412786\\
194.75	-0.271819782880385\\
195	-0.272089171483021\\
195.25	-0.272356788476449\\
195.5	-0.272622632269985\\
195.75	-0.272886701590833\\
196	-0.2731489950976\\
196.25	-0.273409511518148\\
196.5	-0.273668249909774\\
196.75	-0.273925209247939\\
197	-0.274180388481774\\
197.25	-0.274433786887678\\
197.5	-0.274685403742341\\
197.75	-0.274935238443178\\
198	-0.275183290336737\\
198.25	-0.275429559167646\\
198.5	-0.275674044424874\\
198.75	-0.275916745965815\\
199	-0.276157663554426\\
199.25	-0.276396797245256\\
199.5	-0.276634147024777\\
199.75	-0.27686971302331\\
200	-0.277103495604021\\
200.25	-0.277335494914902\\
200.5	-0.277565711583037\\
200.75	-0.277794145983463\\
201	-0.278020798855455\\
201.25	-0.278245671001207\\
201.5	-0.278468763110387\\
201.75	-0.278690076267981\\
202	-0.278909611455247\\
202.25	-0.279127369835019\\
202.5	-0.279343351829909\\
202.75	-0.279557560391\\
203	-0.279769996177017\\
203.25	-0.279980660753132\\
203.5	-0.280189555756068\\
203.75	-0.280396682957917\\
204	-0.280602044212635\\
204.25	-0.280805641489158\\
204.5	-0.281007476850233\\
204.75	-0.281207552471833\\
205	-0.281405870618284\\
205.25	-0.281602433673378\\
205.5	-0.281797244122423\\
205.75	-0.281990304539587\\
206	-0.282181617619754\\
206.25	-0.282371186154329\\
206.5	-0.282559013037901\\
206.75	-0.282745101277226\\
207	-0.282929453970853\\
207.25	-0.283112074343629\\
207.5	-0.283292965688178\\
207.75	-0.283472131444929\\
208	-0.28364957511962\\
208.25	-0.28382530035588\\
208.5	-0.283999310874207\\
208.75	-0.284171611285518\\
209	-0.284342204010112\\
209.25	-0.284511093816007\\
209.5	-0.284678284919309\\
209.75	-0.284843781555144\\
210	-0.285007588018969\\
210.25	-0.285169708928922\\
210.5	-0.285330148694038\\
210.75	-0.285488912098442\\
211	-0.285646003842782\\
211.25	-0.285801428931133\\
211.5	-0.285955192293487\\
211.75	-0.286107298893824\\
212	-0.28625775412836\\
212.25	-0.286406563209561\\
212.5	-0.286553731582081\\
212.75	-0.286699264730845\\
213	-0.286843168284397\\
213.25	-0.286985447945412\\
213.5	-0.287126109580166\\
213.75	-0.287265159091845\\
214	-0.287402602527438\\
214.25	-0.287538445918579\\
214.5	-0.287672695693428\\
214.75	-0.287805358054849\\
215	-0.287936439509847\\
215.25	-0.288065946605038\\
215.5	-0.288193886006225\\
215.75	-0.288320264372537\\
216	-0.28844508870608\\
216.25	-0.288568365810402\\
216.5	-0.288690102920192\\
216.75	-0.288810307098828\\
217	-0.288928985690218\\
217.25	-0.289046145956417\\
217.5	-0.289161795397589\\
217.75	-0.289275941635198\\
218	-0.289388592304279\\
218.25	-0.289499755244453\\
218.5	-0.289609438231079\\
218.75	-0.289717649340579\\
219	-0.289824396554703\\
219.25	-0.289929688096187\\
219.5	-0.290033532274835\\
219.75	-0.290135937445621\\
220	-0.290236912045561\\
220.25	-0.290336464708431\\
220.5	-0.290434604044991\\
220.75	-0.290531338887384\\
221	-0.290626678066398\\
221.25	-0.290720630572482\\
221.5	-0.290813205431167\\
221.75	-0.290904411866942\\
222	-0.290994259072687\\
222.25	-0.291082756426131\\
222.5	-0.291169913399599\\
222.75	-0.291255739485417\\
223	-0.291340244390826\\
223.25	-0.291423437844582\\
223.5	-0.291505329641142\\
223.75	-0.291585929777005\\
224	-0.291665248237039\\
224.25	-0.291743295151803\\
224.5	-0.291820080728561\\
224.75	-0.291895615288542\\
225	-0.291969909200013\\
225.25	-0.292042972941148\\
225.5	-0.292114817134111\\
225.75	-0.292185452400595\\
226	-0.292254889566316\\
226.25	-0.292323139428178\\
226.5	-0.29239021298918\\
226.75	-0.292456121199227\\
227	-0.292520875241871\\
227.25	-0.292584486323186\\
227.5	-0.292646965716086\\
227.75	-0.292708324818083\\
228	-0.292768575132128\\
228.25	-0.292827728182015\\
228.5	-0.292885795646483\\
228.75	-0.292942789195736\\
229	-0.292998720682588\\
229.25	-0.293053602058326\\
229.5	-0.293107445263023\\
229.75	-0.293160262355323\\
230	-0.29321206550454\\
230.25	-0.293262866962546\\
230.5	-0.293312679034435\\
230.75	-0.293361514131221\\
231	-0.29340938473018\\
231.25	-0.293456303364532\\
231.5	-0.293502282685399\\
231.75	-0.293547335419821\\
232	-0.293591474330788\\
232.25	-0.293634712306875\\
232.5	-0.293677062286876\\
232.75	-0.293718537281756\\
233	-0.293759150391321\\
233.25	-0.293798914787524\\
233.5	-0.29383784375361\\
233.75	-0.293875950499165\\
234	-0.293913248535414\\
234.25	-0.293949751225669\\
234.5	-0.293985472145567\\
234.75	-0.29402042487476\\
235	-0.294054623070604\\
235.25	-0.294088080478167\\
235.5	-0.294120810867994\\
235.75	-0.294152828113349\\
236	-0.29418414613037\\
236.25	-0.294214778902704\\
236.5	-0.294244740464009\\
236.75	-0.294274044934437\\
237	-0.294302706491711\\
237.25	-0.294330739368794\\
237.5	-0.294358157849543\\
237.75	-0.294384976255309\\
238	-0.294411209022242\\
238.25	-0.294436870584526\\
238.5	-0.294461975458488\\
238.75	-0.294486538189474\\
239	-0.294510573393624\\
239.25	-0.29453409571919\\
239.5	-0.294557119873055\\
239.75	-0.294579660618298\\
240	-0.294601732735538\\
240.25	-0.294623351074234\\
240.5	-0.294644530524957\\
240.75	-0.294665286012486\\
241	-0.294685632497272\\
241.25	-0.294705585001256\\
241.5	-0.294725158548867\\
241.75	-0.294744368260438\\
242	-0.294763229215792\\
242.25	-0.294781756575284\\
242.5	-0.294799965502858\\
242.75	-0.294817871214318\\
243	-0.29483548894072\\
243.25	-0.294852833920395\\
243.5	-0.294869921445682\\
243.75	-0.294886766836383\\
244	-0.29490338540883\\
244.25	-0.294919792495456\\
244.5	-0.294936003463757\\
244.75	-0.294952033705043\\
245	-0.294967898600684\\
245.25	-0.294983613565036\\
245.5	-0.294999194005706\\
245.75	-0.295014655375927\\
246	-0.295030013069519\\
246.25	-0.295045282528414\\
246.5	-0.295060479202235\\
246.75	-0.295075618533022\\
247	-0.295090715955865\\
247.25	-0.295105786879425\\
247.5	-0.295120846750712\\
247.75	-0.295135910988759\\
248	-0.295150994998861\\
248.25	-0.295166114153009\\
248.5	-0.295181283837903\\
248.75	-0.295196519441385\\
249	-0.295211836279966\\
249.25	-0.29522724966421\\
249.5	-0.295242774929636\\
249.75	-0.295258427321004\\
250	-0.295274222066623\\
250.25	-0.295290174412784\\
250.5	-0.295306299504588\\
250.75	-0.295322612531171\\
251	-0.295339128566562\\
251.25	-0.295355862689954\\
251.5	-0.295372829926282\\
251.75	-0.295390045252793\\
252	-0.295407523612923\\
252.25	-0.29542527986613\\
252.5	-0.295443328875416\\
252.75	-0.295461685387418\\
253	-0.295480364103957\\
253.25	-0.295499379717386\\
253.5	-0.295518746801125\\
253.75	-0.295538479850582\\
254	-0.295558593334195\\
254.25	-0.295579101655394\\
254.5	-0.295600019094102\\
254.75	-0.295621359866513\\
255	-0.295643138171166\\
255.25	-0.29566536805074\\
255.5	-0.295688063495532\\
255.75	-0.295711238396474\\
256	-0.2957349065788\\
256.25	-0.295759081749195\\
256.5	-0.295783777529879\\
256.75	-0.295809007453255\\
257	-0.295834784918917\\
257.25	-0.295861123258973\\
257.5	-0.29588803566496\\
257.75	-0.295915535247476\\
258	-0.295943635011949\\
258.25	-0.295972347800939\\
258.5	-0.29600168634734\\
258.75	-0.296031663315264\\
259	-0.296062291219108\\
259.25	-0.296093582405077\\
259.5	-0.296125549166144\\
259.75	-0.296158203604811\\
260	-0.296191557686236\\
260.25	-0.29622562328877\\
260.5	-0.296260412104788\\
260.75	-0.296295935711003\\
261	-0.296332205515529\\
261.25	-0.296369232795973\\
261.5	-0.296407028643344\\
261.75	-0.296445604056022\\
262	-0.296484969818278\\
262.25	-0.296525136575251\\
262.5	-0.296566114822313\\
262.75	-0.296607914876881\\
263	-0.29665054687738\\
263.25	-0.296694020825122\\
263.5	-0.296738346522282\\
263.75	-0.296783533597572\\
264	-0.296829591544788\\
264.25	-0.29687652961046\\
264.5	-0.296924356901177\\
264.75	-0.296973082350844\\
265	-0.297022714652322\\
265.25	-0.29707326239018\\
265.5	-0.297124733880265\\
265.75	-0.297177137311315\\
266	-0.297230480607664\\
266.25	-0.297284771554877\\
266.5	-0.297340017715071\\
266.75	-0.297396226439073\\
267	-0.29745340489605\\
267.25	-0.297511560025833\\
267.5	-0.29757069858225\\
267.75	-0.297630827078552\\
268	-0.29769195185655\\
268.25	-0.297754079033902\\
268.5	-0.297817214492499\\
268.75	-0.297881363912766\\
269	-0.297946532744523\\
269.25	-0.298012726250861\\
269.5	-0.298079949424564\\
269.75	-0.298148207087173\\
270	-0.29821750380413\\
270.25	-0.298287843902766\\
270.5	-0.298359231514222\\
270.75	-0.298431670546703\\
271	-0.298505164623098\\
271.25	-0.298579717205273\\
271.5	-0.298655331466444\\
271.75	-0.298732010384521\\
272	-0.298809756687089\\
272.25	-0.298888572859318\\
272.5	-0.298968461182168\\
272.75	-0.299049423642743\\
273	-0.299131462048832\\
273.25	-0.299214577939404\\
273.5	-0.29929877263086\\
273.75	-0.299384047184731\\
274	-0.299470402414009\\
274.25	-0.299557838927111\\
274.5	-0.299646357057689\\
274.75	-0.299735956911465\\
275	-0.299826638363554\\
275.25	-0.299918401033813\\
275.5	-0.300011244291844\\
275.75	-0.300105167304221\\
276	-0.300200168928343\\
276.25	-0.300296247869692\\
276.5	-0.300393402508716\\
276.75	-0.300491631030261\\
277	-0.300590931398215\\
277.25	-0.300691301300333\\
277.5	-0.300792738183389\\
277.75	-0.300895239290215\\
278	-0.300998801596428\\
278.25	-0.301103421854463\\
278.5	-0.301209096556287\\
278.75	-0.301315821997777\\
279	-0.301423594224988\\
279.25	-0.301532409015124\\
279.5	-0.301642261982394\\
279.75	-0.301753148436112\\
280	-0.301865063487971\\
280.25	-0.301978002032687\\
280.5	-0.302091958707213\\
280.75	-0.302206927954744\\
281	-0.302322903947795\\
281.25	-0.3024398806843\\
281.5	-0.302557851912956\\
281.75	-0.302676811133478\\
282	-0.302796751702939\\
282.25	-0.302917666695137\\
282.5	-0.303039548987864\\
282.75	-0.303162391245065\\
283	-0.303286185919492\\
283.25	-0.303410925263598\\
283.5	-0.303536601292976\\
283.75	-0.303663205849476\\
284	-0.303790730546487\\
284.25	-0.303919166787261\\
284.5	-0.30404850580754\\
284.75	-0.304178738624649\\
285	-0.304309856071593\\
285.25	-0.304441848758615\\
285.5	-0.304574707142275\\
285.75	-0.304708421476201\\
286	-0.304842981811544\\
286.25	-0.304978378039689\\
286.5	-0.305114599880251\\
286.75	-0.305251636843274\\
287	-0.305389478290904\\
287.25	-0.305528113419741\\
287.5	-0.305667531205885\\
287.75	-0.305807720526331\\
288	-0.305948670057093\\
288.25	-0.306090368308452\\
288.5	-0.306232803658169\\
288.75	-0.306375964334082\\
289	-0.306519838365362\\
289.25	-0.306664413685237\\
289.5	-0.306809678062711\\
289.75	-0.30695561912524\\
290	-0.307102224353038\\
290.25	-0.307249481127031\\
290.5	-0.307397376650605\\
290.75	-0.307545898031117\\
291	-0.307695032221775\\
291.25	-0.307844766090594\\
291.5	-0.307995086374083\\
291.75	-0.308145979655907\\
292	-0.308297432466337\\
292.25	-0.308449431198264\\
292.5	-0.308601962140449\\
292.75	-0.308755011464576\\
293	-0.308908565293599\\
293.25	-0.309062609605844\\
293.5	-0.309217130303221\\
293.75	-0.309372113206819\\
294	-0.309527544054732\\
294.25	-0.309683408522835\\
294.5	-0.309839692161353\\
294.75	-0.309996380499514\\
295	-0.310153458981983\\
295.25	-0.310310912968219\\
295.5	-0.310468727782432\\
295.75	-0.310626888678987\\
296	-0.310785380865767\\
296.25	-0.310944189488945\\
296.5	-0.311103299655516\\
296.75	-0.311262696438298\\
297	-0.311422364848316\\
297.25	-0.311582289875787\\
297.5	-0.311742456470051\\
297.75	-0.311902849563351\\
298	-0.312063454052351\\
298.25	-0.312224254817472\\
298.5	-0.312385236721184\\
298.75	-0.312546384578878\\
299	-0.312707683249622\\
299.25	-0.312869117536109\\
299.5	-0.313030672274961\\
299.75	-0.313192332253806\\
300	-0.313354082307912\\
300.25	-0.313515907266804\\
300.5	-0.313677791951662\\
300.75	-0.313839721207553\\
301	-0.314001679900026\\
301.25	-0.314163652924371\\
301.5	-0.314325625168656\\
301.75	-0.314487581567571\\
302	-0.314649507071629\\
302.25	-0.314811386685794\\
302.5	-0.3149732053979\\
302.75	-0.315134948310559\\
303	-0.315296600497634\\
303.25	-0.315458147127294\\
303.5	-0.315619573371903\\
303.75	-0.315780864490818\\
304	-0.315942005775612\\
304.25	-0.316102982582192\\
304.5	-0.316263780325945\\
304.75	-0.316424384475777\\
305	-0.3165847805874\\
305.25	-0.316744954246639\\
305.5	-0.316904891141327\\
305.75	-0.317064577014703\\
306	-0.317223997684227\\
306.25	-0.317383139045856\\
306.5	-0.317541987084354\\
306.75	-0.317700527863842\\
307	-0.317858747539343\\
307.25	-0.318016632309612\\
307.5	-0.318174168539337\\
307.75	-0.318331342623216\\
308	-0.318488141083462\\
308.25	-0.318644550508469\\
308.5	-0.318800557619431\\
308.75	-0.318956149205042\\
309	-0.319111312170943\\
309.25	-0.319266033522253\\
309.5	-0.319420300374316\\
309.75	-0.319574099933983\\
310	-0.319727419535952\\
310.25	-0.319880246611474\\
310.5	-0.320032568712715\\
310.75	-0.320184373488389\\
311	-0.320335648725888\\
311.25	-0.320486382318874\\
311.5	-0.320636562281681\\
311.75	-0.320786176742757\\
312	-0.32093521394551\\
312.25	-0.321083662265708\\
312.5	-0.321231510204685\\
312.75	-0.321378746371335\\
313	-0.321525359509463\\
313.25	-0.321671338489287\\
313.5	-0.321816672300012\\
313.75	-0.321961350069162\\
314	-0.322105361038285\\
314.25	-0.322248694593837\\
314.5	-0.32239134024821\\
314.75	-0.322533287635632\\
315	-0.32267452653178\\
315.25	-0.322815046851419\\
315.5	-0.322954838620423\\
315.75	-0.323093892026623\\
316	-0.323232197350601\\
316.25	-0.323369745043306\\
316.5	-0.32350652567341\\
316.75	-0.323642529931822\\
317	-0.323777748670276\\
317.25	-0.323912172846352\\
317.5	-0.324045793574435\\
317.75	-0.324178602077898\\
318	-0.324310589728488\\
318.25	-0.324441748040253\\
318.5	-0.324572068647565\\
318.75	-0.324701543317499\\
319	-0.32483016394217\\
319.25	-0.324957922569931\\
319.5	-0.325084811358346\\
319.75	-0.32521082261984\\
320	-0.325335948750768\\
320.25	-0.32546018233304\\
320.5	-0.325583516040242\\
320.75	-0.325705942685256\\
321	-0.325827455220976\\
321.25	-0.325948046712155\\
321.5	-0.326067710363373\\
321.75	-0.326186439474956\\
322	-0.326304227537674\\
322.25	-0.326421068109987\\
322.5	-0.326536954893752\\
322.75	-0.326651881713059\\
323	-0.326765842510527\\
323.25	-0.326878831374673\\
323.5	-0.326990842488708\\
323.75	-0.327101870162878\\
324	-0.327211908823787\\
324.25	-0.327320953010031\\
324.5	-0.327428997407952\\
324.75	-0.327536036771046\\
325	-0.327642066003882\\
325.25	-0.327747080116964\\
325.5	-0.327851074201269\\
325.75	-0.327954043501516\\
326	-0.328055983349614\\
326.25	-0.328156889195039\\
326.5	-0.328256756581387\\
326.75	-0.328355581170443\\
327	-0.328453358720779\\
327.25	-0.328550085102457\\
327.5	-0.328645756294158\\
327.75	-0.328740368360108\\
328	-0.32883391747516\\
328.25	-0.328926399897084\\
328.5	-0.329017812002789\\
328.75	-0.329108150257116\\
329	-0.329197411210871\\
329.25	-0.329285591517013\\
329.5	-0.329372687915651\\
329.75	-0.329458697251229\\
330	-0.329543616435155\\
330.25	-0.329627442489997\\
330.5	-0.329710172510446\\
330.75	-0.329791803691388\\
331	-0.32987233330674\\
331.25	-0.329951758720391\\
331.5	-0.330030077369278\\
331.75	-0.330107286795878\\
332	-0.330183384581439\\
332.25	-0.330258368447208\\
332.5	-0.330332236143754\\
332.75	-0.330404985522831\\
333	-0.330476614509706\\
333.25	-0.330547121108208\\
333.5	-0.330616503396126\\
333.75	-0.330684759536148\\
334	-0.33075188770275\\
334.25	-0.330817886270459\\
334.5	-0.330882753581318\\
334.75	-0.330946488103205\\
335	-0.331009088341381\\
335.25	-0.331070552893289\\
335.5	-0.331130880451571\\
335.75	-0.33119006970065\\
336	-0.331248119446368\\
336.25	-0.331305028552865\\
336.5	-0.331360795945974\\
336.75	-0.331415420642451\\
337	-0.331468901686992\\
337.25	-0.331521238219492\\
337.5	-0.331572429425868\\
337.75	-0.331622474562298\\
338	-0.331671372966913\\
338.25	-0.33171912401296\\
338.5	-0.331765727149902\\
338.75	-0.331811181889345\\
339	-0.331855487818038\\
339.25	-0.331898644552276\\
339.5	-0.331940651804773\\
339.75	-0.331981509324129\\
340	-0.332021216894901\\
340.25	-0.332059774443884\\
340.5	-0.332097181900199\\
340.75	-0.332133439246161\\
341	-0.332168546535598\\
341.25	-0.332202503896688\\
341.5	-0.332235311495335\\
341.75	-0.332266969557499\\
342	-0.332297478363804\\
342.25	-0.332326838269735\\
342.5	-0.332355049668977\\
342.75	-0.332382113025818\\
343	-0.332408028842758\\
343.25	-0.332432797706311\\
343.5	-0.332456420228792\\
343.75	-0.332478897128714\\
344	-0.332500229092678\\
344.25	-0.332520416929242\\
344.5	-0.332539461470133\\
344.75	-0.332557363612219\\
345	-0.332574124322826\\
345.25	-0.332589744590184\\
345.5	-0.332604225482015\\
345.75	-0.332617568114029\\
346	-0.332629773647583\\
346.25	-0.3326408433011\\
346.5	-0.33265077834441\\
346.75	-0.332659580099309\\
347	-0.332667249940781\\
347.25	-0.332673789297629\\
347.5	-0.332679199627033\\
347.75	-0.33268348246127\\
348	-0.332686639367132\\
348.25	-0.332688671960284\\
348.5	-0.332689581905655\\
348.75	-0.332689370910378\\
349	-0.332688040700168\\
349.25	-0.332685593116359\\
349.5	-0.332682029988807\\
349.75	-0.332677353205343\\
350	-0.332671564692387\\
350.25	-0.332664666433654\\
350.5	-0.332656660432252\\
350.75	-0.332647548746001\\
351	-0.332637333471715\\
351.25	-0.332626016733159\\
351.5	-0.332613600706444\\
351.75	-0.332600087611223\\
352	-0.332585479693328\\
352.25	-0.332569779239908\\
352.5	-0.33255298857379\\
352.75	-0.332535110043944\\
353	-0.332516146040815\\
353.25	-0.332496098971889\\
353.5	-0.332474971289194\\
353.75	-0.332452765463905\\
354	-0.332429483985045\\
354.25	-0.332405129431273\\
354.5	-0.332379704292341\\
354.75	-0.332353211166443\\
355	-0.332325652657045\\
355.25	-0.332297031398311\\
355.5	-0.332267350034127\\
355.75	-0.332236611247346\\
356	-0.332204817732237\\
356.25	-0.33217197220941\\
356.5	-0.332138077379337\\
356.75	-0.332103136039724\\
357	-0.332067150945405\\
357.25	-0.332030124876746\\
357.5	-0.331992060627131\\
357.75	-0.331952961000299\\
358	-0.331912828803034\\
358.25	-0.331871666855493\\
358.5	-0.33182947799589\\
358.75	-0.331786265057838\\
359	-0.331742030913579\\
359.25	-0.33169677836459\\
359.5	-0.331650510289596\\
359.75	-0.331603229527118\\
360	-0.331554938947434\\
360.25	-0.331505641382694\\
360.5	-0.331455339714188\\
360.75	-0.331404036767311\\
361	-0.331351735390941\\
361.25	-0.331298438418708\\
361.5	-0.331244148688493\\
361.75	-0.331188869002129\\
362	-0.331132602142004\\
362.25	-0.331075350958726\\
362.5	-0.331017118222794\\
362.75	-0.330957906721009\\
363	-0.330897719210952\\
363.25	-0.33083655845219\\
363.5	-0.330774427170772\\
363.75	-0.330711328104925\\
364	-0.330647263947362\\
364.25	-0.330582237370839\\
364.5	-0.330516251030749\\
364.75	-0.330449307555651\\
365	-0.330381409542619\\
365.25	-0.330312559573351\\
365.5	-0.330242760190832\\
365.75	-0.330172013899844\\
366	-0.330100323210293\\
366.25	-0.330027690558429\\
366.5	-0.329954118380844\\
366.75	-0.329879609059941\\
367	-0.329804164969794\\
367.25	-0.329727788468815\\
367.5	-0.329650481798992\\
367.75	-0.329572247230974\\
368	-0.32949308698261\\
368.25	-0.329413003209054\\
368.5	-0.329331998048799\\
368.75	-0.329250073586493\\
369	-0.329167231853913\\
369.25	-0.329083474858296\\
369.5	-0.328998804500198\\
369.75	-0.328913222724607\\
370	-0.328826731383057\\
370.25	-0.32873933228217\\
370.5	-0.328651027172111\\
370.75	-0.328561817768132\\
371	-0.328471705721577\\
371.25	-0.328380692638001\\
371.5	-0.328288780082865\\
371.75	-0.328195969537008\\
372	-0.328102262466485\\
372.25	-0.328007660240519\\
372.5	-0.327912164199877\\
372.75	-0.327815775665118\\
373	-0.327718495791835\\
373.25	-0.327620325769605\\
373.5	-0.327521266701518\\
373.75	-0.327421319620534\\
374	-0.327320485511873\\
374.25	-0.327218765323645\\
374.5	-0.327116159893967\\
374.75	-0.32701267002753\\
375	-0.326908296460044\\
375.25	-0.326803039860103\\
375.5	-0.326696900840699\\
375.75	-0.326589879920313\\
376	-0.326481977588991\\
376.25	-0.326373194224435\\
376.5	-0.326263530168202\\
376.75	-0.326152985661457\\
377	-0.326041560903475\\
377.25	-0.325929256022139\\
377.5	-0.32581607105284\\
377.75	-0.325702005962963\\
378	-0.325587060684872\\
378.25	-0.325471235055289\\
378.5	-0.325354528847016\\
378.75	-0.325236941772728\\
379	-0.325118473460905\\
379.25	-0.324999123483969\\
379.5	-0.324878891338979\\
379.75	-0.324757776468721\\
380	-0.324635778227225\\
380.25	-0.324512895920019\\
380.5	-0.324389128761252\\
380.75	-0.324264475909143\\
381	-0.324138936446779\\
381.25	-0.324012509382822\\
381.5	-0.323885193662178\\
381.75	-0.323756988135869\\
382	-0.32362789161185\\
382.25	-0.3234979028191\\
382.5	-0.323367020379347\\
382.75	-0.323235242866652\\
383	-0.323102568796812\\
383.25	-0.322968996578716\\
383.5	-0.322834524571275\\
383.75	-0.32269915107475\\
384	-0.322562874283791\\
384.25	-0.322425692373102\\
384.5	-0.322287603407636\\
384.75	-0.322148605405331\\
385	-0.322008696320686\\
385.25	-0.321867874034532\\
385.5	-0.321726136353254\\
385.75	-0.32158348103783\\
386	-0.321439905762251\\
386.25	-0.32129540812631\\
386.5	-0.321149985718718\\
386.75	-0.321003635997836\\
387	-0.320856356376416\\
387.25	-0.320708144213037\\
387.5	-0.320558996811402\\
387.75	-0.320408911422407\\
388	-0.32025788519037\\
388.25	-0.320105915264432\\
388.5	-0.319952998674241\\
388.75	-0.319799132414357\\
389	-0.319644313459727\\
389.25	-0.319488538669122\\
389.5	-0.319331804874679\\
389.75	-0.319174108893053\\
390	-0.319015447440514\\
390.25	-0.318855817205722\\
390.5	-0.318695214835127\\
390.75	-0.318533636912484\\
391	-0.318371080029906\\
391.25	-0.318207540669495\\
391.5	-0.318043015307274\\
391.75	-0.317877500369728\\
392	-0.317710992254077\\
392.25	-0.31754348730014\\
392.5	-0.31737498182864\\
392.75	-0.317205472107206\\
393	-0.317034954397392\\
393.25	-0.316863424905467\\
393.5	-0.316690879827115\\
393.75	-0.316517315290373\\
394	-0.316342727465522\\
394.25	-0.316167112446001\\
394.5	-0.315990466321424\\
394.75	-0.315812785177001\\
395	-0.31563406505735\\
395.25	-0.315454301998822\\
395.5	-0.315273492060227\\
395.75	-0.315091631229392\\
396	-0.314908715542209\\
396.25	-0.314724740985734\\
396.5	-0.31453970356806\\
396.75	-0.31435359928308\\
397	-0.314166424137257\\
397.25	-0.313978174126228\\
397.5	-0.313788845276393\\
397.75	-0.313598433579269\\
398	-0.313406935075878\\
398.25	-0.313214345816464\\
398.5	-0.313020661869611\\
398.75	-0.312825879306447\\
399	-0.312629994225207\\
399.25	-0.312433002783895\\
399.5	-0.31223490114109\\
399.75	-0.312035685504507\\
400	-0.311835352100764\\
400.25	-0.311633897180889\\
400.5	-0.311431317084921\\
400.75	-0.311227608101223\\
401	-0.311022766617954\\
401.25	-0.310816789188674\\
401.5	-0.310609672150655\\
401.75	-0.310401412024218\\
402	-0.310192005397997\\
402.25	-0.309981448875706\\
402.5	-0.309769739185818\\
402.75	-0.309556873031562\\
403	-0.309342847215365\\
403.25	-0.30912765861387\\
403.5	-0.308911304199794\\
403.75	-0.308693780940134\\
404	-0.308475085982483\\
404.25	-0.308255216439604\\
404.5	-0.30803416958849\\
404.75	-0.307811942741112\\
405	-0.307588533319124\\
405.25	-0.307363938828414\\
405.5	-0.307138156903719\\
405.75	-0.306911185189722\\
406	-0.306683021503961\\
406.25	-0.30645366378277\\
406.5	-0.306223110004477\\
406.75	-0.305991358316254\\
407	-0.305758406885529\\
407.25	-0.305524254121989\\
407.5	-0.30528889844975\\
407.75	-0.305052338437986\\
408	-0.304814572769706\\
408.25	-0.304575600254413\\
408.5	-0.304335419835467\\
408.75	-0.304094030579749\\
409	-0.303851431669677\\
409.25	-0.303607622418283\\
409.5	-0.303362602285722\\
409.75	-0.303116370861634\\
410	-0.302868927878314\\
410.25	-0.302620273158352\\
410.5	-0.302370406718872\\
410.75	-0.302119328702593\\
411	-0.301867039348294\\
411.25	-0.301613539072961\\
411.5	-0.301358828453939\\
411.75	-0.301102908187076\\
412	-0.300845779106373\\
412.25	-0.300587442242707\\
412.5	-0.300327898774985\\
412.75	-0.300067150019973\\
413	-0.299805197423598\\
413.25	-0.299542042674544\\
413.5	-0.299277687535988\\
413.75	-0.299012133960292\\
414	-0.298745384070332\\
414.25	-0.298477440088585\\
414.5	-0.298208304446981\\
414.75	-0.297937979741054\\
415	-0.297666468663844\\
415.25	-0.297393774131716\\
415.5	-0.297119899179809\\
415.75	-0.296844847045845\\
416	-0.29656862108659\\
416.25	-0.296291224887663\\
416.5	-0.296012662114001\\
416.75	-0.295732936679053\\
417	-0.295452052635829\\
417.25	-0.295170014126012\\
417.5	-0.294886825538474\\
417.75	-0.294602491391224\\
418	-0.294317016355167\\
418.25	-0.294030405230962\\
418.5	-0.293742663036195\\
418.75	-0.293453794875675\\
419	-0.293163806065802\\
419.25	-0.292872702057286\\
419.5	-0.292580488431823\\
419.75	-0.292287170961146\\
420	-0.291992755537394\\
420.25	-0.291697248232278\\
420.5	-0.291400655208849\\
420.75	-0.291102982846832\\
421	-0.290804237631327\\
421.25	-0.290504426185662\\
421.5	-0.290203555292427\\
421.75	-0.289901631870993\\
422	-0.289598662975103\\
422.25	-0.289294655815717\\
422.5	-0.288989617696707\\
422.75	-0.288683556079973\\
423	-0.288376478588786\\
423.25	-0.288068392920577\\
423.5	-0.287759306939281\\
423.75	-0.287449228614513\\
424	-0.287138166045851\\
424.25	-0.286826127426012\\
424.5	-0.286513121081677\\
424.75	-0.286199155442274\\
425	-0.285884239038853\\
425.25	-0.285568380557928\\
425.5	-0.28525158871628\\
425.75	-0.284933872374412\\
426	-0.284615240509079\\
426.25	-0.28429570218166\\
426.5	-0.283975266481945\\
426.75	-0.283653942712859\\
427	-0.283331740165735\\
427.25	-0.283008668264734\\
427.5	-0.282684736455784\\
427.75	-0.282359954323003\\
428	-0.282034331498136\\
428.25	-0.281707877669434\\
428.5	-0.281380602634024\\
428.75	-0.281052516218606\\
429	-0.280723628331203\\
429.25	-0.280393948926884\\
429.5	-0.280063488055323\\
429.75	-0.279732255809971\\
430	-0.279400262279499\\
430.25	-0.279067517645384\\
430.5	-0.278734032103768\\
430.75	-0.278399815942782\\
431	-0.278064879397309\\
431.25	-0.277729232791948\\
431.5	-0.277392886477483\\
431.75	-0.277055850804233\\
432	-0.276718136159616\\
432.25	-0.276379752933238\\
432.5	-0.276040711555747\\
432.75	-0.275701022422151\\
433	-0.275360696008101\\
433.25	-0.275019742711011\\
433.5	-0.274678173016773\\
433.75	-0.27433599734971\\
434	-0.27399322615993\\
434.25	-0.273649869910147\\
434.5	-0.27330593897489\\
434.75	-0.272961443775105\\
435	-0.272616394667951\\
435.25	-0.272270802121537\\
435.5	-0.271924676476032\\
435.75	-0.271578028034793\\
436	-0.271230867141367\\
436.25	-0.270883204116032\\
436.5	-0.270535049185622\\
436.75	-0.270186412593217\\
437	-0.269837304542353\\
437.25	-0.269487735140545\\
437.5	-0.269137714528406\\
437.75	-0.268787252690373\\
438	-0.268436359675172\\
438.25	-0.268085045456586\\
438.5	-0.267733319920978\\
438.75	-0.267381192888144\\
439	-0.267028674159498\\
439.25	-0.26667577353364\\
439.5	-0.266322500645657\\
439.75	-0.265968865121065\\
440	-0.265614876528453\\
440.25	-0.265260544356048\\
440.5	-0.264905877954356\\
440.75	-0.264550886709417\\
441	-0.264195579845369\\
441.25	-0.263839966517306\\
441.5	-0.263484055878651\\
441.75	-0.263127856883551\\
442	-0.262771378497094\\
442.25	-0.262414629567043\\
442.5	-0.262057618903809\\
442.75	-0.261700355168984\\
443	-0.261342846979635\\
443.25	-0.260985102844479\\
443.5	-0.260627131184073\\
443.75	-0.26026894035824\\
444	-0.259910538545785\\
444.25	-0.259551933930167\\
444.5	-0.259193134519064\\
444.75	-0.258834148258648\\
445	-0.258474983003695\\
445.25	-0.258115646391355\\
445.5	-0.257756146164673\\
445.75	-0.257396489729057\\
446	-0.257036684547659\\
446.25	-0.256676737957441\\
446.5	-0.25631665711056\\
446.75	-0.255956449147036\\
447	-0.255596121042962\\
447.25	-0.255235679697645\\
447.5	-0.254875131850426\\
447.75	-0.254514484178072\\
448	-0.254153743221429\\
448.25	-0.25379291540955\\
448.5	-0.253432007040234\\
448.75	-0.253071024316297\\
449	-0.252709973321973\\
449.25	-0.25234886000998\\
449.5	-0.251987690237141\\
449.75	-0.251626469813145\\
450	-0.251265204263168\\
450.25	-0.25090389923137\\
450.5	-0.25054256013595\\
450.75	-0.25018119223797\\
451	-0.249819800812037\\
451.25	-0.24945839094813\\
451.5	-0.249096967672507\\
451.75	-0.24873553592252\\
452	-0.248374100428631\\
452.25	-0.248012665902395\\
452.5	-0.247651236827772\\
452.75	-0.247289817767502\\
453	-0.246928412983619\\
453.25	-0.2465670267836\\
453.5	-0.246205663238525\\
453.75	-0.245844326400162\\
454	-0.245483020125141\\
454.25	-0.245121748255742\\
454.5	-0.244760514480949\\
454.75	-0.244399322480686\\
455	-0.244038175742169\\
455.25	-0.243677077603954\\
455.5	-0.243316031489567\\
455.75	-0.242955040609791\\
456	-0.242594108144223\\
456.25	-0.242233237129948\\
456.5	-0.241872430586577\\
456.75	-0.24151169139069\\
457	-0.241151022304189\\
457.25	-0.240790426018541\\
457.5	-0.240429905182554\\
457.75	-0.240069462314833\\
458	-0.23970909986577\\
458.25	-0.239348820219666\\
458.5	-0.23898862562812\\
458.75	-0.238628518299188\\
459	-0.238268500398841\\
459.25	-0.23790857398381\\
459.5	-0.237548741052836\\
459.75	-0.237189003512261\\
460	-0.236829363231687\\
460.25	-0.236469821948966\\
460.5	-0.236110381397399\\
460.75	-0.235751043201218\\
461	-0.235391808913288\\
461.25	-0.235032680051947\\
461.5	-0.234673658037709\\
461.75	-0.234314744203419\\
462	-0.233955939853182\\
462.25	-0.233597246257366\\
462.5	-0.23323866454408\\
462.75	-0.232880195847584\\
463	-0.232521841241809\\
463.25	-0.232163601692319\\
463.5	-0.231805478224854\\
463.75	-0.231447471686857\\
464	-0.231089583027115\\
464.25	-0.230731813004427\\
464.5	-0.230374162383161\\
464.75	-0.230016631974264\\
465	-0.229659222365471\\
465.25	-0.229301934291172\\
465.5	-0.228944768340777\\
465.75	-0.228587725095056\\
466	-0.228230805131929\\
466.25	-0.227874008962647\\
466.5	-0.22751733707115\\
466.75	-0.227160789951187\\
467	-0.226804368015981\\
467.25	-0.22644807168228\\
467.5	-0.226091901317285\\
467.75	-0.225735857313838\\
468	-0.225379939964038\\
468.25	-0.225024149650951\\
468.5	-0.224668486626786\\
468.75	-0.22431295122883\\
469	-0.22395754364985\\
469.25	-0.223602264173344\\
469.5	-0.223247112999025\\
469.75	-0.222892090373416\\
470	-0.222537196467691\\
470.25	-0.222182431464406\\
470.5	-0.22182779558271\\
470.75	-0.22147328897977\\
471	-0.221118911848868\\
471.25	-0.22076466435003\\
471.5	-0.220410546658507\\
471.75	-0.220056558888107\\
472	-0.219702701250458\\
472.25	-0.2193489738209\\
472.5	-0.218995376724843\\
472.75	-0.218641910150284\\
473	-0.218288574207272\\
473.25	-0.21793536907855\\
473.5	-0.217582294921943\\
473.75	-0.217229351960814\\
474	-0.216876540442501\\
474.25	-0.216523860522087\\
474.5	-0.216171312488532\\
474.75	-0.215818896566507\\
475	-0.215466613044073\\
475.25	-0.215114462107712\\
475.5	-0.214762444031027\\
475.75	-0.214410559105609\\
476	-0.21405880758637\\
476.25	-0.213707189779964\\
476.5	-0.213355706023183\\
476.75	-0.213004356677036\\
477	-0.212653142108577\\
477.25	-0.212302062843373\\
477.5	-0.211951119254308\\
477.75	-0.21160031194237\\
478	-0.211249641364341\\
478.25	-0.210899108106978\\
478.5	-0.210548712784588\\
478.75	-0.210198456015966\\
479	-0.209848338506822\\
479.25	-0.209498360950514\\
479.5	-0.209148524125474\\
479.75	-0.208798828789204\\
480	-0.208449275737718\\
480.25	-0.208099865877494\\
480.5	-0.207750599986371\\
480.75	-0.207401479054765\\
481	-0.207052504033617\\
481.25	-0.206703675868272\\
481.5	-0.206354995604711\\
481.75	-0.206006464437454\\
482	-0.205658083449672\\
482.25	-0.20530985386809\\
482.5	-0.204961776957069\\
482.75	-0.204613854038962\\
483	-0.204266086490221\\
483.25	-0.203918475654539\\
483.5	-0.203571022997204\\
483.75	-0.203223730028406\\
484	-0.20287659817598\\
484.25	-0.202529629017068\\
484.5	-0.202182824161455\\
484.75	-0.201836185229839\\
485	-0.201489713989677\\
485.25	-0.201143412150602\\
485.5	-0.200797281522736\\
485.75	-0.200451324002019\\
486	-0.200105541472285\\
486.25	-0.199759935899274\\
486.5	-0.199414509280543\\
486.75	-0.19906926359234\\
487	-0.198724200970686\\
487.25	-0.19837932349051\\
487.5	-0.198034633330958\\
487.75	-0.19769013269877\\
488	-0.197345823889459\\
488.25	-0.19700170919002\\
488.5	-0.196657791077862\\
488.75	-0.196314071854988\\
489	-0.19597055404056\\
489.25	-0.195627240151666\\
489.5	-0.195284132789465\\
489.75	-0.194941234563408\\
490	-0.194598548040233\\
490.25	-0.194256075986571\\
490.5	-0.193913821094455\\
490.75	-0.193571786053858\\
491	-0.193229973701613\\
491.25	-0.192888386758062\\
491.5	-0.192547028058019\\
491.75	-0.192205900366593\\
492	-0.191865006519678\\
492.25	-0.191524349451956\\
492.5	-0.191183931928045\\
492.75	-0.190843756978083\\
493	-0.190503827468044\\
493.25	-0.190164146445515\\
493.5	-0.189824716840019\\
493.75	-0.189485541688323\\
494	-0.189146624039578\\
494.25	-0.188807966910554\\
494.5	-0.188469573349624\\
494.75	-0.188131446321335\\
495	-0.18779358891788\\
495.25	-0.187456004115647\\
495.5	-0.187118694902954\\
495.75	-0.18678166434348\\
496	-0.186444915398767\\
496.25	-0.186108451164027\\
496.5	-0.18577227463511\\
496.75	-0.185436388853827\\
497	-0.185100796795053\\
497.25	-0.184765501401739\\
497.5	-0.184430505652282\\
497.75	-0.184095812502179\\
498	-0.183761424827183\\
498.25	-0.183427345514229\\
498.5	-0.183093577407525\\
498.75	-0.182760123294079\\
499	-0.182426986004738\\
499.25	-0.182094168331898\\
499.5	-0.181761673073612\\
499.75	-0.181429502931533\\
500	-0.181097660610847\\
};

\addplot [color=mycolor2, line width=1.2pt]
  table[row sep=crcr]{%
0	0\\
0.25	-7.2900479767541e-11\\
0.5	-1.45953068696507e-10\\
0.75	-2.19150037662841e-10\\
1	-2.9248937709429e-10\\
1.25	-3.65977115707616e-10\\
1.5	-4.39604287718915e-10\\
1.75	-5.1337553060262e-10\\
2	-5.87285897719335e-10\\
2.25	-6.61338326136203e-10\\
2.5	-7.35527560048864e-10\\
2.75	-8.09673047119367e-10\\
3	-8.83723002216537e-10\\
3.25	-9.57676034098042e-10\\
3.5	-1.03153523441351e-09\\
3.75	-1.10529905733812e-09\\
4	-1.17896425663977e-09\\
4.25	-1.2525322235608e-09\\
4.5	-1.32599028233775e-09\\
4.75	-1.39933580506845e-09\\
5	-1.4725743567222e-09\\
5.25	-1.54570562813406e-09\\
5.5	-1.61872544557703e-09\\
5.75	-1.69163380905111e-09\\
6	-1.76443952975772e-09\\
6.25	-1.83713364191296e-09\\
6.5	-1.90971861883653e-09\\
6.75	-1.98218023894016e-09\\
7	-2.05451695639905e-09\\
7.25	-2.12672320624387e-09\\
7.5	-2.19879558766004e-09\\
7.75	-2.27074198435409e-09\\
8	-2.34255667677422e-09\\
8.25	-2.41424182907518e-09\\
8.5	-2.48579713209199e-09\\
8.75	-2.55722335873706e-09\\
9	-2.62851571695348e-09\\
9.25	-2.69967420674125e-09\\
9.5	-2.77069790060548e-09\\
9.75	-2.84158386147903e-09\\
10	-2.91233749974874e-09\\
10.25	-2.98295185920296e-09\\
10.5	-3.05342431193951e-09\\
10.75	-3.12375856793793e-09\\
11	-3.19394921681139e-09\\
11.25	-3.2639871381935e-09\\
11.5	-3.33386985876456e-09\\
11.75	-3.40359134980782e-09\\
12	-3.47315485755536e-09\\
12.25	-3.5425628553269e-09\\
12.5	-3.61181302438521e-09\\
12.75	-3.68090629222518e-09\\
13	-3.74984250426433e-09\\
13.25	-3.8186171776107e-09\\
13.5	-3.88723093059423e-09\\
13.75	-3.95568994651415e-09\\
14	-4.02398866040115e-09\\
14.25	-4.09212861808004e-09\\
14.5	-4.16008802342098e-09\\
14.75	-4.22785852896998e-09\\
15	-4.29544678177374e-09\\
15.25	-4.36284737144541e-09\\
15.5	-4.43005828841275e-09\\
15.75	-4.49708617972244e-09\\
16	-4.56393027246208e-09\\
16.25	-4.63058314667256e-09\\
16.5	-4.69705222231299e-09\\
16.75	-4.7633356443936e-09\\
17	-4.82943171250708e-09\\
17.25	-4.89534460038043e-09\\
17.5	-4.96106967053922e-09\\
17.75	-5.02660336758638e-09\\
18	-5.09193780781537e-09\\
18.25	-5.15708334825243e-09\\
18.5	-5.22203504225816e-09\\
18.75	-5.28679922771428e-09\\
19	-5.35136786633179e-09\\
19.25	-5.41574420434278e-09\\
19.5	-5.47990026231818e-09\\
19.75	-5.5438463972842e-09\\
20	-5.60757719885403e-09\\
20.25	-5.6710922032802e-09\\
20.5	-5.73439156514521e-09\\
20.75	-5.79747729402131e-09\\
21	-5.8603461436764e-09\\
21.25	-5.9230027515849e-09\\
21.5	-5.98544603566945e-09\\
21.75	-6.04767769633735e-09\\
22	-6.10970051607325e-09\\
22.25	-6.17151263988737e-09\\
22.5	-6.23311824150672e-09\\
22.75	-6.29451871217362e-09\\
23	-6.35571065107349e-09\\
23.25	-6.41670256024278e-09\\
23.5	-6.47747836310346e-09\\
23.75	-6.5380391417329e-09\\
24	-6.5983848961311e-09\\
24.25	-6.65851562629806e-09\\
24.5	-6.71842870433159e-09\\
24.75	-6.77812026566968e-09\\
25	-6.83759231988457e-09\\
25.25	0.001602800704543\\
25.5	0.00160280065204231\\
25.75	0.00160280059968398\\
26	0.00160280054747051\\
26.25	0.00160280049539986\\
26.5	0.00160280044347329\\
26.75	0.00160280039169511\\
27	0.00160280034006023\\
27.25	0.00160280028856974\\
27.5	0.00160280023722161\\
27.75	0.00160280018602467\\
28	0.00160280013498215\\
28.25	0.00160280008408973\\
28.5	0.0016028000333502\\
28.75	0.00160279998275937\\
29	0.00160279993231911\\
29.25	0.0016027998820325\\
29.5	0.00160279983190217\\
29.75	0.00160279978193045\\
30	0.00160279973211825\\
30.25	0.00160279968246296\\
30.5	0.00160279963296611\\
30.75	0.00160279958362802\\
31	0.00160279953444606\\
31.25	0.00160279948541945\\
31.5	0.0016027994365533\\
31.75	0.0016027993878405\\
32	0.00160279933928691\\
32.25	0.00160279929089672\\
32.5	0.00160279924266606\\
32.75	0.00160279919459957\\
33	0.00160279914670342\\
33.25	0.00160279909897237\\
33.5	0.00160279905141244\\
33.75	0.00160279900401761\\
34	0.0016027989567939\\
34.25	0.00160279890974625\\
34.5	0.00160279886287406\\
34.75	0.00160279881618304\\
35	0.00160279876967304\\
35.25	0.00160279872335008\\
35.5	0.00160279867721278\\
35.75	0.0016027986312588\\
36	0.00160279858549002\\
36.25	0.00160279853990535\\
36.5	0.00160279849450355\\
36.75	0.00160279844928523\\
37	0.00160279840424717\\
37.25	0.00160279835939181\\
37.5	0.00160279831471732\\
37.75	0.00160279827022245\\
38	0.00160279822591401\\
38.25	0.00160279818179664\\
38.5	0.00160279813786677\\
38.75	0.00160279809412441\\
39	0.00160279805056399\\
39.25	0.00160279800718784\\
39.5	0.00160279796399889\\
39.75	0.0016027979209942\\
40	0.00160279787817624\\
40.25	0.00160279783553914\\
40.5	0.00160279779308461\\
40.75	0.0016027977508046\\
41	0.00160279770870205\\
41.25	0.00160279766677202\\
41.5	0.00160279762501435\\
41.75	0.00160279758342748\\
42	0.00160279754201252\\
42.25	0.00160279750076543\\
42.5	0.0016027974596805\\
42.75	0.00160279741875881\\
43	0.00160279737799046\\
43.25	0.00160279733736927\\
43.5	0.00160279729689371\\
43.75	0.00160279725656793\\
44	0.00160279721638375\\
44.25	0.00160279717633761\\
44.5	0.00160279713643431\\
44.75	0.00160279709667925\\
45	0.00160279705706579\\
45.25	0.00160279701758975\\
45.5	0.00160279697824495\\
45.75	0.00160279693902738\\
46	0.00160279689992729\\
46.25	0.00160279686094143\\
46.5	0.00160279682206301\\
46.75	0.0016027967832863\\
47	0.00160279674460528\\
47.25	0.00160279670602057\\
47.5	0.00160279666752443\\
47.75	0.00160279662911563\\
48	0.00160279661307615\\
48.25	0.00160279660319678\\
48.5	0.00160279659377158\\
48.75	0.00160279658483486\\
49	0.0016027965763724\\
49.25	0.00160279656837816\\
49.5	0.00160279656083918\\
49.75	0.00160279655375203\\
50	0.00160279654709896\\
50.25	-0.0128693036091479\\
50.5	-0.0128693036283874\\
50.75	-0.0128693036473324\\
51	-0.0128693036659876\\
51.25	-0.0128693036843602\\
51.5	-0.0128693037024197\\
51.75	-0.0128693037201479\\
52	-0.0128693037375543\\
52.25	-0.0128693037546419\\
52.5	-0.0128693037714142\\
52.75	-0.0128693037878902\\
53	-0.012869303804062\\
53.25	-0.0128693038199451\\
53.5	-0.012869303835512\\
53.75	-0.0128693038507381\\
54	-0.0128693038656284\\
54.25	-0.0128693038801891\\
54.5	-0.0128693038944232\\
54.75	-0.0128693039083441\\
55	-0.0128693039219506\\
55.25	-0.0128693039352557\\
55.5	-0.0128693039482649\\
55.75	-0.0128693039609812\\
56	-0.0128693039734141\\
56.25	-0.0128693039855708\\
56.5	-0.012869303997454\\
56.75	-0.0128693040090621\\
57	-0.0128693040203991\\
57.25	-0.0128693040314739\\
57.5	-0.012869304042295\\
57.75	-0.0128693040528295\\
58	-0.0128693040630715\\
58.25	-0.0128693040730287\\
58.5	-0.0128693040827099\\
58.75	-0.0128693040921008\\
59	-0.0128693041012054\\
59.25	-0.0128693041100307\\
59.5	-0.0128693041185833\\
59.75	-0.0128693041268344\\
60	-0.012869304134765\\
60.25	-0.0128693041423809\\
60.5	-0.0128693041496874\\
60.75	-0.0128693041566908\\
61	-0.0128693041633963\\
61.25	-0.0128693041698085\\
61.5	-0.0128693041759357\\
61.75	-0.0128693041817814\\
62	-0.0128693041873399\\
62.25	-0.0128693041925768\\
62.5	-0.0128693041975015\\
62.75	-0.0128693042021193\\
63	-0.0128693042064364\\
63.25	-0.0128693042104595\\
63.5	-0.0128693042141963\\
63.75	-0.0128693042176506\\
64	-0.0128693042208323\\
64.25	-0.012869304223749\\
64.5	-0.0128693042264064\\
64.75	-0.0128693042288125\\
65	-0.0128693042309558\\
65.25	-0.0128693042327384\\
65.5	-0.0128693042341719\\
65.75	-0.0128693042352606\\
66	-0.0128693042360132\\
66.25	-0.0128693042364371\\
66.5	-0.0128693042365435\\
66.75	-0.0128693042363354\\
67	-0.0128693042358254\\
67.25	-0.0128693042350221\\
67.5	-0.0128693042339188\\
67.75	-0.0128693042325076\\
68	-0.0128693042308009\\
68.25	-0.0128693042288094\\
68.5	-0.0128693042265434\\
68.75	-0.0128693042240141\\
69	-0.0128693042212206\\
69.25	-0.0128693042181791\\
69.5	-0.0128693042149025\\
69.75	-0.0128693042113816\\
70	-0.0128693042076042\\
70.25	-0.0128693042035919\\
70.5	-0.0128693041993583\\
70.75	-0.0128693041948968\\
71	-0.0128693041901652\\
71.25	-0.01286930418517\\
71.5	-0.0128693041799024\\
71.75	-0.0128693041743854\\
72	-0.0128693041836161\\
72.25	-0.0128693042050243\\
72.5	-0.0128693042264588\\
72.75	-0.0128693042479243\\
73	-0.0128693042694273\\
73.25	-0.0128693042909786\\
73.5	-0.0128693043125829\\
73.75	-0.0128693043342365\\
74	-0.0128693043559476\\
74.25	-0.0128693043772129\\
74.5	-0.0128693043985155\\
74.75	-0.0128693044198664\\
75	-0.0128693044412654\\
75.25	-0.0451992899711053\\
75.5	-0.0451992899756161\\
75.75	-0.0451992899799958\\
76	-0.0451992899842462\\
76.25	-0.0451992899883166\\
76.5	-0.0451992899922068\\
76.75	-0.0451992899959239\\
77	-0.0451992899994722\\
77.25	-0.0451992900028584\\
77.5	-0.0451992900060782\\
77.75	-0.0451992900091433\\
78	-0.0451992900120511\\
78.25	-0.0451992900148033\\
78.5	-0.0451992900174121\\
78.75	-0.0451992900198753\\
79	-0.0451992900221919\\
79.25	-0.0451992900243576\\
79.5	-0.0451992900263293\\
79.75	-0.0451992900281098\\
80	-0.0451992900297029\\
80.25	-0.0451992900311127\\
80.5	-0.0451992900323497\\
80.75	-0.0451992900334092\\
81	-0.0451992900343104\\
81.25	-0.045199290035049\\
81.5	-0.0451992900356355\\
81.75	-0.0451992900360808\\
82	-0.0451992900363846\\
82.25	-0.0451992900365387\\
82.5	-0.0451992900365324\\
82.75	-0.0451992900363767\\
83	-0.0451992900360805\\
83.25	-0.0451992900356641\\
83.5	-0.0451992900485403\\
83.75	-0.0451992900612857\\
84	-0.0451992900738993\\
84.25	-0.0451992900863869\\
84.5	-0.0451992900987299\\
84.75	-0.045199290110928\\
85	-0.045199290122984\\
85.25	-0.0451992901348978\\
85.5	-0.0451992901466721\\
85.75	-0.0451992901583083\\
86	-0.0451992901698018\\
86.25	-0.0451992901689363\\
86.5	-0.0451992901681592\\
86.75	-0.0451992901674767\\
87	-0.0451992901674846\\
87.25	-0.0451992901674021\\
87.5	-0.0451992901673905\\
87.75	-0.0451992901802602\\
88	-0.0451992901931651\\
88.25	-0.045199290206105\\
88.5	-0.0451992902190886\\
88.75	-0.045199290232118\\
89	-0.0451992902451903\\
89.25	-0.0451992902583032\\
89.5	-0.0451992902714504\\
89.75	-0.045199290284636\\
90	-0.0451992902978505\\
90.25	-0.0451992903110922\\
90.5	-0.0451992903243506\\
90.75	-0.0451992903376213\\
91	-0.0451992903508964\\
91.25	-0.0451992903641686\\
91.5	-0.0451992903774319\\
91.75	-0.0451992903906787\\
92	-0.0451992904039035\\
92.25	-0.0451992904056984\\
92.5	-0.0451992904075453\\
92.75	-0.045199290409425\\
93	-0.0451992904113399\\
93.25	-0.0451992904243863\\
93.5	-0.0451992904373912\\
93.75	-0.0451992904503512\\
94	-0.045199290463264\\
94.25	-0.045199290471913\\
94.5	-0.0451992904806247\\
94.75	-0.0451992904893297\\
95	-0.0451992904980217\\
95.25	-0.0451992905066965\\
95.5	-0.0451992905153527\\
95.75	-0.0451992905239912\\
96	-0.0451992905326149\\
96.25	-0.0451992905412241\\
96.5	-0.0451992905498295\\
96.75	-0.0451992905584381\\
97	-0.0451992905670593\\
97.25	-0.0451992905757054\\
97.5	-0.0451992905843903\\
97.75	-0.0451992905931282\\
98	-0.0451992906019407\\
98.25	-0.0451992906108519\\
98.5	-0.0451992906198892\\
98.75	-0.0451992906290895\\
99	-0.045199290638483\\
99.25	-0.0451992906480924\\
99.5	-0.0451992906579512\\
99.75	-0.0451992906680709\\
100	-0.045199290678455\\
100.25	-0.0923190074193389\\
100.5	-0.0923190074287451\\
100.75	-0.0923190074382347\\
101	-0.09231900744781\\
101.25	-0.092319007457485\\
101.5	-0.0923190074672639\\
101.75	-0.0923190074771516\\
102	-0.0923190074871451\\
102.25	-0.0923190074972534\\
102.5	-0.0923190075074789\\
102.75	-0.0923190075178322\\
103	-0.0923190075283088\\
103.25	-0.0923190075389161\\
103.5	-0.0923190075496463\\
103.75	-0.0923190075604999\\
104	-0.0923190075714686\\
104.25	-0.0923190075825492\\
104.5	-0.0923190075937405\\
104.75	-0.0923190076050455\\
105	-0.0923190076164651\\
105.25	-0.0923190076280054\\
105.5	-0.0923190076396661\\
105.75	-0.0923190076514523\\
106	-0.0923190076633617\\
106.25	-0.0923190076754009\\
106.5	-0.0923190076875682\\
106.75	-0.092319007699868\\
107	-0.0923190077122951\\
107.25	-0.0923190077248518\\
107.5	-0.0923190077375393\\
107.75	-0.0923190077503483\\
108	-0.0923190077632801\\
108.25	-0.0923190077763292\\
108.5	-0.0923190077896466\\
108.75	-0.0923190078030761\\
109	-0.0923190078166104\\
109.25	-0.0923190078302403\\
109.5	-0.0923190078439584\\
109.75	-0.0923190078577543\\
110	-0.0923190078716186\\
110.25	-0.0923190078855358\\
110.5	-0.0923190078994911\\
110.75	-0.0923190079134683\\
111	-0.0923190079274578\\
111.25	-0.0923190079414452\\
111.5	-0.0923190079564567\\
111.75	-0.0923190079712668\\
112	-0.0923190079858815\\
112.25	-0.0923190080003189\\
112.5	-0.0923190080146219\\
112.75	-0.0923190080288224\\
113	-0.0923190080429357\\
113.25	-0.0923190080569661\\
113.5	-0.0923190080709008\\
113.75	-0.092319008084713\\
114	-0.0923190080983738\\
114.25	-0.0923190081118469\\
114.5	-0.0923190081251059\\
114.75	-0.0923190081381134\\
115	-0.0923190081508474\\
115.25	-0.0923190081632906\\
115.5	-0.0923190081754248\\
115.75	-0.0923190081872444\\
116	-0.0923190081987479\\
116.25	-0.0923190082099415\\
116.5	-0.092319008220835\\
116.75	-0.0923190082314497\\
117	-0.0923190082418073\\
117.25	-0.0923190082519433\\
117.5	-0.0923190082618907\\
117.75	-0.0923190082716994\\
118	-0.0923190082815649\\
118.25	-0.092319008291349\\
118.5	-0.0923190083011624\\
118.75	-0.092319008311072\\
119	-0.0923190083211602\\
119.25	-0.0923190083315222\\
119.5	-0.0923190083422864\\
119.75	-0.0923190083536535\\
120	-0.0923190083643631\\
120.25	-0.0923190083748435\\
120.5	-0.0923190083858617\\
120.75	-0.0923190083970675\\
121	-0.0923190084080136\\
121.25	-0.0923190084187673\\
121.5	-0.0923190084294103\\
121.75	-0.0923190084399572\\
122	-0.0923190084504155\\
122.25	-0.0923190084607833\\
122.5	-0.0923190084710391\\
122.75	-0.0923190084809792\\
123	-0.0923190084919564\\
123.25	-0.0923190085035773\\
123.5	-0.0923190085153092\\
123.75	-0.0923190085271585\\
124	-0.0923190085391116\\
124.25	-0.0923190085493694\\
124.5	-0.0923190085596022\\
124.75	-0.0923190085698017\\
125	-0.0923190085799585\\
125.25	-0.146544472641479\\
125.5	-0.14654447265839\\
125.75	-0.146544472675291\\
126	-0.146544472692185\\
126.25	-0.146544472709072\\
126.5	-0.146544472725959\\
126.75	-0.146544472742844\\
127	-0.146544472759729\\
127.25	-0.146544472776618\\
127.5	-0.146544472793506\\
127.75	-0.146544472810401\\
128	-0.146544472827301\\
128.25	-0.146544472844209\\
128.5	-0.146544472861131\\
128.75	-0.146544472878076\\
129	-0.146544472895052\\
129.25	-0.146544472912071\\
129.5	-0.146544472929143\\
129.75	-0.146544472946279\\
130	-0.146544472963493\\
130.25	-0.146544472980792\\
130.5	-0.146544472998189\\
130.75	-0.14654447301569\\
131	-0.146544473033293\\
131.25	-0.146544473050995\\
131.5	-0.146544473068792\\
131.75	-0.146544473086676\\
132	-0.146544473104625\\
132.25	-0.146544473122638\\
132.5	-0.146544473140702\\
132.75	-0.146544473158808\\
133	-0.14654447317694\\
133.25	-0.146544473195083\\
133.5	-0.146544473213214\\
133.75	-0.146544473231342\\
134	-0.146544473249501\\
134.25	-0.146544473267747\\
134.5	-0.146544473286133\\
134.75	-0.146544473304654\\
135	-0.146544473323256\\
135.25	-0.146544473341863\\
135.5	-0.146544473360399\\
135.75	-0.146544473378816\\
136	-0.146544473397088\\
136.25	-0.146544473415197\\
136.5	-0.146544473433138\\
136.75	-0.146544473450904\\
137	-0.146544473468496\\
137.25	-0.146544473485937\\
137.5	-0.146544473503216\\
137.75	-0.146544473520332\\
138	-0.146544473537264\\
138.25	-0.146544473553998\\
138.5	-0.146544473570516\\
138.75	-0.146544473586814\\
139	-0.146544473602905\\
139.25	-0.146544473618818\\
139.5	-0.146544473634588\\
139.75	-0.146544473650234\\
140	-0.146544473665754\\
140.25	-0.146544473681136\\
140.5	-0.146544473696359\\
140.75	-0.146544473711401\\
141	-0.146544473726234\\
141.25	-0.146544473740791\\
141.5	-0.146544473755392\\
141.75	-0.14654447376983\\
142	-0.146544473784148\\
142.25	-0.146544473798344\\
142.5	-0.146544473812427\\
142.75	-0.146544473826413\\
143	-0.146544473840315\\
143.25	-0.146544473854148\\
143.5	-0.146544473867919\\
143.75	-0.146544473881644\\
144	-0.146544473895329\\
144.25	-0.146544473908983\\
144.5	-0.146544473923142\\
144.75	-0.146544473937154\\
145	-0.146544473951107\\
145.25	-0.146544473965133\\
145.5	-0.146544473978926\\
145.75	-0.14654447399253\\
146	-0.146544474005988\\
146.25	-0.146544474019344\\
146.5	-0.146544474032634\\
146.75	-0.146544474045871\\
147	-0.146544474059063\\
147.25	-0.146544474072211\\
147.5	-0.146544474085291\\
147.75	-0.146544474098314\\
148	-0.146544474111282\\
148.25	-0.146544474124183\\
148.5	-0.146544474137677\\
148.75	-0.146544474151256\\
149	-0.146544474164945\\
149.25	-0.146544474178799\\
149.5	-0.146544474192722\\
149.75	-0.146544474206877\\
150	-0.146544474221249\\
150.25	-0.199894205323205\\
150.5	-0.199894205343141\\
150.75	-0.19989420536295\\
151	-0.199894205382648\\
151.25	-0.199894205402257\\
151.5	-0.19989420542179\\
151.75	-0.199894205441267\\
152	-0.199894205460702\\
152.25	-0.199894205480105\\
152.5	-0.199894205499487\\
152.75	-0.199894205518852\\
153	-0.199894205538204\\
153.25	-0.199894205557545\\
153.5	-0.199894205576877\\
153.75	-0.199894205596195\\
154	-0.199894205615497\\
154.25	-0.199894205634787\\
154.5	-0.199894205654068\\
154.75	-0.199894205673512\\
155	-0.199894205693132\\
155.25	-0.19989420571296\\
155.5	-0.199894205733011\\
155.75	-0.199894205752928\\
156	-0.199894205772909\\
156.25	-0.199894205792944\\
156.5	-0.199894205813039\\
156.75	-0.199894205832912\\
157	-0.199894205852824\\
157.25	-0.199894205872689\\
157.5	-0.199894205892626\\
157.75	-0.199894205912572\\
158	-0.199894205932503\\
158.25	-0.199894205952432\\
158.5	-0.199894205972156\\
158.75	-0.199894205991412\\
159	-0.199894206010756\\
159.25	-0.199894206029863\\
159.5	-0.199894206048414\\
159.75	-0.199894206067836\\
160	-0.199894206086112\\
160.25	-0.199894206104494\\
160.5	-0.199894206122853\\
160.75	-0.199894206141125\\
161	-0.199894206159278\\
161.25	-0.199894206177282\\
161.5	-0.199894206195126\\
161.75	-0.199894206212795\\
162	-0.199894206230279\\
162.25	-0.199894206247573\\
162.5	-0.199894206264677\\
162.75	-0.199894206281584\\
163	-0.199894206298301\\
163.25	-0.199894206314828\\
163.5	-0.199894206331167\\
163.75	-0.199894206347318\\
164	-0.199894206363282\\
164.25	-0.199894206379058\\
164.5	-0.199894206394635\\
164.75	-0.199894206410007\\
165	-0.199894206425162\\
165.25	-0.199894206440095\\
165.5	-0.199894206454802\\
165.75	-0.199894206469291\\
166	-0.199894206483566\\
166.25	-0.199894206497638\\
166.5	-0.199894206511516\\
166.75	-0.199894206525209\\
167	-0.19989420653873\\
167.25	-0.19989420655209\\
167.5	-0.199894206565299\\
167.75	-0.199894206578362\\
168	-0.199894206591344\\
168.25	-0.199894206604272\\
168.5	-0.199894206617215\\
168.75	-0.199894206630112\\
169	-0.199894206642979\\
169.25	-0.199894206655813\\
169.5	-0.199894206668615\\
169.75	-0.199894206681391\\
170	-0.199894206694156\\
170.25	-0.199894206706947\\
170.5	-0.199894206719908\\
170.75	-0.199894206732543\\
171	-0.199894206745153\\
171.25	-0.199894206757293\\
171.5	-0.19989420676948\\
171.75	-0.199894206781646\\
172	-0.199894206793744\\
172.25	-0.199894206805719\\
172.5	-0.199894206818185\\
172.75	-0.199894206830623\\
173	-0.199894206843025\\
173.25	-0.199894206855376\\
173.5	-0.199894206868127\\
173.75	-0.19989420688067\\
174	-0.199894206893103\\
174.25	-0.199894206905516\\
174.5	-0.199894206917935\\
174.75	-0.199894206930341\\
175	-0.199894206942256\\
175.25	-0.245659247466334\\
175.5	-0.245659247481828\\
175.75	-0.245659247497339\\
176	-0.245659247512845\\
176.25	-0.245659247528651\\
176.5	-0.245659247544318\\
176.75	-0.245659247559901\\
177	-0.245659247575431\\
177.25	-0.245659247590933\\
177.5	-0.245659247606422\\
177.75	-0.245659247621905\\
178	-0.245659247637398\\
178.25	-0.245659247652908\\
178.5	-0.245659247668449\\
178.75	-0.245659247684029\\
179	-0.245659247699657\\
179.25	-0.245659247715339\\
179.5	-0.245659247731081\\
179.75	-0.245659247746881\\
180	-0.245659247762548\\
180.25	-0.245659247778229\\
180.5	-0.245659247793925\\
180.75	-0.245659247809638\\
181	-0.24565924782537\\
181.25	-0.245659247841131\\
181.5	-0.245659247856915\\
181.75	-0.245659247872709\\
182	-0.245659247888479\\
182.25	-0.245659247904177\\
182.5	-0.245659247919646\\
182.75	-0.245659247936345\\
183	-0.245659247953091\\
183.25	-0.245659247969968\\
183.5	-0.245659247987326\\
183.75	-0.245659248003846\\
184	-0.245659248020331\\
184.25	-0.245659248036785\\
184.5	-0.245659248053213\\
184.75	-0.245659248070299\\
185	-0.24565924808701\\
185.25	-0.245659248103567\\
185.5	-0.24565924811918\\
185.75	-0.245659248134893\\
186	-0.245659248150669\\
186.25	-0.245659248166487\\
186.5	-0.245659248182349\\
186.75	-0.245659248198259\\
187	-0.245659248214234\\
187.25	-0.245659248230288\\
187.5	-0.24565924824645\\
187.75	-0.24565924826274\\
188	-0.245659248279178\\
188.25	-0.245659248295778\\
188.5	-0.245659248312863\\
188.75	-0.245659248330091\\
189	-0.245659248347462\\
189.25	-0.245659248364974\\
189.5	-0.245659248382322\\
189.75	-0.245659248399734\\
190	-0.245659248417237\\
190.25	-0.245659248434852\\
190.5	-0.245659248452566\\
190.75	-0.245659248470367\\
191	-0.245659248488251\\
191.25	-0.245659248506506\\
191.5	-0.245659248524872\\
191.75	-0.245659248543176\\
192	-0.245659248561572\\
192.25	-0.245659248580045\\
192.5	-0.245659248598574\\
192.75	-0.245659248617138\\
193	-0.245659248635713\\
193.25	-0.245659248654264\\
193.5	-0.245659248672744\\
193.75	-0.245659248691064\\
194	-0.245659248709232\\
194.25	-0.24565924872678\\
194.5	-0.245659248745085\\
194.75	-0.245659248763544\\
195	-0.24565924878202\\
195.25	-0.245659248800529\\
195.5	-0.245659248819015\\
195.75	-0.245659248837507\\
196	-0.245659248856013\\
196.25	-0.245659248874542\\
196.5	-0.2456592488931\\
196.75	-0.245659248911695\\
197	-0.245659248930333\\
197.25	-0.245659248949014\\
197.5	-0.245659248967746\\
197.75	-0.245659248986376\\
198	-0.245659249005042\\
198.25	-0.245659249023743\\
198.5	-0.245659249042558\\
198.75	-0.245659249061471\\
199	-0.245659249080265\\
199.25	-0.245659249099089\\
199.5	-0.245659249117847\\
199.75	-0.245659249136436\\
200	-0.245659249155126\\
200.25	-0.277420017812138\\
200.5	-0.277420017829926\\
200.75	-0.277420017847813\\
201	-0.277420017865884\\
201.25	-0.277420017883514\\
201.5	-0.277420017901056\\
201.75	-0.277420017918908\\
202	-0.277420017936793\\
202.25	-0.277420017954424\\
202.5	-0.277420017972201\\
202.75	-0.277420017990064\\
203	-0.27742001800869\\
203.25	-0.277420018027106\\
203.5	-0.277420018045431\\
203.75	-0.277420018063714\\
204	-0.277420018081986\\
204.25	-0.277420018100204\\
204.5	-0.277420018118456\\
204.75	-0.277420018136763\\
205	-0.277420018155141\\
205.25	-0.277420018173614\\
205.5	-0.277420018192234\\
205.75	-0.277420018211255\\
206	-0.277420018229719\\
206.25	-0.27742001824779\\
206.5	-0.277420018266067\\
206.75	-0.2774200182844\\
207	-0.277420018302724\\
207.25	-0.277420018321651\\
207.5	-0.277420018340102\\
207.75	-0.277420018358614\\
208	-0.277420018377204\\
208.25	-0.277420018395871\\
208.5	-0.277420018414605\\
208.75	-0.277420018433666\\
209	-0.277420018452759\\
209.25	-0.277420018471871\\
209.5	-0.277420018490936\\
209.75	-0.277420018510107\\
210	-0.277420018529317\\
210.25	-0.277420018548645\\
210.5	-0.277420018568044\\
210.75	-0.2774200185876\\
211	-0.277420018607126\\
211.25	-0.277420018626704\\
211.5	-0.277420018646327\\
211.75	-0.277420018665988\\
212	-0.277420018685703\\
212.25	-0.277420018705547\\
212.5	-0.277420018725443\\
212.75	-0.277420018745095\\
213	-0.277420018764914\\
213.25	-0.277420018784879\\
213.5	-0.277420018804991\\
213.75	-0.277420018825247\\
214	-0.277420018845619\\
214.25	-0.277420018866079\\
214.5	-0.277420018886606\\
214.75	-0.277420018907134\\
215	-0.277420018927884\\
215.25	-0.277420018948737\\
215.5	-0.277420018969689\\
215.75	-0.27742001899078\\
216	-0.277420019012045\\
216.25	-0.277420019033547\\
216.5	-0.277420019054783\\
216.75	-0.277420019076047\\
217	-0.277420019097273\\
217.25	-0.277420019118747\\
217.5	-0.277420019140274\\
217.75	-0.277420019161926\\
218	-0.277420019183609\\
218.25	-0.277420019205233\\
218.5	-0.27742001922736\\
218.75	-0.277420019249578\\
219	-0.277420019271703\\
219.25	-0.277420019294091\\
219.5	-0.277420019316769\\
219.75	-0.277420019339464\\
220	-0.277420019362231\\
220.25	-0.277420019385039\\
220.5	-0.277420019408051\\
220.75	-0.27742001943163\\
221	-0.277420019455301\\
221.25	-0.277420019478948\\
221.5	-0.277420019502596\\
221.75	-0.277420019525833\\
222	-0.277420019548852\\
222.25	-0.277420019572838\\
222.5	-0.277420019597009\\
222.75	-0.277420019621379\\
223	-0.277420019645938\\
223.25	-0.277420019670673\\
223.5	-0.277420019695564\\
223.75	-0.277420019720592\\
224	-0.27742001974575\\
224.25	-0.277420019771484\\
224.5	-0.277420019797226\\
224.75	-0.277420019823009\\
225	-0.277420019848885\\
225.25	-0.292153217478471\\
225.5	-0.292153217504783\\
225.75	-0.292153217531265\\
226	-0.292153217557912\\
226.25	-0.292153217584729\\
226.5	-0.292153217611719\\
226.75	-0.292153217638882\\
227	-0.29215321766623\\
227.25	-0.292153217693771\\
227.5	-0.292153217721503\\
227.75	-0.292153217749428\\
228	-0.292153217777529\\
228.25	-0.292153217805777\\
228.5	-0.292153217834154\\
228.75	-0.292153217862652\\
229	-0.292153217891277\\
229.25	-0.292153217920047\\
229.5	-0.292153217948974\\
229.75	-0.292153217978068\\
230	-0.292153218007319\\
230.25	-0.292153218036707\\
230.5	-0.292153218066201\\
230.75	-0.292153218095796\\
231	-0.292153218125475\\
231.25	-0.29215321815524\\
231.5	-0.292153218185097\\
231.75	-0.292153218215055\\
232	-0.292153218245129\\
232.25	-0.292153218275335\\
232.5	-0.292153218305687\\
232.75	-0.292153218336179\\
233	-0.292153218366804\\
233.25	-0.292153218397555\\
233.5	-0.292153218428419\\
233.75	-0.292153218459393\\
234	-0.29215321849016\\
234.25	-0.29215321852097\\
234.5	-0.29215321855168\\
234.75	-0.292153218582654\\
235	-0.292153218613696\\
235.25	-0.292153218644721\\
235.5	-0.292153218675745\\
235.75	-0.292153218706758\\
236	-0.29215321873828\\
236.25	-0.292153218769828\\
236.5	-0.292153218801397\\
236.75	-0.29215321883298\\
237	-0.292153218864569\\
237.25	-0.292153218896148\\
237.5	-0.292153218927736\\
237.75	-0.292153218959292\\
238	-0.292153218990994\\
238.25	-0.292153219022601\\
238.5	-0.292153219054789\\
238.75	-0.292153219086964\\
239	-0.292153219119503\\
239.25	-0.292153219151788\\
239.5	-0.292153219183954\\
239.75	-0.29215321921605\\
240	-0.292153219248264\\
240.25	-0.292153219279692\\
240.5	-0.292153219311148\\
240.75	-0.292153219342616\\
241	-0.292153219374382\\
241.25	-0.292153219406202\\
241.5	-0.29215321943806\\
241.75	-0.292153219469938\\
242	-0.29215321950182\\
242.25	-0.292153219533717\\
242.5	-0.292153219565666\\
242.75	-0.292153219597692\\
243	-0.292153219629803\\
243.25	-0.292153219662006\\
243.5	-0.292153219694304\\
243.75	-0.292153219726715\\
244	-0.292153219759249\\
244.25	-0.292153219792057\\
244.5	-0.292153219824897\\
244.75	-0.292153219857772\\
245	-0.292153219890675\\
245.25	-0.292153219923607\\
245.5	-0.292153219956565\\
245.75	-0.292153219989201\\
246	-0.292153220021855\\
246.25	-0.292153220054526\\
246.5	-0.292153220087225\\
246.75	-0.29215322012041\\
247	-0.292153220153658\\
247.25	-0.292153220186975\\
247.5	-0.292153220220362\\
247.75	-0.292153220253811\\
248	-0.292153220287335\\
248.25	-0.292153220320919\\
248.5	-0.292153220354575\\
248.75	-0.292153220388302\\
249	-0.292153220422095\\
249.25	-0.29215322045595\\
249.5	-0.292153220489861\\
249.75	-0.292153220523821\\
250	-0.292153220557832\\
250.25	-0.29541925739179\\
250.5	-0.295419257429281\\
250.75	-0.295419257466686\\
251	-0.295419257504219\\
251.25	-0.295419257541578\\
251.5	-0.295419257578816\\
251.75	-0.29541925761594\\
252	-0.295419257652959\\
252.25	-0.295419257689874\\
252.5	-0.295419257726688\\
252.75	-0.295419257763402\\
253	-0.295419257800023\\
253.25	-0.295419257836548\\
253.5	-0.295419257872987\\
253.75	-0.295419257909344\\
254	-0.295419257945621\\
254.25	-0.295419257981831\\
254.5	-0.29541925801789\\
254.75	-0.295419258053958\\
255	-0.295419258090053\\
255.25	-0.295419258126186\\
255.5	-0.295419258161775\\
255.75	-0.295419258197468\\
256	-0.29541925823329\\
256.25	-0.295419258269257\\
256.5	-0.295419258304951\\
256.75	-0.295419258340736\\
257	-0.295419258376622\\
257.25	-0.295419258412604\\
257.5	-0.295419258448683\\
257.75	-0.295419258484862\\
258	-0.295419258521127\\
258.25	-0.295419258557472\\
258.5	-0.29541925859389\\
258.75	-0.295419258630375\\
259	-0.295419258667092\\
259.25	-0.295419258703899\\
259.5	-0.295419258740799\\
259.75	-0.29541925877806\\
260	-0.29541925881534\\
260.25	-0.295419258852547\\
260.5	-0.29541925888976\\
260.75	-0.295419258926969\\
261	-0.295419258964165\\
261.25	-0.29541925900134\\
261.5	-0.295419259038782\\
261.75	-0.295419259076284\\
262	-0.295419259113851\\
262.25	-0.295419259151478\\
262.5	-0.29541925918917\\
262.75	-0.295419259226924\\
263	-0.295419259264736\\
263.25	-0.295419259302607\\
263.5	-0.295419259340729\\
263.75	-0.295419259378898\\
264	-0.295419259417121\\
264.25	-0.295419259455399\\
264.5	-0.295419259493726\\
264.75	-0.295419259532099\\
265	-0.295419259570513\\
265.25	-0.295419259608959\\
265.5	-0.295419259647436\\
265.75	-0.295419259685934\\
266	-0.295419259724454\\
266.25	-0.29541925976299\\
266.5	-0.295419259801549\\
266.75	-0.29541925984013\\
267	-0.295419259878738\\
267.25	-0.29541925991738\\
267.5	-0.295419259956065\\
267.75	-0.295419259994797\\
268	-0.295419260033583\\
268.25	-0.295419260072425\\
268.5	-0.295419260111323\\
268.75	-0.295419260150277\\
269	-0.295419260189284\\
269.25	-0.295419260228338\\
269.5	-0.295419260267438\\
269.75	-0.295419260306581\\
270	-0.29541926034626\\
270.25	-0.295419260386002\\
270.5	-0.295419260425807\\
270.75	-0.295419260465672\\
271	-0.295419260505596\\
271.25	-0.295419260545569\\
271.5	-0.295419260585587\\
271.75	-0.295419260625642\\
272	-0.295419260665728\\
272.25	-0.295419260705838\\
272.5	-0.295419260745965\\
272.75	-0.295419260786102\\
273	-0.295419260826242\\
273.25	-0.29541926086638\\
273.5	-0.295419260906503\\
273.75	-0.295419260946606\\
274	-0.295419260986678\\
274.25	-0.295419261026705\\
274.5	-0.295419261066689\\
274.75	-0.295419261106622\\
275	-0.295419261146509\\
275.25	-0.300070810689646\\
275.5	-0.30007081073446\\
275.75	-0.300070810779129\\
276	-0.300070810823652\\
276.25	-0.300070810868332\\
276.5	-0.300070810912833\\
276.75	-0.300070810957133\\
277	-0.300070811001221\\
277.25	-0.300070811045088\\
277.5	-0.300070811088738\\
277.75	-0.300070811132179\\
278	-0.300070811175423\\
278.25	-0.30007081121848\\
278.5	-0.300070811261871\\
278.75	-0.300070811305176\\
279	-0.30007081134845\\
279.25	-0.300070811391647\\
279.5	-0.300070811434771\\
279.75	-0.300070811477827\\
280	-0.300070811520819\\
280.25	-0.300070811563763\\
280.5	-0.300070811606664\\
280.75	-0.300070811649531\\
281	-0.300070811692365\\
281.25	-0.300070811735111\\
281.5	-0.300070811777785\\
281.75	-0.300070811820384\\
282	-0.300070811862905\\
282.25	-0.300070811905349\\
282.5	-0.30007081194771\\
282.75	-0.300070811989992\\
283	-0.300070812032182\\
283.25	-0.300070812074283\\
283.5	-0.300070812116287\\
283.75	-0.300070812158193\\
284	-0.300070812199994\\
284.25	-0.300070812241685\\
284.5	-0.300070812283264\\
284.75	-0.300070812324722\\
285	-0.300070812366059\\
285.25	-0.300070812407287\\
285.5	-0.300070812448412\\
285.75	-0.300070812489448\\
286	-0.30007081253041\\
286.25	-0.300070812571317\\
286.5	-0.300070812612184\\
286.75	-0.300070812653032\\
287	-0.300070812693877\\
287.25	-0.300070812734745\\
287.5	-0.300070812775655\\
287.75	-0.300070812816636\\
288	-0.300070812857711\\
288.25	-0.300070812898908\\
288.5	-0.300070812940253\\
288.75	-0.300070812981772\\
289	-0.300070813023488\\
289.25	-0.300070813065415\\
289.5	-0.300070813107578\\
289.75	-0.300070813149993\\
290	-0.30007081319267\\
290.25	-0.300070813235602\\
290.5	-0.300070813278784\\
290.75	-0.300070813322215\\
291	-0.300070813365889\\
291.25	-0.300070813409796\\
291.5	-0.300070813453922\\
291.75	-0.300070813498255\\
292	-0.300070813542767\\
292.25	-0.300070813587441\\
292.5	-0.300070813632253\\
292.75	-0.300070813677189\\
293	-0.30007081372223\\
293.25	-0.300070813767363\\
293.5	-0.300070813812576\\
293.75	-0.300070813857863\\
294	-0.300070813903215\\
294.25	-0.300070813948617\\
294.5	-0.300070813994078\\
294.75	-0.30007081403961\\
295	-0.300070814085211\\
295.25	-0.300070814130895\\
295.5	-0.300070814176666\\
295.75	-0.300070814222506\\
296	-0.300070814268409\\
296.25	-0.300070814314374\\
296.5	-0.300070814360407\\
296.75	-0.30007081440652\\
297	-0.30007081445273\\
297.25	-0.300070814499035\\
297.5	-0.300070814545381\\
297.75	-0.300070814591833\\
298	-0.300070814638394\\
298.25	-0.300070814685055\\
298.5	-0.300070814731808\\
298.75	-0.300070814778644\\
299	-0.300070814825543\\
299.25	-0.300070814872512\\
299.5	-0.300070814919529\\
299.75	-0.300070814966567\\
300	-0.300070815013611\\
300.25	-0.313709479707113\\
300.5	-0.313709479755122\\
300.75	-0.313709479803141\\
301	-0.313709479851156\\
301.25	-0.313709479899167\\
301.5	-0.313709479947162\\
301.75	-0.313709479995131\\
302	-0.313709480043062\\
302.25	-0.313709480090944\\
302.5	-0.313709480138763\\
302.75	-0.31370948018648\\
303	-0.313709480234145\\
303.25	-0.313709480281757\\
303.5	-0.31370948032932\\
303.75	-0.313709480376845\\
304	-0.313709480424403\\
304.25	-0.313709480471921\\
304.5	-0.31370948051942\\
304.75	-0.313709480566902\\
305	-0.313709480614378\\
305.25	-0.31370948066185\\
305.5	-0.313709480709329\\
305.75	-0.313709480756826\\
306	-0.313709480804353\\
306.25	-0.313709480851919\\
306.5	-0.313709480899536\\
306.75	-0.313709480947201\\
307	-0.313709480994915\\
307.25	-0.313709481042682\\
307.5	-0.313709481090493\\
307.75	-0.313709481138352\\
308	-0.31370948118625\\
308.25	-0.313709481234184\\
308.5	-0.313709481282145\\
308.75	-0.313709481330121\\
309	-0.313709481378104\\
309.25	-0.313709481426085\\
309.5	-0.313709481474053\\
309.75	-0.313709481522008\\
310	-0.313709481569944\\
310.25	-0.31370948161786\\
310.5	-0.313709481665757\\
310.75	-0.313709481713639\\
311	-0.313709481761506\\
311.25	-0.313709481809355\\
311.5	-0.31370948185719\\
311.75	-0.313709481905005\\
312	-0.313709481952803\\
312.25	-0.313709482000583\\
312.5	-0.313709482048345\\
312.75	-0.313709482096081\\
313	-0.313709482143795\\
313.25	-0.313709482191475\\
313.5	-0.313709482239122\\
313.75	-0.313709482286725\\
314	-0.313709482334268\\
314.25	-0.313709482381749\\
314.5	-0.313709482429149\\
314.75	-0.313709482476463\\
315	-0.313709482523682\\
315.25	-0.313709482570802\\
315.5	-0.313709482617818\\
315.75	-0.313709482664735\\
316	-0.313709482711559\\
316.25	-0.313709482758299\\
316.5	-0.313709482804967\\
316.75	-0.313709482851581\\
317	-0.313709482898157\\
317.25	-0.31370948294472\\
317.5	-0.313709482991289\\
317.75	-0.313709483037887\\
318	-0.313709483084518\\
318.25	-0.313709483131225\\
318.5	-0.313709483178005\\
318.75	-0.313709483224871\\
319	-0.313709483271829\\
319.25	-0.313709483318872\\
319.5	-0.313709483366006\\
319.75	-0.313709483413224\\
320	-0.313709483460512\\
320.25	-0.313709483507852\\
320.5	-0.313709483555223\\
320.75	-0.313709483602594\\
321	-0.313709483649954\\
321.25	-0.313709483697276\\
321.5	-0.313709483744558\\
321.75	-0.313709483791786\\
322	-0.313709483838878\\
322.25	-0.313709483885895\\
322.5	-0.313709483932892\\
322.75	-0.313709483979816\\
323	-0.313709484026684\\
323.25	-0.313709484073513\\
323.5	-0.313709484120344\\
323.75	-0.313709484167264\\
324	-0.313709484214303\\
324.25	-0.313709484261504\\
324.5	-0.313709484308892\\
324.75	-0.313709484356482\\
325	-0.313709484404294\\
325.25	-0.327988091731314\\
325.5	-0.327988091778306\\
325.75	-0.32798809182536\\
326	-0.327988091872486\\
326.25	-0.327988091919685\\
326.5	-0.327988091966961\\
326.75	-0.327988092014311\\
327	-0.327988092061737\\
327.25	-0.32798809210924\\
327.5	-0.327988092156819\\
327.75	-0.327988092204482\\
328	-0.327988092252242\\
328.25	-0.327988092300097\\
328.5	-0.327988092348073\\
328.75	-0.327988092396148\\
329	-0.327988092444336\\
329.25	-0.32798809249263\\
329.5	-0.327988092541021\\
329.75	-0.327988092589502\\
330	-0.327988092638079\\
330.25	-0.327988092686751\\
330.5	-0.32798809273551\\
330.75	-0.327988092784354\\
331	-0.32798809283327\\
331.25	-0.327988092882239\\
331.5	-0.327988092931236\\
331.75	-0.327988092980238\\
332	-0.327988093029228\\
332.25	-0.327988093078175\\
332.5	-0.327988093127065\\
332.75	-0.327988093175886\\
333	-0.327988093224624\\
333.25	-0.327988093273269\\
333.5	-0.327988093321803\\
333.75	-0.327988093370217\\
334	-0.327988093418502\\
334.25	-0.327988093466656\\
334.5	-0.327988093514683\\
334.75	-0.327988093562593\\
335	-0.327988093610404\\
335.25	-0.327988093658125\\
335.5	-0.327988093705771\\
335.75	-0.327988093753357\\
336	-0.327988093800903\\
336.25	-0.327988093848413\\
336.5	-0.327988093895898\\
336.75	-0.327988093943357\\
337	-0.327988093990797\\
337.25	-0.327988094038212\\
337.5	-0.327988094085598\\
337.75	-0.327988094132953\\
338	-0.327988094180271\\
338.25	-0.327988094227549\\
338.5	-0.327988094274784\\
338.75	-0.327988094321979\\
339	-0.327988094369128\\
339.25	-0.327988094416236\\
339.5	-0.327988094463306\\
339.75	-0.327988094510346\\
340	-0.327988094557375\\
340.25	-0.327988094604416\\
340.5	-0.327988094651501\\
340.75	-0.327988094698672\\
341	-0.327988094745966\\
341.25	-0.327988094793415\\
341.5	-0.327988094841053\\
341.75	-0.327988094888888\\
342	-0.327988094936939\\
342.25	-0.327988094985205\\
342.5	-0.327988095033673\\
342.75	-0.327988095082331\\
343	-0.327988095131149\\
343.25	-0.327988095180096\\
343.5	-0.327988095229144\\
343.75	-0.327988095278254\\
344	-0.327988095327407\\
344.25	-0.327988095376585\\
344.5	-0.327988095425781\\
344.75	-0.327988095474992\\
345	-0.327988095524216\\
345.25	-0.327988095573461\\
345.5	-0.327988095622735\\
345.75	-0.327988095672047\\
346	-0.327988095721402\\
346.25	-0.327988095770809\\
346.5	-0.327988095820276\\
346.75	-0.327988095869808\\
347	-0.327988095919411\\
347.25	-0.327988095969086\\
347.5	-0.327988096018832\\
347.75	-0.327988096068635\\
348	-0.327988096118453\\
348.25	-0.327988096168248\\
348.5	-0.327988096217959\\
348.75	-0.327988096267539\\
349	-0.327988096316961\\
349.25	-0.32798809636621\\
349.5	-0.327988096415301\\
349.75	-0.327988096464237\\
350	-0.327988096513007\\
350.25	-0.332863598570136\\
350.5	-0.332863598614669\\
350.75	-0.332863598658993\\
351	-0.332863598703096\\
351.25	-0.332863598746974\\
351.5	-0.332863598790616\\
351.75	-0.332863598834024\\
352	-0.332863598877193\\
352.25	-0.33286359892013\\
352.5	-0.332863598962841\\
352.75	-0.33286359900534\\
353	-0.332863599047637\\
353.25	-0.332863599089867\\
353.5	-0.332863599131904\\
353.75	-0.332863599173784\\
354	-0.332863599215524\\
354.25	-0.33286359925713\\
354.5	-0.33286359929861\\
354.75	-0.332863599339971\\
355	-0.332863599381213\\
355.25	-0.332863599422338\\
355.5	-0.332863599463348\\
355.75	-0.332863599504257\\
356	-0.332863599545044\\
356.25	-0.332863599585707\\
356.5	-0.332863599626246\\
356.75	-0.332863599666657\\
357	-0.332863599706947\\
357.25	-0.332863599747122\\
357.5	-0.332863599787196\\
357.75	-0.332863599827177\\
358	-0.332863599867081\\
358.25	-0.332863599906911\\
358.5	-0.332863599946679\\
358.75	-0.332863599986389\\
359	-0.332863600026041\\
359.25	-0.332863600065636\\
359.5	-0.332863600105171\\
359.75	-0.332863600144643\\
360	-0.332863600184044\\
360.25	-0.332863600223377\\
360.5	-0.332863600262633\\
360.75	-0.332863600301801\\
361	-0.332863600340881\\
361.25	-0.332863600379871\\
361.5	-0.332863600418777\\
361.75	-0.332863600457608\\
362	-0.332863600496375\\
362.25	-0.332863600535086\\
362.5	-0.332863600573753\\
362.75	-0.332863600612377\\
363	-0.332863600650966\\
363.25	-0.332863600689517\\
363.5	-0.332863600728029\\
363.75	-0.332863600766498\\
364	-0.332863600804932\\
364.25	-0.332863600843331\\
364.5	-0.332863600881707\\
364.75	-0.332863600920061\\
365	-0.332863600958404\\
365.25	-0.332863600996754\\
365.5	-0.332863601035121\\
365.75	-0.332863601073512\\
366	-0.332863601111928\\
366.25	-0.332863601150372\\
366.5	-0.33286360118885\\
366.75	-0.33286360122737\\
367	-0.332863601265931\\
367.25	-0.332863601304528\\
367.5	-0.332863601343153\\
367.75	-0.332863601381782\\
368	-0.332863601420402\\
368.25	-0.332863601458982\\
368.5	-0.332863601497508\\
368.75	-0.332863601535954\\
369	-0.332863601574307\\
369.25	-0.332863601612553\\
369.5	-0.332863601650685\\
369.75	-0.332863601688699\\
370	-0.332863601726593\\
370.25	-0.332863601764377\\
370.5	-0.332863601802057\\
370.75	-0.332863601839643\\
371	-0.332863601877157\\
371.25	-0.33286360191461\\
371.5	-0.332863601952017\\
371.75	-0.332863601989396\\
372	-0.332863602026767\\
372.25	-0.332863602064157\\
372.5	-0.332863602101589\\
372.75	-0.332863602139085\\
373	-0.332863602176666\\
373.25	-0.332863602214346\\
373.5	-0.332863602252125\\
373.75	-0.332863602290003\\
374	-0.332863602327964\\
374.25	-0.332863602366001\\
374.5	-0.332863602404091\\
374.75	-0.332863602442212\\
375	-0.33286360248034\\
375.25	-0.326833605742601\\
375.5	-0.326833605773719\\
375.75	-0.326833605804745\\
376	-0.326833605835672\\
376.25	-0.326833605866504\\
376.5	-0.326833605897249\\
376.75	-0.326833605927917\\
377	-0.326833605958525\\
377.25	-0.326833605989099\\
377.5	-0.326833606019653\\
377.75	-0.326833606050284\\
378	-0.326833606080919\\
378.25	-0.326833606111568\\
378.5	-0.326833606142256\\
378.75	-0.326833606172978\\
379	-0.326833606203751\\
379.25	-0.326833606234566\\
379.5	-0.326833606265423\\
379.75	-0.326833606296317\\
380	-0.326833606327249\\
380.25	-0.326833606358222\\
380.5	-0.326833606389238\\
380.75	-0.326833606420312\\
381	-0.326833606451456\\
381.25	-0.326833606482675\\
381.5	-0.326833606513974\\
381.75	-0.326833606545355\\
382	-0.326833606576827\\
382.25	-0.326833606608382\\
382.5	-0.326833606640024\\
382.75	-0.326833606671747\\
383	-0.326833606703536\\
383.25	-0.326833606735384\\
383.5	-0.326833606767279\\
383.75	-0.326833606799217\\
384	-0.326833606831189\\
384.25	-0.326833606863199\\
384.5	-0.326833606895245\\
384.75	-0.326833606927334\\
385	-0.326833606959475\\
385.25	-0.326833606991677\\
385.5	-0.326833607023951\\
385.75	-0.326833607056307\\
386	-0.326833607088744\\
386.25	-0.32683360712126\\
386.5	-0.326833607153843\\
386.75	-0.326833607186479\\
387	-0.326833607219147\\
387.25	-0.326833607251822\\
387.5	-0.326833607284474\\
387.75	-0.32683360731708\\
388	-0.326833607349619\\
388.25	-0.326833607382063\\
388.5	-0.3268336074144\\
388.75	-0.326833607446611\\
389	-0.326833607478684\\
389.25	-0.326833607510618\\
389.5	-0.326833607542407\\
389.75	-0.326833607574052\\
390	-0.326833607605561\\
390.25	-0.326833607636933\\
390.5	-0.326833607668176\\
390.75	-0.326833607699294\\
391	-0.326833607730298\\
391.25	-0.326833607761197\\
391.5	-0.326833607792006\\
391.75	-0.326833607822729\\
392	-0.32683360785338\\
392.25	-0.32683360788396\\
392.5	-0.326833607914477\\
392.75	-0.326833607944928\\
393	-0.326833607975327\\
393.25	-0.326833608005669\\
393.5	-0.326833608035967\\
393.75	-0.32683360806622\\
394	-0.326833608096442\\
394.25	-0.326833608126636\\
394.5	-0.326833608156826\\
394.75	-0.326833608187026\\
395	-0.326833608217267\\
395.25	-0.326833608247574\\
395.5	-0.32683360827799\\
395.75	-0.326833608308544\\
396	-0.326833608339266\\
396.25	-0.326833608370178\\
396.5	-0.326833608401297\\
396.75	-0.326833608432633\\
397	-0.326833608464185\\
397.25	-0.32683360849595\\
397.5	-0.326833608527916\\
397.75	-0.326833608560067\\
398	-0.326833608592386\\
398.25	-0.326833608624853\\
398.5	-0.326833608657454\\
398.75	-0.326833608690171\\
399	-0.326833608723002\\
399.25	-0.32683360875594\\
399.5	-0.326833608788982\\
399.75	-0.326833608822127\\
400	-0.326833608855376\\
400.25	-0.311419444536971\\
400.5	-0.311419444568259\\
400.75	-0.311419444599663\\
401	-0.311419444631172\\
401.25	-0.311419444662774\\
401.5	-0.311419444694441\\
401.75	-0.311419444726146\\
402	-0.311419444757851\\
402.25	-0.311419444789526\\
402.5	-0.311419444821152\\
402.75	-0.311419444852738\\
403	-0.311419444884248\\
403.25	-0.311419444915752\\
403.5	-0.311419444947234\\
403.75	-0.311419444978717\\
404	-0.311419445010226\\
404.25	-0.311419445041784\\
404.5	-0.311419445073409\\
404.75	-0.311419445105117\\
405	-0.311419445136913\\
405.25	-0.311419445168794\\
405.5	-0.311419445200742\\
405.75	-0.311419445232748\\
406	-0.311419445264786\\
406.25	-0.311419445296854\\
406.5	-0.311419445328941\\
406.75	-0.311419445361062\\
407	-0.311419445393233\\
407.25	-0.311419445425475\\
407.5	-0.311419445457811\\
407.75	-0.311419445490256\\
408	-0.311419445522826\\
408.25	-0.311419445555533\\
408.5	-0.311419445588385\\
408.75	-0.311419445621388\\
409	-0.311419445654542\\
409.25	-0.311419445687847\\
409.5	-0.311419445721302\\
409.75	-0.311419445754906\\
410	-0.311419445788658\\
410.25	-0.311419445822554\\
410.5	-0.311419445856592\\
410.75	-0.311419445890768\\
411	-0.311419445925075\\
411.25	-0.311419445959498\\
411.5	-0.311419445994033\\
411.75	-0.311419446028682\\
412	-0.311419446063439\\
412.25	-0.311419446098302\\
412.5	-0.311419446133258\\
412.75	-0.311419446168298\\
413	-0.311419446203406\\
413.25	-0.311419446238569\\
413.5	-0.311419446273772\\
413.75	-0.311419446309002\\
414	-0.311419446344251\\
414.25	-0.311419446379511\\
414.5	-0.311419446414777\\
414.75	-0.311419446450044\\
415	-0.311419446485312\\
415.25	-0.311419446520577\\
415.5	-0.311419446555842\\
415.75	-0.311419446591097\\
416	-0.311419446626338\\
416.25	-0.311419446661556\\
416.5	-0.311419446696749\\
416.75	-0.311419446731913\\
417	-0.311419446767055\\
417.25	-0.311419446802187\\
417.5	-0.311419446837318\\
417.75	-0.311419446872449\\
418	-0.311419446907583\\
418.25	-0.311419446942718\\
418.5	-0.311419446977854\\
418.75	-0.311419447012998\\
419	-0.311419447048162\\
419.25	-0.311419447083366\\
419.5	-0.311419447118632\\
419.75	-0.311419447153986\\
420	-0.311419447189451\\
420.25	-0.311419447225032\\
420.5	-0.311419447260732\\
420.75	-0.31141944729655\\
421	-0.311419447332475\\
421.25	-0.311419447368501\\
421.5	-0.311419447404623\\
421.75	-0.31141944744084\\
422	-0.311419447477145\\
422.25	-0.311419447513542\\
422.5	-0.311419447550029\\
422.75	-0.311419447586616\\
423	-0.311419447623309\\
423.25	-0.311419447660116\\
423.5	-0.311419447697031\\
423.75	-0.311419447734054\\
424	-0.311419447771177\\
424.25	-0.311419447808397\\
424.5	-0.311419447845716\\
424.75	-0.311419447883135\\
425	-0.311419447920649\\
425.25	-0.28510706736834\\
425.5	-0.285107067405288\\
425.75	-0.285107067442165\\
426	-0.28510706747895\\
426.25	-0.285107067515614\\
426.5	-0.285107067552129\\
426.75	-0.285107067588468\\
427	-0.285107067624615\\
427.25	-0.285107067660548\\
427.5	-0.285107067696288\\
427.75	-0.285107067731856\\
428	-0.285107067767187\\
428.25	-0.285107067802296\\
428.5	-0.285107067837198\\
428.75	-0.285107067871914\\
429	-0.285107067906463\\
429.25	-0.285107067940866\\
429.5	-0.285107067975147\\
429.75	-0.285107068009323\\
430	-0.285107068043402\\
430.25	-0.285107068077396\\
430.5	-0.285107068111309\\
430.75	-0.285107068145144\\
431	-0.285107068178905\\
431.25	-0.285107068212591\\
431.5	-0.285107068246197\\
431.75	-0.285107068279725\\
432	-0.285107068313178\\
432.25	-0.285107068346554\\
432.5	-0.285107068379864\\
432.75	-0.285107068413114\\
433	-0.285107068446331\\
433.25	-0.285107068479529\\
433.5	-0.28510706851273\\
433.75	-0.285107068545946\\
434	-0.28510706857919\\
434.25	-0.285107068612465\\
434.5	-0.285107068645763\\
434.75	-0.285107068679079\\
435	-0.285107068712414\\
435.25	-0.285107068745743\\
435.5	-0.285107068779061\\
435.75	-0.285107068812344\\
436	-0.285107068845583\\
436.25	-0.285107068878764\\
436.5	-0.285107068911884\\
436.75	-0.285107068944946\\
437	-0.285107068977961\\
437.25	-0.285107069010946\\
437.5	-0.285107069043931\\
437.75	-0.285107069076941\\
438	-0.285107069110017\\
438.25	-0.285107069143189\\
438.5	-0.28510706917649\\
438.75	-0.285107069209946\\
439	-0.285107069243573\\
439.25	-0.285107069277379\\
439.5	-0.285107069311372\\
439.75	-0.285107069345552\\
440	-0.285107069379925\\
440.25	-0.285107069414491\\
440.5	-0.285107069449259\\
440.75	-0.28510706948423\\
441	-0.285107069519412\\
441.25	-0.285107069554815\\
441.5	-0.285107069590442\\
441.75	-0.285107069626306\\
442	-0.285107069662418\\
442.25	-0.285107069698784\\
442.5	-0.285107069735417\\
442.75	-0.285107069772324\\
443	-0.285107069809505\\
443.25	-0.285107069846965\\
443.5	-0.285107069884693\\
443.75	-0.285107069922673\\
444	-0.285107069960883\\
444.25	-0.285107069999295\\
444.5	-0.285107070037876\\
444.75	-0.2851070700766\\
445	-0.285107070115436\\
445.25	-0.285107070154365\\
445.5	-0.285107070193343\\
445.75	-0.285107070232401\\
446	-0.285107070271532\\
446.25	-0.285107070310727\\
446.5	-0.285107070349983\\
446.75	-0.28510707038929\\
447	-0.285107070428644\\
447.25	-0.285107070468024\\
447.5	-0.285107070507423\\
447.75	-0.285107070546814\\
448	-0.28510707058618\\
448.25	-0.285107070625503\\
448.5	-0.285107070664769\\
448.75	-0.285107070703962\\
449	-0.285107070743073\\
449.25	-0.285107070782096\\
449.5	-0.285107070821024\\
449.75	-0.285107070859859\\
450	-0.285107070898613\\
450.25	-0.250198836745556\\
450.5	-0.250198836793547\\
450.75	-0.250198836841424\\
451	-0.250198836889184\\
451.25	-0.250198836936826\\
451.5	-0.25019883698436\\
451.75	-0.25019883703174\\
452	-0.250198837079012\\
452.25	-0.250198837126166\\
452.5	-0.250198837173183\\
452.75	-0.250198837220054\\
453	-0.250198837266768\\
453.25	-0.250198837313314\\
453.5	-0.250198837359679\\
453.75	-0.250198837405853\\
454	-0.250198837451818\\
454.25	-0.250198837497557\\
454.5	-0.250198837543058\\
454.75	-0.250198837588307\\
455	-0.250198837633304\\
455.25	-0.250198837678039\\
455.5	-0.250198837722534\\
455.75	-0.250198837766797\\
456	-0.250198837810837\\
456.25	-0.250198837854679\\
456.5	-0.250198837898318\\
456.75	-0.250198837941755\\
457	-0.250198837984988\\
457.25	-0.250198838028013\\
457.5	-0.250198838070822\\
457.75	-0.250198838113412\\
458	-0.250198838155781\\
458.25	-0.250198838197932\\
458.5	-0.250198838239865\\
458.75	-0.250198838281586\\
459	-0.250198838323098\\
459.25	-0.250198838364408\\
459.5	-0.25019883840553\\
459.75	-0.250198838446475\\
460	-0.25019883848726\\
460.25	-0.250198838527901\\
460.5	-0.250198838568411\\
460.75	-0.250198838608799\\
461	-0.250198838649065\\
461.25	-0.250198838689211\\
461.5	-0.250198838729233\\
461.75	-0.250198838769133\\
462	-0.250198838808921\\
462.25	-0.25019883884861\\
462.5	-0.250198838888224\\
462.75	-0.25019883892779\\
463	-0.250198838967319\\
463.25	-0.250198839006814\\
463.5	-0.250198839046271\\
463.75	-0.25019883908568\\
464	-0.250198839125038\\
464.25	-0.250198839164328\\
464.5	-0.250198839203549\\
464.75	-0.250198839242689\\
465	-0.250198839281743\\
465.25	-0.250198839320699\\
465.5	-0.250198839359538\\
465.75	-0.250198839398247\\
466	-0.250198839436812\\
466.25	-0.250198839475246\\
466.5	-0.250198839513581\\
466.75	-0.250198839552114\\
467	-0.250198839590619\\
467.25	-0.250198839629118\\
467.5	-0.250198839667628\\
467.75	-0.250198839706159\\
468	-0.250198839744722\\
468.25	-0.250198839783339\\
468.5	-0.250198839822036\\
468.75	-0.250198839860838\\
469	-0.250198839899768\\
469.25	-0.250198839938857\\
469.5	-0.250198839978125\\
469.75	-0.25019884001759\\
470	-0.25019884005727\\
470.25	-0.250198840097191\\
470.5	-0.250198840137366\\
470.75	-0.250198840177818\\
471	-0.250198840218568\\
471.25	-0.250198840259636\\
471.5	-0.250198840301033\\
471.75	-0.250198840342765\\
472	-0.250198840384828\\
472.25	-0.25019884042722\\
472.5	-0.250198840469941\\
472.75	-0.250198840512989\\
473	-0.250198840556352\\
473.25	-0.25019884059998\\
473.5	-0.250198840643836\\
473.75	-0.250198840687897\\
474	-0.250198840731848\\
474.25	-0.250198840775946\\
474.5	-0.250198840820185\\
474.75	-0.250198840864557\\
475	-0.250198840909062\\
475.25	-0.214209655113249\\
475.5	-0.214209655165878\\
475.75	-0.214209655218587\\
476	-0.214209655271378\\
476.25	-0.214209655324306\\
476.5	-0.214209655377338\\
476.75	-0.214209655430443\\
477	-0.2142096554836\\
477.25	-0.214209655536774\\
477.5	-0.214209655589937\\
477.75	-0.214209655643078\\
478	-0.214209655696163\\
478.25	-0.214209655749172\\
478.5	-0.214209655802066\\
478.75	-0.214209655854813\\
479	-0.214209655907394\\
479.25	-0.214209655959772\\
479.5	-0.214209656011945\\
479.75	-0.214209656063922\\
480	-0.214209656115708\\
480.25	-0.214209656167302\\
480.5	-0.214209656218685\\
480.75	-0.21420965626985\\
481	-0.2142096563208\\
481.25	-0.214209656371552\\
481.5	-0.214209656422119\\
481.75	-0.214209656472502\\
482	-0.214209656522705\\
482.25	-0.214209656572716\\
482.5	-0.214209656622518\\
482.75	-0.214209656672118\\
483	-0.214209656721532\\
483.25	-0.214209656742305\\
483.5	-0.21420965676303\\
483.75	-0.214209656783729\\
484	-0.214209656804418\\
484.25	-0.214209656825106\\
484.5	-0.214209656845807\\
484.75	-0.214209656866535\\
485	-0.214209656887315\\
485.25	-0.214209656908164\\
485.5	-0.2142096569291\\
485.75	-0.214209656950137\\
486	-0.214209656971278\\
486.25	-0.214209656992533\\
486.5	-0.214209657013908\\
486.75	-0.214209657035406\\
487	-0.214209657057014\\
487.25	-0.21420965707873\\
487.5	-0.214209657100558\\
487.75	-0.214209657122497\\
488	-0.214209657144549\\
488.25	-0.214209657166722\\
488.5	-0.214209657189028\\
488.75	-0.214209657211471\\
489	-0.214209657234059\\
489.25	-0.214209657256791\\
489.5	-0.214209657279664\\
489.75	-0.214209657302673\\
490	-0.214209657325808\\
490.25	-0.21420965734903\\
490.5	-0.214209657372372\\
490.75	-0.214209657395831\\
491	-0.21420965741955\\
491.25	-0.214209657443367\\
491.5	-0.21420965746727\\
491.75	-0.21420965749123\\
492	-0.214209657515225\\
492.25	-0.214209657564946\\
492.5	-0.214209657614878\\
492.75	-0.214209657664941\\
493	-0.214209657715059\\
493.25	-0.214209657765174\\
493.5	-0.21420965781526\\
493.75	-0.214209657865308\\
494	-0.21420965791534\\
494.25	-0.214209657965404\\
494.5	-0.214209658015567\\
494.75	-0.214209658065902\\
495	-0.214209658116496\\
495.25	-0.214209658167419\\
495.5	-0.214209658218735\\
495.75	-0.214209658270506\\
496	-0.214209658294792\\
496.25	-0.214209658319141\\
496.5	-0.21420965834354\\
496.75	-0.214209658367959\\
497	-0.214209658392361\\
497.25	-0.214209658416701\\
497.5	-0.214209658440939\\
497.75	-0.214209658465022\\
498	-0.214209658488899\\
498.25	-0.214209658512518\\
498.5	-0.214209658535825\\
498.75	-0.214209658536466\\
499	-0.214209658537165\\
499.25	-0.214209658537869\\
499.5	-0.214209658538629\\
499.75	-0.214209658539531\\
500	-0.214209658540551\\
};

\end{axis}
\end{tikzpicture}%


==> figs/bsplines_basis/plots/casimir4_comparison.tex <==
\definecolor{mycolor1}{rgb}{0.06600,0.44300,0.74500}%
\definecolor{mycolor2}{rgb}{0.86600,0.32900,0.00000}%
\definecolor{mycolor3}{rgb}{0.12941,0.12941,0.12941}%
\begin{tikzpicture}

\begin{axis}[%
width=0.8\linewidth,
height=0.5\linewidth,
at={(0,0)},
scale only axis,
xmin=0,
xmax=25,
xtick={0,5,10,15,20,25},
xlabel style={font=\color{mycolor3}},
ymin=-0.000135683647757431,
ymax=0.006,
ylabel style={font=\color{mycolor3}},
axis background/.style={fill=white},
title style={font=\scriptsize \sffamily \color{mycolor3}},
title={Casimir $\operatorname{tr}(\bZ^4)$},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left},
legend pos=north west,
xticklabel style={font=\scriptsize},
yticklabel style={font=\scriptsize}
]
\addplot [color=mycolor1, line width=1.2pt]
  table[row sep=crcr]{%
0	0\\
0.25	0.000159235038075413\\
0.5	0.000315761799427301\\
0.75	0.000469572111481743\\
1	0.000620657967717733\\
1.25	0.000769011024883657\\
1.5	0.0009146232402798\\
1.75	0.00105748649994439\\
2	0.0011975926096942\\
2.25	0.00133493331554908\\
2.5	0.00146950077211158\\
2.75	0.00160128659193546\\
3	0.00173028257573576\\
3.25	0.00185648060768676\\
3.5	0.00197987258382771\\
3.75	0.0021004503080234\\
4	0.00221820561196829\\
4.25	0.00233313032696007\\
4.5	0.00244521629567194\\
4.75	0.00255445536743732\\
5	0.0026608393538698\\
5.25	0.00276435991518955\\
5.5	0.00286500945551687\\
5.75	0.00296277929876214\\
6	0.0030576613653395\\
6.25	0.00314964757939011\\
6.5	0.00323872974573387\\
6.75	0.00332489971122042\\
7	0.00340814935973524\\
7.25	0.00348847040035297\\
7.5	0.00356585668960776\\
7.75	0.0036402965451666\\
8	0.00371178345685397\\
8.25	0.00378030929792829\\
8.5	0.00384586593202042\\
8.75	0.00390844522671981\\
9	0.00396803904146609\\
9.25	0.00402463928269803\\
9.5	0.00407823779981904\\
9.75	0.00412882638080957\\
10	0.0041763971422004\\
10.25	0.00422094186678268\\
10.5	0.00426245247153743\\
10.75	0.0043009208617941\\
11	0.00433633896176166\\
11.25	0.00436869868987326\\
11.5	0.00439799199406451\\
11.75	0.00442421081051923\\
12	0.0044473470922504\\
12.25	0.00446739279646575\\
12.5	0.00448433991270642\\
12.75	0.00449818039817203\\
13	0.00450890624290932\\
13.25	0.00451650948002424\\
13.5	0.00452098210384528\\
13.75	0.00452231612944776\\
14	0.00452050360234302\\
14.25	0.00451553657648794\\
14.5	0.00450740711806503\\
14.75	0.00449610730456155\\
15	0.00448162922126634\\
15.25	0.00446396494778887\\
15.5	0.00444310665346301\\
15.75	0.00441904643106573\\
16	0.00439177643466936\\
16.25	0.00436128886482206\\
16.5	0.00432757587042017\\
16.75	0.00429062968088658\\
17	0.004250442493188\\
17.25	0.00420700657092125\\
17.5	0.00416031412278821\\
17.75	0.00411035749051832\\
18	0.00405712893373504\\
18.25	0.00400062078450195\\
18.5	0.00394082535638292\\
18.75	0.0038777350680304\\
19	0.00381134225686762\\
19.25	0.00374163933461508\\
19.5	0.00366861874488384\\
19.75	0.00359227294330637\\
20	0.00351259441534613\\
20.25	0.00342957564949306\\
20.5	0.00334320920371138\\
20.75	0.00325348763097278\\
21	0.00316040349366272\\
21.25	0.00306394945983097\\
21.5	0.00296411815810447\\
21.75	0.00286090217782574\\
22	0.00275429437933143\\
22.25	0.00264428737203416\\
22.5	0.00253087397169362\\
22.75	0.0024140469829088\\
23	0.00229379926034134\\
23.25	0.00217012359249316\\
23.5	0.00204301295688237\\
23.75	0.00191246023900316\\
24	0.00177845847574296\\
24.25	0.00164100061518451\\
24.5	0.00150007966777726\\
24.75	0.00135568886821734\\
25	0.00120782120422307\\
25.25	0.00105646989562679\\
25.5	0.000901628094927408\\
25.75	0.000743289103590179\\
26	0.000581446204413257\\
26.25	0.000416092685815826\\
26.5	0.000247221960593121\\
26.75	7.48274532032466e-05\\
27	-0.000101097399320265\\
27.25	-0.000280559123441051\\
27.5	-0.000463564083581187\\
27.75	-0.000650118731744599\\
28	-0.000840229412958548\\
28.25	-0.00103390235504214\\
28.5	-0.0012311440026976\\
28.75	-0.00143196027712351\\
29	-0.00163635751972479\\
29.25	-0.00184434173285779\\
29.5	-0.0020559190591607\\
29.75	-0.00227109499745548\\
30	-0.00248987664414078\\
30.25	-0.00271226874831252\\
30.5	-0.00293827713859608\\
30.75	-0.00316790828940527\\
31	-0.00340116757430281\\
31.25	-0.00363806059124743\\
31.5	-0.00387859293665295\\
31.75	-0.00412277011942497\\
32	-0.00437059760430686\\
32.25	-0.00462208078157669\\
32.5	-0.00487722497329566\\
32.75	-0.00513603542297591\\
33	-0.00539851735042997\\
33.25	-0.00566467587531541\\
33.5	-0.00593451605699069\\
33.75	-0.00620804287138231\\
34	-0.00648526126430597\\
34.25	-0.00676617604571468\\
34.5	-0.00705079201707336\\
34.75	-0.00733911387885418\\
35	-0.00763114624955107\\
35.25	-0.00792689367728334\\
35.5	-0.00822636065523253\\
35.75	-0.0085295515650703\\
36	-0.00883647074708587\\
36.25	-0.00914712240993015\\
36.5	-0.00946151073707054\\
36.75	-0.00977963982098633\\
37	-0.0101015136280511\\
37.25	-0.0104271360842689\\
37.5	-0.0107565110049644\\
37.75	-0.0110896421556327\\
38	-0.0114265331836687\\
38.25	-0.0117671876368861\\
38.5	-0.0121116090161921\\
38.75	-0.012459800727925\\
39	-0.0128117660161337\\
39.25	-0.013167508160483\\
39.5	-0.013527030196973\\
39.75	-0.0138903351907053\\
40	-0.0142574260687636\\
40.25	-0.0146283056349915\\
40.5	-0.0150029766373621\\
40.75	-0.0153814416979974\\
41	-0.0157637033598182\\
41.25	-0.0161497640302131\\
41.5	-0.0165396260548409\\
41.75	-0.0169332916719514\\
42	-0.0173307629847871\\
42.25	-0.0177320420208314\\
42.5	-0.0181371306833595\\
42.75	-0.0185460307957314\\
43	-0.0189587440086417\\
43.25	-0.0193752719563476\\
43.5	-0.0197956160797768\\
43.75	-0.0202197777616388\\
44	-0.0206477582677236\\
44.25	-0.0210795586954349\\
44.5	-0.0215151800980686\\
44.75	-0.0219546233554382\\
45	-0.0223978892825526\\
45.25	-0.0228449785400528\\
45.5	-0.023295891679002\\
45.75	-0.0237506290885304\\
46	-0.0242091911530809\\
46.25	-0.0246715780133137\\
46.5	-0.0251377897413126\\
46.75	-0.0256078262608505\\
47	-0.0260816874110749\\
47.25	-0.0265593728775071\\
47.5	-0.0270408821671993\\
47.75	-0.027526214775138\\
48	-0.0280153699297845\\
48.25	-0.0285083468655072\\
48.5	-0.0290051445775761\\
48.75	-0.0295057619828848\\
49	-0.030010197842571\\
49.25	-0.0305184507793043\\
49.5	-0.0310305193017498\\
49.75	-0.0315464017839925\\
50	-0.0320660964097508\\
50.25	-0.0325896013006317\\
50.5	-0.0331169143728348\\
50.75	-0.0336480334285295\\
51	-0.0341829561307357\\
51.25	-0.0347216799949875\\
51.5	-0.03526420244045\\
51.75	-0.0358105205972207\\
52	-0.036360631614969\\
52.25	-0.0369145324227961\\
52.5	-0.0374722197730512\\
52.75	-0.0380336903637587\\
53	-0.0385989406637821\\
53.25	-0.0391679669662396\\
53.5	-0.0397407655354883\\
53.75	-0.0403173323507245\\
54	-0.0408976633237543\\
54.25	-0.0414817542059966\\
54.5	-0.0420696005705542\\
54.75	-0.0426611978036626\\
55	-0.0432565411982258\\
55.25	-0.0438556258937326\\
55.5	-0.0444584468159026\\
55.75	-0.045064998826962\\
56	-0.0456752764619167\\
56.25	-0.0462892742772842\\
56.5	-0.046906986572412\\
56.75	-0.0475284075334448\\
57	-0.048153531148775\\
57.25	-0.0487823511991159\\
57.5	-0.0494148614835239\\
57.75	-0.0500510554905274\\
58	-0.0506909265501167\\
58.25	-0.0513344679053401\\
58.5	-0.0519816725627191\\
58.75	-0.0526325333971182\\
59	-0.053287043126795\\
59.25	-0.0539451942572208\\
59.5	-0.0546069791980497\\
59.75	-0.0552723901658418\\
60	-0.055941419206834\\
60.25	-0.0566140582068923\\
60.5	-0.0572902988806348\\
60.75	-0.0579701327760634\\
61	-0.0586535513067917\\
61.25	-0.0593405456664183\\
61.5	-0.0600311069406176\\
61.75	-0.0607252259785578\\
62	-0.06142289352271\\
62.25	-0.0621241001619581\\
62.5	-0.0628288362716218\\
62.75	-0.0635370920606939\\
63	-0.0642488576096556\\
63.25	-0.064964122833515\\
63.5	-0.0656828774310231\\
63.75	-0.0664051109760323\\
64	-0.0671308128914766\\
64.25	-0.0678599723882869\\
64.5	-0.0685925785228722\\
64.75	-0.069328620248679\\
65	-0.0700680863141163\\
65.25	-0.0708109652405662\\
65.5	-0.0715572455534069\\
65.75	-0.0723069153637451\\
66	-0.0730599628567293\\
66.25	-0.0738163759556849\\
66.5	-0.0745761424283724\\
66.75	-0.0753392498910907\\
67	-0.0761056857623603\\
67.25	-0.0768754373886666\\
67.5	-0.0776484918860315\\
67.75	-0.0784248362558122\\
68	-0.0792044572009211\\
68.25	-0.0799873415281499\\
68.5	-0.0807734756841428\\
68.75	-0.0815628460027798\\
69	-0.0823554387194512\\
69.25	-0.0831512398846525\\
69.5	-0.0839502353922752\\
69.75	-0.0847524109574563\\
70	-0.0855577522554193\\
70.25	-0.0863662445928009\\
70.5	-0.0871778734013931\\
70.75	-0.0879926237904439\\
71	-0.0888104807668473\\
71.25	-0.0896314291870525\\
71.5	-0.0904554537743672\\
71.75	-0.0912825391180527\\
72	-0.0921126696744325\\
72.25	-0.0929458297006259\\
72.5	-0.0937820033854176\\
72.75	-0.0946211747493464\\
73	-0.0954633277311401\\
73.25	-0.0963084459503972\\
73.5	-0.0971565131363888\\
73.75	-0.0980075127794501\\
74	-0.0988614282818759\\
74.25	-0.0997182427536591\\
74.5	-0.100577939422817\\
74.75	-0.101440501218763\\
75	-0.102305910984921\\
75.25	-0.103174151526493\\
75.5	-0.1040452054268\\
75.75	-0.104919055166967\\
76	-0.10579568318818\\
76.25	-0.106675071712698\\
76.5	-0.107557202915223\\
76.75	-0.108442058819893\\
77	-0.109329621353088\\
77.25	-0.110219872397734\\
77.5	-0.111112793640455\\
77.75	-0.112008366710093\\
78	-0.112906573124318\\
78.25	-0.113807394274321\\
78.5	-0.114710811491942\\
78.75	-0.115616805968192\\
79	-0.116525358828533\\
79.25	-0.117436451123095\\
79.5	-0.118350063793252\\
79.75	-0.119266177637871\\
80	-0.12018477351427\\
80.25	-0.121105831962894\\
80.5	-0.122029333679318\\
80.75	-0.122955259115957\\
81	-0.123883588742712\\
81.25	-0.124814302896717\\
81.5	-0.125747381806053\\
81.75	-0.126682805719522\\
82	-0.127620554777435\\
82.25	-0.128560608977881\\
82.5	-0.12950294835821\\
82.75	-0.13044755284867\\
83	-0.131394402276683\\
83.25	-0.132343476456008\\
83.5	-0.133294755135431\\
83.75	-0.134248217996956\\
84	-0.135203844630169\\
84.25	-0.136161614625883\\
84.5	-0.13712150749933\\
84.75	-0.138083502751412\\
85	-0.139047579744638\\
85.25	-0.140013717889016\\
85.5	-0.140981896504348\\
85.75	-0.141952094905851\\
86	-0.142924292299835\\
86.25	-0.143898467909536\\
86.5	-0.144874600935238\\
86.75	-0.145852670480637\\
87	-0.146832655665035\\
87.25	-0.147814535591736\\
87.5	-0.148798289265656\\
87.75	-0.149783895739843\\
88	-0.150771333962508\\
88.25	-0.151760582990044\\
88.5	-0.152751621697157\\
88.75	-0.153744429123493\\
89	-0.154738984038487\\
89.25	-0.155735265454466\\
89.5	-0.156733252250908\\
89.75	-0.157732923273095\\
90	-0.158734257414267\\
90.25	-0.159737233513184\\
90.5	-0.160741830466161\\
90.75	-0.161748027076124\\
91	-0.162755802219403\\
91.25	-0.163765134768375\\
91.5	-0.16477600348939\\
91.75	-0.165788387301018\\
92	-0.16680226506366\\
92.25	-0.167817615620698\\
92.5	-0.168834417840923\\
92.75	-0.169852650606873\\
93	-0.170872292821777\\
93.25	-0.171893323355516\\
93.5	-0.172915721154746\\
93.75	-0.173939465157267\\
94	-0.174964534266231\\
94.25	-0.175990907509889\\
94.5	-0.177018563840146\\
94.75	-0.178047482296252\\
95	-0.179077641892557\\
95.25	-0.180109021716258\\
95.5	-0.181141600830551\\
95.75	-0.182175358355155\\
96	-0.18321027344148\\
96.25	-0.184246325251971\\
96.5	-0.185283493040163\\
96.75	-0.186321755988132\\
97	-0.187361093402399\\
97.25	-0.188401484588294\\
97.5	-0.189442908895451\\
97.75	-0.190485345737937\\
98	-0.191528774484069\\
98.25	-0.192573174647465\\
98.5	-0.19361852574637\\
98.75	-0.194664807312153\\
99	-0.195711998953843\\
99.25	-0.196760080323608\\
99.5	-0.197809031092201\\
99.75	-0.198858831036594\\
100	-0.199909459887276\\
100.25	-0.200960897559172\\
100.5	-0.202013123904102\\
100.75	-0.203066118860014\\
101	-0.204119862451663\\
101.25	-0.205174334677446\\
101.5	-0.206229515696113\\
101.75	-0.207285385653809\\
102	-0.208341924777441\\
102.25	-0.209399113337253\\
102.5	-0.210456931710699\\
102.75	-0.211515360157263\\
103	-0.21257437930205\\
103.25	-0.213633969573766\\
103.5	-0.214694111576103\\
103.75	-0.215754785959491\\
104	-0.216815973424899\\
104.25	-0.217877654729634\\
104.5	-0.218939810732117\\
104.75	-0.220002422325887\\
105	-0.221065470492908\\
105.25	-0.222128936259403\\
105.5	-0.223192800729674\\
105.75	-0.224257045093262\\
106	-0.22532165058948\\
106.25	-0.226386598522111\\
106.5	-0.227451870293345\\
106.75	-0.228517447342662\\
107	-0.229583311219452\\
107.25	-0.2306494434777\\
107.5	-0.231715825835626\\
107.75	-0.232782440013887\\
108	-0.23384926785017\\
108.25	-0.234916291230772\\
108.5	-0.235983492112694\\
108.75	-0.237050852565502\\
109	-0.238118354666437\\
109.25	-0.239185980638148\\
109.5	-0.240253712744864\\
109.75	-0.241321533327351\\
110	-0.242389424823311\\
110.25	-0.243457369709004\\
110.5	-0.244525350580358\\
110.75	-0.245593350078706\\
111	-0.246661350953827\\
111.25	-0.247729336001081\\
111.5	-0.24879728810595\\
111.75	-0.249865190264778\\
112	-0.250933025488244\\
112.25	-0.252000776915943\\
112.5	-0.253068427765601\\
112.75	-0.254135961310019\\
113	-0.255203360898407\\
113.25	-0.256270609989027\\
113.5	-0.257337692104196\\
113.75	-0.25840459084649\\
114	-0.259471289882682\\
114.25	-0.260537772995701\\
114.5	-0.261604024014125\\
114.75	-0.262670026873741\\
115	-0.263735765550973\\
115.25	-0.264801224157375\\
115.5	-0.265866386834603\\
115.75	-0.266931237831623\\
116	-0.26799576147355\\
116.25	-0.269059942167672\\
116.5	-0.270123764388145\\
116.75	-0.271187212692786\\
117	-0.272250271742892\\
117.25	-0.273312926687624\\
117.5	-0.274375161007523\\
117.75	-0.275436961343742\\
118	-0.276498311356667\\
118.25	-0.277559196511846\\
118.5	-0.278619601916518\\
118.75	-0.279679512772107\\
119	-0.280738914423012\\
119.25	-0.281797792126417\\
119.5	-0.282856131431753\\
119.75	-0.283913917724111\\
120	-0.284971136722619\\
120.25	-0.286027773917972\\
120.5	-0.287083815339723\\
120.75	-0.288139246572972\\
121	-0.289194053672248\\
121.25	-0.290248222369796\\
121.5	-0.291301739094296\\
121.75	-0.292354589615\\
122	-0.293406760463795\\
122.25	-0.294458237767254\\
122.5	-0.295509007936472\\
122.75	-0.29655905735498\\
123	-0.297608372598338\\
123.25	-0.298656940165423\\
123.5	-0.299704746822555\\
123.75	-0.300751779244469\\
124	-0.301798024297739\\
124.25	-0.302843468819543\\
124.5	-0.303888099839597\\
124.75	-0.304931904278019\\
125	-0.305974869343664\\
125.25	-0.307016982162304\\
125.5	-0.3080582300283\\
125.75	-0.309098600174458\\
126	-0.31013808008216\\
126.25	-0.31117665717852\\
126.5	-0.312214319028849\\
126.75	-0.313251053185747\\
127	-0.314286847346421\\
127.25	-0.31532168923939\\
127.5	-0.316355566715543\\
127.75	-0.317388467682851\\
128	-0.318420379919535\\
128.25	-0.31945129162444\\
128.5	-0.320481190769409\\
128.75	-0.32151006553996\\
129	-0.322537904187497\\
129.25	-0.323564694947101\\
129.5	-0.324590426184417\\
129.75	-0.325615086289257\\
130	-0.326638663708397\\
130.25	-0.327661147046341\\
130.5	-0.328682524858504\\
130.75	-0.329702785853531\\
131	-0.33072191866735\\
131.25	-0.331739912162299\\
131.5	-0.332756755184852\\
131.75	-0.33377243659829\\
132	-0.334786945431636\\
132.25	-0.335800270690042\\
132.5	-0.336812401430013\\
132.75	-0.337823326817181\\
133	-0.338833036093147\\
133.25	-0.339841518471324\\
133.5	-0.340848763328701\\
133.75	-0.341854759948534\\
134	-0.342859497835721\\
134.25	-0.343862966494873\\
134.5	-0.344865155387011\\
134.75	-0.345866054178007\\
135	-0.34686565250446\\
135.25	-0.347863940078726\\
135.5	-0.348860906613912\\
135.75	-0.349856541967877\\
136	-0.350850835986169\\
136.25	-0.351843778581227\\
136.5	-0.352835359706565\\
136.75	-0.353825569383696\\
137	-0.354814397665948\\
137.25	-0.355801834673507\\
137.5	-0.356787870562377\\
137.75	-0.357772495550174\\
138	-0.35875569986625\\
138.25	-0.359737473828702\\
138.5	-0.360717807775551\\
138.75	-0.361696692106605\\
139	-0.362674117256274\\
139.25	-0.363650073617974\\
139.5	-0.364624551880199\\
139.75	-0.365597542532883\\
140	-0.366569036196614\\
140.25	-0.367539023501709\\
140.5	-0.368507495150036\\
140.75	-0.36947444188068\\
141	-0.370439854457454\\
141.25	-0.371403723692782\\
141.5	-0.372366041813583\\
141.75	-0.373326796868953\\
142	-0.374285981341792\\
142.25	-0.375243586016996\\
142.5	-0.376199602008866\\
142.75	-0.377154020386433\\
143	-0.37810683216447\\
143.25	-0.379058028476242\\
143.5	-0.380007600536761\\
143.75	-0.380955539419569\\
144	-0.381901836399419\\
144.25	-0.382846482639471\\
144.5	-0.383789469563493\\
144.75	-0.384730788328904\\
145	-0.385670430317725\\
145.25	-0.386608387010405\\
145.5	-0.387544649668761\\
145.75	-0.38847920977116\\
146	-0.389412058792206\\
146.25	-0.390343188216825\\
146.5	-0.391272589436724\\
146.75	-0.392200254168994\\
147	-0.39312617417689\\
147.25	-0.394050340575099\\
147.5	-0.39497274523915\\
147.75	-0.395893379798905\\
148	-0.396812235949326\\
148.25	-0.397729305345167\\
148.5	-0.398644579725583\\
148.75	-0.399558050832915\\
149	-0.400469710427855\\
149.25	-0.401379550322622\\
149.5	-0.402287562327696\\
149.75	-0.403193738259593\\
150	-0.404098070007022\\
150.25	-0.405000549435636\\
150.5	-0.405901168454937\\
150.75	-0.406799918946166\\
151	-0.407696792903643\\
151.25	-0.40859178223401\\
151.5	-0.409484878942689\\
151.75	-0.410376075009869\\
152	-0.411265362468552\\
152.25	-0.412152733335388\\
152.5	-0.413038179680392\\
152.75	-0.413921693546849\\
153	-0.414803267044586\\
153.25	-0.41568289233935\\
153.5	-0.416560561358213\\
153.75	-0.417436266417287\\
154	-0.418309999584702\\
154.25	-0.419181753066684\\
154.5	-0.420051519046015\\
154.75	-0.420919289653421\\
155	-0.421785057200479\\
155.25	-0.422648813848874\\
155.5	-0.423510551842594\\
155.75	-0.424370263476474\\
156	-0.425227940992167\\
156.25	-0.426083576699727\\
156.5	-0.426937162900767\\
156.75	-0.427788691862027\\
157	-0.428638155978991\\
157.25	-0.429485547536128\\
157.5	-0.430330858916379\\
157.75	-0.43117408250843\\
158	-0.432015210662183\\
158.25	-0.432854235833931\\
158.5	-0.433691150340465\\
158.75	-0.434525946683363\\
159	-0.435358617291008\\
159.25	-0.436189154598759\\
159.5	-0.437017551095963\\
159.75	-0.437843799252372\\
160	-0.438667891564171\\
160.25	-0.439489820552711\\
160.5	-0.440309578666754\\
160.75	-0.441127158563115\\
161	-0.441942552723886\\
161.25	-0.44275575373397\\
161.5	-0.443566754170774\\
161.75	-0.44437554665175\\
162	-0.445182123785897\\
162.25	-0.445986478176062\\
162.5	-0.446788602503629\\
162.75	-0.447588489421788\\
163	-0.448386131576132\\
163.25	-0.449181521670527\\
163.5	-0.449974652448848\\
163.75	-0.450765516654719\\
164	-0.45155410695139\\
164.25	-0.452340416183008\\
164.5	-0.453124437115121\\
164.75	-0.453906162514182\\
165	-0.454685585248385\\
165.25	-0.455462698142551\\
165.5	-0.456237494050629\\
165.75	-0.457009965873872\\
166	-0.457780106483682\\
166.25	-0.458547908856012\\
166.5	-0.459313365902127\\
166.75	-0.460076470583779\\
167	-0.460837215904872\\
167.25	-0.461595594917996\\
167.5	-0.462351600593367\\
167.75	-0.463105226084936\\
168	-0.463856464398506\\
168.25	-0.464605308714612\\
168.5	-0.465351752157585\\
168.75	-0.466095787885703\\
169	-0.466837409114587\\
169.25	-0.467576609060783\\
169.5	-0.468313380998879\\
169.75	-0.469047718200651\\
170	-0.469779613987171\\
170.25	-0.470509061713346\\
170.5	-0.471236054752402\\
170.75	-0.471960586524184\\
171	-0.472682650482544\\
171.25	-0.473402240106701\\
171.5	-0.47411934888223\\
171.75	-0.474833970391544\\
172	-0.475546098207118\\
172.25	-0.476255725971433\\
172.5	-0.476962847332908\\
172.75	-0.477667456013428\\
173	-0.478369545770551\\
173.25	-0.479069110223048\\
173.5	-0.479766143432688\\
173.75	-0.480460639097074\\
174	-0.481152591255346\\
174.25	-0.481841993719804\\
174.5	-0.482528840600878\\
174.75	-0.48321312585659\\
175	-0.483894843517334\\
175.25	-0.484573988100758\\
175.5	-0.485250553314436\\
175.75	-0.48592453351768\\
176	-0.486595923203225\\
176.25	-0.487264716376311\\
176.5	-0.487930907709275\\
176.75	-0.488594491427502\\
177	-0.489255462124185\\
177.25	-0.489913814305157\\
177.5	-0.490569542583174\\
177.75	-0.491222641605798\\
178	-0.491873106016686\\
178.25	-0.492520930682762\\
178.5	-0.493166110361927\\
178.75	-0.493808639957873\\
179	-0.494448514481726\\
179.25	-0.495085728735112\\
179.5	-0.495720277996829\\
179.75	-0.496352157264445\\
180	-0.496981361791864\\
180.25	-0.497607886800495\\
180.5	-0.498231727589997\\
180.75	-0.498852879600593\\
181	-0.499471338307718\\
181.25	-0.50008709909009\\
181.5	-0.500700157704166\\
181.75	-0.501310509699689\\
182	-0.501918150838914\\
182.25	-0.502523076932047\\
182.5	-0.503125283866917\\
182.75	-0.503724767560108\\
183	-0.504321523969388\\
183.25	-0.504915549269192\\
183.5	-0.505506839618187\\
183.75	-0.506095391239458\\
184	-0.506681200494894\\
184.25	-0.507264263675233\\
184.5	-0.507844577351932\\
184.75	-0.508422138031034\\
185	-0.508996942391859\\
185.25	-0.509568987107684\\
185.5	-0.510138268986037\\
185.75	-0.510704784937893\\
186	-0.511268531869777\\
186.25	-0.511829506819676\\
186.5	-0.512387707002575\\
186.75	-0.51294312949819\\
187	-0.513495771789719\\
187.25	-0.514045631101008\\
187.5	-0.514592704905789\\
187.75	-0.515136990832892\\
188	-0.515678486502386\\
188.25	-0.51621718967645\\
188.5	-0.516753098262772\\
188.75	-0.517286209969171\\
189	-0.517816522897932\\
189.25	-0.518344035154043\\
189.5	-0.518868745018597\\
189.75	-0.519390650613598\\
190	-0.519909750421771\\
190.25	-0.52042604286047\\
190.5	-0.520939526522399\\
190.75	-0.52145020008427\\
191	-0.521958062209621\\
191.25	-0.522463111851102\\
191.5	-0.522965348015282\\
191.75	-0.523464769534685\\
192	-0.523961375673131\\
192.25	-0.524455165641252\\
192.5	-0.524946138842743\\
192.75	-0.525434294582212\\
193	-0.525919632582982\\
193.25	-0.526402152386046\\
193.5	-0.526881853584185\\
193.75	-0.527358736179784\\
194	-0.527832800182549\\
194.25	-0.528304045345648\\
194.5	-0.528772472060629\\
194.75	-0.529238080510516\\
195	-0.529700870986852\\
195.25	-0.530160844051238\\
195.5	-0.530618000103287\\
195.75	-0.531072339930571\\
196	-0.531523864225882\\
196.25	-0.531972573742284\\
196.5	-0.532418469663326\\
196.75	-0.532861553047469\\
197	-0.533301824872728\\
197.25	-0.533739286561065\\
197.5	-0.534173939505878\\
197.75	-0.534605785237787\\
198	-0.535034825203973\\
198.25	-0.535461061343133\\
198.5	-0.535884495273528\\
198.75	-0.536305129027818\\
199	-0.536722964528209\\
199.25	-0.537138004061882\\
199.5	-0.537550249785115\\
199.75	-0.537959704034299\\
200	-0.538366369433968\\
200.25	-0.538770248290185\\
200.5	-0.539171343539372\\
200.75	-0.539569657727603\\
201	-0.539965193909186\\
201.25	-0.540357955156647\\
201.5	-0.540747944392649\\
201.75	-0.541135165028812\\
202	-0.541519620313652\\
202.25	-0.541901313727534\\
202.5	-0.542280247719364\\
202.75	-0.542656428097976\\
203	-0.543029857584832\\
203.25	-0.543400540082932\\
203.5	-0.543768479569024\\
203.75	-0.544133680170214\\
204	-0.544496146099468\\
204.25	-0.544855881695498\\
204.5	-0.54521289139613\\
204.75	-0.545567179763172\\
205	-0.54591875145012\\
205.25	-0.546267611243575\\
205.5	-0.546613764036642\\
205.75	-0.546957214816704\\
206	-0.547297968703342\\
206.25	-0.547636030918488\\
206.5	-0.547971406794363\\
206.75	-0.548304101785333\\
207	-0.548634121441387\\
207.25	-0.548961471453086\\
207.5	-0.549286157576059\\
207.75	-0.549608185731972\\
208	-0.549927561906549\\
208.25	-0.550244292238817\\
208.5	-0.550558382944991\\
208.75	-0.550869841382037\\
209	-0.551178672014481\\
209.25	-0.55148488235279\\
209.5	-0.551788479163516\\
209.75	-0.552089469216389\\
210	-0.552387859323034\\
210.25	-0.552683656718366\\
210.5	-0.552976868305162\\
210.75	-0.553267501484388\\
211	-0.553555563499935\\
211.25	-0.553841061986014\\
211.5	-0.554124004448179\\
211.75	-0.554404398407918\\
212	-0.554682251939265\\
212.25	-0.55495757284554\\
212.5	-0.555230369211277\\
212.75	-0.555500649154386\\
213	-0.555768420951754\\
213.25	-0.556033692958762\\
213.5	-0.55629647372142\\
213.75	-0.556556771811155\\
214	-0.556814595970094\\
214.25	-0.557069954881839\\
214.5	-0.557322857749004\\
214.75	-0.557573313453522\\
215	-0.557821331233029\\
215.25	-0.558066920382355\\
215.5	-0.558310090316357\\
215.75	-0.558550850429226\\
216	-0.558789210536542\\
216.25	-0.559025180178622\\
216.5	-0.559258769437748\\
216.75	-0.559489988154337\\
217	-0.559718846515226\\
217.25	-0.55994535459468\\
217.5	-0.560169522733509\\
217.75	-0.560391361438826\\
218	-0.560610881208577\\
218.25	-0.560828092784638\\
218.5	-0.561043006816678\\
218.75	-0.561255634328307\\
219	-0.561465986211472\\
219.25	-0.561674073643374\\
219.5	-0.561879907909876\\
219.75	-0.562083500339497\\
220	-0.562284862353539\\
220.25	-0.562484005617111\\
220.5	-0.562680941750519\\
220.75	-0.562875682652001\\
221	-0.56306824020725\\
221.25	-0.563258626491505\\
221.5	-0.563446853625064\\
221.75	-0.563632933969741\\
222	-0.563816879842058\\
222.25	-0.563998703780878\\
222.5	-0.564178418447984\\
222.75	-0.564356036521183\\
223	-0.564531570948065\\
223.25	-0.564705034697136\\
223.5	-0.564876440816057\\
223.75	-0.565045802609648\\
224	-0.565213133368074\\
224.25	-0.565378446551212\\
224.5	-0.565541755730402\\
224.75	-0.565703074608709\\
225	-0.565862416952966\\
225.25	-0.566019796671648\\
225.5	-0.566175227857522\\
225.75	-0.566328724595978\\
226	-0.566480301241522\\
226.25	-0.566629972113273\\
226.5	-0.566777751792724\\
226.75	-0.566923654797121\\
227	-0.567067695949702\\
227.25	-0.567209890098251\\
227.5	-0.567350252188461\\
227.75	-0.567488797328316\\
228	-0.56762554076172\\
228.25	-0.567760497772948\\
228.5	-0.567893683846368\\
228.75	-0.568025114464276\\
229	-0.568154805348293\\
229.25	-0.568282772360508\\
229.5	-0.568409031354013\\
229.75	-0.568533598345517\\
230	-0.568656489499643\\
230.25	-0.568777721103045\\
230.5	-0.568897309517776\\
230.75	-0.56901527125695\\
231	-0.569131622928976\\
231.25	-0.569246381229404\\
231.5	-0.569359563014655\\
231.75	-0.569471185257202\\
232	-0.56958126498661\\
232.25	-0.569689819412978\\
232.5	-0.569796865823631\\
232.75	-0.569902421616705\\
233	-0.570006504321487\\
233.25	-0.570109131578072\\
233.5	-0.570210321182128\\
233.75	-0.57031009086727\\
234	-0.570408458763353\\
234.25	-0.570505442826986\\
234.5	-0.570601061311771\\
234.75	-0.570695332502877\\
235	-0.570788274796841\\
235.25	-0.570879906730601\\
235.5	-0.570970246891995\\
235.75	-0.571059314027215\\
236	-0.571147126958584\\
236.25	-0.571233704620863\\
236.5	-0.571319066035826\\
236.75	-0.571403230360473\\
237	-0.571486216850843\\
237.25	-0.571568044859542\\
237.5	-0.57164873383238\\
237.75	-0.571728303290105\\
238	-0.571806772920973\\
238.25	-0.57188416244443\\
238.5	-0.571960491708882\\
238.75	-0.572035780630136\\
239	-0.57211004923988\\
239.25	-0.572183317640976\\
239.5	-0.572255606040374\\
239.75	-0.572326934743091\\
240	-0.572397324110414\\
240.25	-0.572466794617351\\
240.5	-0.572535366825246\\
240.75	-0.572603061365386\\
241	-0.572669898947463\\
241.25	-0.572735900389678\\
241.5	-0.572801086543725\\
241.75	-0.572865478413276\\
242	-0.572929096981653\\
242.25	-0.572991963367322\\
242.5	-0.573054098723323\\
242.75	-0.573115524298259\\
243	-0.57317626139323\\
243.25	-0.573236331350729\\
243.5	-0.573295755608832\\
243.75	-0.573354555674449\\
244	-0.573412753080803\\
244.25	-0.573470369416253\\
244.5	-0.573527426340611\\
244.75	-0.573583945573625\\
245	-0.573639948859486\\
245.25	-0.573695458009165\\
245.5	-0.573750494858847\\
245.75	-0.57380508132925\\
246	-0.573859239300865\\
246.25	-0.573912990743201\\
246.5	-0.573966357663486\\
246.75	-0.574019362086542\\
247	-0.57407202606313\\
247.25	-0.574124371637468\\
247.5	-0.574176420927721\\
247.75	-0.574228196044399\\
248	-0.574279719112595\\
248.25	-0.574331012240801\\
248.5	-0.574382097581148\\
248.75	-0.574432997313253\\
249	-0.574483733554101\\
249.25	-0.574534328439993\\
249.5	-0.574584804155042\\
249.75	-0.574635182804019\\
250	-0.574685486490799\\
250.25	-0.574735737359823\\
250.5	-0.574785957457997\\
250.75	-0.574836168903088\\
251	-0.574886393694401\\
251.25	-0.574936653854364\\
251.5	-0.574986971359015\\
251.75	-0.575037368141572\\
252	-0.575087866112472\\
252.25	-0.575138487094305\\
252.5	-0.575189252928625\\
252.75	-0.57524018532696\\
253	-0.575291305962223\\
253.25	-0.575342636503919\\
253.5	-0.57539419849033\\
253.75	-0.57544601337244\\
254	-0.575498102578601\\
254.25	-0.575550487465028\\
254.5	-0.575603189244435\\
254.75	-0.57565622905876\\
255	-0.575709628031812\\
255.25	-0.57576340710283\\
255.5	-0.575817587150436\\
255.75	-0.575872188933138\\
256	-0.575927233130184\\
256.25	-0.575982740275897\\
256.5	-0.576038730801376\\
256.75	-0.576095225024418\\
257	-0.576152243096172\\
257.25	-0.576209805084289\\
257.5	-0.576267930874376\\
257.75	-0.576326640249706\\
258	-0.57638595285393\\
258.25	-0.576445888125526\\
258.5	-0.576506465357804\\
258.75	-0.576567703746702\\
259	-0.576629622293538\\
259.25	-0.576692239782581\\
259.5	-0.576755574913761\\
259.75	-0.576819646141479\\
260	-0.576884471735369\\
260.25	-0.576950069836996\\
260.5	-0.577016458343086\\
260.75	-0.577083654989121\\
261	-0.577151677279834\\
261.25	-0.577220542537947\\
261.5	-0.577290267835377\\
261.75	-0.577360870101284\\
262	-0.577432365980536\\
262.25	-0.577504771916757\\
262.5	-0.577578104142816\\
262.75	-0.577652378643373\\
263	-0.577727611153037\\
263.25	-0.577803817206125\\
263.5	-0.577881012060136\\
263.75	-0.57795921072612\\
264	-0.578038428012997\\
264.25	-0.57811867839311\\
264.5	-0.578199976127553\\
264.75	-0.578282335228383\\
265	-0.578365769375566\\
265.25	-0.578450292067732\\
265.5	-0.578535916441862\\
265.75	-0.578622655429834\\
266	-0.578710521601779\\
266.25	-0.578799527309303\\
266.5	-0.578889684585106\\
266.75	-0.57898100515799\\
267	-0.579073500485098\\
267.25	-0.579167181696063\\
267.5	-0.579262059644171\\
267.75	-0.579358144834817\\
268	-0.579455447516794\\
268.25	-0.579553977608017\\
268.5	-0.579653744690554\\
268.75	-0.579754758042115\\
269	-0.579857026606836\\
269.25	-0.579960559046899\\
269.5	-0.58006536363298\\
269.75	-0.580171448379119\\
270	-0.580278820918219\\
270.25	-0.580387488543296\\
270.5	-0.580497458242875\\
270.75	-0.580608736681388\\
271	-0.580721330108933\\
271.25	-0.580835244523455\\
271.5	-0.580950485505787\\
271.75	-0.581067058339559\\
272	-0.581184967940062\\
272.25	-0.581304218866592\\
272.5	-0.581424815363775\\
272.75	-0.581546761258373\\
273	-0.581670060093018\\
273.25	-0.581794715018826\\
273.5	-0.581920728852739\\
273.75	-0.582048104037527\\
274	-0.582176842646179\\
274.25	-0.582306946439759\\
274.5	-0.582438416778699\\
274.75	-0.58257125468262\\
275	-0.582705460823212\\
275.25	-0.582841035496682\\
275.5	-0.582977978631065\\
275.75	-0.583116289837165\\
276	-0.58325596829155\\
276.25	-0.583397012915482\\
276.5	-0.583539422169729\\
276.75	-0.583683194215877\\
277	-0.583828326876638\\
277.25	-0.583974817579465\\
277.5	-0.584122663389621\\
277.75	-0.584271861064738\\
278	-0.584422406969564\\
278.25	-0.584574297135792\\
278.5	-0.584727527216062\\
278.75	-0.584882092558269\\
279	-0.585037988144559\\
279.25	-0.585195208571232\\
279.5	-0.585353748169709\\
279.75	-0.585513600842278\\
280	-0.585674760191308\\
280.25	-0.585837219490086\\
280.5	-0.586000971643646\\
280.75	-0.586166009258763\\
281	-0.586332324555141\\
281.25	-0.586499909485065\\
281.5	-0.586668755634443\\
281.75	-0.586838854238361\\
282	-0.587010196293862\\
282.25	-0.587182772403274\\
282.5	-0.587356572873026\\
282.75	-0.587531587697646\\
283	-0.587707806562139\\
283.25	-0.587885218855657\\
283.5	-0.588063813622804\\
283.75	-0.588243579651717\\
284	-0.588424505399808\\
284.25	-0.588606579022717\\
284.5	-0.588789788419816\\
284.75	-0.588974121179205\\
285	-0.589159564619856\\
285.25	-0.589346105745344\\
285.5	-0.589533731322698\\
285.75	-0.58972242782968\\
286	-0.589912181460155\\
286.25	-0.590102978166798\\
286.5	-0.590294803653409\\
286.75	-0.590487643331935\\
287	-0.590681482391383\\
287.25	-0.59087630578254\\
287.5	-0.591072098158355\\
287.75	-0.591268844005853\\
288	-0.59146652753887\\
288.25	-0.591665132733088\\
288.5	-0.5918646433722\\
288.75	-0.592065043026836\\
289	-0.59226631499298\\
289.25	-0.592468442421981\\
289.5	-0.592671408237439\\
289.75	-0.592875195163336\\
290	-0.59307978571679\\
290.25	-0.593285162272593\\
290.5	-0.593491306959683\\
290.75	-0.593698201773835\\
291	-0.593905828499903\\
291.25	-0.594114168792678\\
291.5	-0.594323204132838\\
291.75	-0.594532915796516\\
292	-0.594743284973755\\
292.25	-0.594954292675329\\
292.5	-0.595165919764679\\
292.75	-0.595378146954877\\
293	-0.595590954878865\\
293.25	-0.59580432398777\\
293.5	-0.596018234626417\\
293.75	-0.596232667028888\\
294	-0.596447601323643\\
294.25	-0.596663017550173\\
294.5	-0.596878895593972\\
294.75	-0.5970952153023\\
295	-0.597311956420238\\
295.25	-0.597529098580825\\
295.5	-0.597746621373894\\
295.75	-0.597964504301305\\
296	-0.598182726810463\\
296.25	-0.598401268267204\\
296.5	-0.598620107995074\\
296.75	-0.598839225279074\\
297	-0.59905859932793\\
297.25	-0.599278209330403\\
297.5	-0.599498034429488\\
297.75	-0.599718053756064\\
298	-0.599938246396634\\
298.25	-0.60015859143128\\
298.5	-0.600379067925058\\
298.75	-0.60059965489344\\
299	-0.600820331413028\\
299.25	-0.601041076503102\\
299.5	-0.601261869237387\\
299.75	-0.601482688640352\\
300	-0.601703513805821\\
300.25	-0.601924323837849\\
300.5	-0.602145097838998\\
300.75	-0.602365814962705\\
301	-0.602586454396875\\
301.25	-0.602806995384185\\
301.5	-0.603027417178242\\
301.75	-0.603247699101602\\
302	-0.603467820517947\\
302.25	-0.603687760877413\\
302.5	-0.603907499625047\\
302.75	-0.604127016364321\\
303	-0.604346290689772\\
303.25	-0.604565302327742\\
303.5	-0.604784031034836\\
303.75	-0.605002456692779\\
304	-0.605220559245399\\
304.25	-0.605438318741683\\
304.5	-0.605655715322364\\
304.75	-0.605872729218814\\
305	-0.60608934079462\\
305.25	-0.606305530470483\\
305.5	-0.60652127882336\\
305.75	-0.606736566518434\\
306	-0.606951374331339\\
306.25	-0.607165683172135\\
306.5	-0.607379474075394\\
306.75	-0.607592728202348\\
307	-0.607805426855383\\
307.25	-0.608017551415859\\
307.5	-0.608229083493154\\
307.75	-0.608440004761594\\
308	-0.608650297083023\\
308.25	-0.608859942424817\\
308.5	-0.609068922944554\\
308.75	-0.609277220913802\\
309	-0.609484818775223\\
309.25	-0.609691699120061\\
309.5	-0.60989784470559\\
309.75	-0.610103238425879\\
310	-0.610307863367695\\
310.25	-0.610511702757597\\
310.5	-0.610714740001687\\
310.75	-0.610916958656121\\
311	-0.611118342472672\\
311.25	-0.611318875363802\\
311.5	-0.611518541415008\\
311.75	-0.611717324887101\\
312	-0.611915210205336\\
312.25	-0.612112181989283\\
312.5	-0.612308225037098\\
312.75	-0.612503324310542\\
313	-0.612697464963379\\
313.25	-0.612890632335755\\
313.5	-0.613082811936461\\
313.75	-0.613273989478489\\
314	-0.613464150841423\\
314.25	-0.6136532821032\\
314.5	-0.613841369534031\\
314.75	-0.614028399577035\\
315	-0.614214358877633\\
315.25	-0.614399234274349\\
315.5	-0.614583012774214\\
315.75	-0.614765681608588\\
316	-0.614947228148871\\
316.25	-0.6151276400009\\
316.5	-0.615306904943762\\
316.75	-0.615485010933071\\
317	-0.615661946137557\\
317.25	-0.615837698893955\\
317.5	-0.616012257750956\\
317.75	-0.616185611415491\\
318	-0.616357748802839\\
318.25	-0.616528659025188\\
318.5	-0.616698331366539\\
318.75	-0.616866755298409\\
319	-0.617033920470139\\
319.25	-0.617199816740224\\
319.5	-0.617364434128722\\
319.75	-0.61752776286367\\
320	-0.617689793302045\\
320.25	-0.61785051604594\\
320.5	-0.618009921833672\\
320.75	-0.618168001592695\\
321	-0.618324746442708\\
321.25	-0.6184801476629\\
321.5	-0.618634196721852\\
321.75	-0.618786885228933\\
322	-0.618938205036754\\
322.25	-0.619088148109567\\
322.5	-0.619236706598482\\
322.75	-0.619383872830678\\
323	-0.619529639285935\\
323.25	-0.619673998646283\\
323.5	-0.619816943726138\\
323.75	-0.619958467510309\\
324	-0.620098563142163\\
324.25	-0.620237223924149\\
324.5	-0.620374443342735\\
324.75	-0.620510214991329\\
325	-0.620644532658258\\
325.25	-0.620777390276147\\
325.5	-0.620908781890842\\
325.75	-0.62103870174747\\
326	-0.621167144214094\\
326.25	-0.621294103808381\\
326.5	-0.621419575181152\\
326.75	-0.621543553138071\\
327	-0.621666032615205\\
327.25	-0.621787008690883\\
327.5	-0.621906476594159\\
327.75	-0.622024431660845\\
328	-0.622140869377979\\
328.25	-0.622255785340115\\
328.5	-0.622369175296764\\
328.75	-0.622481035111033\\
329	-0.622591360760856\\
329.25	-0.622700148357889\\
329.5	-0.622807394125778\\
329.75	-0.622913094420943\\
330	-0.623017245690562\\
330.25	-0.623119844523306\\
330.5	-0.623220887602692\\
330.75	-0.623320371737395\\
331	-0.623418293840168\\
331.25	-0.623514650936207\\
331.5	-0.623609440149954\\
331.75	-0.623702658730145\\
332	-0.62379430398628\\
332.25	-0.623884373391052\\
332.5	-0.623972864465621\\
332.75	-0.624059774853119\\
333	-0.624145102286406\\
333.25	-0.624228844599729\\
333.5	-0.624310999721481\\
333.75	-0.624391565679469\\
334	-0.624470540527846\\
334.25	-0.624547922550006\\
334.5	-0.624623710000468\\
334.75	-0.624697901285797\\
335	-0.624770494856621\\
335.25	-0.624841489278075\\
335.5	-0.624910883223869\\
335.75	-0.624978675370931\\
336	-0.625044864535064\\
336.25	-0.625109449600011\\
336.5	-0.625172429528906\\
336.75	-0.625233803385861\\
337	-0.625293570275641\\
337.25	-0.625351729411468\\
337.5	-0.625408280065954\\
337.75	-0.625463221588593\\
338	-0.625516553430287\\
338.25	-0.6255682750809\\
338.5	-0.625618386119544\\
338.75	-0.625666886200401\\
339	-0.625713775063523\\
339.25	-0.625759052483306\\
339.5	-0.625802718347249\\
339.75	-0.625844772582561\\
340	-0.625885215168421\\
340.25	-0.625924046227213\\
340.5	-0.625961265900701\\
340.75	-0.625996874385708\\
341	-0.62603087196208\\
341.25	-0.62606325899533\\
341.5	-0.626094035893801\\
341.75	-0.626123203136679\\
342	-0.626150761262234\\
342.25	-0.626176710896753\\
342.5	-0.626201052710721\\
342.75	-0.626223787452182\\
343	-0.626244915916314\\
343.25	-0.62626443898944\\
343.5	-0.626282357591159\\
343.75	-0.626298672755343\\
344	-0.626313385488944\\
344.25	-0.626326496931119\\
344.5	-0.626338008248452\\
344.75	-0.626347920679986\\
345	-0.626356235546747\\
345.25	-0.626362954190188\\
345.5	-0.626368078044342\\
345.75	-0.62637160859915\\
346	-0.626373547391386\\
346.25	-0.626373896025647\\
346.5	-0.626372656166283\\
346.75	-0.626369829530824\\
347	-0.626365417903877\\
347.25	-0.626359423124356\\
347.5	-0.626351847069394\\
347.75	-0.626342691695946\\
348	-0.626331959002312\\
348.25	-0.626319651042894\\
348.5	-0.626305769926373\\
348.75	-0.62629031780989\\
349	-0.626273296874482\\
349.25	-0.626254709425389\\
349.5	-0.626234557760587\\
349.75	-0.626212844239194\\
350	-0.62618957127046\\
350.25	-0.626164741320149\\
350.5	-0.626138356882345\\
350.75	-0.626110420510108\\
351	-0.626080934802451\\
351.25	-0.626049902388853\\
351.5	-0.626017325955417\\
351.75	-0.625983208240359\\
352	-0.625947552011722\\
352.25	-0.625910360086459\\
352.5	-0.625871635317156\\
352.75	-0.625831380590943\\
353	-0.625789598838942\\
353.25	-0.625746293013525\\
353.5	-0.625701466113104\\
353.75	-0.625655121164139\\
354	-0.625607261206034\\
354.25	-0.625557889385609\\
354.5	-0.625507008744508\\
354.75	-0.625454622450523\\
355	-0.625400733676953\\
355.25	-0.625345345632801\\
355.5	-0.625288461536966\\
355.75	-0.625230084655911\\
356	-0.625170218266281\\
356.25	-0.625108865678499\\
356.5	-0.625046030178196\\
356.75	-0.624981715162077\\
357	-0.62491592397981\\
357.25	-0.624848660007671\\
357.5	-0.62477992663685\\
357.75	-0.62470972727388\\
358	-0.624638065322678\\
358.25	-0.624564944206839\\
358.5	-0.624490367368639\\
358.75	-0.624414338247169\\
359	-0.62433686032199\\
359.25	-0.624257936996654\\
359.5	-0.624177571759948\\
359.75	-0.62409576805625\\
360	-0.624012529366137\\
360.25	-0.623927859124854\\
360.5	-0.623841760828767\\
360.75	-0.623754237903423\\
361	-0.623665293804405\\
361.25	-0.623574931971599\\
361.5	-0.623483155845643\\
361.75	-0.623389968827625\\
362	-0.623295374298977\\
362.25	-0.623199375715734\\
362.5	-0.623101976443924\\
362.75	-0.623003179870131\\
363	-0.622902989345586\\
363.25	-0.622801408225122\\
363.5	-0.622698439825685\\
363.75	-0.622594087478174\\
364	-0.622488354461802\\
364.25	-0.622381244029562\\
364.5	-0.622272759414904\\
364.75	-0.622162903821284\\
365	-0.622051680413405\\
365.25	-0.621939092338247\\
365.5	-0.621825142696698\\
365.75	-0.621709834545166\\
366	-0.621593170945238\\
366.25	-0.621475154873075\\
366.5	-0.621355789305082\\
366.75	-0.621235077154042\\
367	-0.621113021322572\\
367.25	-0.620989624693055\\
367.5	-0.620864890016979\\
367.75	-0.620738820074107\\
368	-0.620611417581673\\
368.25	-0.620482685183763\\
368.5	-0.620352625502987\\
368.75	-0.620221241099873\\
369	-0.620088534470038\\
369.25	-0.619954508079056\\
369.5	-0.619819164270123\\
369.75	-0.61968250543113\\
370	-0.619544533843664\\
370.25	-0.619405251735597\\
370.5	-0.619264661266624\\
370.75	-0.619122764553679\\
371	-0.618979563638561\\
371.25	-0.618835060508323\\
371.5	-0.618689257097934\\
371.75	-0.618542155246556\\
372	-0.618393756768029\\
372.25	-0.61824406336597\\
372.5	-0.618093076702956\\
372.75	-0.617940798421082\\
373	-0.617787229960914\\
373.25	-0.617632372804359\\
373.5	-0.617476228325671\\
373.75	-0.617318797814527\\
374	-0.617160082502944\\
374.25	-0.617000083573672\\
374.5	-0.616838802078334\\
374.75	-0.616676239023004\\
375	-0.616512395330411\\
375.25	-0.616347271838516\\
375.5	-0.616180869316439\\
375.75	-0.61601318841537\\
376	-0.615844229748615\\
376.25	-0.615673993790914\\
376.5	-0.615502480970238\\
376.75	-0.615329691588744\\
377	-0.615155625894794\\
377.25	-0.61498028404556\\
377.5	-0.61480366608282\\
377.75	-0.614625771962424\\
378	-0.6144466015923\\
378.25	-0.614266154760798\\
378.5	-0.614084431174202\\
378.75	-0.613901430459189\\
379	-0.61371715213657\\
379.25	-0.613531595652625\\
379.5	-0.613344760355715\\
379.75	-0.613156645522182\\
380	-0.612967250311627\\
380.25	-0.612776573819418\\
380.5	-0.612584615023078\\
380.75	-0.612391372822006\\
381	-0.612196846016823\\
381.25	-0.612001033311311\\
381.5	-0.611803933319572\\
381.75	-0.611605544533678\\
382	-0.611405865384261\\
382.25	-0.611204894194577\\
382.5	-0.611002629146344\\
382.75	-0.610799068354189\\
383	-0.610594209847436\\
383.25	-0.610388051514656\\
383.5	-0.610180591173351\\
383.75	-0.60997182655365\\
384	-0.60976175524656\\
384.25	-0.609550374805881\\
384.5	-0.609337682636583\\
384.75	-0.60912367607466\\
385	-0.608908352363343\\
385.25	-0.608691708640097\\
385.5	-0.608473741937363\\
385.75	-0.6082544492179\\
386	-0.608033827318276\\
386.25	-0.607811872971076\\
386.5	-0.607588582875611\\
386.75	-0.607363953554374\\
387	-0.607137981459485\\
387.25	-0.606910662952847\\
387.5	-0.606681994312407\\
387.75	-0.606451971731366\\
388	-0.606220591254592\\
388.25	-0.605987848911451\\
388.5	-0.605753740563226\\
388.75	-0.605518262010654\\
389	-0.605281409001714\\
389.25	-0.605043177128818\\
389.5	-0.60480356192374\\
389.75	-0.604562558878879\\
390	-0.604320163338106\\
390.25	-0.604076370593468\\
390.5	-0.603831175855891\\
390.75	-0.60358457423773\\
391	-0.603336560835442\\
391.25	-0.603087130587552\\
391.5	-0.602836278397077\\
391.75	-0.602583999080695\\
392	-0.602330287394652\\
392.25	-0.602075137995203\\
392.5	-0.601818545487578\\
392.75	-0.60156050438499\\
393	-0.601301009168615\\
393.25	-0.601040054216089\\
393.5	-0.600777633866971\\
393.75	-0.600513742352375\\
394	-0.600248373919415\\
394.25	-0.59998152269569\\
394.5	-0.599713182774294\\
394.75	-0.599443348208804\\
395	-0.599172012978475\\
395.25	-0.59889917101628\\
395.5	-0.598624816252536\\
395.75	-0.598348942500198\\
396	-0.598071543596688\\
396.25	-0.597792613294351\\
396.5	-0.597512145329191\\
396.75	-0.597230133393765\\
397	-0.596946571162362\\
397.25	-0.596661452265193\\
397.5	-0.596374770335929\\
397.75	-0.596086518932186\\
398	-0.595796691639864\\
398.25	-0.59550528202765\\
398.5	-0.595212283650341\\
398.75	-0.594917690038725\\
399	-0.594621494719799\\
399.25	-0.594323691268094\\
399.5	-0.59402427322151\\
399.75	-0.593723234154374\\
400	-0.593420567627262\\
400.25	-0.593116267203659\\
400.5	-0.592810326520772\\
400.75	-0.592502739123922\\
401	-0.592193498656716\\
401.25	-0.591882598910623\\
401.5	-0.591570033411408\\
401.75	-0.591255795863992\\
402	-0.590939880024977\\
402.25	-0.590622279642367\\
402.5	-0.590302988587773\\
402.75	-0.589982000667176\\
403	-0.589659309789717\\
403.25	-0.589334909918826\\
403.5	-0.589008795110188\\
403.75	-0.588680959386316\\
404	-0.588351396963733\\
404.25	-0.588020101990226\\
404.5	-0.587687068788207\\
404.75	-0.587352291699628\\
405	-0.587015765177115\\
405.25	-0.586677483749896\\
405.5	-0.586337442085595\\
405.75	-0.585995634843078\\
406	-0.585652056870191\\
406.25	-0.585306703135762\\
406.5	-0.584959568642595\\
406.75	-0.584610648584886\\
407	-0.584259938161182\\
407.25	-0.583907432844087\\
407.5	-0.583553128108853\\
407.75	-0.583197019597577\\
408	-0.582839103071731\\
408.25	-0.582479374433742\\
408.5	-0.582117829736929\\
408.75	-0.581754465174709\\
409	-0.581389277065954\\
409.25	-0.581022261883748\\
409.5	-0.580653416269216\\
409.75	-0.580282737011375\\
410	-0.579910221066066\\
410.25	-0.579535865497126\\
410.5	-0.579159667591281\\
410.75	-0.578781624786839\\
411	-0.578401734636487\\
411.25	-0.578019994903894\\
411.5	-0.577636403552907\\
411.75	-0.577250958681869\\
412	-0.576863658568925\\
412.25	-0.576474501723944\\
412.5	-0.576083486848195\\
412.75	-0.575690612818078\\
413	-0.575295878663627\\
413.25	-0.574899283721272\\
413.5	-0.574500827428242\\
413.75	-0.574100509456612\\
414	-0.573698329699849\\
414.25	-0.573294288177752\\
414.5	-0.57288838517778\\
414.75	-0.572480621199561\\
415	-0.572070996876426\\
415.25	-0.571659513124722\\
415.5	-0.571246171030028\\
415.75	-0.570830971931916\\
416	-0.570413917342873\\
416.25	-0.569995009066201\\
416.5	-0.569574249030857\\
416.75	-0.569151639483339\\
417	-0.568727182864195\\
417.25	-0.568300881745823\\
417.5	-0.567872739024011\\
417.75	-0.567442757776012\\
418	-0.567010941291287\\
418.25	-0.566577293045601\\
418.5	-0.566141816802308\\
418.75	-0.565704516466947\\
419	-0.565265396230383\\
419.25	-0.564824460474058\\
419.5	-0.56438171377697\\
419.75	-0.563937160978219\\
420	-0.56349080709917\\
420.25	-0.563042657414339\\
420.5	-0.562592717343371\\
420.75	-0.562140992607992\\
421	-0.561687489090564\\
421.25	-0.561232212885579\\
421.5	-0.560775170315799\\
421.75	-0.560316367911525\\
422	-0.559855812406828\\
422.25	-0.559393510768752\\
422.5	-0.558929470120423\\
422.75	-0.558463697817603\\
423	-0.557996201457037\\
423.25	-0.557526988768104\\
423.5	-0.557056067733136\\
423.75	-0.556583446498601\\
424	-0.556109133419436\\
424.25	-0.555633137007568\\
424.5	-0.555155465984571\\
424.75	-0.554676129240977\\
425	-0.554195135838782\\
425.25	-0.553712495073872\\
425.5	-0.553228216329134\\
425.75	-0.552742309212095\\
426	-0.55225478351636\\
426.25	-0.551765649191521\\
426.5	-0.551274916270445\\
426.75	-0.550782595091607\\
427	-0.550288696030904\\
427.25	-0.549793229672208\\
427.5	-0.549296206676557\\
427.75	-0.548797637928371\\
428	-0.548297534408727\\
428.25	-0.547795907225284\\
428.5	-0.547292767665772\\
428.75	-0.546788127108791\\
429	-0.546281997077787\\
429.25	-0.545774389205774\\
429.5	-0.545265315291085\\
429.75	-0.544754787234956\\
430	-0.544242816977538\\
430.25	-0.543729416625032\\
430.5	-0.54321459834627\\
430.75	-0.542698374473332\\
431	-0.542180757315582\\
431.25	-0.541661759340363\\
431.5	-0.54114139309905\\
431.75	-0.540619671180986\\
432	-0.540096606271033\\
432.25	-0.539572211108168\\
432.5	-0.539046498518732\\
432.75	-0.538519481343042\\
433	-0.537991172555571\\
433.25	-0.537461585090589\\
433.5	-0.536930732024766\\
433.75	-0.536398626411838\\
434	-0.535865281377405\\
434.25	-0.535330710102049\\
434.5	-0.534794925712951\\
434.75	-0.534257941426322\\
435	-0.533719770435045\\
435.25	-0.533180426090062\\
435.5	-0.532639921646541\\
435.75	-0.532098270348901\\
436	-0.5315554855241\\
436.25	-0.531011580515653\\
436.5	-0.530466568595279\\
436.75	-0.529920463078591\\
437	-0.5293732772769\\
437.25	-0.528825024423136\\
437.5	-0.528275717817869\\
437.75	-0.527725370610376\\
438	-0.527173996056044\\
438.25	-0.526621607360541\\
438.5	-0.526068217645283\\
438.75	-0.52551383999208\\
439	-0.524958487482302\\
439.25	-0.524402173229788\\
439.5	-0.523844910177925\\
439.75	-0.523286711284479\\
440	-0.522727589467137\\
440.25	-0.522167557565078\\
440.5	-0.521606628289133\\
440.75	-0.521044814399523\\
441	-0.520482128498268\\
441.25	-0.519918583111897\\
441.5	-0.519354190792999\\
441.75	-0.518788963884894\\
442	-0.518222914746763\\
442.25	-0.517656055625148\\
442.5	-0.517088398733348\\
442.75	-0.516519956145359\\
443	-0.515950739861507\\
443.25	-0.515380761789081\\
443.5	-0.514810033746867\\
443.75	-0.514238567475294\\
444	-0.513666374518498\\
444.25	-0.5130934664382\\
444.5	-0.512519854590739\\
444.75	-0.5119455502671\\
445	-0.51137056465607\\
445.25	-0.510794908701505\\
445.5	-0.510218593465227\\
445.75	-0.509641629625057\\
446	-0.509064027918655\\
446.25	-0.508485798946936\\
446.5	-0.507906953091027\\
446.75	-0.507327500715944\\
447	-0.506747451990151\\
447.25	-0.506166816996176\\
447.5	-0.505585605614501\\
447.75	-0.505003827655621\\
448	-0.504421492754923\\
448.25	-0.503838610415251\\
448.5	-0.503255189974588\\
448.75	-0.502671240648772\\
449	-0.502086771513798\\
449.25	-0.501501791472047\\
449.5	-0.500916309306566\\
449.75	-0.500330333745099\\
450	-0.499743873158334\\
450.25	-0.499156936060988\\
450.5	-0.498569530687056\\
450.75	-0.497981665065146\\
451	-0.497393347248708\\
451.25	-0.496804585047626\\
451.5	-0.496215386191943\\
451.75	-0.495625758289565\\
452	-0.495035708689868\\
452.25	-0.494445244707084\\
452.5	-0.493854373371102\\
452.75	-0.49326310178453\\
453	-0.492671436675147\\
453.25	-0.492079384817016\\
453.5	-0.491486952676099\\
453.75	-0.49089414668166\\
454	-0.490300973011937\\
454.25	-0.489707437817638\\
454.5	-0.489113547039812\\
454.75	-0.488519306608788\\
455	-0.487924722203039\\
455.25	-0.487329799304967\\
455.5	-0.486734543493604\\
455.75	-0.486138960071493\\
456	-0.485543054293373\\
456.25	-0.484946831227063\\
456.5	-0.484350295906023\\
456.75	-0.483753453170366\\
457	-0.48315630771046\\
457.25	-0.482558864115527\\
457.5	-0.481961126898716\\
457.75	-0.481363100412824\\
458	-0.480764788897614\\
458.25	-0.480166196506735\\
458.5	-0.479567327216903\\
458.75	-0.478968184936982\\
459	-0.478368773510714\\
459.25	-0.477769096638729\\
459.5	-0.477169157935633\\
459.75	-0.476568960885741\\
460	-0.475968508916644\\
460.25	-0.475367805286386\\
460.5	-0.474766853222171\\
460.75	-0.474165655808715\\
461	-0.473564216023184\\
461.25	-0.472962536795576\\
461.5	-0.472360620910175\\
461.75	-0.471758471037023\\
462	-0.471156089794168\\
462.25	-0.470553479750041\\
462.5	-0.469950643276735\\
462.75	-0.469347582750959\\
463	-0.468744300458977\\
463.25	-0.468140798541737\\
463.5	-0.467537079209757\\
463.75	-0.466933144441971\\
464	-0.466328996334109\\
464.25	-0.465724636732967\\
464.5	-0.465120067489459\\
464.75	-0.464515290506703\\
465	-0.463910307389987\\
465.25	-0.463305119944659\\
465.5	-0.462699729760722\\
465.75	-0.462094138431405\\
466	-0.461488347530002\\
466.25	-0.460882358547145\\
466.5	-0.460276172928274\\
466.75	-0.459669792123439\\
467	-0.459063217478157\\
467.25	-0.458456450337152\\
467.5	-0.457849491975497\\
467.75	-0.457242343699883\\
468	-0.45663500667976\\
468.25	-0.45602748220375\\
468.5	-0.455419771384973\\
468.75	-0.454811875448116\\
469	-0.454203795419957\\
469.25	-0.453595532449491\\
469.5	-0.452987087568405\\
469.75	-0.45237846187428\\
470	-0.451769656364085\\
470.25	-0.451160672046321\\
470.5	-0.450551509988344\\
470.75	-0.449942171171149\\
471	-0.449332656626551\\
471.25	-0.448722967342018\\
471.5	-0.448113104328636\\
471.75	-0.447503068512147\\
472	-0.446892860947742\\
472.25	-0.446282482516465\\
472.5	-0.445671934156756\\
472.75	-0.445061216906589\\
473	-0.444450331696622\\
473.25	-0.443839279564492\\
473.5	-0.443228061525881\\
473.75	-0.442616678685442\\
474	-0.442005132191527\\
474.25	-0.44139342307601\\
474.5	-0.440781552547999\\
474.75	-0.440169521742825\\
475	-0.439557331874454\\
475.25	-0.438944984028568\\
475.5	-0.438332479404313\\
475.75	-0.437719819235027\\
476	-0.437107004708587\\
476.25	-0.436494037096333\\
476.5	-0.435880917718511\\
476.75	-0.435267647936479\\
477	-0.43465422913983\\
477.25	-0.434040662943666\\
477.5	-0.43342695076432\\
477.75	-0.432813094340181\\
478	-0.43219909522263\\
478.25	-0.431584955159082\\
478.5	-0.430970675935652\\
478.75	-0.430356259362703\\
479	-0.429741707384907\\
479.25	-0.429127021941762\\
479.5	-0.428512205104109\\
479.75	-0.427897258933157\\
480	-0.427282185551364\\
480.25	-0.426666987249743\\
480.5	-0.426051666157844\\
480.75	-0.425436224713273\\
481	-0.424820665318284\\
481.25	-0.424204990378201\\
481.5	-0.423589202470693\\
481.75	-0.422973304384168\\
482	-0.42235729878108\\
482.25	-0.421741188543117\\
482.5	-0.421124976618587\\
482.75	-0.420508666055751\\
483	-0.419892259993577\\
483.25	-0.419275761545274\\
483.5	-0.418659174003772\\
483.75	-0.41804250074006\\
484	-0.417425745042875\\
484.25	-0.416808910405403\\
484.5	-0.41619200040774\\
484.75	-0.415575018655967\\
485	-0.414957968988317\\
485.25	-0.414340855190017\\
485.5	-0.41372368120251\\
485.75	-0.413106451113888\\
486	-0.412489169014939\\
486.25	-0.411871839131819\\
486.5	-0.411254465756501\\
486.75	-0.410637053168219\\
487	-0.410019605891557\\
487.25	-0.409402128387746\\
487.5	-0.408784625286913\\
487.75	-0.408167101282661\\
488	-0.407549561219399\\
488.25	-0.406932009953853\\
488.5	-0.406314452637487\\
488.75	-0.405696894190974\\
489	-0.405079339878273\\
489.25	-0.404461794973307\\
489.5	-0.40384426489666\\
489.75	-0.403226755097419\\
490	-0.402609270999301\\
490.25	-0.401991818312677\\
490.5	-0.40137440267366\\
490.75	-0.400757029728634\\
491	-0.400139705351025\\
491.25	-0.399522435262666\\
491.5	-0.398905225369441\\
491.75	-0.398288081493676\\
492	-0.397671009571616\\
492.25	-0.397054015701739\\
492.5	-0.396437105768478\\
492.75	-0.39582028604098\\
493	-0.395203562584787\\
493.25	-0.394586941742255\\
493.5	-0.393970429704759\\
493.75	-0.393354032832171\\
494	-0.392737757516363\\
494.25	-0.392121610114043\\
494.5	-0.391505597038433\\
494.75	-0.390889724599388\\
495	-0.390273999286945\\
495.25	-0.389658427439539\\
495.5	-0.38904301544185\\
495.75	-0.388427769767985\\
496	-0.387812696778945\\
496.25	-0.387197803031457\\
496.5	-0.3865830949505\\
496.75	-0.385968579036888\\
497	-0.385354261697204\\
497.25	-0.384740149298384\\
497.5	-0.384126248266876\\
497.75	-0.383512564985192\\
498	-0.382899105732853\\
498.25	-0.382285876802753\\
498.5	-0.381672884426884\\
498.75	-0.381060134756609\\
499	-0.380447634007195\\
499.25	-0.379835388340111\\
499.5	-0.379223403924336\\
499.75	-0.37861168679187\\
500	-0.378000242974932\\
};

\addplot [color=mycolor2, line width=1.2pt]
  table[row sep=crcr]{%
0	0\\
0.25	-1.45911728350512e-10\\
0.5	-2.92149153877058e-10\\
0.75	-4.38694809021592e-10\\
1	-5.8554517601201e-10\\
1.25	-7.32713840726789e-10\\
1.5	-8.8017981783578e-10\\
1.75	-1.02795341805033e-09\\
2	-1.17602433065909e-09\\
2.25	-1.32439862078638e-09\\
2.5	-1.47306476469599e-09\\
2.75	-1.62166771001018e-09\\
3	-1.77010313659063e-09\\
3.25	-1.91836801187517e-09\\
3.5	-2.06646973531548e-09\\
3.75	-2.21440224178724e-09\\
4	-2.36216164961088e-09\\
4.25	-2.5097488079038e-09\\
4.5	-2.65713775793391e-09\\
4.75	-2.80432376890425e-09\\
5	-2.9513176367361e-09\\
5.25	-3.09811778449714e-09\\
5.5	-3.2447159636183e-09\\
5.75	-3.39111047586475e-09\\
6	-3.53732012312191e-09\\
6.25	-3.68332501178199e-09\\
6.5	-3.82913157087678e-09\\
6.75	-3.97470971738964e-09\\
7	-4.12005532703604e-09\\
7.25	-4.26515930212949e-09\\
7.5	-4.41001230237854e-09\\
7.75	-4.55462985450146e-09\\
8	-4.69900079866948e-09\\
8.25	-4.84312853135224e-09\\
8.5	-4.98701183952486e-09\\
8.75	-5.13065096579233e-09\\
9	-5.27403754028307e-09\\
9.25	-5.41717034997222e-09\\
9.5	-5.5600466049026e-09\\
9.75	-5.70265975473994e-09\\
10	-5.84502156582541e-09\\
10.25	-5.98711566232337e-09\\
10.5	-6.12893670692439e-09\\
10.75	-6.27049246298762e-09\\
11	-6.4117709215669e-09\\
11.25	-6.55275473640666e-09\\
11.5	-6.69343711456768e-09\\
11.75	-6.83380604710379e-09\\
12	-6.97386650741694e-09\\
12.25	-7.11362443932896e-09\\
12.5	-7.25307377771553e-09\\
12.75	-7.39221646341644e-09\\
13	-7.53104958517201e-09\\
13.25	-7.66956659264797e-09\\
13.5	-7.80776566630703e-09\\
13.75	-7.94566039202766e-09\\
14	-8.08323791174631e-09\\
14.25	-8.22050113672265e-09\\
14.5	-8.35740724717898e-09\\
14.75	-8.49393768383486e-09\\
15	-8.63010700298868e-09\\
15.25	-8.76590246787936e-09\\
15.5	-8.90132056073479e-09\\
15.75	-9.0363735331061e-09\\
16	-9.17105920154854e-09\\
16.25	-9.30536216064633e-09\\
16.5	-9.43929720930281e-09\\
16.75	-9.57285901020858e-09\\
17	-9.7060461077338e-09\\
17.25	-9.83886383918788e-09\\
17.5	-9.97130383469925e-09\\
17.75	-1.01033593013287e-08\\
18	-1.02350119224007e-08\\
18.25	-1.03662835323629e-08\\
18.5	-1.04971638205039e-08\\
18.75	-1.06276645531649e-08\\
19	-1.07577693545102e-08\\
19.25	-1.08874851387816e-08\\
19.5	-1.10167550151129e-08\\
19.75	-1.11456000901368e-08\\
20	-1.12740098105369e-08\\
20.25	-1.14019812650536e-08\\
20.5	-1.15295159093167e-08\\
20.75	-1.16566170184934e-08\\
21	-1.17832775570393e-08\\
21.25	-1.19095060161287e-08\\
21.5	-1.20353016679465e-08\\
21.75	-1.21606658468201e-08\\
22	-1.22856041326639e-08\\
22.25	-1.24101117946809e-08\\
22.5	-1.25341984157676e-08\\
22.75	-1.26578650876463e-08\\
23	-1.27811044108653e-08\\
23.25	-1.29039349447051e-08\\
23.5	-1.30263215114446e-08\\
23.75	-1.31482683566708e-08\\
24	-1.32697747525689e-08\\
24.25	-1.33908398500213e-08\\
24.5	-1.35114581904163e-08\\
24.75	-1.36316212825798e-08\\
25	-1.37513339786112e-08\\
25.25	0.00105556901230315\\
25.5	0.00105556890722245\\
25.75	0.00105556880239648\\
26	0.00105556869783034\\
26.25	0.0010555685935199\\
26.5	0.0010555684894676\\
26.75	0.00105556838568338\\
27	0.00105556828215644\\
27.25	0.00105556817889017\\
27.5	0.00105556807588095\\
27.75	0.00105556797314527\\
28	0.001055567870691\\
28.25	0.00105556776850955\\
28.5	0.00105556766660661\\
28.75	0.00105556756497453\\
29	0.00105556746361793\\
29.25	0.00105556736254312\\
29.5	0.00105556726175531\\
29.75	0.00105556716126033\\
30	0.00105556706105865\\
30.25	0.00105556696114749\\
30.5	0.00105556686153001\\
30.75	0.00105556676220741\\
31	0.00105556666317473\\
31.25	0.00105556656443026\\
31.5	0.00105556646598686\\
31.75	0.00105556636782865\\
32	0.00105556626996932\\
32.25	0.00105556617241665\\
32.5	0.00105556607516469\\
32.75	0.0010555659782218\\
33	0.00105556588160134\\
33.25	0.00105556578529262\\
33.5	0.00105556568930912\\
33.75	0.00105556559363857\\
34	0.00105556549829397\\
34.25	0.0010555654032855\\
34.5	0.00105556530861085\\
34.75	0.00105556521428361\\
35	0.00105556512030196\\
35.25	0.001055565026679\\
35.5	0.00105556493341219\\
35.75	0.001055564840498\\
36	0.00105556474793947\\
36.25	0.00105556465573576\\
36.5	0.00105556456388491\\
36.75	0.00105556447238802\\
37	0.00105556438123951\\
37.25	0.00105556429044351\\
37.5	0.00105556419999795\\
37.75	0.00105556410990053\\
38	0.00105556402016349\\
38.25	0.00105556393079668\\
38.5	0.00105556384179365\\
38.75	0.00105556375315355\\
39	0.00105556366486572\\
39.25	0.0010555635769361\\
39.5	0.0010555634893688\\
39.75	0.00105556340215983\\
40	0.00105556331531162\\
40.25	0.00105556322881518\\
40.5	0.00105556314267319\\
40.75	0.00105556305686891\\
41	0.00105556297140937\\
41.25	0.00105556288628426\\
41.5	0.00105556280149358\\
41.75	0.00105556271703429\\
42	0.00105556263290738\\
42.25	0.00105556254910653\\
42.5	0.00105556246561876\\
42.75	0.00105556238244868\\
43	0.00105556229957567\\
43.25	0.00105556221698711\\
43.5	0.00105556213468216\\
43.75	0.00105556205266713\\
44	0.00105556197092647\\
44.25	0.00105556188945354\\
44.5	0.00105556180825741\\
44.75	0.00105556172734878\\
45	0.00105556164671465\\
45.25	0.00105556156634726\\
45.5	0.00105556148623522\\
45.75	0.00105556140637003\\
46	0.00105556132673385\\
46.25	0.001055561247321\\
46.5	0.00105556116811775\\
46.75	0.00105556108911405\\
47	0.00105556101029873\\
47.25	0.00105556093167312\\
47.5	0.00105556085322123\\
47.75	0.00105556077494376\\
48	0.00105556074911555\\
48.25	0.00105556073791157\\
48.5	0.00105556072775794\\
48.75	0.00105556071873243\\
49	0.00105556071080471\\
49.25	0.00105556070396361\\
49.5	0.00105556069817882\\
49.75	0.00105556069344584\\
50	0.00105556068972415\\
50.25	-0.0325913361501895\\
50.5	-0.0325913361853759\\
50.75	-0.0325913362199583\\
51	-0.0325913362539441\\
51.25	-0.0325913362873489\\
51.5	-0.0325913363201073\\
51.75	-0.0325913363521803\\
52	-0.0325913363835878\\
52.25	-0.0325913364143352\\
52.5	-0.0325913364444292\\
52.75	-0.0325913364739076\\
53	-0.032591336502755\\
53.25	-0.0325913365310023\\
53.5	-0.0325913365585917\\
53.75	-0.0325913365854687\\
54	-0.0325913366116439\\
54.25	-0.0325913366371313\\
54.5	-0.0325913366619336\\
54.75	-0.0325913366860795\\
55	-0.032591336709566\\
55.25	-0.0325913367324187\\
55.5	-0.0325913367546491\\
55.75	-0.032591336776263\\
56	-0.03259133679728\\
56.25	-0.0325913368177144\\
56.5	-0.0325913368375703\\
56.75	-0.0325913368568448\\
57	-0.0325913368755446\\
57.25	-0.0325913368936885\\
57.5	-0.0325913369112936\\
57.75	-0.0325913369282891\\
58	-0.0325913369446622\\
58.25	-0.0325913369604287\\
58.5	-0.0325913369756057\\
58.75	-0.0325913369901634\\
59	-0.0325913370041096\\
59.25	-0.0325913370174576\\
59.5	-0.0325913370302224\\
59.75	-0.0325913370423411\\
60	-0.0325913370537724\\
60.25	-0.0325913370645292\\
60.5	-0.0325913370746219\\
60.75	-0.0325913370840631\\
61	-0.0325913370928652\\
61.25	-0.0325913371010369\\
61.5	-0.0325913371085953\\
61.75	-0.0325913371155495\\
62	-0.032591337121885\\
62.25	-0.0325913371275305\\
62.5	-0.0325913371325042\\
62.75	-0.0325913371368185\\
63	-0.0325913371404865\\
63.25	-0.0325913371435239\\
63.5	-0.0325913371459461\\
63.75	-0.0325913371477612\\
64	-0.0325913371489921\\
64.25	-0.0325913371496544\\
64.5	-0.0325913371497604\\
64.75	-0.0325913371493277\\
65	-0.0325913371483325\\
65.25	-0.0325913371465639\\
65.5	-0.0325913371440468\\
65.75	-0.0325913371407911\\
66	-0.0325913371368153\\
66.25	-0.0325913371321352\\
66.5	-0.0325913371267748\\
66.75	-0.0325913371207414\\
67	-0.0325913371140609\\
67.25	-0.0325913371067517\\
67.5	-0.0325913370987996\\
67.75	-0.032591337090187\\
68	-0.0325913370809401\\
68.25	-0.0325913370710824\\
68.5	-0.0325913370606342\\
68.75	-0.0325913370496206\\
69	-0.0325913370380384\\
69.25	-0.0325913370259215\\
69.5	-0.0325913370132974\\
69.75	-0.0325913370001462\\
70	-0.0325913369864413\\
70.25	-0.0325913369722277\\
70.5	-0.0325913369575349\\
70.75	-0.0325913369423474\\
71	-0.0325913369265744\\
71.25	-0.0325913369102305\\
71.5	-0.0325913368932951\\
71.75	-0.0325913368758188\\
72	-0.0325913368901905\\
72.25	-0.0325913369334103\\
72.5	-0.0325913369766908\\
72.75	-0.0325913370200397\\
73	-0.0325913370634695\\
73.25	-0.0325913371070008\\
73.5	-0.0325913371506422\\
73.75	-0.0325913371943883\\
74	-0.0325913372382564\\
74.25	-0.0325913372813108\\
74.5	-0.032591337324441\\
74.75	-0.0325913373676666\\
75	-0.0325913374109851\\
75.25	-0.103176358139592\\
75.5	-0.103176358143771\\
75.75	-0.1031763581477\\
76	-0.103176358151387\\
76.25	-0.103176358154726\\
76.5	-0.103176358157718\\
76.75	-0.103176358160376\\
77	-0.103176358162712\\
77.25	-0.103176358164737\\
77.5	-0.103176358166443\\
77.75	-0.103176358167856\\
78	-0.103176358168968\\
78.25	-0.103176358169785\\
78.5	-0.103176358170333\\
78.75	-0.103176358170608\\
79	-0.103176358170605\\
79.25	-0.103176358170321\\
79.5	-0.103176358169667\\
79.75	-0.103176358168648\\
80	-0.103176358167275\\
80.25	-0.103176358165554\\
80.5	-0.103176358163509\\
80.75	-0.103176358161131\\
81	-0.103176358158459\\
81.25	-0.103176358155484\\
81.5	-0.103176358152229\\
81.75	-0.103176358148716\\
82	-0.103176358144943\\
82.25	-0.103176358140894\\
82.5	-0.103176358136548\\
82.75	-0.103176358131927\\
83	-0.103176358127047\\
83.25	-0.10317635812195\\
83.5	-0.103176358148573\\
83.75	-0.103176358174939\\
84	-0.103176358201042\\
84.25	-0.10317635822689\\
84.5	-0.10317635825245\\
84.75	-0.103176358277715\\
85	-0.103176358302682\\
85.25	-0.103176358327346\\
85.5	-0.103176358351702\\
85.75	-0.103176358375746\\
86	-0.103176358399463\\
86.25	-0.103176358393631\\
86.5	-0.103176358387978\\
86.75	-0.103176358382511\\
87	-0.103176358378371\\
87.25	-0.103176358374065\\
87.5	-0.103176358369898\\
87.75	-0.10317635839484\\
88	-0.103176358419831\\
88.25	-0.10317635844487\\
88.5	-0.103176358469969\\
88.75	-0.103176358495133\\
89	-0.103176358520355\\
89.25	-0.103176358545635\\
89.5	-0.10317635857096\\
89.75	-0.103176358596336\\
90	-0.103176358621743\\
90.25	-0.103176358647178\\
90.5	-0.103176358672621\\
90.75	-0.103176358698062\\
91	-0.103176358723489\\
91.25	-0.103176358748886\\
91.5	-0.103176358774247\\
91.75	-0.103176358799556\\
92	-0.103176358824807\\
92.25	-0.103176358824199\\
92.5	-0.103176358823712\\
92.75	-0.103176358823311\\
93	-0.103176358823002\\
93.25	-0.103176358847889\\
93.5	-0.103176358872697\\
93.75	-0.103176358897421\\
94	-0.103176358922056\\
94.25	-0.10317635893838\\
94.5	-0.103176358954836\\
94.75	-0.103176358971274\\
95	-0.103176358987685\\
95.25	-0.10317635900406\\
95.5	-0.103176359020395\\
95.75	-0.103176359036692\\
96	-0.103176359052954\\
96.25	-0.103176359069178\\
96.5	-0.103176359085381\\
96.75	-0.103176359101574\\
97	-0.10317635911777\\
97.25	-0.103176359133986\\
97.5	-0.103176359150246\\
97.75	-0.103176359166571\\
98	-0.103176359182997\\
98.25	-0.103176359199565\\
98.5	-0.103176359216319\\
98.75	-0.103176359233328\\
99	-0.103176359250644\\
99.25	-0.103176359268308\\
99.5	-0.103176359286381\\
99.75	-0.103176359304882\\
100	-0.103176359323818\\
100.25	-0.20096496410293\\
100.5	-0.200964964118518\\
100.75	-0.200964964134239\\
101	-0.200964964150092\\
101.25	-0.200964964166102\\
101.5	-0.200964964182275\\
101.75	-0.200964964198619\\
102	-0.200964964215131\\
102.25	-0.200964964231826\\
102.5	-0.200964964248707\\
102.75	-0.200964964265793\\
103	-0.200964964283074\\
103.25	-0.200964964300563\\
103.5	-0.200964964318247\\
103.75	-0.200964964336128\\
104	-0.200964964354191\\
104.25	-0.200964964372434\\
104.5	-0.200964964390855\\
104.75	-0.20096496440946\\
105	-0.200964964428253\\
105.25	-0.200964964447244\\
105.5	-0.200964964466431\\
105.75	-0.200964964485827\\
106	-0.200964964505425\\
106.25	-0.200964964525238\\
106.5	-0.200964964545265\\
106.75	-0.200964964565511\\
107	-0.200964964585969\\
107.25	-0.200964964606642\\
107.5	-0.200964964627533\\
107.75	-0.200964964648624\\
108	-0.200964964669919\\
108.25	-0.200964964691407\\
108.5	-0.200964964713531\\
108.75	-0.200964964735843\\
109	-0.200964964758329\\
109.25	-0.200964964780974\\
109.5	-0.200964964803762\\
109.75	-0.200964964826675\\
110	-0.200964964849698\\
110.25	-0.200964964872799\\
110.5	-0.200964964895956\\
110.75	-0.20096496491914\\
111	-0.200964964942331\\
111.25	-0.200964964965503\\
111.5	-0.200964964989104\\
111.75	-0.200964965012326\\
112	-0.200964965035181\\
112.25	-0.200964965057703\\
112.5	-0.200964965079974\\
112.75	-0.200964965102048\\
113	-0.200964965123959\\
113.25	-0.200964965145714\\
113.5	-0.20096496516729\\
113.75	-0.20096496518864\\
114	-0.200964965209711\\
114.25	-0.200964965230436\\
114.5	-0.200964965250767\\
114.75	-0.200964965270636\\
115	-0.200964965290002\\
115.25	-0.200964965308833\\
115.5	-0.200964965327096\\
115.75	-0.200964965344779\\
116	-0.20096496536188\\
116.25	-0.200964965378411\\
116.5	-0.200964965394387\\
116.75	-0.200964965409848\\
117	-0.200964965424831\\
117.25	-0.200964965439401\\
117.5	-0.200964965453616\\
117.75	-0.200964965467568\\
118	-0.20096496548186\\
118.25	-0.200964965496008\\
118.5	-0.200964965510206\\
118.75	-0.200964965524579\\
119	-0.200964965539279\\
119.25	-0.20096496555448\\
119.5	-0.200964965570424\\
119.75	-0.200964965587486\\
120	-0.200964965603274\\
120.25	-0.200964965618675\\
120.5	-0.2009649656351\\
120.75	-0.200964965651935\\
121	-0.20096496566835\\
121.25	-0.200964965684557\\
121.5	-0.200964965700609\\
121.75	-0.200964965716533\\
122	-0.200964965732342\\
122.25	-0.200964965748032\\
122.5	-0.200964965763571\\
122.75	-0.200964965778637\\
123	-0.200964965795374\\
123.25	-0.200964965813232\\
123.5	-0.200964965831273\\
123.75	-0.200964965849517\\
124	-0.200964965867973\\
124.25	-0.200964965883687\\
124.5	-0.20096496589938\\
124.75	-0.200964965915036\\
125	-0.200964965930635\\
125.25	-0.307040290386964\\
125.5	-0.307040290410736\\
125.75	-0.307040290434506\\
126	-0.307040290458286\\
126.25	-0.307040290482074\\
126.5	-0.307040290505884\\
126.75	-0.307040290529711\\
127	-0.307040290553561\\
127.25	-0.30704029057744\\
127.5	-0.307040290601341\\
127.75	-0.307040290625273\\
128	-0.307040290649235\\
128.25	-0.30704029067323\\
128.5	-0.307040290697269\\
128.75	-0.307040290721363\\
129	-0.307040290745525\\
129.25	-0.307040290769775\\
129.5	-0.307040290794127\\
129.75	-0.307040290818598\\
130	-0.307040290843211\\
130.25	-0.307040290867975\\
130.5	-0.307040290892914\\
130.75	-0.307040290918033\\
131	-0.307040290943332\\
131.25	-0.307040290968803\\
131.5	-0.30704029099444\\
131.75	-0.307040291020226\\
132	-0.307040291046123\\
132.25	-0.307040291072127\\
132.5	-0.307040291098217\\
132.75	-0.307040291124377\\
133	-0.307040291150579\\
133.25	-0.307040291176798\\
133.5	-0.307040291202999\\
133.75	-0.307040291229196\\
134	-0.307040291255448\\
134.25	-0.307040291281855\\
134.5	-0.307040291308511\\
134.75	-0.307040291335413\\
135	-0.307040291362464\\
135.25	-0.307040291389532\\
135.5	-0.307040291416486\\
135.75	-0.307040291443242\\
136	-0.307040291469753\\
136.25	-0.307040291495992\\
136.5	-0.307040291521948\\
136.75	-0.307040291547612\\
137	-0.307040291572987\\
137.25	-0.307040291598181\\
137.5	-0.307040291623118\\
137.75	-0.307040291647652\\
138	-0.307040291671856\\
138.25	-0.307040291695706\\
138.5	-0.307040291719172\\
138.75	-0.30704029174225\\
139	-0.30704029176496\\
139.25	-0.307040291787359\\
139.5	-0.307040291809512\\
139.75	-0.307040291831458\\
140	-0.307040291853198\\
140.25	-0.307040291874719\\
140.5	-0.307040291895987\\
140.75	-0.307040291916978\\
141	-0.307040291937645\\
141.25	-0.307040291957894\\
141.5	-0.307040291978156\\
141.75	-0.307040291998184\\
142	-0.30704029201802\\
142.25	-0.307040292037697\\
142.5	-0.307040292057227\\
142.75	-0.307040292076632\\
143	-0.30704029209594\\
143.25	-0.307040292115171\\
143.5	-0.307040292134345\\
143.75	-0.307040292153482\\
144	-0.307040292172598\\
144.25	-0.307040292191711\\
144.5	-0.307040292211826\\
144.75	-0.307040292231734\\
145	-0.307040292251559\\
145.25	-0.307040292271643\\
145.5	-0.30704029229138\\
145.75	-0.307040292310847\\
146	-0.307040292330122\\
146.25	-0.307040292349274\\
146.5	-0.307040292368366\\
146.75	-0.307040292387414\\
147	-0.307040292406426\\
147.25	-0.307040292425402\\
147.5	-0.307040292444295\\
147.75	-0.30704029246312\\
148	-0.307040292481878\\
148.25	-0.307040292500539\\
148.5	-0.30704029252024\\
148.75	-0.307040292540098\\
149	-0.307040292560149\\
149.25	-0.307040292580483\\
149.5	-0.307040292600942\\
149.75	-0.307040292621792\\
150	-0.307040292643004\\
150.25	-0.405052663185113\\
150.5	-0.405052663211956\\
150.75	-0.405052663238632\\
151	-0.405052663265167\\
151.25	-0.405052663291595\\
151.5	-0.405052663317939\\
151.75	-0.405052663344233\\
152	-0.405052663370499\\
152.25	-0.405052663396753\\
152.5	-0.405052663423016\\
152.75	-0.405052663449296\\
153	-0.405052663475602\\
153.25	-0.405052663501935\\
153.5	-0.405052663528301\\
153.75	-0.405052663554694\\
154	-0.40505266358111\\
154.25	-0.405052663607555\\
154.5	-0.405052663634034\\
154.75	-0.405052663660815\\
155	-0.405052663687917\\
155.25	-0.405052663715386\\
155.5	-0.405052663743247\\
155.75	-0.40505266377092\\
156	-0.405052663798734\\
156.25	-0.405052663826677\\
156.5	-0.405052663854755\\
156.75	-0.405052663882501\\
157	-0.405052663910343\\
157.25	-0.405052663938134\\
157.5	-0.40505266396608\\
157.75	-0.405052663994073\\
158	-0.405052664022072\\
158.25	-0.405052664050095\\
158.5	-0.405052664077616\\
158.75	-0.405052664104407\\
159	-0.40505266413131\\
159.25	-0.405052664157857\\
159.5	-0.405052664183542\\
159.75	-0.405052664210601\\
160	-0.405052664235856\\
160.25	-0.405052664261281\\
160.5	-0.405052664286674\\
160.75	-0.405052664311932\\
161	-0.405052664337002\\
161.25	-0.405052664361839\\
161.5	-0.405052664386422\\
161.75	-0.405052664410729\\
162	-0.405052664434741\\
162.25	-0.405052664458449\\
162.5	-0.405052664481854\\
162.75	-0.405052664504942\\
163	-0.405052664527724\\
163.25	-0.4050526645502\\
163.5	-0.405052664572374\\
163.75	-0.405052664594248\\
164	-0.405052664615825\\
164.25	-0.405052664637104\\
164.5	-0.405052664658075\\
164.75	-0.405052664678728\\
165	-0.405052664699052\\
165.25	-0.405052664719032\\
165.5	-0.40505266473866\\
165.75	-0.405052664757946\\
166	-0.405052664776894\\
166.25	-0.405052664795522\\
166.5	-0.405052664813843\\
166.75	-0.405052664831872\\
167	-0.405052664849636\\
167.25	-0.405052664867152\\
167.5	-0.405052664884451\\
167.75	-0.405052664901488\\
168	-0.405052664918415\\
168.25	-0.405052664935281\\
168.5	-0.405052664952165\\
168.75	-0.405052664969033\\
169	-0.405052664985897\\
169.25	-0.405052665002745\\
169.5	-0.405052665019573\\
169.75	-0.405052665036393\\
170	-0.405052665053222\\
170.25	-0.405052665070121\\
170.5	-0.405052665087306\\
170.75	-0.405052665104024\\
171	-0.40505266512073\\
171.25	-0.405052665136732\\
171.5	-0.405052665152822\\
171.75	-0.405052665168891\\
172	-0.405052665184869\\
172.25	-0.405052665200659\\
172.5	-0.405052665217285\\
172.75	-0.405052665233887\\
173	-0.405052665250453\\
173.25	-0.40505266526696\\
173.5	-0.405052665284182\\
173.75	-0.405052665301072\\
174	-0.4050526653178\\
174.25	-0.405052665334513\\
174.5	-0.405052665351232\\
174.75	-0.405052665367937\\
175	-0.405052665383837\\
175.25	-0.484660263813641\\
175.5	-0.484660263833677\\
175.75	-0.48466026385376\\
176	-0.48466026387386\\
176.25	-0.484660263894412\\
176.5	-0.48466026391478\\
176.75	-0.484660263935037\\
177	-0.484660263955231\\
177.25	-0.484660263975395\\
177.5	-0.484660263995549\\
177.75	-0.484660264015705\\
178	-0.484660264035883\\
178.25	-0.484660264056097\\
178.5	-0.484660264076367\\
178.75	-0.484660264096705\\
179	-0.484660264117129\\
179.25	-0.484660264137648\\
179.5	-0.48466026415827\\
179.75	-0.484660264178993\\
180	-0.484660264199485\\
180.25	-0.484660264220004\\
180.5	-0.484660264240552\\
180.75	-0.484660264261129\\
181	-0.484660264281741\\
181.25	-0.484660264302399\\
181.5	-0.484660264323091\\
181.75	-0.484660264343798\\
182	-0.48466026436447\\
182.25	-0.484660264385125\\
182.5	-0.484660264405435\\
182.75	-0.484660264427571\\
183	-0.484660264449767\\
183.25	-0.484660264472151\\
183.5	-0.484660264495255\\
183.75	-0.484660264517081\\
184	-0.484660264538855\\
184.25	-0.484660264560587\\
184.5	-0.48466026458229\\
184.75	-0.48466026460497\\
185	-0.484660264627118\\
185.25	-0.48466026464906\\
185.5	-0.48466026466942\\
185.75	-0.484660264690038\\
186	-0.484660264710745\\
186.25	-0.484660264731515\\
186.5	-0.484660264752347\\
186.75	-0.484660264773252\\
187	-0.484660264794254\\
187.25	-0.484660264815378\\
187.5	-0.484660264836668\\
187.75	-0.484660264858158\\
188	-0.484660264879879\\
188.25	-0.48466026490185\\
188.5	-0.484660264924556\\
188.75	-0.484660264947472\\
189	-0.484660264970598\\
189.25	-0.484660264993936\\
189.5	-0.484660265016966\\
189.75	-0.48466026504009\\
190	-0.484660265063356\\
190.25	-0.484660265086799\\
190.5	-0.484660265110399\\
190.75	-0.484660265134138\\
191	-0.484660265158004\\
191.25	-0.484660265182467\\
191.5	-0.48466026520711\\
191.75	-0.484660265231708\\
192	-0.484660265256433\\
192.25	-0.484660265281261\\
192.5	-0.484660265306163\\
192.75	-0.484660265331105\\
193	-0.484660265356049\\
193.25	-0.484660265380945\\
193.5	-0.484660265405717\\
193.75	-0.484660265430225\\
194	-0.484660265454582\\
194.25	-0.484660265478091\\
194.5	-0.484660265502619\\
194.75	-0.484660265527384\\
195	-0.484660265552175\\
195.25	-0.484660265577013\\
195.5	-0.484660265601824\\
195.75	-0.484660265626645\\
196	-0.484660265651487\\
196.25	-0.484660265676363\\
196.5	-0.48466026570128\\
196.75	-0.484660265726251\\
197	-0.484660265751286\\
197.25	-0.484660265776391\\
197.5	-0.484660265801581\\
197.75	-0.484660265826618\\
198	-0.48466026585171\\
198.25	-0.484660265876853\\
198.5	-0.484660265902122\\
198.75	-0.484660265927528\\
199	-0.484660265952804\\
199.25	-0.484660265978119\\
199.5	-0.484660266003449\\
199.75	-0.484660266028524\\
200	-0.484660266053705\\
200.25	-0.538894358072684\\
200.5	-0.538894358094849\\
200.75	-0.538894358117146\\
201	-0.538894358139692\\
201.25	-0.538894358161633\\
201.5	-0.538894358183409\\
201.75	-0.538894358205703\\
202	-0.538894358228049\\
202.25	-0.538894358249951\\
202.5	-0.538894358272108\\
202.75	-0.538894358294421\\
203	-0.538894358317804\\
203.25	-0.538894358340917\\
203.5	-0.538894358363922\\
203.75	-0.538894358386885\\
204	-0.538894358409846\\
204.25	-0.538894358432746\\
204.5	-0.538894358455718\\
204.75	-0.538894358478776\\
205	-0.538894358501937\\
205.25	-0.538894358525226\\
205.5	-0.538894358548707\\
205.75	-0.538894358572749\\
206	-0.538894358595924\\
206.25	-0.538894358618498\\
206.5	-0.538894358641325\\
206.75	-0.538894358664389\\
207	-0.538894358687443\\
207.25	-0.538894358711291\\
207.5	-0.538894358734542\\
207.75	-0.538894358757853\\
208	-0.538894358781249\\
208.25	-0.53889435880473\\
208.5	-0.538894358828283\\
208.75	-0.538894358852261\\
209	-0.538894358876262\\
209.25	-0.538894358900272\\
209.5	-0.538894358924193\\
209.75	-0.538894358948243\\
210	-0.53889435897233\\
210.25	-0.538894358996568\\
210.5	-0.538894359020894\\
210.75	-0.53889435904541\\
211	-0.53889435906993\\
211.25	-0.538894359094525\\
211.5	-0.538894359119176\\
211.75	-0.538894359143871\\
212	-0.538894359168628\\
212.25	-0.538894359193549\\
212.5	-0.538894359218555\\
212.75	-0.538894359243215\\
213	-0.538894359268095\\
213.25	-0.538894359293173\\
213.5	-0.538894359318446\\
213.75	-0.538894359343905\\
214	-0.5388943593695\\
214.25	-0.538894359395237\\
214.5	-0.538894359421048\\
214.75	-0.538894359446843\\
215	-0.538894359472911\\
215.25	-0.538894359499112\\
215.5	-0.538894359525445\\
215.75	-0.538894359551963\\
216	-0.538894359578712\\
216.25	-0.538894359605778\\
216.5	-0.538894359632406\\
216.75	-0.538894359659034\\
217	-0.538894359685571\\
217.25	-0.538894359712404\\
217.5	-0.538894359739269\\
217.75	-0.538894359766098\\
218	-0.538894359792949\\
218.25	-0.538894359819701\\
218.5	-0.538894359847159\\
218.75	-0.538894359874716\\
219	-0.538894359902126\\
219.25	-0.538894359929854\\
219.5	-0.53889435995807\\
219.75	-0.538894359986226\\
220	-0.538894360014451\\
220.25	-0.538894360042688\\
220.5	-0.538894360071178\\
220.75	-0.538894360100507\\
221	-0.53889436012994\\
221.25	-0.53889436015929\\
221.5	-0.538894360188667\\
221.75	-0.538894360217322\\
222	-0.538894360245625\\
222.25	-0.538894360275265\\
222.5	-0.538894360305142\\
222.75	-0.538894360335274\\
223	-0.538894360365647\\
223.25	-0.538894360396238\\
223.5	-0.53889436042701\\
223.75	-0.538894360457936\\
224	-0.538894360488999\\
224.25	-0.538894360520864\\
224.5	-0.538894360552682\\
224.75	-0.538894360584499\\
225	-0.538894360616393\\
225.25	-0.566177718559835\\
225.5	-0.566177718591428\\
225.75	-0.566177718623219\\
226	-0.566177718655205\\
226.25	-0.566177718687396\\
226.5	-0.566177718719792\\
226.75	-0.566177718752396\\
227	-0.566177718785221\\
227.25	-0.566177718818276\\
227.5	-0.566177718851558\\
227.75	-0.566177718885066\\
228	-0.566177718918777\\
228.25	-0.566177718952657\\
228.5	-0.566177718986679\\
228.75	-0.566177719020837\\
229	-0.566177719055136\\
229.25	-0.566177719089605\\
229.5	-0.566177719124263\\
229.75	-0.566177719159126\\
230	-0.566177719194185\\
230.25	-0.566177719229422\\
230.5	-0.566177719264794\\
230.75	-0.566177719300295\\
231	-0.566177719335903\\
231.25	-0.566177719371619\\
231.5	-0.566177719407452\\
231.75	-0.566177719443416\\
232	-0.56617771947953\\
232.25	-0.566177719515818\\
232.5	-0.566177719552299\\
232.75	-0.566177719588971\\
233	-0.566177719625827\\
233.25	-0.566177719662861\\
233.5	-0.566177719700058\\
233.75	-0.566177719737415\\
234	-0.566177719774375\\
234.25	-0.566177719811376\\
234.5	-0.566177719848257\\
234.75	-0.566177719885426\\
235	-0.566177719922661\\
235.25	-0.566177719959877\\
235.5	-0.56617771999709\\
235.75	-0.566177720034288\\
236	-0.566177720072148\\
236.25	-0.566177720110037\\
236.5	-0.566177720147951\\
236.75	-0.566177720185878\\
237	-0.566177720223805\\
237.25	-0.566177720261714\\
237.5	-0.566177720299777\\
237.75	-0.566177720337799\\
238	-0.566177720376071\\
238.25	-0.56617772041424\\
238.5	-0.566177720453125\\
238.75	-0.566177720492011\\
239	-0.566177720531365\\
239.25	-0.566177720570428\\
239.5	-0.566177720609364\\
239.75	-0.566177720648237\\
240	-0.566177720686992\\
240.25	-0.56617772072466\\
240.5	-0.566177720762352\\
240.75	-0.566177720800045\\
241	-0.566177720837843\\
241.25	-0.566177720875684\\
241.5	-0.566177720913556\\
241.75	-0.566177720951443\\
242	-0.566177720989344\\
242.25	-0.566177721027281\\
242.5	-0.566177721065291\\
242.75	-0.566177721103389\\
243	-0.566177721141579\\
243.25	-0.566177721179871\\
243.5	-0.56617772121828\\
243.75	-0.566177721256836\\
244	-0.56617772129557\\
244.25	-0.566177721334759\\
244.5	-0.566177721373983\\
244.75	-0.566177721413244\\
245	-0.566177721452531\\
245.25	-0.566177721491842\\
245.5	-0.566177721531173\\
245.75	-0.56617772156988\\
246	-0.566177721608611\\
246.25	-0.566177721647367\\
246.5	-0.566177721686158\\
246.75	-0.566177721725692\\
247	-0.566177721765277\\
247.25	-0.566177721804917\\
247.5	-0.56617772184461\\
247.75	-0.56617772188434\\
248	-0.566177721924125\\
248.25	-0.566177721963946\\
248.5	-0.566177722003815\\
248.75	-0.56617772204373\\
249	-0.566177722083682\\
249.25	-0.566177722123665\\
249.5	-0.566177722163671\\
249.75	-0.566177722203695\\
250	-0.566177722243737\\
250.25	-0.574924372781885\\
250.5	-0.57492437282627\\
250.75	-0.574924372870432\\
251	-0.574924372914585\\
251.25	-0.574924372958561\\
251.5	-0.574924373002383\\
251.75	-0.574924373046053\\
252	-0.574924373089577\\
252.25	-0.574924373132956\\
252.5	-0.574924373176191\\
252.75	-0.574924373219281\\
253	-0.574924373262233\\
253.25	-0.574924373305042\\
253.5	-0.574924373347719\\
253.75	-0.574924373390269\\
254	-0.574924373432699\\
254.25	-0.574924373475025\\
254.5	-0.57492437351722\\
254.75	-0.574924373559379\\
255	-0.574924373601532\\
255.25	-0.574924373643701\\
255.5	-0.57492437368508\\
255.75	-0.574924373726563\\
256	-0.574924373768188\\
256.25	-0.574924373809989\\
256.5	-0.574924373851487\\
256.75	-0.574924373893083\\
257	-0.574924373934781\\
257.25	-0.574924373976572\\
257.5	-0.574924374018459\\
257.75	-0.574924374060458\\
258	-0.574924374102555\\
258.25	-0.574924374144748\\
258.5	-0.574924374187037\\
258.75	-0.574924374229423\\
259	-0.574924374272195\\
259.25	-0.574924374315054\\
259.5	-0.574924374358001\\
259.75	-0.574924374401438\\
260	-0.574924374444863\\
260.25	-0.574924374488006\\
260.5	-0.57492437453113\\
260.75	-0.574924374574225\\
261	-0.574924374617276\\
261.25	-0.574924374660268\\
261.5	-0.574924374703497\\
261.75	-0.574924374746778\\
262	-0.574924374790119\\
262.25	-0.574924374833515\\
262.5	-0.574924374876973\\
262.75	-0.574924374920485\\
263	-0.574924374964049\\
263.25	-0.574924375007666\\
263.5	-0.574924375051875\\
263.75	-0.574924375096109\\
264	-0.574924375140368\\
264.25	-0.574924375184651\\
264.5	-0.574924375228949\\
264.75	-0.574924375273257\\
265	-0.574924375317569\\
265.25	-0.574924375361879\\
265.5	-0.574924375406189\\
265.75	-0.57492437545049\\
266	-0.57492437549479\\
266.25	-0.574924375539082\\
266.5	-0.574924375583376\\
266.75	-0.574924375627672\\
267	-0.574924375671977\\
267.25	-0.574924375716294\\
267.5	-0.574924375760632\\
267.75	-0.574924375804992\\
268	-0.57492437584938\\
268.25	-0.574924375893797\\
268.5	-0.574924375938243\\
268.75	-0.574924375982718\\
269	-0.574924376027222\\
269.25	-0.574924376071753\\
269.5	-0.574924376116318\\
269.75	-0.574924376160917\\
270	-0.574924376206396\\
270.25	-0.574924376251918\\
270.5	-0.574924376297478\\
270.75	-0.574924376343077\\
271	-0.574924376388712\\
271.25	-0.574924376434373\\
271.5	-0.574924376480058\\
271.75	-0.574924376525759\\
272	-0.574924376571474\\
272.25	-0.574924376617201\\
272.5	-0.574924376662935\\
272.75	-0.574924376708677\\
273	-0.574924376754423\\
273.25	-0.574924376800174\\
273.5	-0.57492437684592\\
273.75	-0.574924376891657\\
274	-0.574924376937376\\
274.25	-0.574924376983059\\
274.5	-0.574924377028713\\
274.75	-0.574924377074326\\
275	-0.574924377119909\\
275.25	-0.583068014964133\\
275.5	-0.583068015017189\\
275.75	-0.583068015070074\\
276	-0.583068015122789\\
276.25	-0.583068015175666\\
276.5	-0.583068015228355\\
276.75	-0.583068015280832\\
277	-0.583068015333078\\
277.25	-0.583068015385081\\
277.5	-0.583068015436841\\
277.75	-0.583068015488362\\
278	-0.583068015539651\\
278.25	-0.583068015590713\\
278.5	-0.583068015642184\\
278.75	-0.583068015693548\\
279	-0.583068015744962\\
279.25	-0.583068015796265\\
279.5	-0.583068015847455\\
279.75	-0.583068015898534\\
280	-0.583068015949505\\
280.25	-0.583068016000381\\
280.5	-0.583068016051169\\
280.75	-0.583068016101875\\
281	-0.583068016152496\\
281.25	-0.583068016202851\\
281.5	-0.583068016253096\\
281.75	-0.583068016303226\\
282	-0.583068016353235\\
282.25	-0.583068016403126\\
282.5	-0.583068016452893\\
282.75	-0.583068016502541\\
283	-0.583068016552055\\
283.25	-0.583068016601441\\
283.5	-0.583068016650688\\
283.75	-0.583068016699797\\
284	-0.583068016748758\\
284.25	-0.583068016797567\\
284.5	-0.58306801684622\\
284.75	-0.583068016894701\\
285	-0.583068016943009\\
285.25	-0.583068016991158\\
285.5	-0.583068017039152\\
285.75	-0.583068017087012\\
286	-0.583068017134759\\
286.25	-0.583068017182418\\
286.5	-0.583068017230006\\
286.75	-0.583068017277557\\
287	-0.583068017325091\\
287.25	-0.583068017372645\\
287.5	-0.583068017420244\\
287.75	-0.583068017467931\\
288	-0.583068017515736\\
288.25	-0.5830680175637\\
288.5	-0.58306801761186\\
288.75	-0.583068017660251\\
289	-0.583068017708905\\
289.25	-0.583068017757853\\
289.5	-0.583068017807117\\
289.75	-0.583068017856719\\
290	-0.583068017906674\\
290.25	-0.583068017956969\\
290.5	-0.583068018007596\\
290.75	-0.583068018058546\\
291	-0.583068018109811\\
291.25	-0.583068018161369\\
291.5	-0.5830680182132\\
291.75	-0.583068018265281\\
292	-0.583068018317571\\
292.25	-0.583068018370043\\
292.5	-0.583068018422664\\
292.75	-0.583068018475406\\
293	-0.583068018528246\\
293.25	-0.583068018581165\\
293.5	-0.583068018634141\\
293.75	-0.583068018687171\\
294	-0.58306801874024\\
294.25	-0.583068018793338\\
294.5	-0.583068018846473\\
294.75	-0.58306801889966\\
295	-0.583068018952899\\
295.25	-0.58306801900622\\
295.5	-0.583068019059632\\
295.75	-0.583068019113125\\
296	-0.583068019166697\\
296.25	-0.583068019220356\\
296.5	-0.583068019274113\\
296.75	-0.583068019327991\\
297	-0.583068019382016\\
297.25	-0.583068019436187\\
297.5	-0.583068019490299\\
297.75	-0.583068019544566\\
298	-0.583068019598996\\
298.25	-0.583068019653582\\
298.5	-0.583068019708317\\
298.75	-0.583068019763192\\
299	-0.583068019818187\\
299.25	-0.583068019873307\\
299.5	-0.583068019928528\\
299.75	-0.583068019983817\\
300	-0.58306802003915\\
300.25	-0.602209264389682\\
300.5	-0.602209264446761\\
300.75	-0.602209264503882\\
301	-0.602209264561035\\
301.25	-0.602209264618217\\
301.5	-0.602209264675415\\
301.75	-0.60220926473262\\
302	-0.602209264789815\\
302.25	-0.602209264846988\\
302.5	-0.60220926490412\\
302.75	-0.602209264961333\\
303	-0.602209265018517\\
303.25	-0.602209265075669\\
303.5	-0.602209265132793\\
303.75	-0.602209265189896\\
304	-0.602209265246841\\
304.25	-0.602209265303761\\
304.5	-0.60220926536068\\
304.75	-0.602209265417601\\
305	-0.602209265474537\\
305.25	-0.602209265531489\\
305.5	-0.60220926558847\\
305.75	-0.602209265645491\\
306	-0.602209265702564\\
306.25	-0.602209265759696\\
306.5	-0.602209265816901\\
306.75	-0.602209265874168\\
307	-0.602209265931498\\
307.25	-0.602209265988891\\
307.5	-0.602209266046334\\
307.75	-0.602209266103826\\
308	-0.602209266161356\\
308.25	-0.602209266218914\\
308.5	-0.60220926627649\\
308.75	-0.602209266334068\\
309	-0.602209266391636\\
309.25	-0.602209266449185\\
309.5	-0.6022092665067\\
309.75	-0.602209266564181\\
310	-0.602209266621618\\
310.25	-0.602209266679011\\
310.5	-0.602209266736362\\
310.75	-0.602209266793677\\
311	-0.602209266850963\\
311.25	-0.602209266908217\\
311.5	-0.602209266965449\\
311.75	-0.60220926702265\\
312	-0.60220926707983\\
312.25	-0.602209267136985\\
312.5	-0.602209267194112\\
312.75	-0.602209267251203\\
313	-0.602209267308261\\
313.25	-0.602209267365271\\
313.5	-0.602209267422235\\
313.75	-0.602209267479142\\
314	-0.602209267535977\\
314.25	-0.602209267592742\\
314.5	-0.602209267649417\\
314.75	-0.602209267706\\
315	-0.602209267762483\\
315.25	-0.602209267818864\\
315.5	-0.60220926787514\\
315.75	-0.602209267931319\\
316	-0.602209267987414\\
316.25	-0.602209268043438\\
316.5	-0.602209268099409\\
316.75	-0.602209268155356\\
317	-0.602209268211295\\
317.25	-0.602209268267259\\
317.5	-0.602209268323274\\
317.75	-0.602209268379365\\
318	-0.602209268435535\\
318.25	-0.602209268491832\\
318.5	-0.60220926854825\\
318.75	-0.602209268604798\\
319	-0.60220926866148\\
319.25	-0.602209268718282\\
319.5	-0.60220926877521\\
319.75	-0.602209268832253\\
320	-0.602209268889391\\
320.25	-0.602209268946594\\
320.5	-0.602209269003833\\
320.75	-0.602209269061063\\
321	-0.602209269118262\\
321.25	-0.602209269175392\\
321.5	-0.602209269232445\\
321.75	-0.602209269289401\\
322	-0.602209269346025\\
322.25	-0.602209269402535\\
322.5	-0.602209269459106\\
322.75	-0.602209269515554\\
323	-0.602209269571899\\
323.25	-0.602209269628159\\
323.5	-0.602209269684384\\
323.75	-0.602209269740705\\
324	-0.602209269797166\\
324.25	-0.602209269853819\\
324.5	-0.602209269910698\\
324.75	-0.60220926996782\\
325	-0.6022092700252\\
325.25	-0.621124946211165\\
325.5	-0.621124946266819\\
325.75	-0.621124946322561\\
326	-0.621124946378401\\
326.25	-0.621124946434341\\
326.5	-0.621124946490381\\
326.75	-0.621124946546517\\
327	-0.62112494660275\\
327.25	-0.621124946659079\\
327.5	-0.621124946715498\\
327.75	-0.621124946772013\\
328	-0.621124946828782\\
328.25	-0.621124946885663\\
328.5	-0.621124946942603\\
328.75	-0.621124946999663\\
329	-0.621124947056857\\
329.25	-0.62112494711417\\
329.5	-0.621124947171589\\
329.75	-0.621124947229101\\
330	-0.621124947286714\\
330.25	-0.621124947344424\\
330.5	-0.621124947402226\\
330.75	-0.621124947460115\\
331	-0.621124947518075\\
331.25	-0.621124947576081\\
331.5	-0.621124947634105\\
331.75	-0.621124947692117\\
332	-0.621124947750094\\
332.25	-0.621124947808\\
332.5	-0.62112494786582\\
332.75	-0.621124947923542\\
333	-0.621124947981151\\
333.25	-0.621124948038637\\
333.5	-0.62112494809598\\
333.75	-0.621124948153172\\
334	-0.621124948210201\\
334.25	-0.621124948267069\\
334.5	-0.621124948323782\\
334.75	-0.621124948380346\\
335	-0.621124948436789\\
335.25	-0.621124948493125\\
335.5	-0.621124948549374\\
335.75	-0.621124948605555\\
336	-0.621124948661691\\
336.25	-0.621124948717789\\
336.5	-0.621124948773858\\
336.75	-0.621124948829901\\
337	-0.621124948885921\\
337.25	-0.621124948941911\\
337.5	-0.621124948997865\\
337.75	-0.621124949053776\\
338	-0.621124949109639\\
338.25	-0.621124949165445\\
338.5	-0.621124949221188\\
338.75	-0.62112494927687\\
339	-0.621124949332479\\
339.25	-0.621124949388017\\
339.5	-0.621124949443485\\
339.75	-0.62112494949889\\
340	-0.621124949554253\\
340.25	-0.621124949609601\\
340.5	-0.621124949664971\\
340.75	-0.621124949720415\\
341	-0.621124949775977\\
341.25	-0.621124949831695\\
341.5	-0.621124949887608\\
341.75	-0.621124949943728\\
342	-0.621124950000072\\
342.25	-0.621124950056642\\
342.5	-0.621124950113422\\
342.75	-0.621124950170397\\
343	-0.621124950227535\\
343.25	-0.621124950284802\\
343.5	-0.621124950342167\\
343.75	-0.621124950399587\\
344	-0.62112495045704\\
344.25	-0.621124950514507\\
344.5	-0.621124950571977\\
344.75	-0.621124950629446\\
345	-0.621124950686914\\
345.25	-0.621124950744387\\
345.5	-0.621124950801876\\
345.75	-0.621124950859391\\
346	-0.621124950916935\\
346.25	-0.621124950974521\\
346.5	-0.621124951032156\\
346.75	-0.621124951089849\\
347	-0.621124951147607\\
347.25	-0.621124951205437\\
347.5	-0.621124951263341\\
347.75	-0.621124951321307\\
348	-0.621124951379289\\
348.25	-0.621124951437243\\
348.5	-0.621124951495095\\
348.75	-0.621124951552792\\
349	-0.621124951610297\\
349.25	-0.621124951667591\\
349.5	-0.621124951724693\\
349.75	-0.621124951781596\\
350	-0.621124951838286\\
350.25	-0.626456307491498\\
350.5	-0.62645630754283\\
350.75	-0.62645630759395\\
351	-0.626456307644848\\
351.25	-0.626456307695516\\
351.5	-0.626456307745939\\
351.75	-0.626456307796116\\
352	-0.626456307846036\\
352.25	-0.626456307895702\\
352.5	-0.626456307945111\\
352.75	-0.626456307994275\\
353	-0.626456308043194\\
353.25	-0.62645630809198\\
353.5	-0.626456308140542\\
353.75	-0.626456308188917\\
354	-0.626456308237123\\
354.25	-0.626456308285162\\
354.5	-0.626456308333041\\
354.75	-0.626456308380769\\
355	-0.626456308428342\\
355.25	-0.626456308475763\\
355.5	-0.626456308523033\\
355.75	-0.626456308570155\\
356	-0.62645630861712\\
356.25	-0.626456308663925\\
356.5	-0.62645630871057\\
356.75	-0.626456308757054\\
357	-0.626456308803383\\
357.25	-0.626456308849567\\
357.5	-0.626456308895623\\
357.75	-0.626456308941561\\
358	-0.626456308987397\\
358.25	-0.626456309033134\\
358.5	-0.626456309078785\\
358.75	-0.626456309124349\\
359	-0.626456309169828\\
359.25	-0.62645630921522\\
359.5	-0.626456309260521\\
359.75	-0.626456309305728\\
360	-0.626456309350835\\
360.25	-0.626456309395844\\
360.5	-0.626456309440742\\
360.75	-0.626456309485518\\
361	-0.626456309530171\\
361.25	-0.626456309574698\\
361.5	-0.626456309619106\\
361.75	-0.626456309663408\\
362	-0.626456309707618\\
362.25	-0.626456309751747\\
362.5	-0.62645630979581\\
362.75	-0.626456309839808\\
363	-0.62645630988375\\
363.25	-0.626456309927632\\
363.5	-0.62645630997145\\
363.75	-0.6264563100152\\
364	-0.626456310058886\\
364.25	-0.626456310102509\\
364.5	-0.626456310146081\\
364.75	-0.6264563101896\\
365	-0.626456310233077\\
365.25	-0.626456310276537\\
365.5	-0.62645631031999\\
365.75	-0.626456310363444\\
366	-0.626456310406897\\
366.25	-0.626456310450352\\
366.5	-0.626456310493816\\
366.75	-0.626456310537302\\
367	-0.626456310580815\\
367.25	-0.626456310624352\\
367.5	-0.626456310667909\\
367.75	-0.626456310711464\\
368	-0.626456310755006\\
368.25	-0.626456310798506\\
368.5	-0.626456310841949\\
368.75	-0.626456310885311\\
369	-0.62645631092858\\
369.25	-0.626456310971742\\
369.5	-0.626456311014794\\
369.75	-0.626456311057733\\
370	-0.626456311100559\\
370.25	-0.626456311143285\\
370.5	-0.626456311185921\\
370.75	-0.62645631122848\\
371	-0.626456311270985\\
371.25	-0.626456311313448\\
371.5	-0.626456311355886\\
371.75	-0.626456311398316\\
372	-0.626456311440756\\
372.25	-0.626456311483232\\
372.5	-0.626456311525766\\
372.75	-0.626456311568376\\
373	-0.626456311611079\\
373.25	-0.626456311653883\\
373.5	-0.62645631169678\\
373.75	-0.626456311739763\\
374	-0.626456311782804\\
374.25	-0.626456311825892\\
374.5	-0.626456311868994\\
374.75	-0.626456311912082\\
375	-0.626456311955126\\
375.25	-0.616413522866029\\
375.5	-0.616413522901797\\
375.75	-0.616413522937451\\
376	-0.616413522972983\\
376.25	-0.616413523008397\\
376.5	-0.616413523043698\\
376.75	-0.616413523078901\\
377	-0.616413523114021\\
377.25	-0.616413523149091\\
377.5	-0.616413523184125\\
377.75	-0.616413523218941\\
378	-0.616413523253767\\
378.25	-0.616413523288734\\
378.5	-0.616413523323742\\
378.75	-0.616413523358799\\
379	-0.61641352339391\\
379.25	-0.616413523429064\\
379.5	-0.616413523464259\\
379.75	-0.616413523499491\\
380	-0.61641352353476\\
380.25	-0.616413523570071\\
380.5	-0.616413523605425\\
380.75	-0.616413523640842\\
381	-0.616413523676334\\
381.25	-0.616413523711908\\
381.5	-0.616413523747576\\
381.75	-0.616413523783336\\
382	-0.616413523819188\\
382.25	-0.616413523855116\\
382.5	-0.61641352389112\\
382.75	-0.616413523927191\\
383	-0.616413523963307\\
383.25	-0.616413523999454\\
383.5	-0.616413524035615\\
383.75	-0.616413524071784\\
384	-0.616413524107946\\
384.25	-0.616413524144104\\
384.5	-0.616413524180256\\
384.75	-0.616413524216408\\
385	-0.616413524252572\\
385.25	-0.61641352428876\\
385.5	-0.616413524324989\\
385.75	-0.61641352436127\\
386	-0.616413524397606\\
386.25	-0.616413524434001\\
386.5	-0.616413524470442\\
386.75	-0.616413524506917\\
387	-0.616413524543406\\
387.25	-0.616413524579881\\
387.5	-0.616413524616312\\
387.75	-0.616413524652673\\
388	-0.616413524688942\\
388.25	-0.616413524725088\\
388.5	-0.616413524761103\\
388.75	-0.616413524796965\\
389	-0.616413524832666\\
389.25	-0.616413524868205\\
389.5	-0.616413524903582\\
389.75	-0.616413524938798\\
390	-0.616413524973866\\
390.25	-0.616413525008787\\
390.5	-0.616413525043569\\
390.75	-0.616413525078218\\
391	-0.616413525112743\\
391.25	-0.616413525147153\\
391.5	-0.616413525181465\\
391.75	-0.616413525215682\\
392	-0.61641352524982\\
392.25	-0.616413525283879\\
392.5	-0.616413525317865\\
392.75	-0.616413525351775\\
393	-0.616413525385618\\
393.25	-0.616413525419386\\
393.5	-0.616413525453088\\
393.75	-0.616413525486719\\
394	-0.616413525520291\\
394.25	-0.616413525553807\\
394.5	-0.61641352558729\\
394.75	-0.616413525620758\\
395	-0.616413525654247\\
395.25	-0.616413525687784\\
395.5	-0.61641352572142\\
395.75	-0.616413525755189\\
396	-0.616413525789123\\
396.25	-0.616413525823242\\
396.5	-0.616413525857564\\
396.75	-0.616413525892091\\
397	-0.616413525926822\\
397.25	-0.616413525961747\\
397.5	-0.616413525996853\\
397.75	-0.616413526032121\\
398	-0.616413526067532\\
398.25	-0.616413526103066\\
398.5	-0.616413526138712\\
398.75	-0.616413526174455\\
399	-0.616413526210296\\
399.25	-0.616413526246234\\
399.5	-0.616413526282269\\
399.75	-0.616413526318406\\
400	-0.616413526354649\\
400.25	-0.592832610579492\\
400.5	-0.592832610616097\\
400.75	-0.592832610652812\\
401	-0.592832610689626\\
401.25	-0.592832610726521\\
401.5	-0.59283261076346\\
401.75	-0.592832610800404\\
402	-0.592832610837302\\
402.25	-0.592832610874109\\
402.5	-0.592832610910797\\
402.75	-0.592832610947186\\
403	-0.592832610983455\\
403.25	-0.592832611019747\\
403.5	-0.592832611056001\\
403.75	-0.592832611092245\\
404	-0.592832611128509\\
404.25	-0.592832611164821\\
404.5	-0.592832611201201\\
404.75	-0.592832611237671\\
405	-0.592832611274235\\
405.25	-0.592832611310888\\
405.5	-0.592832611347608\\
405.75	-0.592832611384376\\
406	-0.592832611421161\\
406.25	-0.592832611457954\\
406.5	-0.592832611494742\\
406.75	-0.592832611531536\\
407	-0.592832611568357\\
407.25	-0.592832611605227\\
407.5	-0.592832611642171\\
407.75	-0.592832611679217\\
408	-0.592832611716372\\
408.25	-0.59283261175365\\
408.5	-0.59283261179106\\
408.75	-0.592832611828613\\
409	-0.592832611866313\\
409.25	-0.592832611904162\\
409.5	-0.592832611942161\\
409.75	-0.592832611980314\\
410	-0.592832612018622\\
410.25	-0.592832612057082\\
410.5	-0.592832612095687\\
410.75	-0.592832612134433\\
411	-0.592832612173307\\
411.25	-0.592832612212286\\
411.5	-0.592832612251362\\
411.75	-0.592832612290534\\
412	-0.592832612329793\\
412.25	-0.592832612369134\\
412.5	-0.59283261240854\\
412.75	-0.592832612448002\\
413	-0.592832612487502\\
413.25	-0.592832612527029\\
413.5	-0.592832612566566\\
413.75	-0.592832612606102\\
414	-0.592832612645632\\
414.25	-0.592832612685146\\
414.5	-0.59283261272464\\
414.75	-0.59283261276411\\
415	-0.592832612803553\\
415.25	-0.592832612842963\\
415.5	-0.592832612882344\\
415.75	-0.592832612921681\\
416	-0.592832612960969\\
416.25	-0.592832613000197\\
416.5	-0.592832613039364\\
416.75	-0.592832613078468\\
417	-0.592832613117522\\
417.25	-0.592832613156549\\
417.5	-0.592832613195566\\
417.75	-0.592832613234581\\
418	-0.592832613273608\\
418.25	-0.592832613312647\\
418.5	-0.592832613351703\\
418.75	-0.592832613390788\\
419	-0.592832613429918\\
419.25	-0.592832613469115\\
419.5	-0.59283261350841\\
419.75	-0.592832613547832\\
420	-0.592832613587407\\
420.25	-0.592832613627139\\
420.5	-0.59283261366703\\
420.75	-0.592832613707081\\
421	-0.592832613747279\\
421.25	-0.59283261378762\\
421.5	-0.592832613828101\\
421.75	-0.592832613868722\\
422	-0.592832613909476\\
422.25	-0.592832613950366\\
422.5	-0.592832613991392\\
422.75	-0.592832614032562\\
423	-0.592832614073882\\
423.25	-0.592832614115361\\
423.5	-0.592832614156987\\
423.75	-0.592832614198758\\
424	-0.592832614240662\\
424.25	-0.592832614282691\\
424.5	-0.592832614324845\\
424.75	-0.592832614367121\\
425	-0.59283261440951\\
425.25	-0.553036958785331\\
425.5	-0.55303695883079\\
425.75	-0.553036958876161\\
426	-0.553036958921405\\
426.25	-0.553036958966484\\
426.5	-0.553036959011355\\
426.75	-0.55303695905598\\
427	-0.553036959100338\\
427.25	-0.5530369591444\\
427.5	-0.553036959188067\\
427.75	-0.553036959231567\\
428	-0.553036959274714\\
428.25	-0.553036959317526\\
428.5	-0.553036959360024\\
428.75	-0.553036959402235\\
429	-0.553036959444183\\
429.25	-0.553036959485897\\
429.5	-0.553036959527408\\
429.75	-0.553036959568735\\
430	-0.553036959609892\\
430.25	-0.553036959650892\\
430.5	-0.553036959691739\\
430.75	-0.553036959732438\\
431	-0.553036959772994\\
431.25	-0.553036959813404\\
431.5	-0.553036959853664\\
431.75	-0.553036959893778\\
432	-0.553036959933747\\
432.25	-0.55303695997358\\
432.5	-0.553036960013285\\
432.75	-0.553036960052881\\
433	-0.553036960092392\\
433.25	-0.553036960131834\\
433.5	-0.553036960171238\\
433.75	-0.553036960210619\\
434	-0.553036960249993\\
434.25	-0.553036960289364\\
434.5	-0.553036960328723\\
434.75	-0.553036960368064\\
435	-0.553036960407388\\
435.25	-0.553036960446664\\
435.5	-0.553036960485889\\
435.75	-0.553036960525031\\
436	-0.553036960564078\\
436.25	-0.553036960603014\\
436.5	-0.553036960641838\\
436.75	-0.553036960680558\\
437	-0.55303696071919\\
437.25	-0.553036960757759\\
437.5	-0.553036960796312\\
437.75	-0.553036960834884\\
438	-0.553036960873531\\
438.25	-0.553036960912299\\
438.5	-0.553036960951233\\
438.75	-0.553036960990364\\
439	-0.553036961029718\\
439.25	-0.5530369610693\\
439.5	-0.553036961109121\\
439.75	-0.553036961149176\\
440	-0.55303696118947\\
440.25	-0.553036961229999\\
440.5	-0.553036961270772\\
440.75	-0.553036961311788\\
441	-0.55303696135306\\
441.25	-0.553036961394597\\
441.5	-0.553036961436408\\
441.75	-0.553036961478513\\
442	-0.553036961520927\\
442.25	-0.553036961563664\\
442.5	-0.553036961606745\\
442.75	-0.553036961650183\\
443	-0.553036961693981\\
443.25	-0.553036961738148\\
443.5	-0.55303696178267\\
443.75	-0.553036961827525\\
444	-0.553036961872682\\
444.25	-0.553036961918102\\
444.5	-0.553036961963734\\
444.75	-0.553036962009541\\
445	-0.553036962055481\\
445.25	-0.553036962101525\\
445.5	-0.553036962147785\\
445.75	-0.553036962194115\\
446	-0.553036962240511\\
446.25	-0.553036962286954\\
446.5	-0.553036962333447\\
446.75	-0.553036962379975\\
447	-0.553036962426542\\
447.25	-0.553036962473125\\
447.5	-0.553036962519718\\
447.75	-0.553036962566288\\
448	-0.553036962612816\\
448.25	-0.553036962659279\\
448.5	-0.553036962705659\\
448.75	-0.553036962751937\\
449	-0.553036962798102\\
449.25	-0.553036962844146\\
449.5	-0.553036962889973\\
449.75	-0.553036962935658\\
450	-0.553036962981215\\
450.25	-0.498052179464104\\
450.5	-0.498052179530286\\
450.75	-0.498052179596305\\
451	-0.498052179662143\\
451.25	-0.498052179727789\\
451.5	-0.498052179793179\\
451.75	-0.4980521798582\\
452	-0.498052179923005\\
452.25	-0.498052179987569\\
452.5	-0.498052180051859\\
452.75	-0.498052180115853\\
453	-0.498052180179531\\
453.25	-0.498052180242869\\
453.5	-0.498052180305848\\
453.75	-0.498052180368445\\
454	-0.498052180430634\\
454.25	-0.498052180492386\\
454.5	-0.498052180553676\\
454.75	-0.498052180614479\\
455	-0.498052180674789\\
455.25	-0.498052180734597\\
455.5	-0.498052180793913\\
455.75	-0.498052180852742\\
456	-0.498052180911098\\
456.25	-0.498052180969001\\
456.5	-0.498052181026441\\
456.75	-0.498052181083418\\
457	-0.498052181139929\\
457.25	-0.49805218119597\\
457.5	-0.498052181251534\\
457.75	-0.498052181306619\\
458	-0.498052181361237\\
458.25	-0.498052181415399\\
458.5	-0.498052181469115\\
458.75	-0.498052181522412\\
459	-0.498052181575303\\
459.25	-0.498052181627815\\
459.5	-0.498052181679983\\
459.75	-0.498052181731838\\
460	-0.49805218178342\\
460.25	-0.49805218183476\\
460.5	-0.498052181885886\\
460.75	-0.498052181936815\\
461	-0.498052181987544\\
461.25	-0.498052182038075\\
461.5	-0.498052182088398\\
461.75	-0.498052182138516\\
462	-0.498052182188441\\
462.25	-0.498052182238194\\
462.5	-0.49805218228781\\
462.75	-0.498052182337336\\
463	-0.498052182386787\\
463.25	-0.498052182436164\\
463.5	-0.49805218248546\\
463.75	-0.498052182534649\\
464	-0.498052182583725\\
464.25	-0.498052182632657\\
464.5	-0.498052182681451\\
464.75	-0.498052182730099\\
465	-0.498052182778608\\
465.25	-0.498052182826978\\
465.5	-0.498052182875201\\
465.75	-0.498052182923275\\
466	-0.498052182971188\\
466.25	-0.498052183018961\\
466.5	-0.498052183066634\\
466.75	-0.498052183113991\\
467	-0.49805218316129\\
467.25	-0.498052183208603\\
467.5	-0.498052183255966\\
467.75	-0.498052183303409\\
468	-0.498052183350958\\
468.25	-0.498052183398659\\
468.5	-0.498052183446557\\
468.75	-0.498052183494699\\
469	-0.498052183543118\\
469.25	-0.49805218359186\\
469.5	-0.498052183640951\\
469.75	-0.498052183690416\\
470	-0.498052183740282\\
470.25	-0.498052183790584\\
470.5	-0.498052183841341\\
470.75	-0.498052183892583\\
471	-0.498052183944335\\
471.25	-0.498052183996615\\
471.5	-0.498052184049426\\
471.75	-0.498052184102759\\
472	-0.498052184156594\\
472.25	-0.498052184210912\\
472.5	-0.498052184265704\\
472.75	-0.498052184320956\\
473	-0.498052184376646\\
473.25	-0.498052184432708\\
473.5	-0.498052184489097\\
473.75	-0.498052184545797\\
474	-0.498052184602298\\
474.25	-0.498052184659038\\
474.5	-0.498052184716009\\
474.75	-0.498052184773203\\
475	-0.498052184830616\\
475.25	-0.437441717727384\\
475.5	-0.437441717803642\\
475.75	-0.43744171787995\\
476	-0.437441717956316\\
476.25	-0.437441718032962\\
476.5	-0.437441718109752\\
476.75	-0.43744171818664\\
477	-0.43744171826359\\
477.25	-0.437441718340549\\
477.5	-0.437441718417471\\
477.75	-0.437441718494335\\
478	-0.437441718571095\\
478.25	-0.437441718647715\\
478.5	-0.437441718724137\\
478.75	-0.437441718800307\\
479	-0.437441718876177\\
479.25	-0.437441718951706\\
479.5	-0.437441719026898\\
479.75	-0.437441719101763\\
480	-0.437441719176314\\
480.25	-0.437441719250546\\
480.5	-0.437441719324428\\
480.75	-0.437441719397944\\
481	-0.437441719471099\\
481.25	-0.437441719543918\\
481.5	-0.437441719616421\\
481.75	-0.437441719688611\\
482	-0.437441719760494\\
482.25	-0.437441719832048\\
482.5	-0.437441719903251\\
482.75	-0.437441719974111\\
483	-0.437441720044664\\
483.25	-0.437441720075077\\
483.5	-0.437441720105391\\
483.75	-0.437441720135648\\
484	-0.437441720165875\\
484.25	-0.437441720196094\\
484.5	-0.437441720226331\\
484.75	-0.437441720256614\\
485	-0.437441720286983\\
485.25	-0.437441720317469\\
485.5	-0.437441720348098\\
485.75	-0.437441720378887\\
486	-0.437441720409836\\
486.25	-0.437441720440953\\
486.5	-0.437441720472235\\
486.75	-0.437441720503683\\
487	-0.437441720535275\\
487.25	-0.437441720567008\\
487.5	-0.437441720598894\\
487.75	-0.437441720630934\\
488	-0.437441720663126\\
488.25	-0.437441720695484\\
488.5	-0.437441720728021\\
488.75	-0.437441720760742\\
489	-0.437441720793656\\
489.25	-0.437441720826764\\
489.5	-0.437441720860066\\
489.75	-0.43744172089356\\
490	-0.437441720927229\\
490.25	-0.43744172096089\\
490.5	-0.437441720994705\\
490.75	-0.437441721028668\\
491	-0.437441721063224\\
491.25	-0.437441721097935\\
491.5	-0.437441721132781\\
491.75	-0.437441721167717\\
492	-0.437441721202712\\
492.25	-0.437441721273351\\
492.5	-0.43744172134435\\
492.75	-0.43744172141559\\
493	-0.437441721486955\\
493.25	-0.437441721558352\\
493.5	-0.437441721629737\\
493.75	-0.437441721701092\\
494	-0.437441721772442\\
494.25	-0.437441721843854\\
494.5	-0.437441721915422\\
494.75	-0.437441721987247\\
495	-0.437441722059455\\
495.25	-0.437441722132143\\
495.5	-0.437441722205398\\
495.75	-0.4374417222793\\
496	-0.437441722314358\\
496.25	-0.437441722349477\\
496.5	-0.437441722384634\\
496.75	-0.437441722419781\\
497	-0.437441722454857\\
497.25	-0.437441722489793\\
497.5	-0.437441722524522\\
497.75	-0.437441722558959\\
498	-0.437441722593023\\
498.25	-0.437441722626625\\
498.5	-0.437441722659673\\
498.75	-0.437441722660316\\
499	-0.437441722661047\\
499.25	-0.437441722661792\\
499.5	-0.437441722662628\\
499.75	-0.437441722663684\\
500	-0.437441722664914\\
};

\end{axis}

\end{tikzpicture}%


==> figs/bsplines_basis/plots/convergence_p2_linf_and_l2.tex <==
\definecolor{mycolor1}{rgb}{0.06600,0.44300,0.74500}%
\definecolor{mycolor2}{rgb}{0.12941,0.12941,0.12941}%
\begin{tikzpicture}

\begin{loglogaxis}[%
width=0.8\linewidth,
height=0.5\linewidth,
at={(0,0)},
scale only axis,
xmin=16,
xmax=512,
log basis x=2,
log basis y=10,
ymin=1e-06,
ymax=1e-2,
xminorticks=true,
yminorticks=true,
ymajorticks=true,
xminorgrids=true,
xmajorgrids=true,
yminorgrids=true,
ymajorgrids=true,
max space between ticks=1,
xlabel={\scriptsize \sffamily Spatio-temporal resolution},
ylabel={\scriptsize \sffamily Simulation accuracy},
xticklabel style={font=\scriptsize},
yticklabel style={font=\scriptsize},
legend pos = south west,
legend style={
  at={(0.015,0.015)}, anchor=south west,
  font=\tiny\sffamily,
  draw=black, fill=white, fill opacity=0.85, text opacity=1,
  inner xsep=2pt, inner ysep=1.5pt,
  nodes={inner sep=1pt},
  row sep=-1.5pt,
  /tikz/every even column/.append style={column sep=2pt},
},
legend cell align={left},
legend image code/.code={\draw[mark repeat=2,mark phase=2,#1]
    plot coordinates {(0cm,0cm)(0.15cm,0cm)(0.3cm,0cm)};},
]
\addplot [color=mycolor1, line width=1.2pt, mark size=1.0pt, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
16	0.00939104\\
32	0.00139492\\
64	0.000239827\\
128	4.47832e-05\\
256	9.04317e-06\\
512	1.95875e-06\\
};
\addlegendentry{\tiny \sffamily $L^2$ error}

\addplot [color=mycolor1, dashed, line width=1.2pt, mark size=1.0pt, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
16	0.00449973\\
32	0.00127648\\
64	0.000334061\\
128	8.40473e-05\\
256	2.11404e-05\\
512	5.24973e-06\\
};
\addlegendentry{\tiny \sffamily $L^\infty$ error}

\addplot [color=white!60!black, line width=1.0pt]
  table[row sep=crcr]{%
512	7.96247496736576e-07\\
16	0.000924069447019463\\
};


\end{loglogaxis}

\end{tikzpicture}%


==> figs/bsplines_basis/plots/convergence_p3_linf_and_l2.tex <==
\definecolor{mycolor1}{rgb}{0.06600,0.44300,0.74500}%
\definecolor{mycolor2}{rgb}{0.12941,0.12941,0.12941}%
\begin{tikzpicture}

\begin{loglogaxis}[%
width=0.8\linewidth,
height=0.5\linewidth,
at={(0,0)},
scale only axis,
xmin=16,
xmax=512,
log basis x=2,
log basis y=10,
ymin=1e-06,
ymax=1e-2,
xminorticks=true,
yminorticks=true,
ymajorticks=true,
xminorgrids=true,
xmajorgrids=true,
yminorgrids=true,
ymajorgrids=true,
max space between ticks=1,
xlabel={\scriptsize \sffamily Spatio-temporal resolution},
ylabel={\scriptsize \sffamily Simulation accuracy},
xticklabel style={font=\scriptsize},
yticklabel style={font=\scriptsize},
legend pos = south west,
]
\addplot [color=mycolor1, line width=1.2pt, mark size=1.0pt, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
16	0.00429524\\
32	0.000455707\\
64	0.000105681\\
128	2.60159e-05\\
256	6.48402e-06\\
512	1.66489e-06\\
};

\addplot [color=mycolor1, dashed, line width=1.2pt, mark size=1.0pt, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
16	0.00155474\\
32	0.000156159\\
64	3.49243e-05\\
128	8.24087e-06\\
256	2.00442e-06\\
512	8.82991e-06\\
};

\addplot [color=white!60!black, line width=1.0pt]
  table[row sep=crcr]{%
512	4.64275015329112e-08\\
16	0.0000616109149748735\\
};

\addplot [color=white!40!black, line width=1.0pt]
  table[row sep=crcr]{%
512	3.96152093813773e-06\\
16	0.191507361980362\\
};
\end{loglogaxis}

\end{tikzpicture}%


==> figs/bsplines_basis/plots/energy_comparison.tex <==
\definecolor{mycolor1}{rgb}{0.06600,0.44300,0.74500}%
\definecolor{mycolor2}{rgb}{0.86600,0.32900,0.00000}%
\definecolor{mycolor3}{rgb}{0.12941,0.12941,0.12941}%
\begin{tikzpicture}

\begin{axis}[%
width=0.8\linewidth,
height=0.4\linewidth,
at={(0,0)},
scale only axis,
xmin=0,
xmax=25,
xtick={0,5,10,15,20,25},
xlabel style={font=\color{mycolor3}},
xlabel={\scriptsize \sffamily Time ($\mathrm{s}$)},
ymin=-1.5e-08,
ymax=0,
ytick={-1.5e-8,-1e-8,-5e-9,0},
ylabel style={font=\color{mycolor3}},
ylabel={\scriptsize \sffamily Relative error vs. $t=0$},
axis background/.style={fill=white},
title style={font=\scriptsize \sffamily \color{mycolor3}},
title={Energy},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left},
xticklabel style={font=\scriptsize},
yticklabel style={font=\scriptsize}
]
\addplot [color=mycolor1, line width=1.2pt]
  table[row sep=crcr]{%
0	0\\
0.25	-6.60548146850048e-11\\
0.5	-1.45378951481701e-10\\
0.75	-2.44995777071618e-10\\
1	-2.7244363590435e-10\\
1.25	-3.60503516419587e-10\\
1.5	-4.51906783386695e-10\\
1.75	-5.18611929553634e-10\\
2	-5.8537497777379e-10\\
2.25	-7.30960395787361e-10\\
2.5	-7.44284420101962e-10\\
2.75	-8.02055888952648e-10\\
3	-8.89271313733847e-10\\
3.25	-9.86188532279383e-10\\
3.5	-1.07787841440992e-09\\
3.75	-1.13643110385758e-09\\
4	-1.22565832024046e-09\\
4.25	-1.32552701976187e-09\\
4.5	-1.43149890044012e-09\\
4.75	-1.53324819770053e-09\\
5	-1.65259514792451e-09\\
5.25	-1.89280852014796e-09\\
5.5	-1.90293193228402e-09\\
5.75	-2.01113867984266e-09\\
6	-2.14816861237179e-09\\
6.25	-2.27533218740638e-09\\
6.5	-2.41577011288886e-09\\
6.75	-2.55397164775271e-09\\
7	-2.69178782921501e-09\\
7.25	-2.87003655731802e-09\\
7.5	-2.14753915610378e-09\\
7.75	-2.21448611952981e-09\\
8	-2.2825426691441e-09\\
8.25	-2.35004991112193e-09\\
8.5	-2.41788963278429e-09\\
8.75	-2.48054483507628e-09\\
9	-2.54858980427992e-09\\
9.25	-2.61030150785209e-09\\
9.5	-2.67664034734552e-09\\
9.75	-2.8051091565587e-09\\
10	-2.87166817622818e-09\\
10.25	-2.94110111859698e-09\\
10.5	-3.00842337875217e-09\\
10.75	-3.07575386709386e-09\\
11	-3.14200219653567e-09\\
11.25	-3.21085200427904e-09\\
11.5	-3.27758610147259e-09\\
11.75	-3.34383382141911e-09\\
12	-3.40989427393561e-09\\
12.25	-3.47855818561339e-09\\
12.5	-3.54214012550451e-09\\
12.75	-3.60872047750938e-09\\
13	-3.67720367383158e-09\\
13.25	-3.74299000583824e-09\\
13.5	-3.80624510387633e-09\\
13.75	-3.87060948335502e-09\\
14	-3.93789243106354e-09\\
14.25	-4.00115392880225e-09\\
14.5	-4.06463591146465e-09\\
14.75	-4.12548578868683e-09\\
15	-4.18597834929111e-09\\
15.25	-4.25337999620874e-09\\
15.5	-4.3115313330033e-09\\
15.75	-4.37277540130883e-09\\
16	-4.44189018713258e-09\\
16.25	-4.49725445430764e-09\\
16.5	-4.55972147492666e-09\\
16.75	-4.61920440657142e-09\\
17	-4.68005900738214e-09\\
17.25	-4.7371777067697e-09\\
17.5	-4.80468510112136e-09\\
17.75	-4.86116093534438e-09\\
18	-4.92126859966859e-09\\
18.25	-4.97866675264985e-09\\
18.5	-5.04830677104582e-09\\
18.75	-5.09700209305457e-09\\
19	-5.1562593590656e-09\\
19.25	-5.21668807503752e-09\\
19.5	-5.27902557790593e-09\\
19.75	-5.33414757070041e-09\\
20	-5.39282779703898e-09\\
20.25	-5.45750195250238e-09\\
20.5	-5.51658292199874e-09\\
20.75	-5.5723573795087e-09\\
21	-5.6361383196143e-09\\
21.25	-5.69033250819288e-09\\
21.5	-5.74266301252696e-09\\
21.75	-5.81789758825439e-09\\
22	-5.8619293569979e-09\\
22.25	-5.92655185773488e-09\\
22.5	-5.9879051780724e-09\\
22.75	-6.0475787293713e-09\\
23	-6.09410089589848e-09\\
23.25	-6.15753183332976e-09\\
23.5	-6.20868585936675e-09\\
23.75	-6.27433368356716e-09\\
24	-6.32000164243555e-09\\
24.25	-6.37743926023729e-09\\
24.5	-6.45307716947753e-09\\
24.75	-6.49727715892302e-09\\
25	-6.54429621649111e-09\\
};

\addplot [color=mycolor2, line width=1.2pt]
  table[row sep=crcr]{%
0	0\\
0.25	-5.83149964737082e-12\\
0.5	-8.52549980585754e-11\\
0.75	-2.3522393245894e-10\\
1	-3.64596493434646e-10\\
1.25	-4.68216197497761e-10\\
1.5	-5.89500906842133e-10\\
1.75	-7.02493126473426e-10\\
2	-8.35099212938847e-10\\
2.25	-9.6511235358369e-10\\
2.5	-1.06914803825973e-09\\
2.75	-1.18662842966896e-09\\
3	-1.27124360992765e-09\\
3.25	-1.37704317430158e-09\\
3.5	-1.42913994629436e-09\\
3.75	-1.49923862215272e-09\\
4	-1.59722536969617e-09\\
4.25	-1.57263116354574e-09\\
4.5	-1.58922208555208e-09\\
4.75	-1.63364348192788e-09\\
5	-1.73801423670203e-09\\
5.25	-2.46049363170115e-09\\
5.5	-2.58950918074423e-09\\
5.75	-2.72449428014358e-09\\
6	-2.79495956748717e-09\\
6.25	-2.92032652467071e-09\\
6.5	-3.04861174584647e-09\\
6.75	-3.17668623398645e-09\\
7	-3.30135912827919e-09\\
7.25	-3.4254277078793e-09\\
7.5	-3.55765849754999e-09\\
7.75	-3.6857378616532e-09\\
8	-3.81317542709646e-09\\
8.25	-3.93862359954253e-09\\
8.5	-4.06417279585173e-09\\
8.75	-4.1973278853019e-09\\
9	-4.32412349971137e-09\\
9.25	-4.45972952255309e-09\\
9.5	-4.58382674843717e-09\\
9.75	-4.72081800195733e-09\\
10	-4.85431608494585e-09\\
10.25	-5.00125765567676e-09\\
10.5	-5.10834127449213e-09\\
10.75	-5.2431755237791e-09\\
11	-5.3675686596816e-09\\
11.25	-5.50737654383544e-09\\
11.5	-5.63678186518909e-09\\
11.75	-5.79618914066121e-09\\
12	-5.91748192581968e-09\\
12.25	-6.0661652820401e-09\\
12.5	-6.17268709846724e-09\\
12.75	-6.31276270347709e-09\\
13	-6.44477392242864e-09\\
13.25	-6.57929534819974e-09\\
13.5	-6.7149859385287e-09\\
13.75	-6.86511303698629e-09\\
14	-6.97282535031043e-09\\
14.25	-7.12194342912743e-09\\
14.5	-7.25836983278234e-09\\
14.75	-7.40208534434222e-09\\
15	-7.53702899805413e-09\\
15.25	-7.71183928899107e-09\\
15.5	-7.82484049867956e-09\\
15.75	-7.95970080389503e-09\\
16	-8.08697700543021e-09\\
16.25	-8.28360357484202e-09\\
16.5	-8.37749771312445e-09\\
16.75	-8.52711146407839e-09\\
17	-8.6560294938569e-09\\
17.25	-8.79306493579381e-09\\
17.5	-8.9378527021424e-09\\
17.75	-9.11804636123124e-09\\
18	-9.22737002802853e-09\\
18.25	-8.78128597999854e-09\\
18.5	-8.90612039057322e-09\\
18.75	-9.02894422818542e-09\\
19	-9.15581084880941e-09\\
19.25	-9.28709890146464e-09\\
19.5	-9.4092908447172e-09\\
19.75	-9.53541083347183e-09\\
20	-9.6559496728161e-09\\
20.25	-9.78544794221879e-09\\
20.5	-9.91872203564651e-09\\
20.75	-1.00458626244544e-08\\
21	-1.01634071652548e-08\\
21.25	-1.02889019640993e-08\\
21.5	-1.04172680957899e-08\\
21.75	-1.05400835528403e-08\\
22	-1.06675621068494e-08\\
22.25	-1.07989036427263e-08\\
22.5	-1.09224287048003e-08\\
22.75	-1.10744571241693e-08\\
23	-1.11768083159238e-08\\
23.25	-1.13071917250263e-08\\
23.5	-1.1428132678963e-08\\
23.75	-1.15944496514514e-08\\
24	-1.16858712192555e-08\\
24.25	-1.18238533599279e-08\\
24.5	-1.19527160779986e-08\\
24.75	-1.20741623036249e-08\\
25	-1.21963959973126e-08\\
};

\end{axis}

\end{tikzpicture}%


==> figs/bsplines_basis/plots/leapfrog_casimir2.tex <==
\definecolor{mycolor1}{rgb}{0.06600,0.44300,0.74500}%
\definecolor{mycolor2}{rgb}{0.86600,0.32900,0.00000}%
\definecolor{mycolor3}{rgb}{0.12941,0.12941,0.12941}%
\begin{tikzpicture}

\begin{axis}[%
width=0.8\linewidth,
height=0.5\linewidth,
at={(0,0)},
scale only axis,
xmin=0,
xmax=416.667,
xlabel style={font=\color{mycolor3}},
ymin=-0.09,
ymax=0.015,
ytick={-0.09,-0.075,-0.06,-0.045,-0.03,-0.015,0,0.015},
ylabel style={font=\color{mycolor3}},
ylabel={\scriptsize \sffamily Relative error vs. $t=0$},
axis background/.style={fill=white},
title style={font=\scriptsize \sffamily \color{mycolor3}},
title={\scriptsize \sffamily Casimir $\operatorname{tr}(\bZ^2)$},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left},
legend pos = south west,
xticklabel style={font=\scriptsize \sffamily},
yticklabel style={font=\scriptsize \sffamily},
legend style={
  at={(0.015,0.015)}, anchor=south west,
  font=\tiny\sffamily,
  draw=black, fill=white, fill opacity=0.85, text opacity=1,
  inner xsep=2pt, inner ysep=1.5pt,
  nodes={inner sep=1pt},
  row sep=-1.5pt,
  /tikz/every even column/.append style={column sep=2pt},
},
legend cell align={left},
legend image code/.code={\draw[mark repeat=2,mark phase=2,#1]
    plot coordinates {(0cm,0cm)(0.15cm,0cm)(0.3cm,0cm)};},
]
\addplot [color=mycolor1, line width=0.4pt]
  table[row sep=crcr]{%
0	0\\
0.416666666666667	-2.69020505920814e-05\\
0.833333333333333	-8.23673445069189e-05\\
1.25	-0.000137853046665036\\
1.66666666666667	-0.000194142053665945\\
2.08333333333333	-0.00023793129272678\\
2.5	-0.000266973296891946\\
2.91666666666667	-0.000296018779945567\\
3.33333333333333	-0.000325436662141891\\
3.75	-0.00035433810354142\\
4.16666666666667	-0.000409234462613912\\
4.58333333333333	-0.000463044652941744\\
5	-0.000519376405281446\\
5.41666666666667	-0.000579390609532876\\
5.83333333333333	-0.000637482797973934\\
6.25	-0.000691847912367892\\
6.66666666666667	-0.000746801389234885\\
7.08333333333333	-0.000775303182667194\\
7.5	-0.000804725334226954\\
7.91666666666667	-0.000834685228422417\\
8.33333333333333	-0.000864574827762741\\
8.75	-0.000893888040320667\\
9.16666666666667	-0.000950255407018215\\
9.58333333333333	-0.0010064003100808\\
10	-0.00106631271117203\\
10.4166666666667	-0.00112918267398336\\
10.8333333333333	-0.00118851051132861\\
11.25	-0.00124483518248893\\
11.6666666666667	-0.00128809445301421\\
12.0833333333333	-0.00131834943724564\\
12.5	-0.00134970394254048\\
12.9166666666667	-0.00138158449638051\\
13.3333333333333	-0.00141333245035041\\
13.75	-0.00144434107577197\\
14.1666666666667	-0.00150394980591268\\
14.5833333333333	-0.00156482219681166\\
15	-0.00162956262562374\\
15.4166666666667	-0.00169440675980768\\
15.8333333333333	-0.00175516546624982\\
16.25	-0.00178513042356179\\
16.6666666666667	-0.0018165190576175\\
17.0833333333333	-0.00184943876065659\\
17.5	-0.0018836105768888\\
17.9166666666667	-0.0019179937849855\\
18.3333333333333	-0.00195192538223525\\
18.75	-0.00198529633374324\\
19.1666666666667	-0.00201925619515161\\
19.5833333333333	-0.00207391391736183\\
20	-0.00211126635781513\\
20.4166666666667	-0.00214863217994431\\
20.8333333333333	-0.00218449183760632\\
21.25	-0.00222101031440652\\
21.6666666666667	-0.00225949601326828\\
22.0833333333333	-0.002299722601532\\
22.5	-0.00234062247912303\\
22.9166666666667	-0.00238037806202372\\
23.3333333333333	-0.00242007538184802\\
23.75	-0.0024595069105917\\
24.1666666666667	-0.00250096951335645\\
24.5833333333333	-0.00254564130788903\\
25	-0.00259032036019766\\
25.4166666666667	-0.00263296016989487\\
25.8333333333333	-0.00267503375287686\\
26.25	-0.00271855255429301\\
26.6666666666667	-0.00276326022408292\\
27.0833333333333	-0.002810566181474\\
27.5	-0.00285734547506766\\
27.9166666666667	-0.00290241937170064\\
28.3333333333333	-0.00294792131237752\\
28.75	-0.0029933396166791\\
29.1666666666667	-0.00304109985794501\\
29.5833333333333	-0.00309189806086474\\
30	-0.00314149234505736\\
30.4166666666667	-0.00318972816119881\\
30.8333333333333	-0.0032398190983065\\
31.25	-0.0032914267808745\\
31.6666666666667	-0.0033442214179196\\
32.0833333333333	-0.0033968822242481\\
32.5	-0.00344722343009928\\
32.9166666666667	-0.00349936046522295\\
33.3333333333333	-0.00354920505096483\\
33.75	-0.00360018705136843\\
34.1666666666667	-0.0036793800699532\\
34.5833333333333	-0.00377389775258447\\
35	-0.00383911048441134\\
35.4166666666667	-0.00388305125636894\\
35.8333333333333	-0.00393026181780077\\
36.25	-0.00398011126723335\\
36.6666666666667	-0.00403286086009419\\
37.0833333333333	-0.00408436454354052\\
37.5	-0.00413731066240192\\
37.9166666666667	-0.00418927171816704\\
38.3333333333333	-0.00426450899717559\\
38.75	-0.00435553754516822\\
39.1666666666667	-0.00444459588320345\\
39.5833333333333	-0.00453320498756046\\
40	-0.00461696585329081\\
40.4166666666667	-0.00469701622024965\\
40.8333333333333	-0.00475801549373841\\
41.25	-0.00480352234781769\\
41.6666666666667	-0.00485098240481848\\
42.0833333333333	-0.00489894408021576\\
42.5	-0.00495146596550721\\
42.9166666666667	-0.00500254975250266\\
43.3333333333333	-0.0050951757154488\\
43.75	-0.00518279157237922\\
44.1666666666667	-0.005271478988357\\
44.5833333333333	-0.0053586819017478\\
45	-0.00544212854718436\\
45.4166666666667	-0.00552282918053585\\
45.8333333333333	-0.00558561280805394\\
46.25	-0.00563021536383945\\
46.6666666666667	-0.00567891213312401\\
47.0833333333333	-0.00573165589042534\\
47.5	-0.00578226525004144\\
47.9166666666667	-0.00587595375177086\\
48.3333333333333	-0.00596203784515892\\
48.75	-0.00604665967781137\\
49.1666666666667	-0.0061350648191126\\
49.5833333333333	-0.0062232171469034\\
50	-0.00630592680700517\\
50.4166666666667	-0.00638791633207439\\
50.8333333333333	-0.00645086244680934\\
51.25	-0.00649662971642303\\
51.6666666666667	-0.00654656430567532\\
52.0833333333333	-0.00659796835281315\\
52.5	-0.00664921936446675\\
52.9166666666667	-0.00672573162524764\\
53.3333333333333	-0.00681552996626565\\
53.75	-0.00690325491257265\\
54.1666666666667	-0.00699371155505736\\
54.5833333333333	-0.00708411538971278\\
55	-0.00716826920861059\\
55.4166666666667	-0.00725182471711423\\
55.8333333333333	-0.00731613821740108\\
56.25	-0.00736275124078469\\
56.6666666666667	-0.00741329099697333\\
57.0833333333333	-0.00746725148446206\\
57.5	-0.00752055076283502\\
57.9166666666667	-0.00759751881996366\\
58.3333333333333	-0.00768958517393835\\
58.75	-0.00777988044757255\\
59.1666666666667	-0.00787209560224294\\
59.5833333333333	-0.00796286308798728\\
60	-0.00804877215650522\\
60.4166666666667	-0.00813471753487356\\
60.8333333333333	-0.0081997639339717\\
61.25	-0.00824815723410239\\
61.6666666666667	-0.00830221008248847\\
62.0833333333333	-0.00835583881530492\\
62.5	-0.00840877917691645\\
62.9166666666667	-0.00850793960900456\\
63.3333333333333	-0.00859979589024217\\
63.75	-0.00869239268018659\\
64.1666666666667	-0.00878511586520462\\
64.5833333333333	-0.00887602021819898\\
65	-0.00896288301870098\\
65.4166666666667	-0.00902926405303771\\
65.8333333333333	-0.00907799668537927\\
66.25	-0.00913027413736463\\
66.6666666666667	-0.00918387846467781\\
67.0833333333333	-0.00924012306405657\\
67.5	-0.00930052750150917\\
67.9166666666667	-0.00940618661437659\\
68.3333333333333	-0.0095026705571126\\
68.75	-0.00959989389271132\\
69.1666666666667	-0.00969781203380532\\
69.5833333333333	-0.00979012220267587\\
70	-0.00985676094422318\\
70.4166666666667	-0.00990704257306812\\
70.8333333333333	-0.00996407994931613\\
71.25	-0.0100256958717912\\
71.6666666666667	-0.0100855315999875\\
72.0833333333333	-0.010148427884908\\
72.5	-0.010209099838037\\
72.9166666666667	-0.0102710653182466\\
73.3333333333333	-0.0103387270513754\\
73.75	-0.0104102416558501\\
74.1666666666667	-0.0104784276446489\\
74.5833333333333	-0.010543897764687\\
75	-0.0106109250124786\\
75.4166666666667	-0.0106782336802226\\
75.8333333333333	-0.0107505168007311\\
76.25	-0.0108249221999267\\
76.6666666666667	-0.010896364494883\\
77.0833333333333	-0.0109642411796917\\
77.5	-0.011030409452266\\
77.9166666666667	-0.0111000865876965\\
78.3333333333333	-0.0111721616755253\\
78.75	-0.0112463670556785\\
79.1666666666667	-0.0113172527909061\\
79.5833333333333	-0.0113878613890277\\
80	-0.0114647777990119\\
80.4166666666667	-0.0115420433660512\\
80.8333333333333	-0.0116146436219162\\
81.25	-0.0116895472141826\\
81.6666666666667	-0.0117637670807915\\
82.0833333333333	-0.0118341861864323\\
82.5	-0.0119078065541356\\
82.9166666666667	-0.0119842777754862\\
83.3333333333333	-0.0120623177853269\\
83.75	-0.0121433788501558\\
84.1666666666667	-0.012217846922286\\
84.5833333333333	-0.0122918964527922\\
85	-0.0123684854643241\\
85.4166666666667	-0.012450308782362\\
85.8333333333333	-0.0125261812649202\\
86.25	-0.0126033816214784\\
86.6666666666667	-0.0126727591671243\\
87.0833333333333	-0.012746742745895\\
87.5	-0.0128536054546253\\
87.9166666666667	-0.0129726368980779\\
88.3333333333333	-0.0130842505104516\\
88.75	-0.0131880109689533\\
89.1666666666667	-0.0132880773328957\\
89.5833333333333	-0.0133417223919456\\
90	-0.0134018867234333\\
90.4166666666667	-0.0134695810319882\\
90.8333333333333	-0.0135355027540601\\
91.25	-0.0136091370872584\\
91.6666666666667	-0.0136807683490398\\
92.0833333333333	-0.0138012920733901\\
92.5	-0.0139076989075392\\
92.9166666666667	-0.014014373898273\\
93.3333333333333	-0.0141215848785985\\
93.75	-0.0142223404061458\\
94.1666666666667	-0.0143211651070953\\
94.5833333333333	-0.0144203199874503\\
95	-0.0144734915404225\\
95.4166666666667	-0.0145368285125825\\
95.8333333333333	-0.014602261664522\\
96.25	-0.0146663031543872\\
96.6666666666667	-0.0147865221972155\\
97.0833333333333	-0.0148935299501366\\
97.5	-0.0149974212414333\\
97.9166666666667	-0.015103446150527\\
98.3333333333333	-0.0152078974053442\\
98.75	-0.0153081686447603\\
99.1666666666667	-0.0154077042980179\\
99.5833333333333	-0.0155095843706751\\
100	-0.0155628696650247\\
100.416666666667	-0.0156247366560358\\
100.833333333333	-0.01569083760782\\
101.25	-0.0157857264733103\\
101.666666666667	-0.0158955079623601\\
102.083333333333	-0.0159987896771276\\
102.5	-0.0161032159244226\\
102.916666666667	-0.0162099502801151\\
103.333333333333	-0.0163124435642517\\
103.75	-0.0164124075489317\\
104.166666666667	-0.0165125950980051\\
104.583333333333	-0.01659088416051\\
105	-0.0166484069222794\\
105.416666666667	-0.0167095086584921\\
105.833333333333	-0.0167807267857143\\
106.25	-0.0169020106423537\\
106.666666666667	-0.0170084496770366\\
107.083333333333	-0.0171109904255866\\
107.5	-0.01721614993193\\
107.916666666667	-0.0173216630737493\\
108.333333333333	-0.0174230550402508\\
108.75	-0.0175224796828563\\
109.166666666667	-0.0176238340724386\\
109.583333333333	-0.0176783600618284\\
110	-0.0177377776106364\\
110.416666666667	-0.0178051357658279\\
110.833333333333	-0.0178756974646337\\
111.25	-0.0179949252305225\\
111.666666666667	-0.0181035758041288\\
112.083333333333	-0.0182096069904821\\
112.5	-0.0183186467715383\\
112.916666666667	-0.0184235210300862\\
113.333333333333	-0.0185246849956787\\
113.75	-0.0186255209234779\\
114.166666666667	-0.018704015725786\\
114.583333333333	-0.018765621834939\\
115	-0.0188266260322196\\
115.416666666667	-0.0188900062511555\\
115.833333333333	-0.018990784789359\\
116.25	-0.0191041863972929\\
116.666666666667	-0.0192107778845353\\
117.083333333333	-0.0193197949361849\\
117.5	-0.0194273503312774\\
117.916666666667	-0.0195305227750693\\
118.333333333333	-0.0196318738542313\\
118.75	-0.0197108970729119\\
119.166666666667	-0.0197712398081145\\
119.583333333333	-0.0198375601707895\\
120	-0.0199042305526416\\
120.416666666667	-0.0199687274189492\\
120.833333333333	-0.0200716563065069\\
121.25	-0.0201914378632788\\
121.666666666667	-0.0203048767193707\\
122.083333333333	-0.0204213611396296\\
122.5	-0.0205312849351159\\
122.916666666667	-0.0206342769222758\\
123.333333333333	-0.0206911639973846\\
123.75	-0.0207541063425604\\
124.166666666667	-0.020825074547848\\
124.583333333333	-0.0208968845816763\\
125	-0.0209786754005573\\
125.416666666667	-0.0210611655519521\\
125.833333333333	-0.0211758305325924\\
126.25	-0.0212975485155637\\
126.666666666667	-0.0214119102811828\\
127.083333333333	-0.0214975641566521\\
127.5	-0.0215609024256292\\
127.916666666667	-0.0216298250621338\\
128.333333333333	-0.0217061492059931\\
128.75	-0.0217854263434473\\
129.166666666667	-0.0218696430358259\\
129.583333333333	-0.0219468088512056\\
130	-0.022029483937593\\
130.416666666667	-0.022115996477211\\
130.833333333333	-0.0221977261993651\\
131.25	-0.0222880510695798\\
131.666666666667	-0.0223689843973749\\
132.083333333333	-0.0224476396720434\\
132.5	-0.0225283143591407\\
132.916666666667	-0.0226180291170255\\
133.333333333333	-0.022710610102252\\
133.75	-0.0227951430723274\\
134.166666666667	-0.0228809088258241\\
134.583333333333	-0.022966879909852\\
135	-0.0230516088936297\\
135.416666666667	-0.0231438809463599\\
135.833333333333	-0.0232369022265422\\
136.25	-0.0233289029392325\\
136.666666666667	-0.0234192659851048\\
137.083333333333	-0.0235049142295493\\
137.5	-0.0235940712582288\\
137.916666666667	-0.023681791635092\\
138.333333333333	-0.0237665371224942\\
138.75	-0.0238510580450193\\
139.166666666667	-0.0239298285237454\\
139.583333333333	-0.024015587736909\\
140	-0.0240965010396612\\
140.416666666667	-0.024240604691386\\
140.833333333333	-0.0243657194068868\\
141.25	-0.0244834176372472\\
141.666666666667	-0.0245967000623502\\
142.083333333333	-0.0246797788178879\\
142.5	-0.0247441738315655\\
142.916666666667	-0.0248227666894914\\
143.333333333333	-0.0249003768229591\\
143.75	-0.0249809295541345\\
144.166666666667	-0.0250650435629024\\
144.583333333333	-0.0251988490110503\\
145	-0.0253188371817738\\
145.416666666667	-0.0254322671875615\\
145.833333333333	-0.0255475907592575\\
146.25	-0.0256612418198378\\
146.666666666667	-0.025770243901763\\
147.083333333333	-0.0258805538653355\\
147.5	-0.025941068758112\\
147.916666666667	-0.0260047463497791\\
148.333333333333	-0.0260789184669547\\
148.75	-0.026157985655895\\
149.166666666667	-0.0262927161191357\\
149.583333333333	-0.0264113555254295\\
150	-0.0265263976576133\\
150.416666666667	-0.0266454737614415\\
150.833333333333	-0.0267583222802781\\
151.25	-0.0268688202783942\\
151.666666666667	-0.0269796105185906\\
152.083333333333	-0.0270901876018477\\
152.5	-0.0271512904514526\\
152.916666666667	-0.0272214898907155\\
153.333333333333	-0.0272938009596989\\
153.75	-0.0274296516894417\\
154.166666666667	-0.0275464213055896\\
154.583333333333	-0.0276582545172816\\
155	-0.0277734385366033\\
155.416666666667	-0.0278866446799413\\
155.833333333333	-0.0279989148317698\\
156.25	-0.0281089324619533\\
156.666666666667	-0.0282179673541915\\
157.083333333333	-0.0283038659066849\\
157.5	-0.0283709849107128\\
157.916666666667	-0.0284367862642523\\
158.333333333333	-0.0285106661272026\\
158.75	-0.0286500889528427\\
159.166666666667	-0.0287665784763849\\
159.583333333333	-0.0288809249636023\\
160	-0.0290006168422342\\
160.416666666667	-0.0291139152021928\\
160.833333333333	-0.0292234362034128\\
161.25	-0.0293345768517647\\
161.666666666667	-0.02944511710316\\
162.083333333333	-0.0295065194997674\\
162.5	-0.0295787075905443\\
162.916666666667	-0.0296481403692917\\
163.333333333333	-0.0297551208861721\\
163.75	-0.0298792574684357\\
164.166666666667	-0.0299949216437786\\
164.583333333333	-0.0301099990520969\\
165	-0.0302249730770637\\
165.416666666667	-0.0303371678008008\\
165.833333333333	-0.0304471180201491\\
166.25	-0.0305594192749231\\
166.666666666667	-0.0306219888064444\\
167.083333333333	-0.0306887786651706\\
167.5	-0.0307560897821858\\
167.916666666667	-0.0308363439406996\\
168.333333333333	-0.0309738454851415\\
168.75	-0.0310917692620425\\
169.166666666667	-0.031210219435883\\
169.583333333333	-0.0313263110135723\\
170	-0.0314391103219637\\
170.416666666667	-0.0315505396061597\\
170.833333333333	-0.0316605695241652\\
171.25	-0.031725006365552\\
171.666666666667	-0.0317939919693907\\
172.083333333333	-0.0318650366063469\\
172.5	-0.0319405401237008\\
172.916666666667	-0.0320726385619837\\
173.333333333333	-0.0321964132608097\\
173.75	-0.0323153469775346\\
174.166666666667	-0.0324382421456291\\
174.583333333333	-0.0325542834610977\\
175	-0.0326645488185322\\
175.416666666667	-0.0327495795333306\\
175.833333333333	-0.0328168277468295\\
176.25	-0.0328902748886415\\
176.666666666667	-0.0329676411316132\\
177.083333333333	-0.0330563506047266\\
177.5	-0.0331439056520143\\
177.916666666667	-0.0332624788980861\\
178.333333333333	-0.0333963305107134\\
178.75	-0.0335232618990094\\
179.166666666667	-0.0336461432990332\\
179.583333333333	-0.0337348995990226\\
180	-0.0338029885861471\\
180.416666666667	-0.0338781568685471\\
180.833333333333	-0.0339608545894243\\
181.25	-0.0340449613511911\\
181.666666666667	-0.0341284659061583\\
182.083333333333	-0.034210280246586\\
182.5	-0.0342984720720574\\
182.916666666667	-0.0343899533343216\\
183.333333333333	-0.0344864377693806\\
183.75	-0.0345830823864872\\
184.166666666667	-0.0346759114099983\\
184.583333333333	-0.0347683709632094\\
185	-0.0348679626637026\\
185.416666666667	-0.0349637343506809\\
185.833333333333	-0.0350567105299894\\
186.25	-0.0351465947034884\\
186.666666666667	-0.0352369254973979\\
187.083333333333	-0.0353315403817755\\
187.5	-0.0354232350959327\\
187.916666666667	-0.0355136592883795\\
188.333333333333	-0.035600472501566\\
188.75	-0.0356887022538433\\
189.166666666667	-0.03578130378397\\
189.583333333333	-0.0358779952765817\\
190	-0.0359772346768376\\
190.416666666667	-0.0360690241040201\\
190.833333333333	-0.0361574891018138\\
191.25	-0.0362563712326418\\
191.666666666667	-0.0363496924442409\\
192.083333333333	-0.0364754857899235\\
192.5	-0.0366111910039824\\
192.916666666667	-0.036739816633267\\
193.333333333333	-0.0368599248070775\\
193.75	-0.0369758870759651\\
194.166666666667	-0.0370638009154914\\
194.583333333333	-0.0371289431628626\\
195	-0.0372052249717162\\
195.416666666667	-0.0372858786532274\\
195.833333333333	-0.0373636194002859\\
196.25	-0.0374486137002319\\
196.666666666667	-0.0375739782291912\\
197.083333333333	-0.0377110827749101\\
197.5	-0.0378377144377841\\
197.916666666667	-0.0379649508375721\\
198.333333333333	-0.0380848012106897\\
198.75	-0.0382028856736577\\
199.166666666667	-0.0383204815595624\\
199.583333333333	-0.0383850127697363\\
200	-0.0384564286903746\\
200.416666666667	-0.0385433032390898\\
200.833333333333	-0.0386638367706778\\
201.25	-0.0387903319941568\\
201.666666666667	-0.038911424370743\\
202.083333333333	-0.0390297756461235\\
202.5	-0.0391536341725315\\
202.916666666667	-0.0392709225062084\\
203.333333333333	-0.0393841857267033\\
203.75	-0.0395006402914692\\
204.166666666667	-0.0396159076107656\\
204.583333333333	-0.0396819592733295\\
205	-0.0397536317698034\\
205.416666666667	-0.0398292633482601\\
205.833333333333	-0.039970450484324\\
206.25	-0.0400915828245242\\
206.666666666667	-0.0402092478144187\\
207.083333333333	-0.0403300395452783\\
207.5	-0.0404479045321619\\
207.916666666667	-0.0405639486638016\\
208.333333333333	-0.0406787885502888\\
208.75	-0.0407943430649183\\
209.166666666667	-0.0408856144076095\\
209.583333333333	-0.0409513213703956\\
210	-0.0410254302335048\\
210.416666666667	-0.0411458883829557\\
210.833333333333	-0.0412699576580195\\
211.25	-0.0413902562446572\\
211.666666666667	-0.0415094122870642\\
212.083333333333	-0.0416310942580021\\
212.5	-0.0417481331487635\\
212.916666666667	-0.0418621325720319\\
213.333333333333	-0.0419754717280437\\
213.75	-0.0420934580717211\\
214.166666666667	-0.0421569739137862\\
214.583333333333	-0.0422241630763915\\
215	-0.0423053448891037\\
215.416666666667	-0.0424450105142159\\
215.833333333333	-0.0425664096665653\\
216.25	-0.0426848330256952\\
216.666666666667	-0.042802136057597\\
217.083333333333	-0.0429234865922218\\
217.5	-0.0430372568457389\\
217.916666666667	-0.0431511309398177\\
218.333333333333	-0.0432650351893327\\
218.75	-0.0433547874262842\\
219.166666666667	-0.0434228892536404\\
219.583333333333	-0.043496172695563\\
220	-0.0436036355575612\\
220.416666666667	-0.0437343034322218\\
220.833333333333	-0.0438514604736459\\
221.25	-0.043970375845087\\
221.666666666667	-0.0440907748158297\\
222.083333333333	-0.0442047739021312\\
222.5	-0.0443180145594434\\
222.916666666667	-0.0444317027956471\\
223.333333333333	-0.0444936779635686\\
223.75	-0.044562823607931\\
224.166666666667	-0.0446353178524805\\
224.583333333333	-0.0447171366626367\\
225	-0.0448423330257907\\
225.416666666667	-0.0449711129098605\\
225.833333333333	-0.0450909611079905\\
226.25	-0.0452118497688524\\
226.666666666667	-0.0453334364258317\\
227.083333333333	-0.0454488923421521\\
227.5	-0.0455618997142575\\
227.916666666667	-0.0456495293476706\\
228.333333333333	-0.0457201435529367\\
228.75	-0.0457961591942052\\
229.166666666667	-0.0458814908264373\\
229.583333333333	-0.0459673806340578\\
230	-0.0460852530403781\\
230.416666666667	-0.0462156892626619\\
230.833333333333	-0.046338942929102\\
231.25	-0.0464583134146617\\
231.666666666667	-0.0465752497744853\\
232.083333333333	-0.046664542341309\\
232.5	-0.0467316245841001\\
232.916666666667	-0.0468028946384246\\
233.333333333333	-0.0468831984832136\\
233.75	-0.046972485195792\\
234.166666666667	-0.0470631057921939\\
234.583333333333	-0.0471561928145568\\
235	-0.0472468887972918\\
235.416666666667	-0.0473418555665072\\
235.833333333333	-0.0474318094372783\\
236.25	-0.0475196709204185\\
236.666666666667	-0.0476074097106546\\
237.083333333333	-0.0477011316894024\\
237.5	-0.0477964653825241\\
237.916666666667	-0.0478859046858032\\
238.333333333333	-0.0479766189278584\\
238.75	-0.0480674318742726\\
239.166666666667	-0.0481555482130529\\
239.583333333333	-0.0482495664320308\\
240	-0.0483390076631134\\
240.416666666667	-0.0484311138335089\\
240.833333333333	-0.0485289429610393\\
241.25	-0.0486233010426384\\
241.666666666667	-0.0487121382531976\\
242.083333333333	-0.0488115968624025\\
242.5	-0.0489123267739512\\
242.916666666667	-0.0490062506552631\\
243.333333333333	-0.0490963571189355\\
243.75	-0.0491845316870984\\
244.166666666667	-0.0492754540588738\\
244.583333333333	-0.049360597493331\\
245	-0.0494881080325574\\
245.416666666667	-0.0496237853828939\\
245.833333333333	-0.0497494421571817\\
246.25	-0.0498736144999154\\
246.666666666667	-0.0499909969810269\\
247.083333333333	-0.0500547548385474\\
247.5	-0.0501320790369336\\
247.916666666667	-0.0502126444145451\\
248.333333333333	-0.0503013855867092\\
248.75	-0.0503904662823079\\
249.166666666667	-0.0505128134360514\\
249.583333333333	-0.0506474501757693\\
250	-0.0507728077300437\\
250.416666666667	-0.0508971129300675\\
250.833333333333	-0.0510212500886301\\
251.25	-0.0511387765870261\\
251.666666666667	-0.0512556820176578\\
252.083333333333	-0.0513460886855195\\
252.5	-0.0514150613538023\\
252.916666666667	-0.0514968211104904\\
253.333333333333	-0.0515820431531959\\
253.75	-0.0516604997262534\\
254.166666666667	-0.051811121084006\\
254.583333333333	-0.0519386260410508\\
255	-0.0520600013952115\\
255.416666666667	-0.0521840341120033\\
255.833333333333	-0.052303550928853\\
256.25	-0.0524195127044127\\
256.666666666667	-0.0525374186178505\\
257.083333333333	-0.0526542658390285\\
257.5	-0.0527194958450585\\
257.916666666667	-0.0527933680570034\\
258.333333333333	-0.0528716864375627\\
258.75	-0.0529912873063514\\
259.166666666667	-0.0531203282584538\\
259.583333333333	-0.0532416022604829\\
260	-0.0533619214452294\\
260.416666666667	-0.0534825934828133\\
260.833333333333	-0.0535996093733824\\
261.25	-0.0537146228166136\\
261.666666666667	-0.0538323830913267\\
262.083333333333	-0.0539485116692376\\
262.5	-0.0540150162619313\\
262.916666666667	-0.0540854255691648\\
263.333333333333	-0.0541587687969541\\
263.75	-0.0542802321451748\\
264.166666666667	-0.0544044709436011\\
264.583333333333	-0.0545250316306455\\
265	-0.0546453499703717\\
265.416666666667	-0.0547659072917074\\
265.833333333333	-0.0548809141635591\\
266.25	-0.054995508036629\\
266.666666666667	-0.05511118602575\\
267.083333333333	-0.0552269675449909\\
267.5	-0.0552898408251094\\
267.916666666667	-0.0553654824088139\\
268.333333333333	-0.0554352559965652\\
268.75	-0.0555499268535215\\
269.166666666667	-0.0556770970758361\\
269.583333333333	-0.0557958408371956\\
270	-0.0559173950968855\\
270.416666666667	-0.0560376406403931\\
270.833333333333	-0.0561525513281956\\
271.25	-0.0562668312059737\\
271.666666666667	-0.0563815118873166\\
272.083333333333	-0.056470470549678\\
272.5	-0.0565370074925627\\
272.916666666667	-0.0566096352328277\\
273.333333333333	-0.0566912774618183\\
273.75	-0.0568075774484654\\
274.166666666667	-0.0569333981390442\\
274.583333333333	-0.0570548612870363\\
275	-0.0571717051591298\\
275.416666666667	-0.0572921807390659\\
275.833333333333	-0.0574080463723116\\
276.25	-0.0575209968026635\\
276.666666666667	-0.0576358734156746\\
277.083333333333	-0.0576989327095497\\
277.5	-0.0577652496188054\\
277.916666666667	-0.0578417501672238\\
278.333333333333	-0.0579263455337045\\
278.75	-0.0580496334732609\\
279.166666666667	-0.0581769324469373\\
279.583333333333	-0.0582958170491903\\
280	-0.0584177486091446\\
280.416666666667	-0.0585366894217369\\
280.833333333333	-0.0586493047911226\\
281.25	-0.0587641416872039\\
281.666666666667	-0.058825142649472\\
282.083333333333	-0.0588922464103536\\
282.5	-0.058969249181791\\
282.916666666667	-0.0590511801092645\\
283.333333333333	-0.0591317072919253\\
283.75	-0.059215494639359\\
284.166666666667	-0.0593352978376676\\
284.583333333333	-0.059472014925221\\
285	-0.0595938263601375\\
285.416666666667	-0.0597120617226777\\
285.833333333333	-0.0598028070604582\\
286.25	-0.059872017007447\\
286.666666666667	-0.0599461184757434\\
287.083333333333	-0.0600289920522396\\
287.5	-0.060112624419906\\
287.916666666667	-0.0601996598167014\\
288.333333333333	-0.0602888894270689\\
288.75	-0.0603850491950743\\
289.166666666667	-0.0604734342884986\\
289.583333333333	-0.0605651036628915\\
290	-0.0606617732415583\\
290.416666666667	-0.0607586849681196\\
290.833333333333	-0.0608616053291879\\
291.25	-0.0609551663604182\\
291.666666666667	-0.0610448514814844\\
292.083333333333	-0.0611321805217795\\
292.5	-0.0612230375381344\\
292.916666666667	-0.0613155502639948\\
293.333333333333	-0.0614033817644733\\
293.75	-0.0614876401600338\\
294.166666666667	-0.061576089168911\\
294.583333333333	-0.0616660663623326\\
295	-0.0617508657044429\\
295.416666666667	-0.0618374156625508\\
295.833333333333	-0.0619285106701869\\
296.25	-0.0620187632120404\\
296.666666666667	-0.0621049332245438\\
297.083333333333	-0.0621900584040505\\
297.5	-0.0622803578660038\\
297.916666666667	-0.0623615625088262\\
298.333333333333	-0.0624499518150911\\
298.75	-0.0625383130655844\\
299.166666666667	-0.0626231719947224\\
299.583333333333	-0.0627738269615069\\
300	-0.0629076060498046\\
300.416666666667	-0.0630341394966251\\
300.833333333333	-0.0631520966938732\\
301.25	-0.063268532294138\\
301.666666666667	-0.0633583056101461\\
302.083333333333	-0.0634269447183091\\
302.5	-0.0635019385512886\\
302.916666666667	-0.063577452353066\\
303.333333333333	-0.0636623284861127\\
303.75	-0.0637500527291119\\
304.166666666667	-0.0638957755443206\\
304.583333333333	-0.0640203666410883\\
305	-0.0641420496798536\\
305.416666666667	-0.0642626353614343\\
305.833333333333	-0.0643816152637319\\
306.25	-0.064495758540764\\
306.666666666667	-0.0646125875259886\\
307.083333333333	-0.0647279840731008\\
307.5	-0.0647904897081549\\
307.916666666667	-0.0648612391855486\\
308.333333333333	-0.0649434216168767\\
308.75	-0.0650178059090101\\
309.166666666667	-0.065138171317734\\
309.583333333333	-0.0652660039569017\\
310	-0.0653856221809672\\
310.416666666667	-0.0655065805289156\\
310.833333333333	-0.0656254791999394\\
311.25	-0.0657397753097773\\
311.666666666667	-0.0658551114046535\\
312.083333333333	-0.0659709147773565\\
312.5	-0.0660325752622763\\
312.916666666667	-0.0661037832944479\\
313.333333333333	-0.0661854491676637\\
313.75	-0.066260515196153\\
314.166666666667	-0.066405302643112\\
314.583333333333	-0.0665258299060162\\
315	-0.06664455310253\\
315.416666666667	-0.0667611571582443\\
315.833333333333	-0.0668806676944828\\
316.25	-0.0669945149470832\\
316.666666666667	-0.0671074554563316\\
317.083333333333	-0.0672196237507244\\
317.5	-0.0673086739210895\\
317.916666666667	-0.0673734534261348\\
318.333333333333	-0.0674477745474936\\
318.75	-0.0675268330378122\\
319.166666666667	-0.0676049844376353\\
319.583333333333	-0.0677441455882996\\
320	-0.0678650810786271\\
320.416666666667	-0.0679843930884319\\
320.833333333333	-0.0681012732170641\\
321.25	-0.0682172198465451\\
321.666666666667	-0.0683303192468054\\
322.083333333333	-0.0684427984734294\\
322.5	-0.0685550739945291\\
322.916666666667	-0.0686179370755247\\
323.333333333333	-0.0686845965192278\\
323.75	-0.0687629983384085\\
324.166666666667	-0.0688381985903979\\
324.583333333333	-0.0689529015023104\\
325	-0.0690818539147511\\
325.416666666667	-0.0691999807972721\\
325.833333333333	-0.0693176046738713\\
326.25	-0.0694347486732108\\
326.666666666667	-0.0695471116342221\\
327.083333333333	-0.0696581033867754\\
327.5	-0.0697715401285378\\
327.916666666667	-0.0698555158027391\\
328.333333333333	-0.0699229452447086\\
328.75	-0.0699953439947134\\
329.166666666667	-0.0700652057108841\\
329.583333333333	-0.0701436527389199\\
330	-0.0702852439417797\\
330.416666666667	-0.0704048263286247\\
330.833333333333	-0.0705212057516788\\
331.25	-0.0706375069245088\\
331.666666666667	-0.0707535221551216\\
332.083333333333	-0.070864866031\\
332.5	-0.0709763929924973\\
332.916666666667	-0.0710365814745473\\
333.333333333333	-0.0711038649308409\\
333.75	-0.071178068761929\\
334.166666666667	-0.0712610149220937\\
334.583333333333	-0.0713450100346941\\
335	-0.0714252161108481\\
335.416666666667	-0.0715579206927103\\
335.833333333333	-0.0716805782646651\\
336.25	-0.0718004317943396\\
336.666666666667	-0.0719153038012714\\
337.083333333333	-0.0720284508923627\\
337.5	-0.0720879187311201\\
337.916666666667	-0.0721565791227458\\
338.333333333333	-0.0722352857896283\\
338.75	-0.0723168185003797\\
339.166666666667	-0.0724025103819533\\
339.583333333333	-0.0724833798081917\\
340	-0.0725615258198143\\
340.416666666667	-0.0726393211613723\\
340.833333333333	-0.0727192471717394\\
341.25	-0.0728035947945502\\
341.666666666667	-0.0728960063838975\\
342.083333333333	-0.0729825657391288\\
342.5	-0.073061841513822\\
342.916666666667	-0.0731495244987825\\
343.333333333333	-0.0732411256712787\\
343.75	-0.0733284448201952\\
344.166666666667	-0.0734203961226335\\
344.583333333333	-0.073502099320894\\
345	-0.0735844029320616\\
345.416666666667	-0.0736698613745366\\
345.833333333333	-0.0737501449297033\\
346.25	-0.0738375328688557\\
346.666666666667	-0.0739248046718336\\
347.083333333333	-0.0740051909115007\\
347.5	-0.0740895779619793\\
347.916666666667	-0.074175980995116\\
348.333333333333	-0.0742614260322686\\
348.75	-0.0743534005586318\\
349.166666666667	-0.0744414262304965\\
349.583333333333	-0.0745284328544415\\
350	-0.0746066994547443\\
350.416666666667	-0.0746873869854409\\
350.833333333333	-0.0747682921950003\\
351.25	-0.0748852431991712\\
351.666666666667	-0.0750149544141672\\
352.083333333333	-0.075136712552279\\
352.5	-0.0752558281431006\\
352.916666666667	-0.0753703067467909\\
353.333333333333	-0.0754574296623976\\
353.75	-0.0755199674252686\\
354.166666666667	-0.0755954568026436\\
354.583333333333	-0.0756727503126765\\
355	-0.0757537299599418\\
355.416666666667	-0.0758313560661487\\
355.833333333333	-0.0759146406224547\\
356.25	-0.0760324163156811\\
356.666666666667	-0.0761595007011969\\
357.083333333333	-0.0762790716992363\\
357.5	-0.0763985170826626\\
357.916666666667	-0.07651376732884\\
358.333333333333	-0.0766266195887745\\
358.75	-0.0767391608514798\\
359.166666666667	-0.0768258349841474\\
359.583333333333	-0.0768902615936214\\
360	-0.0769621077044313\\
360.416666666667	-0.0770415470035992\\
360.833333333333	-0.077121606679039\\
361.25	-0.077198279211117\\
361.666666666667	-0.0773398976150986\\
362.083333333333	-0.0774618156161374\\
362.5	-0.0775771651237616\\
362.916666666667	-0.0776960457274467\\
363.333333333333	-0.077811398475791\\
363.75	-0.077923242924096\\
364.166666666667	-0.0780348962910772\\
364.583333333333	-0.0781470897262285\\
365	-0.0782077705061651\\
365.416666666667	-0.0782769435275593\\
365.833333333333	-0.0783515362423391\\
366.25	-0.078427713081279\\
366.666666666667	-0.0785435034168613\\
367.083333333333	-0.0786657783608485\\
367.5	-0.0787819128592046\\
367.916666666667	-0.0788932382353531\\
368.333333333333	-0.0790064575386069\\
368.75	-0.0791188135278669\\
369.166666666667	-0.0792286417400665\\
369.583333333333	-0.079338605429546\\
370	-0.0794502872930829\\
370.416666666667	-0.079508575658081\\
370.833333333333	-0.0795774734687487\\
371.25	-0.0796490641169492\\
371.666666666667	-0.0797262708236957\\
372.083333333333	-0.0798360859682131\\
372.5	-0.0799591430290626\\
372.916666666667	-0.0800744834855105\\
373.333333333333	-0.080184738278151\\
373.75	-0.0802970175589744\\
374.166666666667	-0.08040704440993\\
374.583333333333	-0.0805165843102449\\
375	-0.0806245774302072\\
375.416666666667	-0.0807357333073567\\
375.833333333333	-0.0808176881397077\\
376.25	-0.0808821989166604\\
376.666666666667	-0.0809476528154589\\
377.083333333333	-0.0810233048337165\\
377.5	-0.0810956175955281\\
377.916666666667	-0.0812035726106334\\
378.333333333333	-0.0813233904527287\\
378.75	-0.081436877816429\\
379.166666666667	-0.0815503321428306\\
379.583333333333	-0.0816631246911064\\
380	-0.0817727594518873\\
380.416666666667	-0.081880163333609\\
380.833333333333	-0.0819885443488287\\
381.25	-0.0820453426868474\\
381.666666666667	-0.082111030681485\\
382.083333333333	-0.0821848261438073\\
382.5	-0.0822548857577938\\
382.916666666667	-0.0823293720884342\\
383.333333333333	-0.0824408995071575\\
383.75	-0.0825624130181118\\
384.166666666667	-0.0826773755787277\\
384.583333333333	-0.0827891002161558\\
385	-0.0829023348782722\\
385.416666666667	-0.0830121957684517\\
385.833333333333	-0.0831187527860185\\
386.25	-0.0832007041427099\\
386.666666666667	-0.0832623696775708\\
387.083333333333	-0.0833276468030744\\
387.5	-0.0834040241666744\\
387.916666666667	-0.0834828258530201\\
388.333333333333	-0.0835644042884171\\
388.75	-0.0836396575615011\\
389.166666666667	-0.0837140887661764\\
389.583333333333	-0.0838486063741864\\
390	-0.0839676511377428\\
390.416666666667	-0.0840801426528683\\
390.833333333333	-0.0841941689904265\\
391.25	-0.0842518521540501\\
391.666666666667	-0.0843155526046961\\
392.083333333333	-0.0843902091230298\\
392.5	-0.0844664095907789\\
392.916666666667	-0.0845467014599461\\
393.333333333333	-0.0846260141298459\\
393.75	-0.084700395707036\\
394.166666666667	-0.0847753038061897\\
394.583333333333	-0.0848515553611624\\
395	-0.0849294799311652\\
395.416666666667	-0.0850109929724731\\
395.833333333333	-0.08509137617652\\
396.25	-0.0851737673349661\\
396.666666666667	-0.0852578279718283\\
397.083333333333	-0.0853423453707849\\
397.5	-0.0854320332559025\\
397.916666666667	-0.0855197394300225\\
398.333333333333	-0.0856030749717287\\
398.75	-0.0856809583731469\\
399.166666666667	-0.0857645021012082\\
399.583333333333	-0.0858503026377839\\
400	-0.0859323419536061\\
400.416666666667	-0.0860128227872231\\
400.833333333333	-0.0860995192010043\\
401.25	-0.0861898472319472\\
401.666666666667	-0.0862697851389881\\
402.083333333333	-0.0863460190293486\\
402.5	-0.0864249327153823\\
402.916666666667	-0.0865084118688519\\
403.333333333333	-0.0865961823707366\\
403.75	-0.0866763800837628\\
404.166666666667	-0.0867592830468961\\
404.583333333333	-0.0868381942969054\\
405	-0.0869181429377758\\
405.416666666667	-0.0869993135365375\\
405.833333333333	-0.0871022110508231\\
406.25	-0.0872314595038382\\
406.666666666667	-0.0873485837085504\\
407.083333333333	-0.0874602067647826\\
407.5	-0.0875721620610731\\
407.916666666667	-0.0876541943792258\\
408.333333333333	-0.0877172183904841\\
408.75	-0.0877850729378068\\
409.166666666667	-0.087857916963225\\
409.583333333333	-0.0879364446169137\\
410	-0.0880150770445046\\
410.416666666667	-0.0880929991852113\\
410.833333333333	-0.0881705133882725\\
411.25	-0.0883029560100056\\
411.666666666667	-0.0884205241182934\\
412.083333333333	-0.0885342103045179\\
412.5	-0.0886457981855098\\
412.916666666667	-0.0887566364028924\\
413.333333333333	-0.0888647599158683\\
413.75	-0.0889714533434625\\
414.166666666667	-0.0890523573246934\\
414.583333333333	-0.0891138099887835\\
415	-0.0891825493085419\\
415.416666666667	-0.0892538710563162\\
415.833333333333	-0.0893291063657895\\
416.25	-0.0894051356850332\\
416.666666666667	-0.0895350227983567\\
};
\addlegendentry{\tiny \sffamily Vakonomic (Ours)}

\addplot [color=mycolor2, line width=0.4pt]
  table[row sep=crcr]{%
0	0\\
0.416666666666667	-2.2668700820711e-07\\
0.833333333333333	-5.06023556866497e-07\\
1.25	-1.52132021109333e-06\\
1.66666666666667	-2.50563133057732e-06\\
2.08333333333333	-2.23939919750039e-06\\
2.5	-2.26739255310119e-06\\
2.91666666666667	-2.84009841132092e-06\\
3.33333333333333	-2.98270326344572e-06\\
3.75	-2.98609700723675e-06\\
4.16666666666667	-2.85012125000117e-06\\
4.58333333333333	-2.86627086360404e-06\\
5	-3.3152233141175e-06\\
5.41666666666667	-3.36562968596845e-06\\
5.83333333333333	-2.9083717633999e-06\\
6.25	-2.8478932679061e-06\\
6.66666666666667	-3.38701297115963e-06\\
7.08333333333333	-3.58460672809394e-06\\
7.5	-3.71079080668269e-06\\
7.91666666666667	-3.76962160437166e-06\\
8.33333333333333	-3.63707041405751e-06\\
8.75	-3.27822992084792e-06\\
9.16666666666667	-3.25372848096631e-06\\
9.58333333333333	-3.89905887136143e-06\\
10	-4.22991059910453e-06\\
10.4166666666667	-3.73803890628591e-06\\
10.8333333333333	-3.34750523001743e-06\\
11.25	-3.56627329828051e-06\\
11.6666666666667	-3.8648646491121e-06\\
12.0833333333333	-4.12717223926601e-06\\
12.5	-4.11393745027707e-06\\
12.9166666666667	-4.10571100577419e-06\\
13.3333333333333	-3.92411754448761e-06\\
13.75	-3.81050081937505e-06\\
14.1666666666667	-4.12742469075983e-06\\
14.5833333333333	-4.68648098077164e-06\\
15	-4.58051965636479e-06\\
15.4166666666667	-3.94746283280078e-06\\
15.8333333333333	-4.01989104045795e-06\\
16.25	-4.41091352818354e-06\\
16.6666666666667	-4.84422325419935e-06\\
17.0833333333333	-4.94733658563331e-06\\
17.5	-4.77078050806716e-06\\
17.9166666666667	-4.44181545555351e-06\\
18.3333333333333	-4.16885309158498e-06\\
18.75	-4.39452016782177e-06\\
19.1666666666667	-4.87223428484691e-06\\
19.5833333333333	-5.01430315024941e-06\\
20	-4.38861161517404e-06\\
20.4166666666667	-4.2351159309461e-06\\
20.8333333333333	-4.34560434369548e-06\\
21.25	-4.79339720726855e-06\\
21.6666666666667	-5.03181641000859e-06\\
22.0833333333333	-4.94793127056521e-06\\
22.5	-4.56614719016336e-06\\
22.9166666666667	-4.3978730085305e-06\\
23.3333333333333	-4.58173584599867e-06\\
23.75	-5.01943463420964e-06\\
24.1666666666667	-5.15130166834683e-06\\
24.5833333333333	-4.7491497751682e-06\\
25	-4.52552302017269e-06\\
25.4166666666667	-4.7363767255498e-06\\
25.8333333333333	-5.17076282102657e-06\\
26.25	-5.28631524093844e-06\\
26.6666666666667	-5.11896319708578e-06\\
27.0833333333333	-4.7267092448172e-06\\
27.5	-4.4927131460035e-06\\
27.9166666666667	-4.65344178203342e-06\\
28.3333333333333	-5.21294373056726e-06\\
28.75	-5.22565549711327e-06\\
29.1666666666667	-4.70660806408962e-06\\
29.5833333333333	-4.34183611028876e-06\\
30	-4.60004887040619e-06\\
30.4166666666667	-4.9583217450611e-06\\
30.8333333333333	-5.24355040730394e-06\\
31.25	-5.02515293487891e-06\\
31.6666666666667	-4.64477707648615e-06\\
32.0833333333333	-4.5009229442479e-06\\
32.5	-4.80837086006387e-06\\
32.9166666666667	-5.3718589213499e-06\\
33.3333333333333	-5.42137840679763e-06\\
33.75	-4.89401547057273e-06\\
34.1666666666667	-4.68369944685858e-06\\
34.5833333333333	-5.04652265115199e-06\\
35	-5.3871214234906e-06\\
35.4166666666667	-5.56252357282024e-06\\
35.8333333333333	-5.33738216208771e-06\\
36.25	-5.02420900155783e-06\\
36.6666666666667	-4.84330514703703e-06\\
37.0833333333333	-5.16542899710187e-06\\
37.5	-5.75823020551224e-06\\
37.9166666666667	-5.62298550106562e-06\\
38.3333333333333	-4.96807885524304e-06\\
38.75	-5.05213757885819e-06\\
39.1666666666667	-5.4403481213503e-06\\
39.5833333333333	-5.7654500701917e-06\\
40	-5.76939126176744e-06\\
40.4166666666667	-5.57996838813871e-06\\
40.8333333333333	-5.23229744412072e-06\\
41.25	-5.10300569486817e-06\\
41.6666666666667	-5.41595702333971e-06\\
42.0833333333333	-6.05895817850358e-06\\
42.5	-5.77984594399699e-06\\
42.9166666666667	-5.05297106956583e-06\\
43.3333333333333	-5.37712106381585e-06\\
43.75	-5.85853528603139e-06\\
44.1666666666667	-6.06118992103529e-06\\
44.5833333333333	-6.15849709924811e-06\\
45	-6.0573676305691e-06\\
45.4166666666667	-5.75719307808067e-06\\
45.8333333333333	-5.73409966461683e-06\\
46.25	-6.31952746547259e-06\\
46.6666666666667	-6.73354921466972e-06\\
47.0833333333333	-6.02932045549151e-06\\
47.5	-5.71784727661191e-06\\
47.9166666666667	-6.29706992143872e-06\\
48.3333333333333	-6.77898352533079e-06\\
48.75	-6.83409646966608e-06\\
49.1666666666667	-6.79750789463908e-06\\
49.5833333333333	-6.4816858409518e-06\\
50	-6.23627195900578e-06\\
50.4166666666667	-6.46029965467345e-06\\
50.8333333333333	-7.3662921235467e-06\\
51.25	-7.23319286902207e-06\\
51.6666666666667	-6.27326350944409e-06\\
52.0833333333333	-6.59972535266127e-06\\
52.5	-7.26434783429149e-06\\
52.9166666666667	-7.39052162315572e-06\\
53.3333333333333	-7.46189814711379e-06\\
53.75	-7.23000404029713e-06\\
54.1666666666667	-7.1159647043931e-06\\
54.5833333333333	-7.00751997790301e-06\\
55	-7.47162784983082e-06\\
55.4166666666667	-8.35266387869659e-06\\
55.8333333333333	-7.62540558761848e-06\\
56.25	-7.32595722078909e-06\\
56.6666666666667	-7.84062804960641e-06\\
57.0833333333333	-8.2146091208377e-06\\
57.5	-8.48573269243319e-06\\
57.9166666666667	-8.37474575164739e-06\\
58.3333333333333	-8.0329143380869e-06\\
58.75	-7.84965224851342e-06\\
59.1666666666667	-8.12476710682264e-06\\
59.5833333333333	-8.96066308057593e-06\\
60	-8.60370927419866e-06\\
60.4166666666667	-7.92631546109646e-06\\
60.8333333333333	-8.42747872782365e-06\\
61.25	-9.1690778552967e-06\\
61.6666666666667	-9.06023305945514e-06\\
62.0833333333333	-9.05741852530708e-06\\
62.5	-8.6747683508546e-06\\
62.9166666666667	-8.58090884401893e-06\\
63.3333333333333	-8.78258383812919e-06\\
63.75	-9.68253147545301e-06\\
64.1666666666667	-9.74457889388426e-06\\
64.5833333333333	-8.91467006973532e-06\\
65	-9.05639097356277e-06\\
65.4166666666667	-9.53704620639648e-06\\
65.8333333333333	-9.87861058733232e-06\\
66.25	-9.86978620025216e-06\\
66.6666666666667	-9.55355692892136e-06\\
67.0833333333333	-9.29978225867253e-06\\
67.5	-9.43006141556247e-06\\
67.9166666666667	-1.0486080042442e-05\\
68.3333333333333	-1.03644511143944e-05\\
68.75	-9.38584802371992e-06\\
69.1666666666667	-9.27964639805563e-06\\
69.5833333333333	-9.87980583966975e-06\\
70	-1.02086896013338e-05\\
70.4166666666667	-1.02123983793972e-05\\
70.8333333333333	-9.86834443543553e-06\\
71.25	-9.45852590573191e-06\\
71.6666666666667	-1.00389237763333e-05\\
72.0833333333333	-1.07151282832955e-05\\
72.5	-1.0655819863373e-05\\
72.9166666666667	-9.52575703119187e-06\\
73.3333333333333	-9.39928145724963e-06\\
73.75	-9.89649023090164e-06\\
74.1666666666667	-1.01525539401539e-05\\
74.5833333333333	-1.00926204873345e-05\\
75	-9.69701470380738e-06\\
75.4166666666667	-9.64830823809593e-06\\
75.8333333333333	-1.02929671562827e-05\\
76.25	-1.08025877765189e-05\\
76.6666666666667	-1.0402605694512e-05\\
77.0833333333333	-9.75750689824515e-06\\
77.5	-9.99455408841907e-06\\
77.9166666666667	-1.05935899760984e-05\\
78.3333333333333	-1.10852569888552e-05\\
78.75	-1.04522927472118e-05\\
79.1666666666667	-9.96066453041838e-06\\
79.5833333333333	-9.86445072264147e-06\\
80	-1.05589115454184e-05\\
80.4166666666667	-1.08996548125994e-05\\
80.8333333333333	-1.03497581637001e-05\\
81.25	-9.79267559387264e-06\\
81.6666666666667	-1.0075037407181e-05\\
82.0833333333333	-1.06973479306872e-05\\
82.5	-1.07735967751245e-05\\
82.9166666666667	-1.02744389526846e-05\\
83.3333333333333	-9.66391068993418e-06\\
83.75	-9.930296589656e-06\\
84.1666666666667	-1.09065402947514e-05\\
84.5833333333333	-1.08690103185928e-05\\
85	-1.00237750943478e-05\\
85.4166666666667	-1.00218925281938e-05\\
85.8333333333333	-1.09584722146768e-05\\
86.25	-1.14408915569635e-05\\
86.6666666666667	-1.10075507278749e-05\\
87.0833333333333	-1.04569547414492e-05\\
87.5	-1.02367957593519e-05\\
87.9166666666667	-1.09162394782229e-05\\
88.3333333333333	-1.18014384246393e-05\\
88.75	-1.10514046305937e-05\\
89.1666666666667	-1.05037980060213e-05\\
89.5833333333333	-1.12113726933572e-05\\
90	-1.15902444898064e-05\\
90.4166666666667	-1.17225288090153e-05\\
90.8333333333333	-1.12497604104171e-05\\
91.25	-1.09938469088579e-05\\
91.6666666666667	-1.10605326590277e-05\\
92.0833333333333	-1.2136023232392e-05\\
92.5	-1.23514937959005e-05\\
92.9166666666667	-1.11191644981616e-05\\
93.3333333333333	-1.12212845184888e-05\\
93.75	-1.1956472354539e-05\\
94.1666666666667	-1.22835002456868e-05\\
94.5833333333333	-1.22201335453376e-05\\
95	-1.18280486569079e-05\\
95.4166666666667	-1.19342418318114e-05\\
95.8333333333333	-1.2783589483787e-05\\
96.25	-1.3596215574288e-05\\
96.6666666666667	-1.26013778109892e-05\\
97.0833333333333	-1.23453291613482e-05\\
97.5	-1.35401490124667e-05\\
97.9166666666667	-1.39541558503115e-05\\
98.3333333333333	-1.37078490678052e-05\\
98.75	-1.36574603984428e-05\\
99.1666666666667	-1.37082816123155e-05\\
99.5833333333333	-1.4462089490748e-05\\
100	-1.57402903682387e-05\\
100.416666666667	-1.43092217261387e-05\\
100.833333333333	-1.37443866312513e-05\\
101.25	-1.4838638651792e-05\\
101.666666666667	-1.51455224415188e-05\\
102.083333333333	-1.50863591698833e-05\\
102.5	-1.51542112652079e-05\\
102.916666666667	-1.48622734887541e-05\\
103.333333333333	-1.52397129621805e-05\\
103.75	-1.65060282882774e-05\\
104.166666666667	-1.61777240917095e-05\\
104.583333333333	-1.48933024331686e-05\\
105	-1.61672460980142e-05\\
105.416666666667	-1.66023763785247e-05\\
105.833333333333	-1.67264737768601e-05\\
106.25	-1.65043195208562e-05\\
106.666666666667	-1.62258756292809e-05\\
107.083333333333	-1.68817049963426e-05\\
107.5	-1.80680064313344e-05\\
107.916666666667	-1.85067515707103e-05\\
108.333333333333	-1.67427420784848e-05\\
108.75	-1.81539816852981e-05\\
109.166666666667	-1.86451010235536e-05\\
109.583333333333	-1.87248732715196e-05\\
110	-1.7975772285111e-05\\
110.416666666667	-1.78790811775868e-05\\
110.833333333333	-1.83855770873239e-05\\
111.25	-1.94808217334808e-05\\
111.666666666667	-1.82053036402255e-05\\
112.083333333333	-1.77685179576009e-05\\
112.5	-1.99114012519155e-05\\
112.916666666667	-2.05577907746874e-05\\
113.333333333333	-2.00286379290032e-05\\
113.75	-2.01803861623762e-05\\
114.166666666667	-2.00113938686596e-05\\
114.583333333333	-2.24662546525423e-05\\
115	-2.24223134910442e-05\\
115.416666666667	-2.14078535593862e-05\\
115.833333333333	-2.28065954296069e-05\\
116.25	-2.30065147571056e-05\\
116.666666666667	-2.31149461607322e-05\\
117.083333333333	-2.30199078612507e-05\\
117.5	-2.36340908606597e-05\\
117.916666666667	-2.59232846706194e-05\\
118.333333333333	-2.47895660070575e-05\\
118.75	-2.3135777470623e-05\\
119.166666666667	-2.44866800228345e-05\\
119.583333333333	-2.60396361308286e-05\\
120	-2.4974652251148e-05\\
120.416666666667	-2.48162407990137e-05\\
120.833333333333	-2.62108068258964e-05\\
121.25	-2.9386070825053e-05\\
121.666666666667	-2.73610154934838e-05\\
122.083333333333	-2.76447076967135e-05\\
122.5	-2.96982025428025e-05\\
122.916666666667	-2.87453320366448e-05\\
123.333333333333	-2.781265783306e-05\\
123.75	-2.79584919574813e-05\\
124.166666666667	-3.04624593771693e-05\\
124.583333333333	-3.00366455425277e-05\\
125	-2.74707721850817e-05\\
125.416666666667	-2.83385890669237e-05\\
125.833333333333	-3.00360066005459e-05\\
126.25	-2.92120081915824e-05\\
126.666666666667	-2.89000138529818e-05\\
127.083333333333	-2.99340755619585e-05\\
127.5	-3.2962771308406e-05\\
127.916666666667	-3.17955833560642e-05\\
128.333333333333	-3.03500006840277e-05\\
128.75	-3.29590817583329e-05\\
129.166666666667	-3.29252180671931e-05\\
129.583333333333	-3.09271658447505e-05\\
130	-3.22020622121125e-05\\
130.416666666667	-3.65680515863309e-05\\
130.833333333333	-3.39605900205528e-05\\
131.25	-3.27658311408866e-05\\
131.666666666667	-3.62346928481525e-05\\
132.083333333333	-3.49882358649162e-05\\
132.5	-3.3792756985581e-05\\
132.916666666667	-4.15398188053912e-05\\
133.333333333333	-3.86993014243716e-05\\
133.75	-3.73514487430084e-05\\
134.166666666667	-4.64933752326102e-05\\
134.583333333333	-4.46533386572834e-05\\
135	-6.25153565069905e-05\\
135.416666666667	-7.7172583673125e-05\\
135.833333333333	-0.000112272549662146\\
136.25	-0.000140862420754532\\
136.666666666667	-0.000152579355961742\\
137.083333333333	-0.000152299274440711\\
137.5	-0.000154718893542644\\
137.916666666667	-0.000154269421273002\\
138.333333333333	-0.000160617109698715\\
138.75	-0.000169665388816114\\
139.166666666667	-0.000167679697773446\\
139.583333333333	-0.000169566223292657\\
140	-0.000161458113519898\\
140.416666666667	-0.000168378717010855\\
140.833333333333	-0.000179626001939533\\
141.25	-0.000169705297240087\\
141.666666666667	-0.000172644654403967\\
142.083333333333	-0.000171902695576861\\
142.5	-0.000172854245944883\\
142.916666666667	-0.000176374304758112\\
143.333333333333	-0.000171668856314666\\
143.75	-0.000173006415997105\\
144.166666666667	-0.000178533547170861\\
144.583333333333	-0.000174797924905924\\
145	-0.00017417101434864\\
145.416666666667	-0.00017841960057895\\
145.833333333333	-0.000175667297226136\\
146.25	-0.000173600732858547\\
146.666666666667	-0.000178176175113611\\
147.083333333333	-0.000180838663781417\\
147.5	-0.000178625397577399\\
147.916666666667	-0.000173329542878907\\
148.333333333333	-0.000175620937041201\\
148.75	-0.000182433873569607\\
149.166666666667	-0.000172944609957341\\
149.583333333333	-0.000173823945532338\\
150	-0.000177210634919563\\
150.416666666667	-0.000172376473895253\\
150.833333333333	-0.000176906694137098\\
151.25	-0.000176415294681121\\
151.666666666667	-0.000184620725779682\\
152.083333333333	-0.000188234309346479\\
152.5	-0.000174811686108158\\
152.916666666667	-0.000184413514863685\\
153.333333333333	-0.000183758203714739\\
153.75	-0.000177120584189343\\
154.166666666667	-0.00018537646043859\\
154.583333333333	-0.000182831606240113\\
155	-0.000185544578562471\\
155.416666666667	-0.00018933772240324\\
155.833333333333	-0.000185150022096945\\
156.25	-0.000186549365648079\\
156.666666666667	-0.000190494467547883\\
157.083333333333	-0.000183437461461216\\
157.5	-0.000182464281053337\\
157.916666666667	-0.000181454194455716\\
158.333333333333	-0.000176692244285899\\
158.75	-0.000184270520368405\\
159.166666666667	-0.000184382755599561\\
159.583333333333	-0.000180093243419339\\
160	-0.000181265620944792\\
160.416666666667	-0.00018735410890439\\
160.833333333333	-0.000186392654786838\\
161.25	-0.000181392913017675\\
161.666666666667	-0.000184687005357388\\
162.083333333333	-0.00018516698602465\\
162.5	-0.000185881229985422\\
162.916666666667	-0.000187454697370774\\
163.333333333333	-0.000188684890114681\\
163.75	-0.000188919796088509\\
164.166666666667	-0.000189276518029287\\
164.583333333333	-0.000178800217069742\\
165	-0.000176977966942769\\
165.416666666667	-0.000182189592915079\\
165.833333333333	-0.00018551945056419\\
166.25	-0.000184371176756179\\
166.666666666667	-0.000192151945895179\\
167.083333333333	-0.000179585402363033\\
167.5	-0.000186516131335389\\
167.916666666667	-0.000182624461519441\\
168.333333333333	-0.000177017902033096\\
168.75	-0.000182056050955056\\
169.166666666667	-0.000187450015343343\\
169.583333333333	-0.00019619422944537\\
170	-0.000207282467127626\\
170.416666666667	-0.00019299193021867\\
170.833333333333	-0.000185868286643533\\
171.25	-0.000185192707759189\\
171.666666666667	-0.000174541153617236\\
172.083333333333	-0.000168954197609044\\
172.5	-0.000176752898656488\\
172.916666666667	-0.000181656946666113\\
173.333333333333	-0.000200218212246996\\
173.75	-0.000208168266985298\\
174.166666666667	-0.000195281225319522\\
174.583333333333	-0.000192788739581474\\
175	-0.000155273227465527\\
175.416666666667	-0.000141640717693315\\
175.833333333333	-0.000164947170002577\\
176.25	-0.000157548973291952\\
176.666666666667	-0.00017975435842668\\
177.083333333333	-0.000235354249303098\\
177.5	-0.000219122290094926\\
177.916666666667	-0.000204123820737234\\
178.333333333333	-0.00022116674714759\\
178.75	-0.00018269081796417\\
179.166666666667	-0.000118512896773448\\
179.583333333333	-0.000153634933047831\\
180	-0.000189254527879645\\
180.416666666667	-0.000173979912352752\\
180.833333333333	-0.00024492683495677\\
181.25	-0.000263490504921392\\
181.666666666667	-0.0001655809512233\\
182.083333333333	-0.000217077705285027\\
182.5	-0.000203427569910149\\
182.916666666667	-0.000144326420794047\\
183.333333333333	-0.000188281205593648\\
183.75	-0.000185462847673822\\
184.166666666667	-0.000153896966328331\\
184.583333333333	-0.000209412813239992\\
185	-0.000209445804199315\\
185.416666666667	-0.000109574277539517\\
185.833333333333	-0.000132554197940034\\
186.25	-0.000187305690412651\\
186.666666666667	-0.000158685865757778\\
187.083333333333	-0.000173669999513261\\
187.5	-0.000283831932730934\\
187.916666666667	-0.000200064631225093\\
188.333333333333	-0.000134547805344598\\
188.75	-0.00022142870011796\\
189.166666666667	-0.000127276657223464\\
189.583333333333	-0.00012409305013702\\
190	-0.000193976069818189\\
190.416666666667	-0.000150261088825961\\
190.833333333333	-0.000268954737487389\\
191.25	-0.000312100291869488\\
191.666666666667	-0.000228568949623844\\
192.083333333333	-0.000133048080378918\\
192.5	-0.000159912916642505\\
192.916666666667	-0.000141736443192794\\
193.333333333333	-3.66648864140674e-05\\
193.75	-8.35194850282874e-05\\
194.166666666667	-0.00020934138361262\\
194.583333333333	-0.000100622018847903\\
195	-0.000205189162315328\\
195.416666666667	-0.000348699228743745\\
195.833333333333	-0.000251037473954243\\
196.25	-9.59293414546976e-05\\
196.666666666667	-0.000252565467429425\\
197.083333333333	-0.000232999249780176\\
197.5	2.24350490064659e-05\\
197.916666666667	-0.000332109761528721\\
198.333333333333	-0.000376529150216356\\
198.75	-0.000146281495624257\\
199.166666666667	-0.000306304863288785\\
199.583333333333	-0.000337319394630393\\
200	-7.21750087313532e-05\\
200.416666666667	-0.000104695204702834\\
200.833333333333	-0.000282671393800407\\
201.25	-7.95925242281151e-05\\
201.666666666667	-0.000137916744854076\\
202.083333333333	-0.000279152363825184\\
202.5	-0.000105804240909319\\
202.916666666667	-0.000100639311998354\\
203.333333333333	-0.000212640698680015\\
203.75	-0.000137244244273886\\
204.166666666667	-0.000176419356979274\\
204.583333333333	-0.000108350803741692\\
205	1.04222984275071e-05\\
205.416666666667	-0.00021396486455569\\
205.833333333333	-0.000318375323841673\\
206.25	-6.74930121797558e-05\\
206.666666666667	-0.000253852510129065\\
207.083333333333	-0.000460903845508694\\
207.5	-7.92892793822445e-05\\
207.916666666667	-4.51183905450416e-05\\
208.333333333333	-0.00058433315854727\\
208.75	-0.000267019640056959\\
209.166666666667	0.00011788425447063\\
209.583333333333	-0.00040283025862369\\
210	-0.000333769310113155\\
210.416666666667	0.000150559732881473\\
210.833333333333	-0.000235304987649931\\
211.25	-0.000309743577080061\\
211.666666666667	-9.30686476354118e-06\\
212.083333333333	-6.65214016320691e-05\\
212.5	-0.000360070365663314\\
212.916666666667	-0.000133326173452769\\
213.333333333333	-6.10415366742115e-05\\
213.75	-0.000421034697530532\\
214.166666666667	-0.000303358373222118\\
214.583333333333	-0.000183765220859322\\
215	-0.00036061326843158\\
215.416666666667	-0.000373877384271381\\
215.833333333333	-5.30513878953993e-05\\
216.25	-2.12997225083429e-05\\
216.666666666667	-0.000226792928334495\\
217.083333333333	-9.37439686694261e-05\\
217.5	3.05626182190996e-05\\
217.916666666667	-0.000237617753849994\\
218.333333333333	-0.00034324524094665\\
218.75	-0.000259419835146477\\
219.166666666667	-0.000424153749975575\\
219.583333333333	-0.000137739816885569\\
220	-0.000124833058061272\\
220.416666666667	-0.000267545208796002\\
220.833333333333	-6.19955338366919e-05\\
221.25	-5.14681274421866e-05\\
221.666666666667	-0.00030327372985632\\
222.083333333333	-0.000248713279088103\\
222.5	5.71555415531171e-05\\
222.916666666667	0.000225425498290841\\
223.333333333333	1.19723010917297e-05\\
223.75	-0.000257895827130419\\
224.166666666667	6.2019281944238e-05\\
224.583333333333	0.000355738191233978\\
225	1.02791477304519e-05\\
225.416666666667	-0.000234086939593088\\
225.833333333333	1.29918946993705e-05\\
226.25	-9.99470346495953e-05\\
226.666666666667	-0.000600826144914893\\
227.083333333333	-1.20678480527937e-05\\
227.5	-0.000132536441260239\\
227.916666666667	-0.00112908744493841\\
228.333333333333	-0.000497966007204792\\
228.75	-0.000277896584309358\\
229.166666666667	-0.000730609117295443\\
229.583333333333	-0.000583189485681745\\
230	-0.000528892415948851\\
230.416666666667	-0.000612155895959833\\
230.833333333333	-0.000773737185427066\\
231.25	9.65598397751865e-05\\
231.666666666667	-0.000444550918237997\\
232.083333333333	-0.000765316080815789\\
232.5	-0.000111336978582122\\
232.916666666667	0.000656007904722849\\
233.333333333333	-9.56320405005178e-05\\
233.75	-0.000274019251805661\\
234.166666666667	0.00128778815213127\\
234.583333333333	0.000644834203642134\\
235	-0.000256618255430998\\
235.416666666667	0.000172723981005935\\
235.833333333333	-0.000200701620576937\\
236.25	-0.000675673356483466\\
236.666666666667	-4.54660191330395e-05\\
237.083333333333	0.000589820023317777\\
237.5	0.00012068494502149\\
237.916666666667	-0.000221390893004914\\
238.333333333333	0.000633485780964192\\
238.75	-0.000247778902623916\\
239.166666666667	-0.00105809478919739\\
239.583333333333	9.13675793568884e-05\\
240	-0.000503108768614691\\
240.416666666667	-0.00180218848401569\\
240.833333333333	-0.00085447526988069\\
241.25	-0.000100901493174997\\
241.666666666667	-0.000570829242972337\\
242.083333333333	-6.83436709592223e-05\\
242.5	0.000531863456034428\\
242.916666666667	0.000391376724795878\\
243.333333333333	-0.000119811103587531\\
243.75	9.60811505690941e-05\\
244.166666666667	0.000206410070740255\\
244.583333333333	0.000127726840369047\\
245	-0.000467822246669304\\
245.416666666667	-0.000847253734497128\\
245.833333333333	0.000453661046982375\\
246.25	0.000385309015141842\\
246.666666666667	-0.00095759310174069\\
247.083333333333	-0.00158247821287368\\
247.5	-0.000864368526352481\\
247.916666666667	-0.00146177426667892\\
248.333333333333	-0.00155233004170128\\
248.75	0.000332773681751295\\
249.166666666667	0.000984749320845224\\
249.583333333333	0.00182770117490939\\
250	0.00142460277555459\\
250.416666666667	0.00157820557422426\\
250.833333333333	0.000215079883972696\\
251.25	-0.000597085487771536\\
251.666666666667	0.000433329686021035\\
252.083333333333	5.22774433981112e-05\\
252.5	-0.00147947790853415\\
252.916666666667	-0.00139147021010354\\
253.333333333333	-0.000436780510520447\\
253.75	-0.00180585319652451\\
254.166666666667	-0.00166006981938666\\
254.583333333333	-0.000559329580123492\\
255	-0.000943599505413683\\
255.416666666667	-0.00135272197465326\\
255.833333333333	-0.0024381531614274\\
256.25	-0.00235200989658759\\
256.666666666667	-0.000919376193311974\\
257.083333333333	-0.000807317084211103\\
257.5	0.00207996041737877\\
257.916666666667	0.00361893233654633\\
258.333333333333	0.00337042635777567\\
258.75	0.00415471698311153\\
259.166666666667	0.00362797492706513\\
259.583333333333	0.00183272998127735\\
260	-8.47395765980829e-05\\
260.416666666667	-0.000582486611604489\\
260.833333333333	0.000959351604374942\\
261.25	-0.00249367274961899\\
261.666666666667	-0.00232971764816253\\
262.083333333333	-0.000487705767331754\\
262.5	-0.00412502418564941\\
262.916666666667	-0.00459080336807944\\
263.333333333333	-0.00247182514193124\\
263.75	-0.00175975362761238\\
264.166666666667	-0.00201446718105124\\
264.583333333333	0.00156043786312619\\
265	0.00323310719991421\\
265.416666666667	0.000220542577301067\\
265.833333333333	0.00214291877341349\\
266.25	0.000862853825366466\\
266.666666666667	-0.000762576390788518\\
267.083333333333	0.00226622756298023\\
267.5	0.00117303264859188\\
267.916666666667	0.00249179737173279\\
268.333333333333	0.00258878642669864\\
268.75	-0.00256186188532976\\
269.166666666667	-0.00233605282371505\\
269.583333333333	-0.000375214637518199\\
270	-0.000354874923840474\\
270.416666666667	-0.000777620128401123\\
270.833333333333	-0.000228887489397103\\
271.25	0.000589731603659363\\
271.666666666667	-0.000459880787620621\\
272.083333333333	-0.00299642876950804\\
272.5	-0.0014874132206132\\
272.916666666667	0.00174557383911046\\
273.333333333333	0.00052122348799631\\
273.75	-0.00053380613057065\\
274.166666666667	0.00220439510906008\\
274.583333333333	0.00366393025604943\\
275	-0.00329208854767576\\
275.416666666667	-0.00534925530321303\\
275.833333333333	-0.00382409390653421\\
276.25	-0.00719729962662216\\
276.666666666667	-0.00657629402452174\\
277.083333333333	-0.00480221133660098\\
277.5	-0.00468568517709355\\
277.916666666667	-0.00115729358745251\\
278.333333333333	4.98890764677583e-05\\
278.75	0.00100022704968646\\
279.166666666667	0.00222942812146756\\
279.583333333333	0.00812533852749942\\
280	0.00730078810753598\\
280.416666666667	0.00850589073600932\\
280.833333333333	0.0129738644136781\\
281.25	0.0102180333306876\\
281.666666666667	0.00830866408368708\\
282.083333333333	0.00441305615773697\\
282.5	0.00530800801624486\\
282.916666666667	0.00196050031781295\\
283.333333333333	-0.0056217232284139\\
283.75	-0.00800365097055261\\
284.166666666667	-0.0111766690997198\\
284.583333333333	-0.0157657678185459\\
285	-0.0115315876780132\\
285.416666666667	-0.0121484780043756\\
285.833333333333	-0.0145313781952719\\
286.25	-0.00580361753808812\\
286.666666666667	-0.00335045569244707\\
287.083333333333	-0.0019227455167617\\
287.5	0.000275026706275911\\
287.916666666667	0.00436875965834119\\
288.333333333333	0.00477329145723935\\
288.75	0.00536510433065325\\
289.166666666667	0.00926158378185919\\
289.583333333333	0.00778883290283784\\
290	0.00453269021652443\\
290.416666666667	0.00385558418993023\\
290.833333333333	0.000213407577634733\\
291.25	-0.0017094356371775\\
291.666666666667	-0.00178601563825586\\
292.083333333333	-0.000659899899951381\\
292.5	0.00178410326075026\\
292.916666666667	0.00263427590478341\\
293.333333333333	0.00325337002866093\\
293.75	0.00391689898783583\\
294.166666666667	0.00306388564001188\\
294.583333333333	0.00155183959930958\\
295	-0.00140624401934587\\
295.416666666667	-0.000627598294963054\\
295.833333333333	0.0028033526959482\\
296.25	0.000276606786476581\\
296.666666666667	-0.000858836064607657\\
297.083333333333	0.00231461225695242\\
297.5	-0.00139910267959883\\
297.916666666667	-0.00680613281071229\\
298.333333333333	-0.00594621743996384\\
298.75	-0.00575649176216331\\
299.166666666667	-0.00647388361321519\\
299.583333333333	-0.00388865113678384\\
300	-0.00340285606107611\\
300.416666666667	-0.000284271987131948\\
300.833333333333	-0.000381504855972143\\
301.25	-0.00608495896006719\\
301.666666666667	-0.00285043744321573\\
302.083333333333	-0.000797806661134769\\
302.5	-0.00420556979868202\\
302.916666666667	-0.00252469822831325\\
303.333333333333	-0.000335033903909957\\
303.75	-0.00108934320074534\\
304.166666666667	-0.00319696775562861\\
304.583333333333	-0.00171143304533925\\
305	-0.000616600259904996\\
305.416666666667	-0.00013362885625057\\
305.833333333333	0.00254900965572332\\
306.25	-0.000741725293962962\\
306.666666666667	0.000958984578331103\\
307.083333333333	0.00527641069635007\\
307.5	0.00348248076179677\\
307.916666666667	0.00673367774468781\\
308.333333333333	0.00778600039949706\\
308.75	0.00129912611596763\\
309.166666666667	-0.000966131476655292\\
309.583333333333	2.36409543743328e-05\\
310	-0.00333412471073009\\
310.416666666667	-0.00397014661410233\\
310.833333333333	0.000147777897447249\\
311.25	0.00140205401395656\\
311.666666666667	-0.000410313283247529\\
312.083333333333	0.00125811574553813\\
312.5	0.00420628187435307\\
312.916666666667	-0.000206417851595669\\
313.333333333333	-0.000549911026202099\\
313.75	0.00470747798642443\\
314.166666666667	0.00485951505812962\\
314.583333333333	0.00572543993149136\\
315	0.0102603004055862\\
315.416666666667	0.0120436562424582\\
315.833333333333	0.00628767297936369\\
316.25	0.0039014772675599\\
316.666666666667	0.00350227738872073\\
317.083333333333	-0.00245093224847711\\
317.5	-0.00286089794714119\\
317.916666666667	-0.00119583232915293\\
318.333333333333	-2.30052588628007e-05\\
318.75	0.000804298328951468\\
319.166666666667	-0.00385900263674858\\
319.583333333333	-0.00728641842245794\\
320	-0.00301374093055478\\
320.416666666667	-0.00574382472066536\\
320.833333333333	-0.00892877977600814\\
321.25	-0.00114825304614312\\
321.666666666667	0.000614813876978533\\
322.083333333333	-0.000747748698693387\\
322.5	0.00238001043369637\\
322.916666666667	0.00491930002330317\\
323.333333333333	0.00740485197910765\\
323.75	0.00444032892770689\\
324.166666666667	0.00662265755997643\\
324.583333333333	0.0105218313086207\\
325	0.00841542001169749\\
325.416666666667	0.00728515743950983\\
325.833333333333	0.00295365583108169\\
326.25	0.0047123820933715\\
326.666666666667	0.00615630542166648\\
327.083333333333	0.00469118955367751\\
327.5	0.0090782370207369\\
327.916666666667	0.00958232150549881\\
328.333333333333	0.00589898219738635\\
328.75	0.00382711476469031\\
329.166666666667	0.00605532424503479\\
329.583333333333	0.0002599953024102\\
330	-0.00398729704204034\\
330.416666666667	0.00263983443607167\\
330.833333333333	0.00103040248537451\\
331.25	-0.00510742215681877\\
331.666666666667	-0.00248919584041188\\
332.083333333333	-0.0030005618957591\\
332.5	-0.00727276537485676\\
332.916666666667	-0.00585394835204641\\
333.333333333333	-0.00474998865677192\\
333.75	-0.00184907883676759\\
334.166666666667	9.7833316872392e-05\\
334.583333333333	-0.00139719987356605\\
335	-0.000445700924890501\\
335.416666666667	-0.000932280350058506\\
335.833333333333	-0.000774864907732392\\
336.25	0.00115422034179455\\
336.666666666667	0.00771344721213203\\
337.083333333333	0.0100519018804791\\
337.5	0.0088792208899127\\
337.916666666667	0.010834545384424\\
338.333333333333	0.0092174137039267\\
338.75	0.00877822146259646\\
339.166666666667	0.00728270756513492\\
339.583333333333	0.00969215053560996\\
340	0.00978481575045995\\
340.416666666667	0.00416937521849092\\
340.833333333333	0.00795980104758932\\
341.25	0.00592048066347134\\
341.666666666667	0.00238635345852775\\
342.083333333333	0.00119026214788112\\
342.5	0.00581957096096037\\
342.916666666667	0.00614558492113164\\
343.333333333333	-0.000875187451139353\\
343.75	0.000445486104664839\\
344.166666666667	0.00297266130324019\\
344.583333333333	0.00184476014019164\\
345	0.00372290828354433\\
345.416666666667	0.00688519905045755\\
345.833333333333	0.00730895856668869\\
346.25	0.0045429360106383\\
346.666666666667	0.00807398276391971\\
347.083333333333	0.00427427862489714\\
347.5	-0.00167788051092539\\
347.916666666667	0.00170133157110938\\
348.333333333333	0.00223372171804702\\
348.75	0.00108523454439976\\
349.166666666667	0.00383641113153489\\
349.583333333333	0.00714558981400394\\
350	0.00685654881269855\\
350.416666666667	0.00721868900464801\\
350.833333333333	0.00361568406621723\\
351.25	0.000871370327768742\\
351.666666666667	0.00484624332753067\\
352.083333333333	0.00405693639134304\\
352.5	0.00160112558368209\\
352.916666666667	0.0047536761362007\\
353.333333333333	0.00181351821696899\\
353.75	-0.00342443367576115\\
354.166666666667	-0.00447280930917562\\
354.583333333333	-0.00545255013839263\\
355	-0.00427617489674709\\
355.416666666667	-0.00345405369372438\\
355.833333333333	-0.00124182634012346\\
356.25	0.00100729764990556\\
356.666666666667	-3.5186504068815e-05\\
357.083333333333	-0.00162115316797001\\
357.5	0.00392771895615989\\
357.916666666667	0.00731120187964046\\
358.333333333333	0.00709835499071569\\
358.75	0.00944809894357876\\
359.166666666667	0.00465150113801622\\
359.583333333333	0.00662283186571335\\
360	0.00754282553977333\\
360.416666666667	0.00686327229232692\\
360.833333333333	0.00946431932760287\\
361.25	0.00750768546995466\\
361.666666666667	0.00509053063401724\\
362.083333333333	0.00426394991908124\\
362.5	0.000115692049445118\\
362.916666666667	0.000289511013805982\\
363.333333333333	0.00167064611651012\\
363.75	0.000992565456758981\\
364.166666666667	0.00394287717683403\\
364.583333333333	0.00142264043779609\\
365	-0.000684868463806603\\
365.416666666667	0.00108603506350738\\
365.833333333333	0.000282618613391308\\
366.25	-0.00419501904178086\\
366.666666666667	0.00202184268555225\\
367.083333333333	0.00584277266341949\\
367.5	0.000480482724304275\\
367.916666666667	0.00411171075664355\\
368.333333333333	0.00455974855200923\\
368.75	0.00219215233162945\\
369.166666666667	0.00312547122890444\\
369.583333333333	0.00400606570225733\\
370	0.00633922125120244\\
370.416666666667	0.0074453709273016\\
370.833333333333	0.00486923492635265\\
371.25	0.00413050564265695\\
371.666666666667	0.00534454433255382\\
372.083333333333	0.00253978305956439\\
372.5	-0.00168831780686231\\
372.916666666667	-0.00362334684452834\\
373.333333333333	-0.00838634236116538\\
373.75	-0.0106231519144945\\
374.166666666667	-0.00557048680573268\\
374.583333333333	-0.00150088890567491\\
375	-0.000591067902313869\\
375.416666666667	-0.00162317820271697\\
375.833333333333	0.00178150712116359\\
376.25	0.0053207983991429\\
376.666666666667	0.00472263178738415\\
377.083333333333	0.00963968909931775\\
377.5	0.00994240700580666\\
377.916666666667	0.0051026662355411\\
378.333333333333	0.00531616647273835\\
378.75	0.00191875570601641\\
379.166666666667	-0.00213802549737004\\
379.583333333333	-0.00230888202454806\\
380	0.000572731103939309\\
380.416666666667	-0.00224405408508835\\
380.833333333333	-0.00921564517452739\\
381.25	-0.00863814734956824\\
381.666666666667	-0.0126200098013907\\
382.083333333333	-0.0115949132217432\\
382.5	-0.00564301735876804\\
382.916666666667	-0.00447279139833173\\
383.333333333333	0.000256699784327216\\
383.75	0.00298450512660467\\
384.166666666667	0.000138588923271776\\
384.583333333333	-0.00246835234747616\\
385	-0.00101115334407703\\
385.416666666667	0.00268499721688794\\
385.833333333333	0.00243106569449372\\
386.25	0.00128863151803782\\
386.666666666667	0.00707964497538849\\
387.083333333333	0.00501263744716213\\
387.5	0.00373032864810595\\
387.916666666667	0.00619722141832982\\
388.333333333333	0.0034171132579595\\
388.75	0.00212177787264416\\
389.166666666667	0.00291079699915026\\
389.583333333333	0.00612170662807086\\
390	0.000725578979402686\\
390.416666666667	0.00386411489271315\\
390.833333333333	0.00883648300133207\\
391.25	-0.000501710270233387\\
391.666666666667	-0.00146897327311344\\
392.083333333333	-0.00125544737077366\\
392.5	-0.0069280267338169\\
392.916666666667	-0.00611525057974396\\
393.333333333333	-0.00567618427995318\\
393.75	-0.00926888003807047\\
394.166666666667	-0.0070892073373846\\
394.583333333333	-0.00474773914692831\\
395	-0.00692917433792868\\
395.416666666667	-0.00151720877086213\\
395.833333333333	0.0011509569408427\\
396.25	-0.00501219996672603\\
396.666666666667	-0.00204716161158354\\
397.083333333333	0.00149297398155915\\
397.5	-0.000500867907239969\\
397.916666666667	0.000623268487193011\\
398.333333333333	0.00540495534756053\\
398.75	0.00615473126873205\\
399.166666666667	0.000643716771683646\\
399.583333333333	-0.00364478985072037\\
400	-0.00571616624255778\\
400.416666666667	-0.0034559778178305\\
400.833333333333	-0.0038081951652182\\
401.25	0.00106747736596132\\
401.666666666667	0.00429459512344061\\
402.083333333333	0.000749045354882266\\
402.5	-0.00129173238081654\\
402.916666666667	-0.00112342337125198\\
403.333333333333	-0.00031715804393238\\
403.75	-0.00125821967182723\\
404.166666666667	-0.00280792446759976\\
404.583333333333	0.000426499910543546\\
405	0.00402126269811955\\
405.416666666667	-0.000343563617998424\\
405.833333333333	0.000333635530123828\\
406.25	0.00255450134757783\\
406.666666666667	-0.000114741257482835\\
407.083333333333	-0.00153142845899692\\
407.5	0.00194989976123108\\
407.916666666667	0.00309155588608584\\
408.333333333333	0.00172292634099607\\
408.75	0.00305553061892287\\
409.166666666667	0.0042026455057358\\
409.583333333333	0.00126306235094297\\
410	8.06745315753786e-05\\
410.416666666667	-0.00357158328366154\\
410.833333333333	-0.00698486569816842\\
411.25	-0.00425532763357398\\
411.666666666667	-0.00578539166021757\\
412.083333333333	-0.00577548530047704\\
412.5	-0.0025552472684257\\
412.916666666667	9.91698510827638e-05\\
413.333333333333	-0.00595846627865992\\
413.75	-0.00803171815106622\\
414.166666666667	-0.00380631979070458\\
414.583333333333	-0.0104151553311584\\
415	-0.014160644707557\\
415.416666666667	-0.00821209706416148\\
415.833333333333	-0.00951939168503421\\
416.25	-0.00883071565046576\\
416.666666666667	-0.0103618485820413\\
};
\addlegendentry{\tiny \sffamily Vorticity FEEC}

\end{axis}

\end{tikzpicture}%


==> figs/bsplines_basis/plots/leapfrog_casimir4.tex <==
\definecolor{mycolor1}{rgb}{0.06600,0.44300,0.74500}%
\definecolor{mycolor2}{rgb}{0.86600,0.32900,0.00000}%
\definecolor{mycolor3}{rgb}{0.12941,0.12941,0.12941}%
\begin{tikzpicture}

\begin{axis}[%
width=0.8\linewidth,
height=0.5\linewidth,
at={(0,0)},
scale only axis,
xmin=0,
xmax=416.667,
xlabel style={font=\color{mycolor3}},
ymin=-0.18,
ymax=0.06,
scaled y ticks=base 10:2,
ytick={-0.18,-0.12,-0.06,0,0.06},
ylabel style={font=\color{mycolor3}},
axis background/.style={fill=white},
title style={font=\scriptsize \sffamily \color{mycolor3}},
title={Casimir $\operatorname{tr}(\bZ^4)$},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left},
legend pos=north west,
xticklabel style={font=\scriptsize},
yticklabel style={font=\scriptsize}
]
\addplot [color=mycolor1, line width=0.4pt]
  table[row sep=crcr]{%
0	0\\
0.416666666666667	0.000118559986597702\\
0.833333333333333	0.00308391646143118\\
1.25	0.0128615157909893\\
1.66666666666667	0.0258675590160854\\
2.08333333333333	0.0340181579334006\\
2.5	0.0366686236217965\\
2.91666666666667	0.0371569251337121\\
3.33333333333333	0.0345621053118947\\
3.75	0.0267803826905669\\
4.16666666666667	0.015288091613877\\
4.58333333333333	0.00455339378122079\\
5	-0.00166769353286828\\
5.41666666666667	-0.00293668224334537\\
5.83333333333333	0.000499749364041943\\
6.25	0.00921247689989494\\
6.66666666666667	0.020012604226573\\
7.08333333333333	0.0284012979778041\\
7.5	0.0328633145756069\\
7.91666666666667	0.0330666691120511\\
8.33333333333333	0.0285466344208175\\
8.75	0.0197790775542187\\
9.16666666666667	0.00889360303647277\\
9.58333333333333	-0.000202305930824966\\
10	-0.00464800691536318\\
10.4166666666667	-0.00475510922573654\\
10.8333333333333	-0.000428609707483114\\
11.25	0.00828324103527039\\
11.6666666666667	0.0175611475935294\\
12.0833333333333	0.0238902610701228\\
12.5	0.0261836302690568\\
12.9166666666667	0.0241102619817495\\
13.3333333333333	0.0177779458631891\\
13.75	0.00860406717104926\\
14.1666666666667	-0.000441531943158628\\
14.5833333333333	-0.00608506032893967\\
15	-0.00789446519753179\\
15.4166666666667	-0.00713644497331299\\
15.8333333333333	-0.00315432346755177\\
16.25	0.00379932702966276\\
16.6666666666667	0.0106827066792297\\
17.0833333333333	0.0150125507624997\\
17.5	0.0155851208251504\\
17.9166666666667	0.0119646704723018\\
18.3333333333333	0.00505036543856467\\
18.75	-0.00255763310850247\\
19.1666666666667	-0.00778566959640029\\
19.5833333333333	-0.0097139911526179\\
20	-0.00994378101101994\\
20.4166666666667	-0.00914023350072191\\
20.8333333333333	-0.00592666391421378\\
21.25	-0.000547537173222669\\
21.6666666666667	0.00475464759342463\\
22.0833333333333	0.00762924431043286\\
22.5	0.00662203229033064\\
22.9166666666667	0.00190318894213142\\
23.3333333333333	-0.00430123507772631\\
23.75	-0.00896685459520991\\
24.1666666666667	-0.0107666076112661\\
24.5833333333333	-0.0109288926587906\\
25	-0.0110473099487275\\
25.4166666666667	-0.0103533127087211\\
25.8333333333333	-0.0072233119759058\\
26.25	-0.00218231425819514\\
26.6666666666667	0.00236083639108717\\
27.0833333333333	0.00396951675351081\\
27.5	0.00167647166494536\\
27.9166666666667	-0.00325177078645726\\
28.3333333333333	-0.00824193192081116\\
28.75	-0.0111676109605816\\
29.1666666666667	-0.0119408092199163\\
29.5833333333333	-0.0120252747001354\\
30	-0.0119852950279059\\
30.4166666666667	-0.0101453113867486\\
30.8333333333333	-0.00537639303612472\\
31.25	0.000645031920195621\\
31.6666666666667	0.00516151240656404\\
32.0833333333333	0.00623268673230297\\
32.5	0.00351420971158052\\
32.9166666666667	-0.00174060154962215\\
33.3333333333333	-0.00737820880797904\\
33.75	-0.011298670277885\\
34.1666666666667	-0.0128382438331\\
34.5833333333333	-0.0130362657156581\\
35	-0.0116159745341956\\
35.4166666666667	-0.00676453548744319\\
35.8333333333333	0.000814903991756681\\
36.25	0.00799633479231814\\
36.6666666666667	0.0123380699991305\\
37.0833333333333	0.0127539605693478\\
37.5	0.00916898123037723\\
37.9166666666667	0.00256268986073967\\
38.3333333333333	-0.00497240057806156\\
38.75	-0.010631627422785\\
39.1666666666667	-0.0130117899599594\\
39.5833333333333	-0.0126749143846397\\
40	-0.00880913530413895\\
40.4166666666667	-0.000708679310902641\\
40.8333333333333	0.00878068747689125\\
41.25	0.0161640896385326\\
41.6666666666667	0.0198533920407649\\
42.0833333333333	0.019466074191234\\
42.5	0.0149295498080834\\
42.9166666666667	0.0069936407992023\\
43.3333333333333	-0.00236322287534428\\
43.75	-0.00970600557856098\\
44.1666666666667	-0.012928061360237\\
44.5833333333333	-0.0121227574062665\\
45	-0.00651954012595609\\
45.4166666666667	0.00344213715735816\\
45.8333333333333	0.0137679280026374\\
46.25	0.0211308415368387\\
46.6666666666667	0.0244622241133268\\
47.0833333333333	0.0235000123651447\\
47.5	0.0180891412924486\\
47.9166666666667	0.00887645150057519\\
48.3333333333333	-0.00173903628892583\\
48.75	-0.0100323875759616\\
49.1666666666667	-0.0135253330882514\\
49.5833333333333	-0.012155966505922\\
50	-0.00531847300234051\\
50.4166666666667	0.00561794909395312\\
50.8333333333333	0.0160719059336919\\
51.25	0.0229955167625094\\
51.6666666666667	0.025591087198879\\
52.0833333333333	0.0237189863082626\\
52.5	0.017333697914482\\
52.9166666666667	0.0073438626570654\\
53.3333333333333	-0.00370435659885183\\
53.75	-0.011892108544722\\
54.1666666666667	-0.0149964730763734\\
54.5833333333333	-0.0130435853242304\\
55	-0.00556279981982366\\
55.4166666666667	0.00537085522703528\\
55.8333333333333	0.0151918125940626\\
56.25	0.0212947089633719\\
56.6666666666667	0.0230069048835728\\
57.0833333333333	0.0202185034345597\\
57.5	0.0130428679916382\\
57.9166666666667	0.0027047830986745\\
58.3333333333333	-0.0079245912020406\\
58.75	-0.015073451089726\\
59.1666666666667	-0.017290503671406\\
59.5833333333333	-0.0147773273074318\\
60	-0.00718378782043724\\
60.4166666666667	0.00299929901826781\\
60.8333333333333	0.0116170233617569\\
61.25	0.0165312331095073\\
61.6666666666667	0.0170857074178216\\
62.0833333333333	0.0131743128615073\\
62.5	0.00518853903704013\\
62.9166666666667	-0.0050726333073553\\
63.3333333333333	-0.014241202562535\\
63.75	-0.0193711299226627\\
64.1666666666667	-0.0202770587898426\\
64.5833333333333	-0.0173165914957275\\
65	-0.0101942315768605\\
65.4166666666667	-0.00148405702699752\\
65.8333333333333	0.00533515682735427\\
66.25	0.00847109884052996\\
66.6666666666667	0.00730444473203533\\
67.0833333333333	0.00183959223609816\\
67.5	-0.00659505660492479\\
67.9166666666667	-0.0154346593186402\\
68.3333333333333	-0.0214110080262554\\
68.75	-0.0236697325314321\\
69.1666666666667	-0.0234824432208467\\
69.5833333333333	-0.0206161341361897\\
70	-0.0147580046212944\\
70.4166666666667	-0.0081224264284874\\
70.8333333333333	-0.00338124318455986\\
71.25	-0.00215361272892924\\
71.6666666666667	-0.00501612094485619\\
72.0833333333333	-0.0112345669234367\\
72.5	-0.018482809168551\\
72.9166666666667	-0.0238188732616126\\
73.3333333333333	-0.0259960692014239\\
73.75	-0.0264069558399419\\
74.1666666666667	-0.0260506195370615\\
74.5833333333333	-0.0238044721616166\\
75	-0.0193014859455773\\
75.4166666666667	-0.0141643136742901\\
75.8333333333333	-0.0109158447901564\\
76.25	-0.0111903889873284\\
76.6666666666667	-0.0150408220062722\\
77.0833333333333	-0.0207374988076077\\
77.5	-0.0254891052345939\\
77.9166666666667	-0.0276316573169826\\
78.3333333333333	-0.0279781082547916\\
78.75	-0.0281359947908161\\
79.1666666666667	-0.0278725957556404\\
79.5833333333333	-0.0255479021013327\\
80	-0.0210315585090089\\
80.4166666666667	-0.0163042144437312\\
80.8333333333333	-0.0138400599632675\\
81.25	-0.0150705638188182\\
81.6666666666667	-0.0193502119387266\\
82.0833333333333	-0.0244390632166089\\
82.5	-0.0280937534023747\\
82.9166666666667	-0.0294853367716246\\
83.3333333333333	-0.029743352387251\\
83.75	-0.0297859283143807\\
84.1666666666667	-0.0283891631698749\\
84.5833333333333	-0.0240842735929139\\
85	-0.0180618110562042\\
85.4166666666667	-0.0130969701726812\\
85.8333333333333	-0.0111661167762148\\
86.25	-0.0131486197454517\\
86.6666666666667	-0.0180844121352164\\
87.0833333333333	-0.0239305592091138\\
87.5	-0.0285475645217783\\
87.9166666666667	-0.0307650373159043\\
88.3333333333333	-0.0312228643731978\\
88.75	-0.0300347673575746\\
89.1666666666667	-0.0256435077744478\\
89.5833333333333	-0.0182423978598285\\
90	-0.0108509534191434\\
90.4166666666667	-0.00598541704874742\\
90.8333333333333	-0.00485263956793839\\
91.25	-0.00778439391670888\\
91.6666666666667	-0.0140351434076665\\
92.0833333333333	-0.0217876209322499\\
92.5	-0.0281336455853123\\
92.9166666666667	-0.0312415532690408\\
93.3333333333333	-0.0312850313423798\\
93.75	-0.0278121239616749\\
94.1666666666667	-0.0201238772190406\\
94.5833333333333	-0.0107367235161116\\
95	-0.00306724930347435\\
95.4166666666667	0.000911528483613314\\
95.8333333333333	0.000650616645713614\\
96.25	-0.00398458489355581\\
96.6666666666667	-0.0122257884472314\\
97.0833333333333	-0.0216092658730493\\
97.5	-0.0288936387565763\\
97.9166666666667	-0.0318230984094793\\
98.3333333333333	-0.0304683790480512\\
98.75	-0.0241057413861633\\
99.1666666666667	-0.0138868688434583\\
99.5833333333333	-0.00401646892342582\\
100	0.00259275459006719\\
100.416666666667	0.00482869924781238\\
100.833333333333	0.002519521328825\\
101.25	-0.00433552262958297\\
101.666666666667	-0.0144207692206149\\
102.083333333333	-0.0246076816949408\\
102.5	-0.0312508945223316\\
102.916666666667	-0.0328389975358399\\
103.333333333333	-0.0293110464882146\\
103.75	-0.0204615419104559\\
104.166666666667	-0.00949813645207915\\
104.583333333333	-0.000690669391677758\\
105	0.0040473313354326\\
105.416666666667	0.00417931205992762\\
105.833333333333	-0.000356165739512285\\
106.25	-0.00914051165138542\\
106.666666666667	-0.0200681256135953\\
107.083333333333	-0.0295431953584841\\
107.5	-0.0343076233624738\\
107.916666666667	-0.0339773255191552\\
108.333333333333	-0.0282364628535336\\
108.75	-0.0181267735140966\\
109.166666666667	-0.00796719437867859\\
109.583333333333	-0.00100470727746279\\
110	0.00158861839042813\\
110.416666666667	-0.00040024736131993\\
110.833333333333	-0.00693141825470703\\
111.25	-0.0169668986824278\\
111.666666666667	-0.0275774537158526\\
112.083333333333	-0.0350130046133428\\
112.5	-0.0374357164022232\\
112.916666666667	-0.0350641332320823\\
113.333333333333	-0.0276927715690018\\
113.75	-0.017811199202542\\
114.166666666667	-0.00952459631951291\\
114.583333333333	-0.00501938885734388\\
115	-0.0050010560954049\\
115.416666666667	-0.00958026632609077\\
115.833333333333	-0.0180958899537923\\
116.25	-0.0282694321975305\\
116.666666666667	-0.036587827063715\\
117.083333333333	-0.0405372545308458\\
117.5	-0.0404331730395606\\
117.916666666667	-0.0362733415808201\\
118.333333333333	-0.0285258558078959\\
118.75	-0.0204383578947425\\
119.166666666667	-0.0149923531272998\\
119.583333333333	-0.0135931657500671\\
120	-0.0166131588310204\\
120.416666666667	-0.0235349165218119\\
120.833333333333	-0.0323810319539382\\
121.25	-0.0399640212117845\\
121.666666666667	-0.0439034295743546\\
122.083333333333	-0.0447779291664417\\
122.5	-0.043261184490272\\
122.916666666667	-0.038703233453503\\
123.333333333333	-0.032259395793896\\
123.75	-0.026738692855933\\
124.166666666667	-0.0242290717022649\\
124.583333333333	-0.0257342834639145\\
125	-0.0310171795732944\\
125.416666666667	-0.0381405379026457\\
125.833333333333	-0.0441738685163984\\
126.25	-0.0471385804063213\\
126.666666666667	-0.0478833439040728\\
127.083333333333	-0.0477082405423164\\
127.5	-0.0458398171998879\\
127.916666666667	-0.0416815731186663\\
128.333333333333	-0.0367537221478463\\
128.75	-0.0333021081073701\\
129.166666666667	-0.0333165795343914\\
129.583333333333	-0.0370073067140339\\
130	-0.0426264820577839\\
130.416666666667	-0.0472426511232403\\
130.833333333333	-0.0493336062766181\\
131.25	-0.049716304598597\\
131.666666666667	-0.0498808220475764\\
132.083333333333	-0.0494204385547088\\
132.5	-0.046810545047344\\
132.916666666667	-0.0423045826846363\\
133.333333333333	-0.0379986339678281\\
133.75	-0.0364482944460629\\
134.166666666667	-0.0385735436661657\\
134.583333333333	-0.0431546955677884\\
135	-0.0478201179649642\\
135.416666666667	-0.050695727000346\\
135.833333333333	-0.0515440876142083\\
136.25	-0.0517417053699625\\
136.666666666667	-0.0514682206456519\\
137.083333333333	-0.0490483279847153\\
137.5	-0.0440441063428716\\
137.916666666667	-0.0382998756555458\\
138.333333333333	-0.0348241220710558\\
138.75	-0.0349583368598298\\
139.166666666667	-0.0384579319800914\\
139.583333333333	-0.043968308689908\\
140	-0.049080237810727\\
140.416666666667	-0.0522246718300749\\
140.833333333333	-0.0532598353511808\\
141.25	-0.0528894309754324\\
141.666666666667	-0.0500690411544803\\
142.083333333333	-0.0439155451670728\\
142.5	-0.0365266036898498\\
142.916666666667	-0.0308460726806591\\
143.333333333333	-0.0285153014051365\\
143.75	-0.0302671699802341\\
144.166666666667	-0.035624112161729\\
144.583333333333	-0.042966985678765\\
145	-0.0495594903887628\\
145.416666666667	-0.0531867508302339\\
145.833333333333	-0.0537077647632359\\
146.25	-0.0509515870037679\\
146.666666666667	-0.0440606623638683\\
147.083333333333	-0.0350659984561751\\
147.5	-0.0274029557233895\\
147.916666666667	-0.0232295548782486\\
148.333333333333	-0.0232797226876888\\
148.75	-0.0277312920849974\\
149.166666666667	-0.035706465597013\\
149.583333333333	-0.0447547307777574\\
150	-0.0515688979526066\\
150.416666666667	-0.0541381382122556\\
150.833333333333	-0.0523529368693677\\
151.25	-0.0456010020802028\\
151.666666666667	-0.03557157963116\\
152.083333333333	-0.0264612866593966\\
152.5	-0.0207456669982316\\
152.916666666667	-0.0193801767300256\\
153.333333333333	-0.0225283129591023\\
153.75	-0.0300560659143717\\
154.166666666667	-0.0401590384964927\\
154.583333333333	-0.0494498806349627\\
155	-0.0545704049697022\\
155.416666666667	-0.0546664165087689\\
155.833333333333	-0.049442353621951\\
156.25	-0.0396370161308136\\
156.666666666667	-0.02947427768676\\
157.083333333333	-0.0223484186168528\\
157.5	-0.0193907459498679\\
157.916666666667	-0.0211072425748573\\
158.333333333333	-0.0273742886583027\\
158.75	-0.0372368224649931\\
159.166666666667	-0.0477226594737972\\
159.583333333333	-0.055045303563423\\
160	-0.057133373636264\\
160.416666666667	-0.0539765268329293\\
160.833333333333	-0.0455850625311694\\
161.25	-0.0351932688974748\\
161.666666666667	-0.0269545978293009\\
162.083333333333	-0.0226092751660781\\
162.5	-0.022823870757974\\
162.916666666667	-0.0275073037796742\\
163.333333333333	-0.0362210836848216\\
163.75	-0.0468085343194997\\
164.166666666667	-0.055577325390024\\
164.583333333333	-0.0596757968574199\\
165	-0.0587843066126359\\
165.416666666667	-0.052817951307207\\
165.833333333333	-0.0433937048788891\\
166.25	-0.0346547148438204\\
166.666666666667	-0.0291584808713642\\
167.083333333333	-0.0279422723534685\\
167.5	-0.0312677352086533\\
167.916666666667	-0.0387275343530525\\
168.333333333333	-0.048660170413323\\
168.75	-0.0576164757644759\\
169.166666666667	-0.0626395914690402\\
169.583333333333	-0.0632508232635564\\
170	-0.0596830919596782\\
170.416666666667	-0.0522556786525462\\
170.833333333333	-0.0441191178305045\\
171.25	-0.038307045938438\\
171.666666666667	-0.0363303269134641\\
172.083333333333	-0.0386900617772931\\
172.5	-0.0450639065744759\\
172.916666666667	-0.0537974109993796\\
173.333333333333	-0.0618130792599402\\
173.75	-0.0663959508971653\\
174.166666666667	-0.0675817041607956\\
174.583333333333	-0.066071459342056\\
175	-0.0614457919844177\\
175.416666666667	-0.0549965876019615\\
175.833333333333	-0.0494743928310984\\
176.25	-0.0469491850092996\\
176.666666666667	-0.0483262213062077\\
177.083333333333	-0.0534492660103218\\
177.5	-0.0605353319763209\\
177.916666666667	-0.0668265495021726\\
178.333333333333	-0.0701761087750598\\
178.75	-0.0711181738070793\\
179.166666666667	-0.0708859404745599\\
179.583333333333	-0.0687624229846728\\
180	-0.0644639283724379\\
180.416666666667	-0.0596066910372088\\
180.833333333333	-0.0565234666293744\\
181.25	-0.0567609530678182\\
181.666666666667	-0.060493975458391\\
182.083333333333	-0.0660750215769369\\
182.5	-0.070693437143068\\
182.916666666667	-0.0728283435128645\\
183.333333333333	-0.0732891133539413\\
183.75	-0.0734424927561594\\
184.166666666667	-0.0728044508202807\\
184.583333333333	-0.0700563631442624\\
185	-0.0657091057001401\\
185.416666666667	-0.0619968504057103\\
185.833333333333	-0.0609734370888063\\
186.25	-0.0634080129297373\\
186.666666666667	-0.0680131316543841\\
187.083333333333	-0.072277949002027\\
187.5	-0.0746422735348252\\
187.916666666667	-0.0752541789388807\\
188.333333333333	-0.0754167684612737\\
188.75	-0.0750424217849019\\
189.166666666667	-0.0725424468446047\\
189.583333333333	-0.0679027121624346\\
190	-0.0629774011167877\\
190.416666666667	-0.0601777794693847\\
190.833333333333	-0.0609776649065131\\
191.25	-0.0647226020351728\\
191.666666666667	-0.0698335323453945\\
192.083333333333	-0.0742402490974261\\
192.5	-0.0765650115812656\\
192.916666666667	-0.0772466681405699\\
193.333333333333	-0.0767379819593901\\
193.75	-0.073851904333464\\
194.166666666667	-0.0680590361600927\\
194.583333333333	-0.0614501289070207\\
195	-0.0566166726098419\\
195.416666666667	-0.0550522470182919\\
195.833333333333	-0.057308280641438\\
196.25	-0.062693604545528\\
196.666666666667	-0.069376191861772\\
197.083333333333	-0.0748892128712722\\
197.5	-0.0775941448717404\\
197.916666666667	-0.077639568477161\\
198.333333333333	-0.0745154538190116\\
198.75	-0.0676606684178571\\
199.166666666667	-0.0594320415105333\\
199.583333333333	-0.0528078752589992\\
200	-0.0495202812789697\\
200.416666666667	-0.0502159545235864\\
200.833333333333	-0.0549932912700067\\
201.25	-0.0627552760716954\\
201.666666666667	-0.0709512661548774\\
202.083333333333	-0.0766305824953002\\
202.5	-0.0783018209726247\\
202.916666666667	-0.0758738873495161\\
203.333333333333	-0.0687982105862965\\
203.75	-0.0593145644744624\\
204.166666666667	-0.0512294662293626\\
204.583333333333	-0.0464739674401471\\
205	-0.0457870108630096\\
205.416666666667	-0.0493804002864362\\
205.833333333333	-0.0569779871632183\\
206.25	-0.0665309138157684\\
206.666666666667	-0.074864543108674\\
207.083333333333	-0.0789607388699946\\
207.5	-0.0782298631092452\\
207.916666666667	-0.0723854487431577\\
208.333333333333	-0.0627347769127803\\
208.75	-0.053402899371802\\
209.166666666667	-0.0471691643201811\\
209.583333333333	-0.0448650911127609\\
210	-0.0469482025063717\\
210.416666666667	-0.0532908543250781\\
210.833333333333	-0.0628413067912679\\
211.25	-0.0727464600853161\\
211.666666666667	-0.0793781140010118\\
212.083333333333	-0.0810352507166011\\
212.5	-0.0775424146900092\\
212.916666666667	-0.0691414296422116\\
213.333333333333	-0.0592229731463711\\
213.75	-0.0516007500245015\\
214.166666666667	-0.0476393165151859\\
214.583333333333	-0.0479238482444909\\
215	-0.0523415722063273\\
215.416666666667	-0.0606776152419134\\
215.833333333333	-0.0708801530496277\\
216.25	-0.0794679631133609\\
216.666666666667	-0.0835184253532279\\
217.083333333333	-0.0827512464012343\\
217.5	-0.0769487132140783\\
217.916666666667	-0.0678019986630678\\
218.333333333333	-0.0593196694928006\\
218.75	-0.0539198834082307\\
219.166666666667	-0.0524343403408184\\
219.583333333333	-0.0551455901316471\\
220	-0.0617588495170261\\
220.416666666667	-0.0711405049945055\\
220.833333333333	-0.0802841134793652\\
221.25	-0.0860313757766731\\
221.666666666667	-0.0873641818274113\\
222.083333333333	-0.0845191772032559\\
222.5	-0.077687890871651\\
222.916666666667	-0.0696036501613275\\
223.333333333333	-0.0633850559913941\\
223.75	-0.0605745025483003\\
224.166666666667	-0.0616657047075824\\
224.583333333333	-0.0667262259267042\\
225	-0.074693376225821\\
225.416666666667	-0.0831517467719172\\
225.833333333333	-0.0891485605837652\\
226.25	-0.0915217673070544\\
226.666666666667	-0.0909394151790519\\
227.083333333333	-0.0873005069031099\\
227.5	-0.0812782153579759\\
227.916666666667	-0.0753393966676232\\
228.333333333333	-0.0715894764720568\\
228.75	-0.0711829534437163\\
229.166666666667	-0.0745383132990422\\
229.583333333333	-0.0807321495493694\\
230	-0.0876894785399552\\
230.416666666667	-0.0928750795133447\\
230.833333333333	-0.0951312579002261\\
231.25	-0.095554134617447\\
231.666666666667	-0.0945695666083367\\
232.083333333333	-0.0914621393158501\\
232.5	-0.0868439565852838\\
232.916666666667	-0.0826717752823414\\
233.333333333333	-0.080725624304265\\
233.75	-0.0820498289679179\\
234.166666666667	-0.0863985559630946\\
234.583333333333	-0.0918169200507468\\
235	-0.0958827136574811\\
235.416666666667	-0.0976020154605647\\
235.833333333333	-0.0979670128276647\\
236.25	-0.0980292593775398\\
236.666666666667	-0.0970579933029571\\
237.083333333333	-0.0942066601839128\\
237.5	-0.0901578497726979\\
237.916666666667	-0.0868606780981524\\
238.333333333333	-0.0862756869223974\\
238.75	-0.0887212759153316\\
239.166666666667	-0.0929677598136926\\
239.583333333333	-0.0970189960929363\\
240	-0.0992270203104281\\
240.416666666667	-0.0998532648324828\\
240.833333333333	-0.100044816810657\\
241.25	-0.0998397742740341\\
241.666666666667	-0.0978866130396967\\
242.083333333333	-0.0938149316991639\\
242.5	-0.0892422922994714\\
242.916666666667	-0.0862852615334256\\
243.333333333333	-0.086200924940897\\
243.75	-0.0891917170533288\\
244.166666666667	-0.0937070265482604\\
244.583333333333	-0.097974410888955\\
245	-0.100721436821126\\
245.416666666667	-0.101751631228665\\
245.833333333333	-0.10175633894646\\
246.25	-0.100157530996273\\
246.666666666667	-0.0958534250188799\\
247.083333333333	-0.0898650436213104\\
247.5	-0.0844122778582343\\
247.916666666667	-0.0812915094904036\\
248.333333333333	-0.0815300397667644\\
248.75	-0.0849173679328743\\
249.166666666667	-0.090665906841252\\
249.583333333333	-0.0967344258140258\\
250	-0.100990161451486\\
250.416666666667	-0.10262517396462\\
250.833333333333	-0.101823560247963\\
251.25	-0.0978247650563167\\
251.666666666667	-0.090767891137359\\
252.083333333333	-0.0831965056698072\\
252.5	-0.0775907968669231\\
252.916666666667	-0.0751445352977854\\
253.333333333333	-0.076213821709156\\
253.75	-0.080854831454152\\
254.166666666667	-0.0881629437243764\\
254.583333333333	-0.0958348150468427\\
255	-0.101264372391122\\
255.416666666667	-0.102950435890695\\
255.833333333333	-0.100796213136874\\
256.25	-0.0943775812183565\\
256.666666666667	-0.0855482712729748\\
257.083333333333	-0.0777111101072672\\
257.5	-0.0726498528833324\\
257.916666666667	-0.0711633471301421\\
258.333333333333	-0.0734239955409196\\
258.75	-0.0794490190160957\\
259.166666666667	-0.0880689049441967\\
259.583333333333	-0.0967716466119226\\
260	-0.102529563946617\\
260.416666666667	-0.103808679046999\\
260.833333333333	-0.100438022223134\\
261.25	-0.0926053928321656\\
261.666666666667	-0.0832530675615605\\
262.083333333333	-0.0757641551793432\\
262.5	-0.0714385455135573\\
262.916666666667	-0.0708024088956362\\
263.333333333333	-0.0741024164350584\\
263.75	-0.0811000531652939\\
264.166666666667	-0.0904317138051264\\
264.583333333333	-0.0994367515792945\\
265	-0.104846226359207\\
265.416666666667	-0.105513397559968\\
265.833333333333	-0.101262992648639\\
266.25	-0.0928458558831461\\
266.666666666667	-0.0837495737307405\\
267.083333333333	-0.0769474558505079\\
267.5	-0.0734542187410717\\
267.916666666667	-0.0737440892882221\\
268.333333333333	-0.0777001411135164\\
268.75	-0.0851975441451847\\
269.166666666667	-0.0946461743045714\\
269.583333333333	-0.10316812544308\\
270	-0.107998754459769\\
270.416666666667	-0.108237209962239\\
270.833333333333	-0.103907310847998\\
271.25	-0.0959195663584128\\
271.666666666667	-0.087620433934543\\
272.083333333333	-0.0815983127256689\\
272.5	-0.078811224611797\\
272.916666666667	-0.0796321702701218\\
273.333333333333	-0.0840645661761559\\
273.75	-0.0916999230167389\\
274.166666666667	-0.100681188711884\\
274.583333333333	-0.108219423321501\\
275	-0.112040645519519\\
275.416666666667	-0.111995555619479\\
275.833333333333	-0.108160511428648\\
276.25	-0.101326408427467\\
276.666666666667	-0.0942930178948766\\
277.083333333333	-0.0892551571202616\\
277.5	-0.0873096902954572\\
277.916666666667	-0.0888603731182734\\
278.333333333333	-0.0938053095669411\\
278.75	-0.101182219417047\\
279.166666666667	-0.108905598668987\\
279.583333333333	-0.114374028813904\\
280	-0.11667923556287\\
280.416666666667	-0.116445955167613\\
280.833333333333	-0.113644880050414\\
281.25	-0.108615328425628\\
281.666666666667	-0.103149174181067\\
282.083333333333	-0.0992544841249172\\
282.5	-0.0980485618041866\\
282.916666666667	-0.10008361146673\\
283.333333333333	-0.104940130654255\\
283.75	-0.111131659470458\\
284.166666666667	-0.11652753668425\\
284.583333333333	-0.119559980010685\\
285	-0.120523607666435\\
285.416666666667	-0.120470504212995\\
285.833333333333	-0.119029970448838\\
286.25	-0.115782865757421\\
286.666666666667	-0.111713894338999\\
287.083333333333	-0.108418335732436\\
287.5	-0.107287112708475\\
287.916666666667	-0.109170329597218\\
288.333333333333	-0.113324263169068\\
288.75	-0.118000871546109\\
289.166666666667	-0.121270715700986\\
289.583333333333	-0.12256281147446\\
290	-0.122854704300893\\
290.416666666667	-0.122971522519868\\
290.833333333333	-0.12230631535189\\
291.25	-0.119861734549144\\
291.666666666667	-0.116125798054925\\
292.083333333333	-0.112752868232815\\
292.5	-0.11146877458876\\
292.916666666667	-0.112901329820841\\
293.333333333333	-0.116442222211151\\
293.75	-0.120471798350401\\
294.166666666667	-0.123325014462257\\
294.583333333333	-0.124552708351412\\
295	-0.124869258080611\\
295.416666666667	-0.124871904048109\\
295.833333333333	-0.123766924671779\\
296.25	-0.120643298811113\\
296.666666666667	-0.115998904053661\\
297.083333333333	-0.111757605119154\\
297.5	-0.109645619559038\\
297.916666666667	-0.11015890804447\\
298.333333333333	-0.113211001706792\\
298.75	-0.117717256071989\\
299.166666666667	-0.122037871436349\\
299.583333333333	-0.125032556134675\\
300	-0.126275636832634\\
300.416666666667	-0.126197685906809\\
300.833333333333	-0.12428818640585\\
301.25	-0.119815803156399\\
301.666666666667	-0.11364307563226\\
302.083333333333	-0.108038405147168\\
302.5	-0.104522871063537\\
302.916666666667	-0.103649525021493\\
303.333333333333	-0.105802908253249\\
303.75	-0.110524852513\\
304.166666666667	-0.11680292622204\\
304.583333333333	-0.122531201689688\\
305	-0.126015629581364\\
305.416666666667	-0.126734482426192\\
305.833333333333	-0.124624496777315\\
306.25	-0.119140061411283\\
306.666666666667	-0.111629533584317\\
307.083333333333	-0.10472828194601\\
307.5	-0.09996972963333\\
307.916666666667	-0.0980708252116334\\
308.333333333333	-0.0993382673883848\\
308.75	-0.10376296160257\\
309.166666666667	-0.110786683927111\\
309.583333333333	-0.118590736255654\\
310	-0.124632830847146\\
310.416666666667	-0.127189408453068\\
310.833333333333	-0.125804000526446\\
311.25	-0.120277342712692\\
311.666666666667	-0.111999674706063\\
312.083333333333	-0.10400499195536\\
312.5	-0.0982050129047754\\
312.916666666667	-0.0954641634873021\\
313.333333333333	-0.0959542340531282\\
313.75	-0.0998868440914684\\
314.166666666667	-0.106915062530943\\
314.583333333333	-0.115565866115817\\
315	-0.123504185019882\\
315.416666666667	-0.127928228982444\\
315.833333333333	-0.128076549476127\\
316.25	-0.123706290952936\\
316.666666666667	-0.115660487709398\\
317.083333333333	-0.107092423930846\\
317.5	-0.10047955571921\\
317.916666666667	-0.09678868633088\\
318.333333333333	-0.0963615791795997\\
318.75	-0.0992616440897552\\
319.166666666667	-0.105388613812971\\
319.583333333333	-0.11391242337565\\
320	-0.122639653960203\\
320.416666666667	-0.128926517973913\\
320.833333333333	-0.130905390578905\\
321.25	-0.12850487585401\\
321.666666666667	-0.12193805219971\\
322.083333333333	-0.113539793605945\\
322.5	-0.10638979829728\\
322.916666666667	-0.101757256763929\\
323.333333333333	-0.100160861454165\\
323.75	-0.101825682857464\\
324.166666666667	-0.106634156432135\\
324.583333333333	-0.114139463209897\\
325	-0.122800348750283\\
325.416666666667	-0.130086537467007\\
325.833333333333	-0.133902109957752\\
326.25	-0.133812416912654\\
326.666666666667	-0.129875356542762\\
327.083333333333	-0.122986176353878\\
327.5	-0.11589623509053\\
327.916666666667	-0.110599892281564\\
328.333333333333	-0.107981204245426\\
328.75	-0.108366679131777\\
329.166666666667	-0.11179188027407\\
329.583333333333	-0.117972906427281\\
330	-0.125732512517201\\
330.416666666667	-0.132865202734359\\
330.833333333333	-0.137346899158631\\
331.25	-0.138674923791215\\
331.666666666667	-0.137307066133741\\
332.083333333333	-0.1331855050445\\
332.5	-0.127520500836625\\
332.916666666667	-0.122304926054576\\
333.333333333333	-0.119017647396647\\
333.75	-0.118316820584499\\
334.166666666667	-0.120573420001552\\
334.583333333333	-0.125379802249742\\
335	-0.131595461965156\\
335.416666666667	-0.137519594880133\\
335.833333333333	-0.141285122537154\\
336.25	-0.142748389506093\\
336.666666666667	-0.142787650780401\\
337.083333333333	-0.141388419573277\\
337.5	-0.13818292573362\\
337.916666666667	-0.134117153897683\\
338.333333333333	-0.130570663343304\\
338.75	-0.128765740255346\\
339.166666666667	-0.129470502939453\\
339.583333333333	-0.132686258701797\\
340	-0.137352386820627\\
340.416666666667	-0.141687870126592\\
340.833333333333	-0.144355159935295\\
341.25	-0.145300578700657\\
341.666666666667	-0.145538001697875\\
342.083333333333	-0.145466229843724\\
342.5	-0.144376498296865\\
342.916666666667	-0.141801095261621\\
343.333333333333	-0.138385817447534\\
343.75	-0.13548718758478\\
344.166666666667	-0.134463244179298\\
344.583333333333	-0.13598996676277\\
345	-0.139297589004384\\
345.416666666667	-0.142979065809088\\
345.833333333333	-0.145773110641908\\
346.25	-0.147098928242385\\
346.666666666667	-0.14744584954173\\
347.083333333333	-0.147562283385752\\
347.5	-0.147154900207472\\
347.916666666667	-0.145225306662961\\
348.333333333333	-0.141627820057711\\
348.75	-0.137545855731035\\
349.166666666667	-0.134680963880901\\
349.583333333333	-0.13400032123263\\
350	-0.135581239131196\\
350.416666666667	-0.13900385545631\\
350.833333333333	-0.143024119113538\\
351.25	-0.146479547855908\\
351.666666666667	-0.148495650385996\\
352.083333333333	-0.149194548037907\\
352.5	-0.148908305240688\\
352.916666666667	-0.146979046037055\\
353.333333333333	-0.142737537987241\\
353.75	-0.137243306111956\\
354.166666666667	-0.132299802686906\\
354.583333333333	-0.129145957233169\\
355	-0.128306615947386\\
355.416666666667	-0.129971032107677\\
355.833333333333	-0.133875136923449\\
356.25	-0.139234521007131\\
356.666666666667	-0.144580155535353\\
357.083333333333	-0.148277857235567\\
357.5	-0.149634116391921\\
357.916666666667	-0.14869154289734\\
358.333333333333	-0.144912635408988\\
358.75	-0.13867632776885\\
359.166666666667	-0.131827695353843\\
359.583333333333	-0.126263558360044\\
360	-0.122902020383549\\
360.416666666667	-0.122076205213637\\
360.833333333333	-0.124003118975792\\
361.25	-0.128436774204895\\
361.666666666667	-0.135036570214049\\
362.083333333333	-0.142099408328979\\
362.5	-0.147571274392769\\
362.916666666667	-0.149868272962638\\
363.333333333333	-0.148733984740706\\
363.75	-0.143902830484895\\
364.166666666667	-0.136425520673057\\
364.583333333333	-0.128840189472613\\
365	-0.122974880204646\\
365.416666666667	-0.11961677823871\\
365.833333333333	-0.118942949901504\\
366.25	-0.121249054528101\\
366.666666666667	-0.126388526951549\\
367.083333333333	-0.133718777965434\\
367.5	-0.141842892932848\\
367.916666666667	-0.148234142953508\\
368.333333333333	-0.151022935893788\\
368.75	-0.149876099515537\\
369.166666666667	-0.144658758207078\\
369.583333333333	-0.136734741613832\\
370	-0.1290655046335\\
370.416666666667	-0.123274395944653\\
370.833333333333	-0.120112403629203\\
371.25	-0.119684278403108\\
371.666666666667	-0.12221892534592\\
372.083333333333	-0.127488754740621\\
372.5	-0.134997314691457\\
372.916666666667	-0.143385077000315\\
373.333333333333	-0.150127726568366\\
373.75	-0.153290054936555\\
374.166666666667	-0.152519745462884\\
374.583333333333	-0.147752508165094\\
375	-0.140240103063519\\
375.416666666667	-0.132856017477682\\
375.833333333333	-0.127329662707297\\
376.25	-0.124296419060457\\
376.666666666667	-0.123935483765517\\
377.083333333333	-0.126344174679282\\
377.5	-0.131373244452207\\
377.916666666667	-0.138598715165985\\
378.333333333333	-0.146604422738097\\
378.75	-0.153205991552641\\
379.166666666667	-0.156608923321247\\
379.583333333333	-0.156470350039927\\
380	-0.15287870728687\\
380.416666666667	-0.146641753752782\\
380.833333333333	-0.140084382687234\\
381.25	-0.134961101326102\\
381.666666666667	-0.1320690083378\\
382.083333333333	-0.131715705763757\\
382.5	-0.134052026078008\\
382.916666666667	-0.138856033542188\\
383.333333333333	-0.145478295032642\\
383.75	-0.152585786037848\\
384.166666666667	-0.158157408992082\\
384.583333333333	-0.160951280228686\\
385	-0.161219023247697\\
385.416666666667	-0.159166961357663\\
385.833333333333	-0.154915117821687\\
386.25	-0.149813951564363\\
386.666666666667	-0.145486151808745\\
387.083333333333	-0.142920895824989\\
387.5	-0.142635595656485\\
387.916666666667	-0.144805386142486\\
388.333333333333	-0.149168182570437\\
388.75	-0.154723624028478\\
389.166666666667	-0.160006920493316\\
389.583333333333	-0.163614352677605\\
390	-0.165169658829195\\
390.416666666667	-0.165469518125043\\
390.833333333333	-0.164774563211207\\
391.25	-0.162538959566989\\
391.666666666667	-0.159203788596803\\
392.083333333333	-0.155727972299555\\
392.5	-0.153204758729154\\
392.916666666667	-0.152597007642146\\
393.333333333333	-0.154236020243775\\
393.75	-0.157747238942094\\
394.166666666667	-0.161911975470961\\
394.583333333333	-0.165313025836325\\
395	-0.16715283494692\\
395.416666666667	-0.16771802088197\\
395.833333333333	-0.167878969106206\\
396.25	-0.167805873580674\\
396.666666666667	-0.166808962636053\\
397.083333333333	-0.164455973845337\\
397.5	-0.161257451481932\\
397.916666666667	-0.158418805549043\\
398.333333333333	-0.157117449916497\\
398.75	-0.157991219250185\\
399.166666666667	-0.160647101473981\\
399.583333333333	-0.164103754267348\\
400	-0.167138521036187\\
400.416666666667	-0.168956412878926\\
400.833333333333	-0.169640176069922\\
401.25	-0.169847874478742\\
401.666666666667	-0.169702743415355\\
402.083333333333	-0.168436464877218\\
402.5	-0.16548480187956\\
402.916666666667	-0.161493425393001\\
403.333333333333	-0.157605751420101\\
403.75	-0.155366816545585\\
404.166666666667	-0.155252156368304\\
404.583333333333	-0.156978564615859\\
405	-0.160301021576189\\
405.416666666667	-0.164321225600828\\
405.833333333333	-0.167903856068756\\
406.25	-0.170222513114971\\
406.666666666667	-0.171089891469315\\
407.083333333333	-0.17074752452343\\
407.5	-0.168650599162522\\
407.916666666667	-0.164394111904139\\
408.333333333333	-0.158810007262647\\
408.75	-0.153638749243148\\
409.166666666667	-0.150071075586972\\
409.583333333333	-0.148486517570206\\
410	-0.149080832332639\\
410.416666666667	-0.151767018298756\\
410.833333333333	-0.156338555783613\\
411.25	-0.16197896854726\\
411.666666666667	-0.167159004861659\\
412.083333333333	-0.170398527166288\\
412.5	-0.171207660865504\\
412.916666666667	-0.169442941878579\\
413.333333333333	-0.164803302723056\\
413.75	-0.158291742509146\\
414.166666666667	-0.151799242238627\\
414.583333333333	-0.146680769336533\\
415	-0.14358243400284\\
415.416666666667	-0.142745693703725\\
415.833333333333	-0.144302675961891\\
416.25	-0.148190924259422\\
416.666666666667	-0.154096878538064\\
};

\addplot [color=mycolor2, line width=0.4pt]
  table[row sep=crcr]{%
0	0\\
0.416666666666667	0.00088036525612696\\
0.833333333333333	0.00680873083589132\\
1.25	0.0191746312467729\\
1.66666666666667	0.0308418277930316\\
2.08333333333333	0.0361779541384705\\
2.5	0.0377067818803859\\
2.91666666666667	0.0373085493371229\\
3.33333333333333	0.0324928769165548\\
3.75	0.0223204596659929\\
4.16666666666667	0.0105512784943471\\
4.58333333333333	0.00192299863607231\\
5	-0.00166938200032595\\
5.41666666666667	-0.00080780909995977\\
5.83333333333333	0.00531411295876466\\
6.25	0.0160504600086311\\
6.66666666666667	0.0262534629450142\\
7.08333333333333	0.0328080935330844\\
7.5	0.0354532890437514\\
7.91666666666667	0.0334195203773659\\
8.33333333333333	0.0262239776235144\\
8.75	0.0157046957732224\\
9.16666666666667	0.00525393337381148\\
9.58333333333333	-0.00125552441146486\\
10	-0.00295387788315685\\
10.4166666666667	-0.000385139136576918\\
10.8333333333333	0.00709983213705814\\
11.25	0.0169652493027486\\
11.6666666666667	0.024886814927383\\
12.0833333333333	0.0288332172872856\\
12.5	0.0282276124671485\\
12.9166666666667	0.022962866356254\\
13.3333333333333	0.0139992170355649\\
13.75	0.00446917808520392\\
14.1666666666667	-0.00208488536540432\\
14.5833333333333	-0.0045215067666373\\
15	-0.00405595059735783\\
15.4166666666667	-0.000280081271589135\\
15.8333333333333	0.00666865854450112\\
16.25	0.0138489676790752\\
16.6666666666667	0.0189353793648183\\
17.0833333333333	0.0202559026868968\\
17.5	0.01668538466328\\
17.9166666666667	0.00941059721644845\\
18.3333333333333	0.00159144807101849\\
18.75	-0.00374236660222351\\
19.1666666666667	-0.00559011956839991\\
19.5833333333333	-0.00569976283024315\\
20	-0.0044723351700124\\
20.4166666666667	-0.00036693425937721\\
20.8333333333333	0.00568454585464495\\
21.25	0.0107640786949899\\
21.6666666666667	0.0129069897446429\\
22.0833333333333	0.0105975262844165\\
22.5	0.00442390465247007\\
22.9166666666667	-0.00184792668713648\\
23.3333333333333	-0.00526032592374644\\
23.75	-0.00591601657862948\\
24.1666666666667	-0.00591106845883288\\
24.5833333333333	-0.00554795940535201\\
25	-0.00288599015693419\\
25.4166666666667	0.00250373706381513\\
25.8333333333333	0.0077117354219119\\
26.25	0.00961533730098931\\
26.6666666666667	0.00740363611972147\\
27.0833333333333	0.00229397701173448\\
27.5	-0.00289782347670511\\
27.9166666666667	-0.00555726767385299\\
28.3333333333333	-0.00590117345850908\\
28.75	-0.00590483405915806\\
29.1666666666667	-0.00548688590916166\\
29.5833333333333	-0.00245497459095179\\
30	0.00351818848806216\\
30.4166666666667	0.00943177216761673\\
30.8333333333333	0.012168110008036\\
31.25	0.0103854802678924\\
31.6666666666667	0.00510032155854554\\
32.0833333333333	-0.000730192029318387\\
32.5	-0.00454743036433929\\
32.9166666666667	-0.00575043015461569\\
33.3333333333333	-0.00572389000654238\\
33.75	-0.0040658192765706\\
34.1666666666667	0.00138009491994956\\
34.5833333333333	0.00948562740735033\\
35	0.0161218085651525\\
35.4166666666667	0.0187165738422868\\
35.8333333333333	0.0166168874640072\\
36.25	0.0105008323994446\\
36.6666666666667	0.00289379799102996\\
37.0833333333333	-0.00272518763343319\\
37.5	-0.00478096868779868\\
37.9166666666667	-0.00420608731838132\\
38.3333333333333	0.000227398049900621\\
38.75	0.00931864636715291\\
39.1666666666667	0.0189075282523627\\
39.5833333333333	0.0252456054406963\\
40	0.0270469984592433\\
40.4166666666667	0.0238853420569146\\
40.8333333333333	0.0160722214822012\\
41.25	0.00636094150498217\\
41.6666666666667	-0.000729929376907003\\
42.0833333333333	-0.00325481030763264\\
42.5	-0.00161158528149609\\
42.9166666666667	0.00555770082841808\\
43.3333333333333	0.0171911071364916\\
43.75	0.0273535284056697\\
44.1666666666667	0.0327578093791267\\
44.5833333333333	0.0330717753488818\\
45	0.0281178583489786\\
45.4166666666667	0.018095204315903\\
45.8333333333333	0.00674230394755794\\
46.25	-0.000408420576997454\\
46.6666666666667	-0.00174854094573981\\
47.0833333333333	0.00259640398285869\\
47.5	0.0131386754808946\\
47.9166666666667	0.0256774510845689\\
48.3333333333333	0.0347867844530339\\
48.75	0.0382503933796329\\
49.1666666666667	0.0355264256130473\\
49.5833333333333	0.0270717100465022\\
50	0.0153022460934246\\
50.4166666666667	0.00441717814000721\\
50.8333333333333	-0.000896195958917571\\
51.25	9.16955279007957e-06\\
51.6666666666667	0.00784846817672697\\
52.0833333333333	0.0206648709175148\\
52.5	0.0317339738492873\\
52.9166666666667	0.0378923362257597\\
53.3333333333333	0.0384587381276025\\
53.75	0.0328511175950472\\
54.1666666666667	0.0221511987948159\\
54.5833333333333	0.0099329067395768\\
55	0.00112829225035637\\
55.4166666666667	-0.00124809899075259\\
55.8333333333333	0.00282306587962486\\
56.25	0.0135898707525924\\
56.6666666666667	0.0261783576457526\\
57.0833333333333	0.0345831260944684\\
57.5	0.0375899663378411\\
57.9166666666667	0.034475330976967\\
58.3333333333333	0.025224423745943\\
58.75	0.0127589738800939\\
59.1666666666667	0.00249340424639115\\
59.5833333333333	-0.00167910169486075\\
60	3.83167205133028e-05\\
60.4166666666667	0.00832440605461441\\
60.8333333333333	0.0205717617996715\\
61.25	0.0302187890209338\\
61.6666666666667	0.0344008908801041\\
62.0833333333333	0.032421136373435\\
62.5	0.0244699174027319\\
62.9166666666667	0.0127491550619591\\
63.3333333333333	0.00232896725552914\\
63.75	-0.00268107291235023\\
64.1666666666667	-0.00234378737014438\\
64.5833333333333	0.00345651042793194\\
65	0.0138036250972837\\
65.4166666666667	0.0231957987013164\\
65.8333333333333	0.0275923422566769\\
66.25	0.0264505652441627\\
66.6666666666667	0.0194028153486709\\
67.0833333333333	0.00867364865915655\\
67.5	-0.000484295949893375\\
67.9166666666667	-0.00425453361344752\\
68.3333333333333	-0.00411064027834099\\
68.75	-2.8434040243354e-05\\
69.1666666666667	0.00824902102754667\\
69.5833333333333	0.0163280205971693\\
70	0.0205478306519677\\
70.4166666666667	0.0189446951710545\\
70.8333333333333	0.0120257651790834\\
71.25	0.00279382763943045\\
71.6666666666667	-0.00360233871806806\\
72.0833333333333	-0.00554654844732447\\
72.5	-0.00539347986163389\\
72.9166666666667	-0.00286598403141224\\
73.3333333333333	0.00336309678982454\\
73.75	0.0101834789501747\\
74.1666666666667	0.0135396688002244\\
74.5833333333333	0.0116092607925214\\
75	0.00495302142966862\\
75.4166666666667	-0.00219164956049783\\
75.8333333333333	-0.0055610605795555\\
76.25	-0.00592594636749461\\
76.6666666666667	-0.00583018145512976\\
77.0833333333333	-0.00396184649233528\\
77.5	0.00129202203746514\\
77.9166666666667	0.00751181821708059\\
78.3333333333333	0.0100775666829135\\
78.75	0.00698312230656732\\
79.1666666666667	0.000730965591375109\\
79.5833333333333	-0.00432773676610423\\
80	-0.00590389731437156\\
80.4166666666667	-0.00587473745161465\\
80.8333333333333	-0.00579230805678842\\
81.25	-0.00318783294859605\\
81.6666666666667	0.00298838122092087\\
82.0833333333333	0.00898453975719315\\
82.5	0.0103309082156591\\
82.9166666666667	0.00619620949443856\\
83.3333333333333	-0.00032163352208511\\
83.75	-0.00483280707108968\\
84.1666666666667	-0.00590733174338069\\
84.5833333333333	-0.0058743488190916\\
85	-0.00419796977163909\\
85.4166666666667	0.0019308669717391\\
85.8333333333333	0.0102343631283991\\
86.25	0.0145292154129206\\
86.6666666666667	0.0124271533503207\\
87.0833333333333	0.00598230167021827\\
87.5	-0.00101758997735695\\
87.9166666666667	-0.00484509830726832\\
88.3333333333333	-0.00553223177799591\\
88.75	-0.00391343163488699\\
89.1666666666667	0.0026986396166979\\
89.5833333333333	0.012654777731294\\
90	0.0201162876866524\\
90.4166666666667	0.0216271091482875\\
90.8333333333333	0.0168774325191247\\
91.25	0.00835819673435139\\
91.6666666666667	3.84856657762305e-05\\
92.0833333333333	-0.00398370292323464\\
92.5	-0.003773696332837\\
92.9166666666667	0.00151474984725347\\
93.3333333333333	0.0124710052996919\\
93.75	0.0231098261047045\\
94.1666666666667	0.0284671337436827\\
94.5833333333333	0.0267317551865794\\
95	0.0182603122444468\\
95.4166666666667	0.00687582054760411\\
95.8333333333333	-0.000977636688579655\\
96.25	-0.0027801879377613\\
96.6666666666667	0.00160486796935931\\
97.0833333333333	0.0136786478711988\\
97.5	0.0269429863152251\\
97.9166666666667	0.0334117184149623\\
98.3333333333333	0.0325641032633367\\
98.75	0.0243990477749322\\
99.1666666666667	0.0117283595227168\\
99.5833333333333	0.00146671464278981\\
100	-0.00166925543491678\\
100.416666666667	0.00240210559990323\\
100.833333333333	0.0145583712481389\\
101.25	0.0283022842590699\\
101.666666666667	0.0360039578612372\\
102.083333333333	0.0360717209511001\\
102.5	0.0289477770534321\\
102.916666666667	0.0160963840084636\\
103.333333333333	0.00412740162882681\\
103.75	-0.00102225106176771\\
104.166666666667	0.00146714532215864\\
104.583333333333	0.0126486033666979\\
105	0.0274532763002639\\
105.416666666667	0.0368590744341917\\
105.833333333333	0.038494253944706\\
106.25	0.0324055933628523\\
106.666666666667	0.0193003146087962\\
107.083333333333	0.00597815121546053\\
107.5	-0.000506418785970612\\
107.916666666667	0.0010045375150812\\
108.333333333333	0.0115198146910866\\
108.75	0.0271430608928238\\
109.166666666667	0.0374057852312538\\
109.583333333333	0.0378701909673857\\
110	0.0295715031944479\\
110.416666666667	0.0153199245835988\\
110.833333333333	0.00286599231786524\\
111.25	-0.000933944790758047\\
111.666666666667	0.00408213379022938\\
112.083333333333	0.0182375931115141\\
112.5	0.0321930450503092\\
112.916666666667	0.0361505050361398\\
113.333333333333	0.0308114687979292\\
113.75	0.0185050205990645\\
114.166666666667	0.00474311030006594\\
114.583333333333	-0.00171734735919852\\
115	0.000275403164988206\\
115.416666666667	0.0111751469245591\\
115.833333333333	0.0251645901360514\\
116.25	0.0322940466126177\\
116.666666666667	0.029511724428962\\
117.083333333333	0.0177700023936898\\
117.5	0.0040041063625748\\
117.916666666667	-0.00246348223280979\\
118.333333333333	-0.00115417298734897\\
118.75	0.00871276695228531\\
119.166666666667	0.0227868329684873\\
119.583333333333	0.0280796173345388\\
120	0.0224080268993755\\
120.416666666667	0.00975266794503416\\
120.833333333333	-0.00111762684144726\\
121.25	-0.00425611709960248\\
121.666666666667	-0.000933004901830275\\
122.083333333333	0.00981084867323105\\
122.5	0.0201327660366768\\
122.916666666667	0.0208452960003844\\
123.333333333333	0.0119707765199498\\
123.75	0.000625388383150794\\
124.166666666667	-0.00481345570626025\\
124.583333333333	-0.00508525168816136\\
125	-0.000779031641661883\\
125.416666666667	0.0088418608539192\\
125.833333333333	0.0154753573131882\\
126.25	0.0127620227029681\\
126.666666666667	0.00354125798093995\\
127.083333333333	-0.00423768451946436\\
127.5	-0.00588394117009041\\
127.916666666667	-0.00499411224664252\\
128.333333333333	0.00158143250537396\\
128.75	0.0109451332119398\\
129.166666666667	0.0113302086744995\\
129.583333333333	0.00211210541800693\\
130	-0.00513416105293132\\
130.416666666667	-0.00597788181733605\\
130.833333333333	-0.00511967942662609\\
131.25	0.00209111672757272\\
131.666666666667	0.0102984760431264\\
132.083333333333	0.00605240708830456\\
132.5	-0.00387463705443594\\
132.916666666667	-0.00594838810476138\\
133.333333333333	-0.00587353542199545\\
133.75	0.000462858347618373\\
134.166666666667	0.00935743688676043\\
134.583333333333	0.00118846514632667\\
135	-0.00576326658648913\\
135.416666666667	-0.00424015852758636\\
135.833333333333	5.00783868866702e-06\\
136.25	-0.00266606747577363\\
136.666666666667	-0.000882589876911461\\
137.083333333333	-0.000909791324756561\\
137.5	-0.00179292045296136\\
137.916666666667	0.000723526708986204\\
138.333333333333	-0.00138943763367232\\
138.75	-0.00122189161387687\\
139.166666666667	0.00247500864543216\\
139.583333333333	-0.00176509158187525\\
140	0.000326892327787054\\
140.416666666667	0.00304035344921321\\
140.833333333333	-0.000808481193465447\\
141.25	0.00201603309698308\\
141.666666666667	0.00512487480629409\\
142.083333333333	0.00111211563496424\\
142.5	0.00248977450202536\\
142.916666666667	0.00387920013329398\\
143.333333333333	0.00117064115063149\\
143.75	0.00409243512477354\\
144.166666666667	0.006644670608576\\
144.583333333333	0.00379268649091097\\
145	0.00861387520397315\\
145.416666666667	0.0102536770023065\\
145.833333333333	0.00493716026214928\\
146.25	0.00789812906062747\\
146.666666666667	0.00863793091095767\\
147.083333333333	0.00596059959746984\\
147.5	0.0108679818330201\\
147.916666666667	0.0112594776171648\\
148.333333333333	0.00759360427538652\\
148.75	0.0115805077276646\\
149.166666666667	0.0123240198525751\\
149.583333333333	0.00743869502058179\\
150	0.0117474998165261\\
150.416666666667	0.0131714882090803\\
150.833333333333	0.00903116620657704\\
151.25	0.0134315217896048\\
151.666666666667	0.0154596949841563\\
152.083333333333	0.0117500975812363\\
152.5	0.014114842410858\\
152.916666666667	0.0156859744357603\\
153.333333333333	0.011844491140557\\
153.75	0.013958418929006\\
154.166666666667	0.0161752283524122\\
154.583333333333	0.012072039419523\\
155	0.0142107319206285\\
155.416666666667	0.0164832992846812\\
155.833333333333	0.0125117850367962\\
156.25	0.0150004531119261\\
156.666666666667	0.0171021562865735\\
157.083333333333	0.0136633119370337\\
157.5	0.0148576026934226\\
157.916666666667	0.0173423891270821\\
158.333333333333	0.0147181805802441\\
158.75	0.014170773300559\\
159.166666666667	0.0179549113010671\\
159.583333333333	0.0148020702564704\\
160	0.0144101343682937\\
160.416666666667	0.0196975726796026\\
160.833333333333	0.0171890376298501\\
161.25	0.0151309498046345\\
161.666666666667	0.0190661747832669\\
162.083333333333	0.016617811148051\\
162.5	0.0135053882350916\\
162.916666666667	0.0161979129755668\\
163.333333333333	0.0152123695510883\\
163.75	0.0139149550470807\\
164.166666666667	0.0160110011321193\\
164.583333333333	0.0157057997698116\\
165	0.0140690927176693\\
165.416666666667	0.0148199180292643\\
165.833333333333	0.0150091337830058\\
166.25	0.0128202488928757\\
166.666666666667	0.014579156543353\\
167.083333333333	0.0149563063750855\\
167.5	0.0113033411984158\\
167.916666666667	0.0137087308585782\\
168.333333333333	0.0153895654999688\\
168.75	0.0112445763310943\\
169.166666666667	0.0139610359085288\\
169.583333333333	0.0150343309460286\\
170	0.0102278096478629\\
170.416666666667	0.0107316132816025\\
170.833333333333	0.0110220561237463\\
171.25	0.00792999769875817\\
171.666666666667	0.00939387493982793\\
172.083333333333	0.0100476195102544\\
172.5	0.00810076482087421\\
172.916666666667	0.00886763547683065\\
173.333333333333	0.00988230178508522\\
173.75	0.00742676017777273\\
174.166666666667	0.00768053614275972\\
174.583333333333	0.00960903207402985\\
175	0.00623610277570653\\
175.416666666667	0.00513381501833538\\
175.833333333333	0.00654469285179177\\
176.25	0.00383506682337618\\
176.666666666667	0.00433011288975842\\
177.083333333333	0.00642135816232259\\
177.5	0.00405198501516144\\
177.916666666667	0.00198211368879808\\
178.333333333333	0.0030364356665262\\
178.75	0.00163700877723268\\
179.166666666667	0.00072881369584204\\
179.583333333333	0.00238704313577654\\
180	0.000796803348578506\\
180.416666666667	-0.000733124677919138\\
180.833333333333	0.00149107750694929\\
181.25	7.03064459912023e-05\\
181.666666666667	-0.00152734979596382\\
182.083333333333	-0.000162495905209944\\
182.5	-0.00107431758582911\\
182.916666666667	-0.00254064736210884\\
183.333333333333	-0.00147579469668858\\
183.75	-0.00146804826521202\\
184.166666666667	-0.00225932595032523\\
184.583333333333	-0.0017870838768889\\
185	-0.00164159715887067\\
185.416666666667	-0.00216272420954549\\
185.833333333333	-0.00207919504774783\\
186.25	-0.0017344495357\\
186.666666666667	-0.00281994018357502\\
187.083333333333	-0.00235592845315203\\
187.5	-0.00105464661729059\\
187.916666666667	-0.0021611468873405\\
188.333333333333	-0.00245068809192685\\
188.75	-0.00166737940471208\\
189.166666666667	-0.00271559835940364\\
189.583333333333	-0.00302668280600043\\
190	-0.00202878354514026\\
190.416666666667	-0.00209540903347799\\
190.833333333333	-0.00270936188279985\\
191.25	-0.00183603196214808\\
191.666666666667	-0.00190356928197862\\
192.083333333333	-0.00225940358214605\\
192.5	-0.000952150652608172\\
192.916666666667	2.48028604493744e-05\\
193.333333333333	0.000142237609193836\\
193.75	0.00112568570627307\\
194.166666666667	0.0015225529525497\\
194.583333333333	0.00168731842366585\\
195	0.00240730442490408\\
195.416666666667	0.00307876205848676\\
195.833333333333	0.00346362234848345\\
196.25	0.00318943764511013\\
196.666666666667	0.00394307829660895\\
197.083333333333	0.00391028197953521\\
197.5	0.00439155492089017\\
197.916666666667	0.00474020679827234\\
198.333333333333	0.00501250698247438\\
198.75	0.00399776179501333\\
199.166666666667	0.00388802947786204\\
199.583333333333	0.00553076272196529\\
200	0.00622493279428885\\
200.416666666667	0.00663719691447804\\
200.833333333333	0.00926896103778637\\
201.25	0.0100985768607495\\
201.666666666667	0.00933787367370944\\
202.083333333333	0.0109785101917291\\
202.5	0.012733940463347\\
202.916666666667	0.0113860979069353\\
203.333333333333	0.012805078344654\\
203.75	0.0149971565071824\\
204.166666666667	0.01298474256528\\
204.583333333333	0.0126078419169112\\
205	0.0145263515156781\\
205.416666666667	0.0126434176850926\\
205.833333333333	0.0103096061237495\\
206.25	0.0134373977317554\\
206.666666666667	0.0128157644688183\\
207.083333333333	0.01170343072317\\
207.5	0.0140565544663094\\
207.916666666667	0.0138401924915871\\
208.333333333333	0.0119467184344737\\
208.75	0.0130655273855882\\
209.166666666667	0.0150383582199142\\
209.583333333333	0.0139812795223861\\
210	0.0147813408313366\\
210.416666666667	0.0176107523782827\\
210.833333333333	0.018194814002131\\
211.25	0.0187534829555933\\
211.666666666667	0.0179330194423159\\
212.083333333333	0.0176051223824041\\
212.5	0.0165210944342295\\
212.916666666667	0.0144745499475193\\
213.333333333333	0.015586569788452\\
213.75	0.01652156791485\\
214.166666666667	0.0163520762902737\\
214.583333333333	0.0174961149520419\\
215	0.0177900697489414\\
215.416666666667	0.0161960744816279\\
215.833333333333	0.0161649425853197\\
216.25	0.0171214872975602\\
216.666666666667	0.0152565659709826\\
217.083333333333	0.0152540117138733\\
217.5	0.0166728185344303\\
217.916666666667	0.0164806445190312\\
218.333333333333	0.0159154802946739\\
218.75	0.0161721968346464\\
219.166666666667	0.0153945993875081\\
219.583333333333	0.0143803140950691\\
220	0.0137310999470792\\
220.416666666667	0.0138610372678598\\
220.833333333333	0.0132767880685362\\
221.25	0.0125940993092634\\
221.666666666667	0.012719901558297\\
222.083333333333	0.0134579414090769\\
222.5	0.012182981070047\\
222.916666666667	0.0126864611070917\\
223.333333333333	0.0125153487609741\\
223.75	0.00942661654569195\\
224.166666666667	0.0107256277102876\\
224.583333333333	0.0121390906398794\\
225	0.0105100057563608\\
225.416666666667	0.00903238725595525\\
225.833333333333	0.0104073609254579\\
226.25	0.00844500991715906\\
226.666666666667	0.00613680444419802\\
227.083333333333	0.00815299429014974\\
227.5	0.00743435240329873\\
227.916666666667	0.00407947178754793\\
228.333333333333	0.0058521103248899\\
228.75	0.00712627812896047\\
229.166666666667	0.00496097005453744\\
229.583333333333	0.00466531980211205\\
230	0.00511634210605394\\
230.416666666667	0.00400540670616138\\
230.833333333333	0.00278929765687516\\
231.25	0.00494026431807626\\
231.666666666667	0.00231637577064996\\
232.083333333333	0.000176062563803734\\
232.5	0.00196443289045109\\
232.916666666667	0.0037312469030794\\
233.333333333333	0.001067572386276\\
233.75	0.000800297329296664\\
234.166666666667	0.00347129822583958\\
234.583333333333	0.00139376705570503\\
235	-0.00083567228998236\\
235.416666666667	-0.00082615713414876\\
235.833333333333	-0.00168091942632965\\
236.25	-0.00255878552646856\\
236.666666666667	-0.00165943656451977\\
237.083333333333	-0.000255077318117026\\
237.5	-0.000879064499564291\\
237.916666666667	-0.00221988549537448\\
238.333333333333	-0.000485142036923866\\
238.75	-0.00265242670415979\\
239.166666666667	-0.00445381993047107\\
239.583333333333	-0.00181737021326926\\
240	-0.00313362390891824\\
240.416666666667	-0.00618952926363048\\
240.833333333333	-0.00391835543553668\\
241.25	-0.00183162006162841\\
241.666666666667	-0.00327545151107605\\
242.083333333333	-0.00170282826429636\\
242.5	0.000385668357045303\\
242.916666666667	-0.000537556687915398\\
243.333333333333	-0.00191607113725831\\
243.75	-0.000861952591142968\\
244.166666666667	-0.00117852690345735\\
244.583333333333	-0.00156615141542702\\
245	-0.00242980594471028\\
245.416666666667	-0.00340202691134476\\
245.833333333333	4.95138723483326e-05\\
246.25	0.000727540082847081\\
246.666666666667	-0.00226070248526792\\
247.083333333333	-0.00356952156928509\\
247.5	-0.00127378753239155\\
247.916666666667	-0.00225500542082789\\
248.333333333333	-0.0019361320950364\\
248.75	0.00403149902537398\\
249.166666666667	0.00623331309524469\\
249.583333333333	0.00896647417912221\\
250	0.00868125720502106\\
250.416666666667	0.00920826146075791\\
250.833333333333	0.00604589216200874\\
251.25	0.00412997302491277\\
251.666666666667	0.00798522662278409\\
252.083333333333	0.00745416551612367\\
252.5	0.00210771168526572\\
252.916666666667	0.00297828995442266\\
253.333333333333	0.00578809824468265\\
253.75	0.00139109279403554\\
254.166666666667	0.00286067508261475\\
254.583333333333	0.00734563422118589\\
255	0.00672081290749659\\
255.416666666667	0.00692484324456656\\
255.833333333333	0.00475589956706164\\
256.25	0.00447267192340892\\
256.666666666667	0.00905888661441796\\
257.083333333333	0.00952924352211324\\
257.5	0.0160970006474256\\
257.916666666667	0.0214111458639078\\
258.333333333333	0.0208456246095958\\
258.75	0.0225488312957851\\
259.166666666667	0.0226624339045259\\
259.583333333333	0.0175942470888244\\
260	0.0123373071105989\\
260.416666666667	0.0121599874017127\\
260.833333333333	0.0159094447815533\\
261.25	0.00716530215603864\\
261.666666666667	0.00858954909367573\\
262.083333333333	0.0139446572361377\\
262.5	0.00633213524293755\\
262.916666666667	0.00579602453522435\\
263.333333333333	0.0111391931964486\\
263.75	0.0132410717521087\\
264.166666666667	0.0125402542104258\\
264.583333333333	0.0202793676700541\\
265	0.0246787802316769\\
265.416666666667	0.0182513343640695\\
265.833333333333	0.0220996816133919\\
266.25	0.0191310763196929\\
266.666666666667	0.01621515958746\\
267.083333333333	0.0234655900516603\\
267.5	0.020640244847247\\
267.916666666667	0.0236349880544808\\
268.333333333333	0.0230383416791879\\
268.75	0.00926029711447521\\
269.166666666667	0.0100660337600597\\
269.583333333333	0.0155697782811582\\
270	0.0158701457210434\\
270.416666666667	0.0151828284977997\\
270.833333333333	0.0162268937899292\\
271.25	0.0175039046806496\\
271.666666666667	0.01482439385102\\
272.083333333333	0.007745772320605\\
272.5	0.0109727973592042\\
272.916666666667	0.0195497751961011\\
273.333333333333	0.0162152516425668\\
273.75	0.0126893115864348\\
274.166666666667	0.0198696949793678\\
274.583333333333	0.0236017758919241\\
275	0.00480644304548999\\
275.416666666667	-0.000829397794056415\\
275.833333333333	0.00330943368467636\\
276.25	-0.00559338827794544\\
276.666666666667	-0.00490199702001824\\
277.083333333333	6.36332536887274e-05\\
277.5	0.000322322125074913\\
277.916666666667	0.00814263706562199\\
278.333333333333	0.0114654955700509\\
278.75	0.0143543501589687\\
279.166666666667	0.0166268720474898\\
279.583333333333	0.0314834070016873\\
280	0.0296302768367317\\
280.416666666667	0.0313284393312583\\
280.833333333333	0.0418448004238268\\
281.25	0.0352284323965446\\
281.666666666667	0.0297743228354052\\
282.083333333333	0.0186375615048044\\
282.5	0.020381631794268\\
282.916666666667	0.011365572231404\\
283.333333333333	-0.00865167775001009\\
283.75	-0.0156172780735468\\
284.166666666667	-0.0242981508824406\\
284.583333333333	-0.0362198907758247\\
285	-0.0258292717078743\\
285.416666666667	-0.0280902024885772\\
285.833333333333	-0.0347948874798327\\
286.25	-0.0130376942822662\\
286.666666666667	-0.00747772084783883\\
287.083333333333	-0.00444879257144944\\
287.5	0.00111545258980584\\
287.916666666667	0.0115642649381582\\
288.333333333333	0.0119530054335926\\
288.75	0.0132232320749544\\
289.166666666667	0.0230073384381397\\
289.583333333333	0.018831733318996\\
290	0.0102907216508845\\
290.416666666667	0.00857056045199231\\
290.833333333333	-0.000842696960532772\\
291.25	-0.00593937452140369\\
291.666666666667	-0.0064636875920757\\
292.083333333333	-0.00355967525055341\\
292.5	0.00258039777801162\\
292.916666666667	0.00455597177526594\\
293.333333333333	0.00639635074013569\\
293.75	0.00789609948048002\\
294.166666666667	0.0054427860269253\\
294.583333333333	0.00180479343445214\\
295	-0.00562209694452496\\
295.416666666667	-0.00396907315237494\\
295.833333333333	0.00494587935486656\\
296.25	-0.00120849976934605\\
296.666666666667	-0.00412895832601938\\
297.083333333333	0.00390773924902659\\
297.5	-0.00513520703776181\\
297.916666666667	-0.0185679622760396\\
298.333333333333	-0.0162660828868695\\
298.75	-0.0154842857823132\\
299.166666666667	-0.016929416387355\\
299.583333333333	-0.00995389614934486\\
300	-0.00832050547110466\\
300.416666666667	0.000647909402728631\\
300.833333333333	0.000449128410248511\\
301.25	-0.0139799001836035\\
301.666666666667	-0.00489266499721521\\
302.083333333333	0.000626031660564981\\
302.5	-0.00775183637388206\\
302.916666666667	-0.00278113546916298\\
303.333333333333	0.00320477683225348\\
303.75	0.00189423761511182\\
304.166666666667	-0.00298484336986435\\
304.583333333333	0.000906609289233695\\
305	0.00430234929010369\\
305.416666666667	0.00616907540236621\\
305.833333333333	0.0133202218870095\\
306.25	0.0046869947711084\\
306.666666666667	0.0104592029771327\\
307.083333333333	0.0222637032286086\\
307.5	0.0177474447826198\\
307.916666666667	0.0274415734901513\\
308.333333333333	0.0306413284716005\\
308.75	0.0139311855354153\\
309.166666666667	0.00800143966282497\\
309.583333333333	0.0110639732796834\\
310	0.00329442233553821\\
310.416666666667	0.0014004362112966\\
310.833333333333	0.0117930980529562\\
311.25	0.0157528635273763\\
311.666666666667	0.0108608887648846\\
312.083333333333	0.0142109407491047\\
312.5	0.0229943724959071\\
312.916666666667	0.0124036698626246\\
313.333333333333	0.0118004616271387\\
313.75	0.0265115419383953\\
314.166666666667	0.026991060551802\\
314.583333333333	0.029492099995581\\
315	0.0417573608890726\\
315.416666666667	0.0465009449669295\\
315.833333333333	0.0333493434936192\\
316.25	0.0279839448283304\\
316.666666666667	0.0270636413644692\\
317.083333333333	0.012537996763999\\
317.5	0.0115693778513833\\
317.916666666667	0.0145983928786835\\
318.333333333333	0.0175838636626327\\
318.75	0.0191152479582059\\
319.166666666667	0.00636242183582139\\
319.583333333333	-0.00166122279512655\\
320	0.00964650829305931\\
320.416666666667	0.00256688235988851\\
320.833333333333	-0.00513501012454705\\
321.25	0.0147503426951114\\
321.666666666667	0.0181162033301556\\
322.083333333333	0.0154674033458585\\
322.5	0.0234896888152821\\
322.916666666667	0.0281904062532394\\
323.333333333333	0.0355732478954694\\
323.75	0.0279121296507267\\
324.166666666667	0.0320771859572653\\
324.583333333333	0.0425072684201782\\
325	0.0368854297316258\\
325.416666666667	0.0323138412103709\\
325.833333333333	0.0214748932949112\\
326.25	0.0262499138381563\\
326.666666666667	0.0290319266828511\\
327.083333333333	0.0248891509687333\\
327.5	0.0364188666334958\\
327.916666666667	0.0379537613877904\\
328.333333333333	0.0281110007519329\\
328.75	0.0230547219366554\\
329.166666666667	0.0287215013471068\\
329.583333333333	0.0140505022425533\\
330	0.00299705262674871\\
330.416666666667	0.0188985516961197\\
330.833333333333	0.0153162560515338\\
331.25	-0.000562983425221201\\
331.666666666667	0.00469493136009267\\
332.083333333333	0.00327599778793621\\
332.5	-0.00745856889728262\\
332.916666666667	-0.00496440941429174\\
333.333333333333	-0.00257161915470061\\
333.75	0.00420200486398869\\
334.166666666667	0.00826825007713374\\
334.583333333333	0.00410554674954689\\
335	0.00605139030511237\\
335.416666666667	0.00345604124582438\\
335.833333333333	0.00344773943882579\\
336.25	0.00794056397263263\\
336.666666666667	0.0239678514804583\\
337.083333333333	0.0299450268101096\\
337.5	0.0267132648474561\\
337.916666666667	0.0311093089550231\\
338.333333333333	0.0270001457818474\\
338.75	0.0256335181584562\\
339.166666666667	0.0214392333255959\\
339.583333333333	0.0273438383840757\\
340	0.0272070956215006\\
340.416666666667	0.0126102923954054\\
340.833333333333	0.0218471927401308\\
341.25	0.0159141370604845\\
341.666666666667	0.0067284619019816\\
342.083333333333	0.00333119785297353\\
342.5	0.0147723235769043\\
342.916666666667	0.0153397342170545\\
343.333333333333	-0.00277627316143065\\
343.75	0.000257619945983512\\
344.166666666667	0.00624860462075998\\
344.583333333333	0.00302589784608775\\
345	0.00764058321610901\\
345.416666666667	0.01554133001797\\
345.833333333333	0.0167517573434174\\
346.25	0.00954761485306507\\
346.666666666667	0.0184181568066867\\
347.083333333333	0.00874208654362196\\
347.5	-0.00630276248508901\\
347.916666666667	0.00223237997069642\\
348.333333333333	0.00369443716844936\\
348.75	0.000828460741128159\\
349.166666666667	0.00792177483343413\\
349.583333333333	0.0163893304749081\\
350	0.0155826722460214\\
350.416666666667	0.0165936508800344\\
350.833333333333	0.00801408144834625\\
351.25	0.00137982264761413\\
351.666666666667	0.0118336679082874\\
352.083333333333	0.0102499428018672\\
352.5	0.00418781101680013\\
352.916666666667	0.0122666810990222\\
353.333333333333	0.00479144614632212\\
353.75	-0.00806293852156037\\
354.166666666667	-0.0103921017791323\\
354.583333333333	-0.0121512733819865\\
355	-0.00847276294095286\\
355.416666666667	-0.00567756349257906\\
355.833333333333	0.000387053555405627\\
356.25	0.00604881912909663\\
356.666666666667	0.00403899535941955\\
357.083333333333	-0.000162662530679955\\
357.5	0.0140357022802258\\
357.916666666667	0.0239663743302636\\
358.333333333333	0.0238121063531062\\
358.75	0.0308329274964471\\
359.166666666667	0.018942310314466\\
359.583333333333	0.0243364137889979\\
360	0.0272956028345311\\
360.416666666667	0.0257319299527767\\
360.833333333333	0.0331650500246329\\
361.25	0.0286418725852964\\
361.666666666667	0.0232605326986587\\
362.083333333333	0.0217110084889704\\
362.5	0.0117831461032538\\
362.916666666667	0.0131171785903784\\
363.333333333333	0.0167182567348289\\
363.75	0.0158908437549218\\
364.166666666667	0.024157251302785\\
364.583333333333	0.0173535011399807\\
365	0.0123067757718677\\
365.416666666667	0.0164460023005198\\
365.833333333333	0.0139516634054436\\
366.25	0.00293811765863743\\
366.666666666667	0.0185899049004691\\
367.083333333333	0.0283643755243201\\
367.5	0.0159068758968547\\
367.916666666667	0.0251767690996027\\
368.333333333333	0.0256678154447328\\
368.75	0.0200268990169187\\
369.166666666667	0.0225925048174376\\
369.583333333333	0.0253638146331753\\
370	0.0308670787391956\\
370.416666666667	0.0335195665431503\\
370.833333333333	0.0282609964592074\\
371.25	0.0263686716657224\\
371.666666666667	0.0292652887174084\\
372.083333333333	0.0226487897704988\\
372.5	0.011746930464152\\
372.916666666667	0.00742368069757505\\
373.333333333333	-0.00523927095438265\\
373.75	-0.0107944134172701\\
374.166666666667	0.00204031412128249\\
374.583333333333	0.0113718517675994\\
375	0.0143092122609684\\
375.416666666667	0.0120031469524686\\
375.833333333333	0.0200357628559861\\
376.25	0.0293345562133975\\
376.666666666667	0.0280840279766192\\
377.083333333333	0.0402745338953047\\
377.5	0.0405113274643745\\
377.916666666667	0.0291293620251179\\
378.333333333333	0.0293278508495787\\
378.75	0.0200943375740328\\
379.166666666667	0.0106609864915462\\
379.583333333333	0.00932085550170972\\
380	0.016647420836218\\
380.416666666667	0.00990515876898229\\
380.833333333333	-0.00867665026585573\\
381.25	-0.0082523418344612\\
381.666666666667	-0.0192738108055969\\
382.083333333333	-0.0171379989521479\\
382.5	-0.00278026209530093\\
382.916666666667	-0.000314589157739897\\
383.333333333333	0.0119706600074452\\
383.75	0.0186871203902846\\
384.166666666667	0.0104367691131501\\
384.583333333333	0.00373942456037001\\
385	0.00694268951710855\\
385.416666666667	0.0157445857826264\\
385.833333333333	0.0152037375913081\\
386.25	0.0121685723214593\\
386.666666666667	0.0274302838826608\\
387.083333333333	0.0221359185615939\\
387.5	0.0179356684083298\\
387.916666666667	0.0245465664585395\\
388.333333333333	0.017032843126663\\
388.75	0.0129085178203771\\
389.166666666667	0.0146262848723982\\
389.583333333333	0.0218206275612696\\
390	0.00696714902862929\\
390.416666666667	0.01438751285133\\
390.833333333333	0.0272775767969639\\
391.25	0.00326778146384612\\
391.666666666667	0.00018922084479457\\
392.083333333333	0.000678777507448526\\
392.5	-0.0139604217271735\\
392.916666666667	-0.0126099469046086\\
393.333333333333	-0.0121922369895867\\
393.75	-0.0218999849455148\\
394.166666666667	-0.0160981956058543\\
394.583333333333	-0.0101636193145262\\
395	-0.0164572862153614\\
395.416666666667	-0.00264683997965803\\
395.833333333333	0.00389688735877517\\
396.25	-0.0125655050168754\\
396.666666666667	-0.00528003847293082\\
397.083333333333	0.00335242265975119\\
397.5	-0.00208328688368018\\
397.916666666667	0.000584131466688943\\
398.333333333333	0.0126076474213673\\
398.75	0.0143944675813467\\
399.166666666667	-0.000216264605512167\\
399.583333333333	-0.0109622847584813\\
400	-0.0163019822956635\\
400.416666666667	-0.0107174853175368\\
400.833333333333	-0.011235179794216\\
401.25	0.00096605063490723\\
401.666666666667	0.00916044200439425\\
402.083333333333	0.000103726571724399\\
402.5	-0.00507106834509033\\
402.916666666667	-0.00464027243123889\\
403.333333333333	-0.00233001156855408\\
403.75	-0.00455611217232907\\
404.166666666667	-0.00823614466675599\\
404.583333333333	0.000246544320652552\\
405	0.00929174119124792\\
405.416666666667	-0.00136646905452227\\
405.833333333333	0.000619116843364992\\
406.25	0.00628180932472425\\
406.666666666667	0.000222257303172693\\
407.083333333333	-0.00312516356256862\\
407.5	0.00614203143782471\\
407.916666666667	0.00936343293120898\\
408.333333333333	0.00587962391762346\\
408.75	0.00942235167349694\\
409.166666666667	0.0124555836301904\\
409.583333333333	0.00517235391161449\\
410	0.00234863480539123\\
410.416666666667	-0.00703359033597086\\
410.833333333333	-0.0151657075669528\\
411.25	-0.00805008581700702\\
411.666666666667	-0.0112016742242985\\
412.083333333333	-0.0109157283892494\\
412.5	-0.00228972496968187\\
412.916666666667	0.00487607390885764\\
413.333333333333	-0.0101157125777805\\
413.75	-0.0141891617266653\\
414.166666666667	-0.00298639430466935\\
414.583333333333	-0.0188965487248606\\
415	-0.0277434208190851\\
415.416666666667	-0.0123809151977668\\
415.833333333333	-0.0152686272500125\\
416.25	-0.0137621237001757\\
416.666666666667	-0.0174107887593229\\
};

\end{axis}

\end{tikzpicture}%


==> figs/bsplines_basis/plots/leapfrog_energy.tex <==
\definecolor{mycolor1}{rgb}{0.06600,0.44300,0.74500}%
\definecolor{mycolor2}{rgb}{0.86600,0.32900,0.00000}%
\definecolor{mycolor3}{rgb}{0.12941,0.12941,0.12941}%
\begin{tikzpicture}

\begin{axis}[%
width=0.8\linewidth,
height=0.4\linewidth,
at={(0,0)},
scale only axis,
xmin=0,
xmax=416.667,
xlabel style={font=\color{mycolor3}},
xlabel={\scriptsize \sffamily Time ($\mathrm{s}$)},
ymin=-0.09,
ymax=0.01,
ylabel style={font=\color{mycolor3}},
ylabel={\scriptsize \sffamily Relative error vs. $t=0$},
axis background/.style={fill=white},
title style={font=\scriptsize \sffamily \color{mycolor3}},
title={Energy},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left},
xticklabel style={font=\scriptsize},
yticklabel style={font=\scriptsize}
]
\addplot [color=mycolor1, line width=0.4pt]
  table[row sep=crcr]{%
0	0\\
0.416666666666667	-2.70325179450028e-05\\
0.833333333333333	-8.2682324667869e-05\\
1.25	-0.000137988573502421\\
1.66666666666667	-0.00019457664721591\\
2.08333333333333	-0.000238561232764436\\
2.5	-0.000267457378901072\\
2.91666666666667	-0.000296626709102979\\
3.33333333333333	-0.000326070189984053\\
3.75	-0.000354724330956467\\
4.16666666666667	-0.00040927855323746\\
4.58333333333333	-0.000463128204670909\\
5	-0.000519976965514546\\
5.41666666666667	-0.000580260081108468\\
5.83333333333333	-0.000637834025886365\\
6.25	-0.00069188330809152\\
6.66666666666667	-0.000747104163243324\\
7.08333333333333	-0.000775876711510611\\
7.5	-0.000805477885190919\\
7.91666666666667	-0.00083550922079597\\
8.33333333333333	-0.000865305978537657\\
8.75	-0.000894413284905735\\
9.16666666666667	-0.000950493578135578\\
9.58333333333333	-0.0010067943332933\\
10	-0.00106734003978746\\
10.4166666666667	-0.00113029419992974\\
10.8333333333333	-0.00118896871953322\\
11.25	-0.00124517926019713\\
11.6666666666667	-0.00128879825752412\\
12.0833333333333	-0.00131931786552432\\
12.5	-0.00135086873922282\\
12.9166666666667	-0.00138280069595272\\
13.3333333333333	-0.00141441435517701\\
13.75	-0.0014451983523397\\
14.1666666666667	-0.00150459535648297\\
14.5833333333333	-0.00156586028018945\\
15	-0.00163110050590512\\
15.4166666666667	-0.00169566396206784\\
15.8333333333333	-0.0017558588731356\\
16.25	-0.00178600998703169\\
16.6666666666667	-0.00181776838752215\\
17.0833333333333	-0.00185098356281534\\
17.5	-0.00188538566349289\\
17.9166666666667	-0.00191971656192738\\
18.3333333333333	-0.00195347883905854\\
18.75	-0.00198675172336279\\
19.1666666666667	-0.00202107432433868\\
19.5833333333333	-0.00207599677546372\\
20	-0.00211382775048656\\
20.4166666666667	-0.00215082273988202\\
20.8333333333333	-0.00218643375097003\\
21.25	-0.00222330740785296\\
21.6666666666667	-0.00226215243347118\\
22.0833333333333	-0.00230272042822818\\
22.5	-0.0023436951167546\\
22.9166666666667	-0.00238311772003295\\
23.3333333333333	-0.00242274742429125\\
23.75	-0.00246231239192962\\
24.1666666666667	-0.00250441899392326\\
24.5833333333333	-0.00254960409361389\\
25	-0.00259398139840516\\
25.4166666666667	-0.0026362037683271\\
25.8333333333333	-0.00267829905943365\\
26.25	-0.00272226128400555\\
26.6666666666667	-0.00276729579685653\\
27.0833333333333	-0.00281495336752684\\
27.5	-0.00286140056571597\\
27.9166666666667	-0.00290623086295878\\
28.3333333333333	-0.00295173132897879\\
28.75	-0.00299742365037286\\
29.1666666666667	-0.00304578054650021\\
29.5833333333333	-0.00309694264685149\\
30	-0.00314608574767244\\
30.4166666666667	-0.0031941939043267\\
30.8333333333333	-0.00324474645061262\\
31.25	-0.0032966162572202\\
31.6666666666667	-0.00334967272662518\\
32.0833333333333	-0.00340213551955909\\
32.5	-0.00345211253853626\\
32.9166666666667	-0.00350431576340503\\
33.3333333333333	-0.0035538844185072\\
33.75	-0.00360548572381674\\
34.1666666666667	-0.00368375451274639\\
34.5833333333333	-0.00377765930579166\\
35	-0.00384271412090172\\
35.4166666666667	-0.00388689878622255\\
35.8333333333333	-0.00393487254744487\\
36.25	-0.00398528662299159\\
36.6666666666667	-0.00403838314474364\\
37.0833333333333	-0.00408967469635645\\
37.5	-0.00414285808612656\\
37.9166666666667	-0.00419430405747577\\
38.3333333333333	-0.00426843950280787\\
38.75	-0.00435912252611335\\
39.1666666666667	-0.00444834274834418\\
39.5833333333333	-0.00453674535572428\\
40	-0.00461993336313011\\
40.4166666666667	-0.00469988695257416\\
40.8333333333333	-0.00476168822338228\\
41.25	-0.00480800300995621\\
41.6666666666667	-0.00485573291356371\\
42.0833333333333	-0.00490394041082024\\
42.5	-0.00495682944646226\\
42.9166666666667	-0.00500748167180769\\
43.3333333333333	-0.00509868852206143\\
43.75	-0.00518621928815851\\
44.1666666666667	-0.00527533242749209\\
44.5833333333333	-0.00536223727009767\\
45	-0.00544516118268696\\
45.4166666666667	-0.00552585437538796\\
45.8333333333333	-0.00558947547115072\\
46.25	-0.00563455922220208\\
46.6666666666667	-0.00568402943247405\\
47.0833333333333	-0.00573699962581085\\
47.5	-0.00578728453324669\\
47.9166666666667	-0.00587964326352978\\
48.3333333333333	-0.00596530762093452\\
48.75	-0.00605012399561246\\
49.1666666666667	-0.00613894990334223\\
49.5833333333333	-0.00622682830960722\\
50	-0.00630897788796732\\
50.4166666666667	-0.00639108273473345\\
50.8333333333333	-0.00645479593832211\\
51.25	-0.00650119280018458\\
51.6666666666667	-0.00655179555446005\\
52.0833333333333	-0.00660318434142321\\
52.5	-0.00665451280885346\\
52.9166666666667	-0.00672986730484831\\
53.3333333333333	-0.00681918144451894\\
53.75	-0.00690699497646583\\
54.1666666666667	-0.00699785191277772\\
54.5833333333333	-0.00708792826501016\\
55	-0.00717145732937262\\
55.4166666666667	-0.00725520837019656\\
55.8333333333333	-0.00732029978677524\\
56.25	-0.00736747912969289\\
56.6666666666667	-0.00741877571325121\\
57.0833333333333	-0.00747296409241453\\
57.5	-0.00752609506088847\\
57.9166666666667	-0.00760181359406747\\
58.3333333333333	-0.00769346236636613\\
58.75	-0.00778390329661281\\
59.1666666666667	-0.00787646549441609\\
59.5833333333333	-0.00796673362625152\\
60	-0.00805216177232381\\
60.4166666666667	-0.00813830009429405\\
60.8333333333333	-0.00820401760015306\\
61.25	-0.00825334829160004\\
61.6666666666667	-0.00830800939696713\\
62.0833333333333	-0.00836151844237652\\
62.5	-0.00841441291115534\\
62.9166666666667	-0.00851213671228401\\
63.3333333333333	-0.00860373920711144\\
63.75	-0.00869678401625259\\
64.1666666666667	-0.00878956406579535\\
64.5833333333333	-0.00887992615230449\\
65	-0.00896644827821647\\
65.4166666666667	-0.00903367682985752\\
65.8333333333333	-0.00908316483961416\\
66.25	-0.00913616016524154\\
66.6666666666667	-0.00918991505144996\\
67.0833333333333	-0.00924666144978943\\
67.5	-0.00930727344173707\\
67.9166666666667	-0.00941069992249596\\
68.3333333333333	-0.00950714153463974\\
68.75	-0.00960474836633767\\
69.1666666666667	-0.00970238300402916\\
69.5833333333333	-0.00979406471175956\\
70	-0.0098612980246348\\
70.4166666666667	-0.00991251312026335\\
70.8333333333333	-0.00997055083444143\\
71.25	-0.0100326486625862\\
71.6666666666667	-0.010092417287322\\
72.0833333333333	-0.0101557315246467\\
72.5	-0.0102159191046295\\
72.9166666666667	-0.0102784469836658\\
73.3333333333333	-0.0103471906842573\\
73.75	-0.0104188950712918\\
74.1666666666667	-0.0104864235143055\\
74.5833333333333	-0.0105516520179854\\
75	-0.0106191848539374\\
75.4166666666667	-0.010686805294028\\
75.8333333333333	-0.0107596726027163\\
76.25	-0.0108339631445186\\
76.6666666666667	-0.0109051052794446\\
77.0833333333333	-0.0109724131042368\\
77.5	-0.0110387169751053\\
77.9166666666667	-0.0111089658415067\\
78.3333333333333	-0.0111817189132706\\
78.75	-0.011255909985034\\
79.1666666666667	-0.0113258943170791\\
79.5833333333333	-0.011397019524399\\
80	-0.0114743140722966\\
80.4166666666667	-0.0115513673263803\\
80.8333333333333	-0.0116238285402231\\
81.25	-0.0116992226581714\\
81.6666666666667	-0.0117727618714337\\
82.0833333333333	-0.0118430773715937\\
82.5	-0.011917342268073\\
82.9166666666667	-0.0119939332959589\\
83.3333333333333	-0.0120723398949561\\
83.75	-0.0121533062175871\\
84.1666666666667	-0.0122273908094736\\
84.5833333333333	-0.0123011096821679\\
85	-0.0123787241799516\\
85.4166666666667	-0.0124607711139971\\
85.8333333333333	-0.0125358634284437\\
86.25	-0.0126133297905813\\
86.6666666666667	-0.0126812766362559\\
87.0833333333333	-0.0127562422178444\\
87.5	-0.012860277909072\\
87.9166666666667	-0.0129788733647721\\
88.3333333333333	-0.0130901127211238\\
88.75	-0.0131931807208469\\
89.1666666666667	-0.0132929249775109\\
89.5833333333333	-0.0133481377556879\\
90	-0.0134094748241137\\
90.4166666666667	-0.0134777999557986\\
90.8333333333333	-0.0135436510679918\\
91.25	-0.0136184379622164\\
91.6666666666667	-0.0136891387249423\\
92.0833333333333	-0.0138069804218178\\
92.5	-0.0139129700481215\\
92.9166666666667	-0.0140200754954273\\
93.3333333333333	-0.0141271867626997\\
93.75	-0.0142272347190667\\
94.1666666666667	-0.0143259760814803\\
94.5833333333333	-0.0144253325936935\\
95	-0.0144800644580447\\
95.4166666666667	-0.0145449242405678\\
95.8333333333333	-0.0146101346166272\\
96.25	-0.0146744062796697\\
96.6666666666667	-0.0147923403479415\\
97.0833333333333	-0.0148987596166309\\
97.5	-0.0150028821058604\\
97.9166666666667	-0.0151092393215153\\
98.3333333333333	-0.015213344676217\\
98.75	-0.0153130946571554\\
99.1666666666667	-0.0154127108216343\\
99.5833333333333	-0.0155148537689026\\
100	-0.0155693398247993\\
100.416666666667	-0.0156325330659957\\
100.833333333333	-0.0156989660046871\\
101.25	-0.0157920283847094\\
101.666666666667	-0.0159009672524828\\
102.083333333333	-0.016003986583723\\
102.5	-0.0161088549937358\\
102.916666666667	-0.0162158314983015\\
103.333333333333	-0.0163177239252562\\
103.75	-0.0164173478323836\\
104.166666666667	-0.0165176787119858\\
104.583333333333	-0.0165971837531331\\
105	-0.0166553480540687\\
105.416666666667	-0.0167173441496798\\
105.833333333333	-0.0167896972341609\\
106.25	-0.0169077382196395\\
106.666666666667	-0.0170137805725659\\
107.083333333333	-0.0171163792257255\\
107.5	-0.0172220127647615\\
107.916666666667	-0.0173274070578602\\
108.333333333333	-0.0174281608770589\\
108.75	-0.0175274246925787\\
109.166666666667	-0.0176290791421029\\
109.583333333333	-0.0176850646453337\\
110	-0.017745392666615\\
110.416666666667	-0.0178137618253594\\
110.833333333333	-0.0178843283294642\\
111.25	-0.0180007923194916\\
111.666666666667	-0.0181090484688297\\
112.083333333333	-0.0182153472833845\\
112.5	-0.0183247142460162\\
112.916666666667	-0.0184290086902016\\
113.333333333333	-0.0185297210895776\\
113.75	-0.0186306687741631\\
114.166666666667	-0.0187105018273285\\
114.583333333333	-0.0187733447896695\\
115	-0.0188343519517584\\
115.416666666667	-0.0188982679039589\\
115.833333333333	-0.0189975005058323\\
116.25	-0.0191099701777413\\
116.666666666667	-0.0192163945604739\\
117.083333333333	-0.019325855651889\\
117.5	-0.019433162373041\\
117.916666666667	-0.0195357733289824\\
118.333333333333	-0.0196370268261742\\
118.75	-0.0197174283380346\\
119.166666666667	-0.0197788645247362\\
119.583333333333	-0.0198462368948072\\
120	-0.0199126698058598\\
120.416666666667	-0.0199773637261316\\
120.833333333333	-0.0200786570975349\\
121.25	-0.0201976129909622\\
121.666666666667	-0.0203111170377673\\
122.083333333333	-0.0204276926144086\\
122.5	-0.0205369249965894\\
122.916666666667	-0.0206395742212916\\
123.333333333333	-0.0206983430815949\\
123.75	-0.0207623967014452\\
124.166666666667	-0.0208346307237882\\
124.583333333333	-0.0209063111015413\\
125	-0.0209897047524413\\
125.416666666667	-0.0210713139524772\\
125.833333333333	-0.0211832394917019\\
126.25	-0.0213041747707561\\
126.666666666667	-0.0214183892785862\\
127.083333333333	-0.021504813562703\\
127.5	-0.0215689871237213\\
127.916666666667	-0.0216387161768554\\
128.333333333333	-0.0217159663111476\\
128.75	-0.021796078394157\\
129.166666666667	-0.0218809286293028\\
129.583333333333	-0.0219567794384748\\
130	-0.0220410680006071\\
130.416666666667	-0.0221270408925051\\
130.833333333333	-0.0222092790617874\\
131.25	-0.0223002655880626\\
131.666666666667	-0.022379440802083\\
132.083333333333	-0.0224581341395501\\
132.5	-0.0225396197839824\\
132.916666666667	-0.0226299316523052\\
133.333333333333	-0.0227223844017083\\
133.75	-0.0228065062925124\\
134.166666666667	-0.022892599288121\\
134.583333333333	-0.0229782615264421\\
135	-0.0230633942245223\\
135.416666666667	-0.0231560426926111\\
135.833333333333	-0.0232495158018516\\
136.25	-0.0233407864890954\\
136.666666666667	-0.0234312716510989\\
137.083333333333	-0.0235165727277046\\
137.5	-0.0236064570119982\\
137.916666666667	-0.0236931825812323\\
138.333333333333	-0.0237780005098242\\
138.75	-0.0238620336986065\\
139.166666666667	-0.0239405217748877\\
139.583333333333	-0.0240268782297948\\
140	-0.0241072405073158\\
140.416666666667	-0.024248343389628\\
140.833333333333	-0.0243727100175247\\
141.25	-0.0244900376052769\\
141.666666666667	-0.0246027763558858\\
142.083333333333	-0.0246869198116056\\
142.5	-0.0247530677959004\\
142.916666666667	-0.0248331224689666\\
143.333333333333	-0.0249102051864763\\
143.75	-0.0249922399437068\\
144.166666666667	-0.0250757814044139\\
144.583333333333	-0.0252056747289205\\
145	-0.0253253246800808\\
145.416666666667	-0.0254390081387371\\
145.833333333333	-0.0255543286424258\\
146.25	-0.0256674329058482\\
146.666666666667	-0.0257761003623034\\
147.083333333333	-0.0258866904064677\\
147.5	-0.025948987178599\\
147.916666666667	-0.0260133479835487\\
148.333333333333	-0.0260892501633376\\
148.75	-0.0261682059825554\\
149.166666666667	-0.0262997644467397\\
149.583333333333	-0.0264178915146649\\
150	-0.0265330753085691\\
150.416666666667	-0.026652569413927\\
150.833333333333	-0.0267648987503712\\
151.25	-0.0268748271527374\\
151.666666666667	-0.0269856733006711\\
152.083333333333	-0.0270964745473901\\
152.5	-0.0271594208598014\\
152.916666666667	-0.0272304394528702\\
153.333333333333	-0.0273032849751173\\
153.75	-0.0274366793479126\\
154.166666666667	-0.0275527298617534\\
154.583333333333	-0.0276646898669081\\
155	-0.0277803940856745\\
155.416666666667	-0.02789354177447\\
155.833333333333	-0.0280052203857917\\
156.25	-0.0281148627111579\\
156.666666666667	-0.0282240933696104\\
157.083333333333	-0.0283113822542915\\
157.5	-0.0283797484722559\\
157.916666666667	-0.0284453404124258\\
158.333333333333	-0.0285208862802694\\
158.75	-0.028657142585118\\
159.166666666667	-0.0287730364316295\\
159.583333333333	-0.0288879506476986\\
160	-0.0290079529248257\\
160.416666666667	-0.0291204113306731\\
160.833333333333	-0.0292293957286564\\
161.25	-0.029340567913231\\
161.666666666667	-0.029451281770532\\
162.083333333333	-0.0295145844987784\\
162.5	-0.0295880164898763\\
162.916666666667	-0.0296570749546641\\
163.333333333333	-0.0297626758601011\\
163.75	-0.0298859382719208\\
164.166666666667	-0.0300016593425652\\
164.583333333333	-0.0301173766135926\\
165	-0.0302319717072398\\
165.416666666667	-0.0303434194223939\\
165.833333333333	-0.0304530263052147\\
166.25	-0.0305655620455589\\
166.666666666667	-0.0306300905877054\\
167.083333333333	-0.0306971473127845\\
167.5	-0.0307652324110864\\
167.916666666667	-0.0308472768046136\\
168.333333333333	-0.0309807304045218\\
168.75	-0.0310986396839915\\
169.166666666667	-0.0312176280798847\\
169.583333333333	-0.0313336425685698\\
170	-0.0314456185436547\\
170.416666666667	-0.0315565475705072\\
170.833333333333	-0.0316666724150024\\
171.25	-0.0317334363387762\\
171.666666666667	-0.031802740523515\\
172.083333333333	-0.0318744165516658\\
172.5	-0.0319505207215635\\
172.916666666667	-0.0320797475485004\\
173.333333333333	-0.0322033166934438\\
173.75	-0.0323226836092613\\
174.166666666667	-0.032445981653976\\
174.583333333333	-0.0325610569433003\\
175	-0.0326706887622286\\
175.416666666667	-0.0327569187902727\\
175.833333333333	-0.0328256670038884\\
176.25	-0.0329002133168719\\
176.666666666667	-0.0329779640502692\\
177.083333333333	-0.0330683678154494\\
177.5	-0.0331550740245629\\
177.916666666667	-0.033270949171852\\
178.333333333333	-0.0334042936909761\\
178.75	-0.0335311955463233\\
179.166666666667	-0.033653485393387\\
179.583333333333	-0.0337426755367096\\
180	-0.0338118199219035\\
180.416666666667	-0.0338885767819642\\
180.833333333333	-0.0339722862006493\\
181.25	-0.0340561373974985\\
181.666666666667	-0.0341396822667919\\
182.083333333333	-0.0342214612112315\\
182.5	-0.0343109247694023\\
182.916666666667	-0.0344032525648742\\
183.333333333333	-0.0345001971359973\\
183.75	-0.0345965513475615\\
184.166666666667	-0.0346884838624403\\
184.583333333333	-0.0347808295699787\\
185	-0.034881529733985\\
185.416666666667	-0.0349764435808549\\
185.833333333333	-0.0350693158807193\\
186.25	-0.0351586194261893\\
186.666666666667	-0.0352495980061884\\
187.083333333333	-0.0353444668677432\\
187.5	-0.0354364968293095\\
187.916666666667	-0.0355264699848327\\
188.333333333333	-0.0356128551152902\\
188.75	-0.0357012029321761\\
189.166666666667	-0.0357944853774342\\
189.583333333333	-0.0358905956555537\\
190	-0.0359904987125417\\
190.416666666667	-0.0360814903072897\\
190.833333333333	-0.0361697002424111\\
191.25	-0.0362699649607238\\
191.666666666667	-0.0363624420580473\\
192.083333333333	-0.0364844365263111\\
192.5	-0.0366191864682088\\
192.916666666667	-0.0367474637481992\\
193.333333333333	-0.0368670487843287\\
193.75	-0.0369825582603768\\
194.166666666667	-0.0370717473217711\\
194.583333333333	-0.0371379952291167\\
195	-0.0372160191733129\\
195.416666666667	-0.037296894946442\\
195.833333333333	-0.037374870691413\\
196.25	-0.0374604207357057\\
196.666666666667	-0.0375827330085409\\
197.083333333333	-0.0377189799240546\\
197.5	-0.0378453073466008\\
197.916666666667	-0.0379724735424884\\
198.333333333333	-0.0380915292631709\\
198.75	-0.0382095632817215\\
199.166666666667	-0.0383274682594952\\
199.583333333333	-0.0383941603653779\\
200	-0.0384663908314345\\
200.416666666667	-0.0385559577692413\\
200.833333333333	-0.0386724254092259\\
201.25	-0.038797686474986\\
201.666666666667	-0.038918208347696\\
202.083333333333	-0.0390367336363663\\
202.5	-0.0391608494237039\\
202.916666666667	-0.0392775272233474\\
203.333333333333	-0.0393906042270944\\
203.75	-0.039507337549111\\
204.166666666667	-0.0396228773098631\\
204.583333333333	-0.0396914592134221\\
205	-0.0397634544669996\\
205.416666666667	-0.0398400334992263\\
205.833333333333	-0.0399780672976206\\
206.25	-0.0400985203442434\\
206.666666666667	-0.0402161242102954\\
207.083333333333	-0.0403373150925498\\
207.5	-0.0404549084609586\\
207.916666666667	-0.0405705473674389\\
208.333333333333	-0.0406853528437335\\
208.75	-0.0408012093873799\\
209.166666666667	-0.0408940807106593\\
209.583333333333	-0.0409604385616345\\
210	-0.0410365267095438\\
210.416666666667	-0.0411544409999865\\
210.833333333333	-0.0412771212919786\\
211.25	-0.0413971672200082\\
211.666666666667	-0.041516580465344\\
212.083333333333	-0.0416385924137113\\
212.5	-0.0417549459424172\\
212.916666666667	-0.0418686806570318\\
213.333333333333	-0.0419820681250116\\
213.75	-0.0421003437083288\\
214.166666666667	-0.0421655711250493\\
214.583333333333	-0.0422334479377263\\
215	-0.0423168905265408\\
215.416666666667	-0.0424524484153848\\
215.833333333333	-0.0425732369119713\\
216.25	-0.0426918097084608\\
216.666666666667	-0.0428095063128229\\
217.083333333333	-0.042930751406434\\
217.5	-0.0430436870152834\\
217.916666666667	-0.0431576221008382\\
218.333333333333	-0.0432716919614222\\
218.75	-0.043363021087384\\
219.166666666667	-0.0434319914382038\\
219.583333333333	-0.0435060628881217\\
220	-0.0436115873938675\\
220.416666666667	-0.0437415459004373\\
220.833333333333	-0.0438581952797802\\
221.25	-0.0439777472706163\\
221.666666666667	-0.0440981884964382\\
222.083333333333	-0.0442114753790642\\
222.5	-0.0443243813993954\\
222.916666666667	-0.0444381941782236\\
223.333333333333	-0.0445023106264702\\
223.75	-0.0445722830272729\\
224.166666666667	-0.0446455284941947\\
224.583333333333	-0.0447291060816626\\
225	-0.0448507207746577\\
225.416666666667	-0.044978326026344\\
225.833333333333	-0.0450980061234263\\
226.25	-0.0452191847349881\\
226.666666666667	-0.0453405630798131\\
227.083333333333	-0.0454553656378154\\
227.5	-0.0455683430643481\\
227.916666666667	-0.0456575686492517\\
228.333333333333	-0.045730044851685\\
228.75	-0.0458067686444742\\
229.166666666667	-0.0458932770412285\\
229.583333333333	-0.0459784978830525\\
230	-0.0460934687724348\\
230.416666666667	-0.0462230259975845\\
230.833333333333	-0.0463462797504052\\
231.25	-0.0464653873560124\\
231.666666666667	-0.0465819599386939\\
232.083333333333	-0.0466725375260505\\
232.5	-0.0467410079677019\\
232.916666666667	-0.0468132270149577\\
233.333333333333	-0.0468948832712179\\
233.75	-0.0469850411728784\\
234.166666666667	-0.0470756345513597\\
234.583333333333	-0.0471688759854454\\
235	-0.0472592078016793\\
235.416666666667	-0.0473548887551092\\
235.833333333333	-0.0474444986417972\\
236.25	-0.0475315237799359\\
236.666666666667	-0.0476197313778666\\
237.083333333333	-0.0477135701992974\\
237.5	-0.0478103251622142\\
237.916666666667	-0.0478986937033725\\
238.333333333333	-0.0479894154433693\\
238.75	-0.0480799890748198\\
239.166666666667	-0.0481682783248156\\
239.583333333333	-0.0482624512347328\\
240	-0.0483523258947152\\
240.416666666667	-0.0484443403910814\\
240.833333333333	-0.0485426529867867\\
241.25	-0.0486361629645421\\
241.666666666667	-0.0487255470795123\\
242.083333333333	-0.0488257036062522\\
242.5	-0.0489255073944152\\
242.916666666667	-0.0490195922777534\\
243.333333333333	-0.0491088256433436\\
243.75	-0.0491970138085965\\
244.166666666667	-0.0492878929400305\\
244.583333333333	-0.0493723743758402\\
245	-0.0494971268344118\\
245.416666666667	-0.0496317047778836\\
245.833333333333	-0.0497569357249122\\
246.25	-0.049880728177947\\
246.666666666667	-0.0499978728075832\\
247.083333333333	-0.0500639613497479\\
247.5	-0.050142783024928\\
247.916666666667	-0.0502237038991965\\
248.333333333333	-0.0503143707333747\\
248.75	-0.0504025807832712\\
249.166666666667	-0.0505219090764111\\
249.583333333333	-0.050655211011979\\
250	-0.0507804340118556\\
250.416666666667	-0.0509048278482306\\
250.833333333333	-0.0510286009445977\\
251.25	-0.0511455991661643\\
251.666666666667	-0.0512624869627617\\
252.083333333333	-0.0513545461271551\\
252.5	-0.0514248510491202\\
252.916666666667	-0.0515083217511663\\
253.333333333333	-0.0515936094985234\\
253.75	-0.0516717015039854\\
254.166666666667	-0.0518194492997299\\
254.583333333333	-0.0519458988677436\\
255	-0.0520675288498391\\
255.416666666667	-0.0521917003604342\\
255.833333333333	-0.0523107263438933\\
256.25	-0.0524262575123177\\
256.666666666667	-0.0525443200243164\\
257.083333333333	-0.0526613340600898\\
257.5	-0.0527288436083777\\
257.916666666667	-0.0528035877386179\\
258.333333333333	-0.0528825444345146\\
258.75	-0.0529998966662282\\
259.166666666667	-0.0531276924416249\\
259.583333333333	-0.0532486747921861\\
260	-0.0533693179986007\\
260.416666666667	-0.053490138577057\\
260.833333333333	-0.0536065600432366\\
261.25	-0.0537212780254413\\
261.666666666667	-0.0538392331747449\\
262.083333333333	-0.0539554610065808\\
262.5	-0.0540244947098153\\
262.916666666667	-0.0540949884348514\\
263.333333333333	-0.0541692822385267\\
263.75	-0.0542887674776385\\
264.166666666667	-0.0544116655562537\\
264.583333333333	-0.0545321254597889\\
265	-0.0546527562518638\\
265.416666666667	-0.0547734451095451\\
265.833333333333	-0.054887765439631\\
266.25	-0.0550020950333732\\
266.666666666667	-0.0551180010278132\\
267.083333333333	-0.0552339275139702\\
267.5	-0.0552986127671366\\
267.916666666667	-0.0553757983325292\\
268.333333333333	-0.0554447667359656\\
268.75	-0.0555585147506561\\
269.166666666667	-0.0556842665987054\\
269.583333333333	-0.0558029047185641\\
270	-0.0559248304296453\\
270.416666666667	-0.0560450970714682\\
270.833333333333	-0.0561593281437697\\
271.25	-0.0562734437681033\\
271.666666666667	-0.0563882797321558\\
272.083333333333	-0.0564786131992964\\
272.5	-0.0565459259722937\\
272.916666666667	-0.0566199798954807\\
273.333333333333	-0.056702755102313\\
273.75	-0.0568159222133772\\
274.166666666667	-0.056940668423465\\
274.583333333333	-0.0570621029364116\\
275	-0.057179319134088\\
275.416666666667	-0.0572996499848274\\
275.833333333333	-0.0574148165578469\\
276.25	-0.0575275218109666\\
276.666666666667	-0.0576425369575566\\
277.083333333333	-0.0577075448247775\\
277.5	-0.0577744725516299\\
277.916666666667	-0.0578527088314326\\
278.333333333333	-0.0579376976692014\\
278.75	-0.058058124146373\\
279.166666666667	-0.0581842614984228\\
279.583333333333	-0.0583031787116055\\
280	-0.0584254302926471\\
280.416666666667	-0.0585440617935866\\
280.833333333333	-0.0586559599864672\\
281.25	-0.0587706927356289\\
281.666666666667	-0.0588335018381362\\
282.083333333333	-0.0589018197781506\\
282.5	-0.0589802298523856\\
282.916666666667	-0.0590622570389467\\
283.333333333333	-0.059142762015199\\
283.75	-0.0592271889061592\\
284.166666666667	-0.0593439532429963\\
284.583333333333	-0.0594800612743462\\
285	-0.0596016180726887\\
285.416666666667	-0.059719526499442\\
285.833333333333	-0.0598115109170664\\
286.25	-0.0598814436592355\\
286.666666666667	-0.0599565502278956\\
287.083333333333	-0.0600400582457107\\
287.5	-0.0601241326197534\\
287.916666666667	-0.060211591465857\\
288.333333333333	-0.0603013484123845\\
288.75	-0.0603977581377431\\
289.166666666667	-0.060485624121425\\
289.583333333333	-0.0605788241204373\\
290	-0.0606752584677658\\
290.416666666667	-0.0607724057667779\\
290.833333333333	-0.060875792059484\\
291.25	-0.0609677763164066\\
291.666666666667	-0.0610576353558582\\
292.083333333333	-0.0611439282981582\\
292.5	-0.0612355417695829\\
292.916666666667	-0.0613277374320533\\
293.333333333333	-0.0614159277344909\\
293.75	-0.0614996401437733\\
294.166666666667	-0.0615890143053959\\
294.583333333333	-0.0616788465825378\\
295	-0.0617635834165497\\
295.416666666667	-0.0618498261527079\\
295.833333333333	-0.0619416647187912\\
296.25	-0.0620309976866498\\
296.666666666667	-0.0621167973051718\\
297.083333333333	-0.0622018712666373\\
297.5	-0.0622926662740901\\
297.916666666667	-0.0623726731465273\\
298.333333333333	-0.0624628505160674\\
298.75	-0.0625499978871751\\
299.166666666667	-0.0626354236332431\\
299.583333333333	-0.0627825192196863\\
300	-0.062915819041173\\
300.416666666667	-0.0630418358157191\\
300.833333333333	-0.0631591796165746\\
301.25	-0.0632753823202335\\
301.666666666667	-0.0633665445913391\\
302.083333333333	-0.063436649178896\\
302.5	-0.063512260512708\\
302.916666666667	-0.0635880313611311\\
303.333333333333	-0.0636743016925125\\
303.75	-0.0637621550122436\\
304.166666666667	-0.0639038375084216\\
304.583333333333	-0.0640276232432679\\
305	-0.0641496122252976\\
305.416666666667	-0.0642701167801941\\
305.833333333333	-0.0643887086378103\\
306.25	-0.0645024141034271\\
306.666666666667	-0.0646195031003346\\
307.083333333333	-0.0647350077344813\\
307.5	-0.0647994247373228\\
307.916666666667	-0.064871461114277\\
308.333333333333	-0.0649549956386014\\
308.75	-0.0650280675389331\\
309.166666666667	-0.0651469403714728\\
309.583333333333	-0.0652732966751449\\
310	-0.0653929486976065\\
310.416666666667	-0.0655138587795071\\
310.833333333333	-0.0656325521790022\\
311.25	-0.0657464319245621\\
311.666666666667	-0.0658619525998696\\
312.083333333333	-0.0659779442351268\\
312.5	-0.0660413531283168\\
312.916666666667	-0.0661141231787764\\
313.333333333333	-0.0661967518021615\\
313.75	-0.0662712119073219\\
314.166666666667	-0.0664134835501528\\
314.583333333333	-0.0665327988757849\\
315	-0.066651581505279\\
315.416666666667	-0.0667682641641259\\
315.833333333333	-0.0668878048789669\\
316.25	-0.0670011499115343\\
316.666666666667	-0.0671141875864632\\
317.083333333333	-0.0672264865920045\\
317.5	-0.0673169570222217\\
317.916666666667	-0.0673824732087102\\
318.333333333333	-0.0674588320394942\\
318.75	-0.0675374839219521\\
319.166666666667	-0.0676163164009877\\
319.583333333333	-0.0677518214361245\\
320	-0.0678720915065843\\
320.416666666667	-0.0679915310764386\\
320.833333333333	-0.06810857701002\\
321.25	-0.0682241524010249\\
321.666666666667	-0.0683368917822869\\
322.083333333333	-0.0684494500191759\\
322.5	-0.0685619034394208\\
322.916666666667	-0.0686267486333381\\
323.333333333333	-0.0686939660279406\\
323.75	-0.0687743260119299\\
324.166666666667	-0.0688483255470347\\
324.583333333333	-0.0689615604019247\\
325	-0.0690891373473339\\
325.416666666667	-0.0692070906741195\\
325.833333333333	-0.0693249751941137\\
326.25	-0.0694420197586277\\
326.666666666667	-0.0695537662957098\\
327.083333333333	-0.0696646275724267\\
327.5	-0.0697781798236455\\
327.916666666667	-0.069863194360074\\
328.333333333333	-0.0699323868387046\\
328.75	-0.0700049642433434\\
329.166666666667	-0.0700750430814868\\
329.583333333333	-0.0701549189003478\\
330	-0.0702928615758491\\
330.416666666667	-0.0704118323654217\\
330.833333333333	-0.0705284742344061\\
331.25	-0.0706448214771042\\
331.666666666667	-0.0707604487770276\\
332.083333333333	-0.0708713571200655\\
332.5	-0.0709829954478028\\
332.916666666667	-0.0710449055039736\\
333.333333333333	-0.0711134018214095\\
333.75	-0.0711888661183281\\
334.166666666667	-0.0712726434418497\\
334.583333333333	-0.0713561901859955\\
335	-0.0714360425870438\\
335.416666666667	-0.071565192242996\\
335.833333333333	-0.071687954554517\\
336.25	-0.0718076953219608\\
336.666666666667	-0.0719222497973953\\
337.083333333333	-0.0720351176793274\\
337.5	-0.0720961499009768\\
337.916666666667	-0.0721661760116539\\
338.333333333333	-0.072246130696933\\
338.75	-0.0723284673685626\\
339.166666666667	-0.0724140661276567\\
339.583333333333	-0.0724945784060948\\
340	-0.0725721313661028\\
340.416666666667	-0.0726499818525222\\
340.833333333333	-0.0727301948896596\\
341.25	-0.0728155454357046\\
341.666666666667	-0.0729086695569825\\
342.083333333333	-0.0729944073472435\\
342.5	-0.0730730399474893\\
342.916666666667	-0.0731619725251721\\
343.333333333333	-0.0732538130928455\\
343.75	-0.07334157783305\\
344.166666666667	-0.0734328893791226\\
344.583333333333	-0.0735134705324093\\
345	-0.0735959298933282\\
345.416666666667	-0.073681551101664\\
345.833333333333	-0.0737613268059362\\
346.25	-0.073849907805674\\
346.666666666667	-0.0739363231929403\\
347.083333333333	-0.0740165833694277\\
347.5	-0.0741016196196219\\
347.916666666667	-0.0741875899351173\\
348.333333333333	-0.0742732953984023\\
348.75	-0.0743663846570089\\
349.166666666667	-0.0744536019856196\\
349.583333333333	-0.0745403354336934\\
350	-0.0746178500963479\\
350.416666666667	-0.0746991407679769\\
350.833333333333	-0.0747792595734411\\
351.25	-0.0748938556208595\\
351.666666666667	-0.0750223569065071\\
352.083333333333	-0.0751438367711486\\
352.5	-0.0752627487482849\\
352.916666666667	-0.0753768595147218\\
353.333333333333	-0.0754644195780722\\
353.75	-0.0755289902957933\\
354.166666666667	-0.075606289430128\\
354.583333333333	-0.0756836312356062\\
355	-0.0757653586630607\\
355.416666666667	-0.0758423959984968\\
355.833333333333	-0.0759268634815836\\
356.25	-0.0760407757384704\\
356.666666666667	-0.0761669734132589\\
357.083333333333	-0.0762861652315714\\
357.5	-0.0764056147924933\\
357.916666666667	-0.0765204971346052\\
358.333333333333	-0.0766332129766052\\
358.75	-0.0767457793961421\\
359.166666666667	-0.0768341703436333\\
359.583333333333	-0.0768993970865595\\
360	-0.0769724961370767\\
360.416666666667	-0.077052697805774\\
360.833333333333	-0.0771331120540257\\
361.25	-0.0772093231527458\\
361.666666666667	-0.0773478895714049\\
362.083333333333	-0.0774687516131444\\
362.5	-0.0775841564995215\\
362.916666666667	-0.0777030788335996\\
363.333333333333	-0.0778181733289529\\
363.75	-0.077929803302797\\
364.166666666667	-0.0780414828082901\\
364.583333333333	-0.07815394664392\\
365	-0.0782163474124738\\
365.416666666667	-0.078287039667226\\
365.833333333333	-0.0783619776957241\\
366.25	-0.0784384689741419\\
366.666666666667	-0.0785520363224078\\
367.083333333333	-0.0786729061882654\\
367.5	-0.0787886289240844\\
367.916666666667	-0.0788998775937172\\
368.333333333333	-0.0790132086417221\\
368.75	-0.0791254867839705\\
369.166666666667	-0.0792349794712414\\
369.583333333333	-0.0793450753000779\\
370	-0.0794570165596442\\
370.416666666667	-0.0795168218494859\\
370.833333333333	-0.0795874619138308\\
371.25	-0.0796589403495476\\
371.666666666667	-0.0797374624993754\\
372.083333333333	-0.0798441863904913\\
372.5	-0.0799664201550052\\
372.916666666667	-0.0800810646596864\\
373.333333333333	-0.0801913945809278\\
373.75	-0.0803036887243611\\
374.166666666667	-0.0804136300575021\\
374.583333333333	-0.0805229134295083\\
375	-0.0806308346375028\\
375.416666666667	-0.0807422544387742\\
375.833333333333	-0.080825237235982\\
376.25	-0.080891215841529\\
376.666666666667	-0.0809567113745117\\
377.083333333333	-0.0810339601886799\\
377.5	-0.0811051125272912\\
377.916666666667	-0.0812116404023571\\
378.333333333333	-0.081330279833762\\
378.75	-0.0814436321365817\\
379.166666666667	-0.0815571752532216\\
379.583333333333	-0.0816698426664149\\
380	-0.0817790985764618\\
380.416666666667	-0.0818863446239502\\
380.833333333333	-0.0819949319174209\\
381.25	-0.0820532272650237\\
381.666666666667	-0.0821202812153147\\
382.083333333333	-0.0821949482544743\\
382.5	-0.0822646789060568\\
382.916666666667	-0.0823401708907061\\
383.333333333333	-0.0824490605670973\\
383.75	-0.0825693247934611\\
384.166666666667	-0.0826841824260067\\
384.583333333333	-0.082796023508086\\
385	-0.0829091329319068\\
385.416666666667	-0.0830185648857448\\
385.833333333333	-0.0831248691377085\\
386.25	-0.0832079085484709\\
386.666666666667	-0.0832707978008144\\
387.083333333333	-0.083336879175351\\
387.5	-0.0834146130261599\\
387.916666666667	-0.0834934701657259\\
388.333333333333	-0.0835752219908023\\
388.75	-0.0836494396631474\\
389.166666666667	-0.0837247388355804\\
389.583333333333	-0.0838560992008284\\
390	-0.0839749037745124\\
390.416666666667	-0.0840871461911304\\
390.833333333333	-0.0842008854964548\\
391.25	-0.0842596086891584\\
391.666666666667	-0.0843242224096366\\
392.083333333333	-0.0844001112421661\\
392.5	-0.0844766870896417\\
392.916666666667	-0.0845575283654982\\
393.333333333333	-0.0846364296949184\\
393.75	-0.0847103423652485\\
394.166666666667	-0.0847853520882961\\
394.583333333333	-0.0848620136211557\\
395	-0.0849405164900977\\
395.416666666667	-0.0850226278117338\\
395.833333333333	-0.0851027949625778\\
396.25	-0.0851853195758776\\
396.666666666667	-0.0852694566746268\\
397.083333333333	-0.0853547714232813\\
397.5	-0.0854444307564144\\
397.916666666667	-0.085531261420524\\
398.333333333333	-0.0856141680223907\\
398.75	-0.0856919189635431\\
399.166666666667	-0.0857755976678274\\
399.583333333333	-0.085861623082162\\
400	-0.0859435795499851\\
400.416666666667	-0.0860243690298471\\
400.833333333333	-0.0861121722819474\\
401.25	-0.0862019912916797\\
401.666666666667	-0.0862809889506688\\
402.083333333333	-0.0863569553630569\\
402.5	-0.0864359157496111\\
402.916666666667	-0.086519595539587\\
403.333333333333	-0.0866081628327049\\
403.75	-0.0866876898875932\\
404.166666666667	-0.0867701858427595\\
404.583333333333	-0.0868488846931596\\
405	-0.0869292865214175\\
405.416666666667	-0.0870096729430994\\
405.833333333333	-0.0871111314145716\\
406.25	-0.087239097480852\\
406.666666666667	-0.0873560449102588\\
407.083333333333	-0.0874671556050381\\
407.5	-0.0875787959530048\\
407.916666666667	-0.0876616284154683\\
408.333333333333	-0.0877258573657104\\
408.75	-0.0877941198971993\\
409.166666666667	-0.0878677608637807\\
409.583333333333	-0.0879470881614206\\
410	-0.0880256165088627\\
410.416666666667	-0.0881033876178446\\
410.833333333333	-0.0881814485763304\\
411.25	-0.0883100439877564\\
411.666666666667	-0.088427282907059\\
412.083333333333	-0.0885410592451127\\
412.5	-0.0886527099323596\\
412.916666666667	-0.0887631873752396\\
413.333333333333	-0.0888709568112315\\
413.75	-0.0889776839058377\\
414.166666666667	-0.0890596813076621\\
414.583333333333	-0.0891221429978635\\
415	-0.0891921965695595\\
415.416666666667	-0.0892637185813061\\
415.833333333333	-0.0893396711800411\\
416.25	-0.0894152766497728\\
416.666666666667	-0.0895422455308774\\
};

\addplot [color=mycolor2, line width=0.4pt]
  table[row sep=crcr]{%
0	0\\
0.416666666666667	-1.87065722034052e-12\\
0.833333333333333	2.26407279045569e-10\\
1.25	5.58344667347595e-11\\
1.66666666666667	9.83994502111165e-11\\
2.08333333333333	-1.00855993922174e-09\\
2.5	-9.81775108180645e-10\\
2.91666666666667	-9.41360300349728e-10\\
3.33333333333333	-5.78338464517059e-10\\
3.75	1.58521629653917e-10\\
4.16666666666667	8.30416174909961e-10\\
4.58333333333333	1.21216148337657e-09\\
5	1.28901288464964e-09\\
5.41666666666667	9.94408988290491e-10\\
5.83333333333333	7.87161947788118e-10\\
6.25	1.5137448166678e-09\\
6.66666666666667	2.07773261125272e-09\\
7.08333333333333	3.16726016182565e-09\\
7.5	3.77235994374131e-09\\
7.91666666666667	4.14803432363755e-09\\
8.33333333333333	4.44428682025578e-09\\
8.75	4.91615874470422e-09\\
9.16666666666667	5.41451922829838e-09\\
9.58333333333333	5.7527510717347e-09\\
10	5.58480076536284e-09\\
10.4166666666667	4.76769845571148e-09\\
10.8333333333333	5.2380303835371e-09\\
11.25	4.87798552180392e-09\\
11.6666666666667	4.75778539795825e-09\\
12.0833333333333	4.34966674719412e-09\\
12.5	4.06305748928155e-09\\
12.9166666666667	3.70921934740413e-09\\
13.3333333333333	3.90132110381847e-09\\
13.75	4.74624152213808e-09\\
14.1666666666667	5.05346959922955e-09\\
14.5833333333333	5.97666370027235e-09\\
15	5.97871026893057e-09\\
15.4166666666667	6.18457309069161e-09\\
15.8333333333333	6.0214729139641e-09\\
16.25	6.0804330785871e-09\\
16.6666666666667	5.15734846294215e-09\\
17.0833333333333	4.38142412578078e-09\\
17.5	3.93936382600294e-09\\
17.9166666666667	3.54801245977786e-09\\
18.3333333333333	3.77404778239129e-09\\
18.75	4.41086864370801e-09\\
19.1666666666667	4.3527696662412e-09\\
19.5833333333333	5.2786471147729e-09\\
20	5.05283002815383e-09\\
20.4166666666667	5.37608926581414e-09\\
20.8333333333333	5.61049544515399e-09\\
21.25	6.06556643116257e-09\\
21.6666666666667	6.27055704374751e-09\\
22.0833333333333	6.20766672074258e-09\\
22.5	6.46811293649765e-09\\
22.9166666666667	6.72946001868062e-09\\
23.3333333333333	6.98750681417986e-09\\
23.75	7.33704445780614e-09\\
24.1666666666667	7.67802313556608e-09\\
24.5833333333333	8.09066169625784e-09\\
25	8.43310703746809e-09\\
25.4166666666667	8.54900004985066e-09\\
25.8333333333333	8.5247784997615e-09\\
26.25	8.14804115626445e-09\\
26.6666666666667	7.93068354341193e-09\\
27.0833333333333	8.22825589017517e-09\\
27.5	8.38981239627321e-09\\
27.9166666666667	8.64667645555521e-09\\
28.3333333333333	8.89195255093736e-09\\
28.75	9.16048187521889e-09\\
29.1666666666667	9.47668275828452e-09\\
29.5833333333333	9.72713655774296e-09\\
30	9.91870940416154e-09\\
30.4166666666667	9.88954940130843e-09\\
30.8333333333333	1.00467363378305e-08\\
31.25	1.02007307095435e-08\\
31.6666666666667	1.02034264016947e-08\\
32.0833333333333	1.04479987043651e-08\\
32.5	1.07304877842724e-08\\
32.9166666666667	1.16912535998485e-08\\
33.3333333333333	1.18733447168933e-08\\
33.75	1.25355278338805e-08\\
34.1666666666667	1.23871160417754e-08\\
34.5833333333333	1.27193104635819e-08\\
35	1.27296608750854e-08\\
35.4166666666667	1.2070887089299e-08\\
35.8333333333333	1.10663421045324e-08\\
36.25	1.0865502237688e-08\\
36.6666666666667	1.18458352247827e-08\\
37.0833333333333	1.20040542632498e-08\\
37.5	1.26161306898525e-08\\
37.9166666666667	1.28915295247875e-08\\
38.3333333333333	1.36360556542513e-08\\
38.75	1.32262767933671e-08\\
39.1666666666667	1.36366035221213e-08\\
39.5833333333333	1.44385335069957e-08\\
40	1.4957861546479e-08\\
40.4166666666667	1.54035949711343e-08\\
40.8333333333333	1.54792123470574e-08\\
41.25	1.64213929796095e-08\\
41.6666666666667	1.69748966288492e-08\\
42.0833333333333	1.76982847285158e-08\\
42.5	1.71582705620521e-08\\
42.9166666666667	1.74306440729602e-08\\
43.3333333333333	1.70235808908233e-08\\
43.75	1.73458898834065e-08\\
44.1666666666667	1.68614540319346e-08\\
44.5833333333333	1.60098426596842e-08\\
45	1.54352890098464e-08\\
45.4166666666667	1.60156237826109e-08\\
45.8333333333333	1.587258221253e-08\\
46.25	1.60434321919016e-08\\
46.6666666666667	1.66354378141557e-08\\
47.0833333333333	1.68920064833039e-08\\
47.5	1.7504186076013e-08\\
47.9166666666667	1.71382397308957e-08\\
48.3333333333333	1.69457464723339e-08\\
48.75	1.70294810515651e-08\\
49.1666666666667	1.76490764062347e-08\\
49.5833333333333	1.85556224075139e-08\\
50	1.91730092433126e-08\\
50.4166666666667	1.91718776492678e-08\\
50.8333333333333	1.93898497029906e-08\\
51.25	1.93354441309179e-08\\
51.6666666666667	1.93535320004033e-08\\
52.0833333333333	1.98066177001844e-08\\
52.5	1.99010358498412e-08\\
52.9166666666667	2.09778726466815e-08\\
53.3333333333333	2.23162558038249e-08\\
53.75	2.27563369897064e-08\\
54.1666666666667	2.30688040533049e-08\\
54.5833333333333	2.34781161683857e-08\\
55	2.39015195685299e-08\\
55.4166666666667	2.38161837102451e-08\\
55.8333333333333	2.36296563036638e-08\\
56.25	2.38560557938153e-08\\
56.6666666666667	2.41517949582259e-08\\
57.0833333333333	2.39815741157511e-08\\
57.5	2.34627254606541e-08\\
57.9166666666667	2.27025551170008e-08\\
58.3333333333333	2.31853419273328e-08\\
58.75	2.38967418902964e-08\\
59.1666666666667	2.37253776969556e-08\\
59.5833333333333	2.34243770611173e-08\\
60	2.2962695949324e-08\\
60.4166666666667	2.355271040694e-08\\
60.8333333333333	2.37471824854776e-08\\
61.25	2.3452203693481e-08\\
61.6666666666667	2.30845088151239e-08\\
62.0833333333333	2.31672838907813e-08\\
62.5	2.33299026256788e-08\\
62.9166666666667	2.4069467817458e-08\\
63.3333333333333	2.36342983375721e-08\\
63.75	2.51400194176607e-08\\
64.1666666666667	2.60163114438699e-08\\
64.5833333333333	2.64720668238352e-08\\
65	2.70751507517882e-08\\
65.4166666666667	2.68757978289107e-08\\
65.8333333333333	2.71520208170149e-08\\
66.25	2.77595836529814e-08\\
66.6666666666667	2.7855931390925e-08\\
67.0833333333333	2.85016514311229e-08\\
67.5	2.87340514558775e-08\\
67.9166666666667	2.91306572394375e-08\\
68.3333333333333	2.97603062928345e-08\\
68.75	2.99505983805387e-08\\
69.1666666666667	3.00192970141195e-08\\
69.5833333333333	2.9979937234035e-08\\
70	3.0025267862749e-08\\
70.4166666666667	3.01858825005051e-08\\
70.8333333333333	3.03237685575098e-08\\
71.25	3.12564615822775e-08\\
71.6666666666667	3.13228104681721e-08\\
72.0833333333333	3.19307796492729e-08\\
72.5	3.24540153622174e-08\\
72.9166666666667	3.27932078849097e-08\\
73.3333333333333	3.2546292888646e-08\\
73.75	3.29231935049981e-08\\
74.1666666666667	3.32995252381622e-08\\
74.5833333333333	3.37695320898804e-08\\
75	3.41888999611323e-08\\
75.4166666666667	3.50591805776786e-08\\
75.8333333333333	3.53018684088637e-08\\
76.25	3.5655679950933e-08\\
76.6666666666667	3.60244807052884e-08\\
77.0833333333333	3.64105894109998e-08\\
77.5	3.61931637555444e-08\\
77.9166666666667	3.65569086358836e-08\\
78.3333333333333	3.68726543830068e-08\\
78.75	3.71119599236799e-08\\
79.1666666666667	3.73493435180001e-08\\
79.5833333333333	3.82868628648491e-08\\
80	3.86464046815932e-08\\
80.4166666666667	3.9072732003181e-08\\
80.8333333333333	3.94139378815115e-08\\
81.25	3.9643426917326e-08\\
81.6666666666667	3.99363581119425e-08\\
82.0833333333333	3.9690641870565e-08\\
82.5	4.00310556330641e-08\\
82.9166666666667	4.038156703541e-08\\
83.3333333333333	4.12372189332017e-08\\
83.75	4.15226655884534e-08\\
84.1666666666667	4.20171231013148e-08\\
84.5833333333333	4.24037695346379e-08\\
85	4.28376163721337e-08\\
85.4166666666667	4.32219997643275e-08\\
85.8333333333333	4.35425434702007e-08\\
86.25	4.33195922557204e-08\\
86.6666666666667	4.35517102637254e-08\\
87.0833333333333	4.38178896933606e-08\\
87.5	4.47738215449216e-08\\
87.9166666666667	4.46471077012254e-08\\
88.3333333333333	4.50516343491787e-08\\
88.75	4.56943778561578e-08\\
89.1666666666667	4.64009991121662e-08\\
89.5833333333333	4.62338229924733e-08\\
90	4.64324663911887e-08\\
90.4166666666667	4.6631646635754e-08\\
90.8333333333333	4.69312202874137e-08\\
91.25	4.71710373967713e-08\\
91.6666666666667	4.82581887468104e-08\\
92.0833333333333	4.8528534353014e-08\\
92.5	4.86872013263705e-08\\
92.9166666666667	4.9002267676186e-08\\
93.3333333333333	4.92468798050884e-08\\
93.75	4.92054367162793e-08\\
94.1666666666667	4.949965410714e-08\\
94.5833333333333	4.98220730260019e-08\\
95	5.08917374270814e-08\\
95.4166666666667	5.08212189845322e-08\\
95.8333333333333	5.15066157981073e-08\\
96.25	5.18531157730444e-08\\
96.6666666666667	5.14710409796624e-08\\
97.0833333333333	5.23720215956847e-08\\
97.5	5.22998411794923e-08\\
97.9166666666667	5.22803230927024e-08\\
98.3333333333333	5.23467486918557e-08\\
98.75	5.27763310363655e-08\\
99.1666666666667	5.33232705583836e-08\\
99.5833333333333	5.34125409838582e-08\\
100	5.32315191497057e-08\\
100.416666666667	5.26579911355613e-08\\
100.833333333333	5.36174243154493e-08\\
101.25	5.42338553216809e-08\\
101.666666666667	5.40218070893026e-08\\
102.083333333333	5.44354418936346e-08\\
102.5	5.5165107548005e-08\\
102.916666666667	5.54704551215383e-08\\
103.333333333333	5.56084600693979e-08\\
103.75	5.55824206208237e-08\\
104.166666666667	5.5225548043383e-08\\
104.583333333333	5.52079882021318e-08\\
105	5.51695184134155e-08\\
105.416666666667	5.54979416878475e-08\\
105.833333333333	5.58198078891505e-08\\
106.25	5.60116182233582e-08\\
106.666666666667	5.66996719315744e-08\\
107.083333333333	5.58313125265798e-08\\
107.5	5.5526787048772e-08\\
107.916666666667	5.57748668521005e-08\\
108.333333333333	5.605200584354e-08\\
108.75	5.64033327283995e-08\\
109.166666666667	5.67340337399874e-08\\
109.583333333333	5.65558040039202e-08\\
110	5.71587051133028e-08\\
110.416666666667	5.74324637247138e-08\\
110.833333333333	5.75145955552888e-08\\
111.25	5.73605341696947e-08\\
111.666666666667	5.80583422185773e-08\\
112.083333333333	5.8085364243487e-08\\
112.5	5.84485450903271e-08\\
112.916666666667	5.89062816416324e-08\\
113.333333333333	5.91763825589938e-08\\
113.75	5.94059641797756e-08\\
114.166666666667	5.81226361590787e-08\\
114.583333333333	5.81991762985093e-08\\
115	5.87319999930996e-08\\
115.416666666667	5.89386118713342e-08\\
115.833333333333	5.94379127536677e-08\\
116.25	5.98364368095741e-08\\
116.666666666667	6.0258145023055e-08\\
117.083333333333	6.05925547239046e-08\\
117.5	6.04265661901177e-08\\
117.916666666667	6.12241367456745e-08\\
118.333333333333	6.12607517488791e-08\\
118.75	6.17952252194106e-08\\
119.166666666667	6.16820880059279e-08\\
119.583333333333	6.16244230021253e-08\\
120	6.2043572196502e-08\\
120.416666666667	6.24549179477376e-08\\
120.833333333333	6.14405671862116e-08\\
121.25	6.21121156400423e-08\\
121.666666666667	6.21317129384152e-08\\
122.083333333333	6.20026109904037e-08\\
122.5	6.20386953200893e-08\\
122.916666666667	6.19601241897886e-08\\
123.333333333333	6.19398940805121e-08\\
123.75	6.16866183500344e-08\\
124.166666666667	6.17568752033109e-08\\
124.583333333333	6.18126580869924e-08\\
125	6.15310992655661e-08\\
125.416666666667	6.14034683898128e-08\\
125.833333333333	6.1342366132359e-08\\
126.25	6.12686249981463e-08\\
126.666666666667	6.0813752261536e-08\\
127.083333333333	6.0691247653766e-08\\
127.5	6.06032052282704e-08\\
127.916666666667	6.06650484593832e-08\\
128.333333333333	6.0487320592623e-08\\
128.75	6.03771164121203e-08\\
129.166666666667	6.02729118844592e-08\\
129.583333333333	6.02154898059756e-08\\
130	6.01210715093586e-08\\
130.416666666667	5.98611674300231e-08\\
130.833333333333	5.97603673838741e-08\\
131.25	5.95795515880138e-08\\
131.666666666667	5.94025441204754e-08\\
132.083333333333	5.93484252678808e-08\\
132.5	5.93294131652853e-08\\
132.916666666667	5.90195371581289e-08\\
133.333333333333	5.89083254180456e-08\\
133.75	5.87834734139538e-08\\
134.166666666667	5.86285884630315e-08\\
134.583333333333	5.84533724411302e-08\\
135	5.80755033566281e-08\\
135.416666666667	5.79195723425355e-08\\
135.833333333333	5.77250885071767e-08\\
136.25	5.76720101332623e-08\\
136.666666666667	5.77173830865327e-08\\
137.083333333333	5.7442741978727e-08\\
137.5	5.80331732156561e-08\\
137.916666666667	5.79138595561323e-08\\
138.333333333333	5.77455002593414e-08\\
138.75	5.79464090505503e-08\\
139.166666666667	5.83718587254322e-08\\
139.583333333333	5.91000187718819e-08\\
140	5.85089201883869e-08\\
140.416666666667	5.87619889988107e-08\\
140.833333333333	5.89794528639353e-08\\
141.25	5.87766781182345e-08\\
141.666666666667	5.87478534787074e-08\\
142.083333333333	5.84811924602819e-08\\
142.5	5.86133088572607e-08\\
142.916666666667	5.85628453473515e-08\\
143.333333333333	5.84512653248426e-08\\
143.75	5.89279581338426e-08\\
144.166666666667	5.89821210745168e-08\\
144.583333333333	5.92679354243529e-08\\
145	5.88794769709555e-08\\
145.416666666667	5.8871779045285e-08\\
145.833333333333	5.8935540989625e-08\\
146.25	5.87733360948353e-08\\
146.666666666667	5.92107155631947e-08\\
147.083333333333	5.96821050170913e-08\\
147.5	5.95845591121026e-08\\
147.916666666667	5.88852883676968e-08\\
148.333333333333	5.88463890141244e-08\\
148.75	5.85751894218176e-08\\
149.166666666667	5.83767167909309e-08\\
149.583333333333	5.85280669065857e-08\\
150	5.81495764740807e-08\\
150.416666666667	5.8307563756209e-08\\
150.833333333333	5.86388396763558e-08\\
151.25	5.85525200660533e-08\\
151.666666666667	5.85776949473852e-08\\
152.083333333333	5.85689943118228e-08\\
152.5	5.87452308258082e-08\\
152.916666666667	5.83754607215411e-08\\
153.333333333333	5.83642519151265e-08\\
153.75	5.81906684748153e-08\\
154.166666666667	5.80088223405333e-08\\
154.583333333333	5.81199976344707e-08\\
155	5.82318357192059e-08\\
155.416666666667	5.78286514063183e-08\\
155.833333333333	5.76284325935562e-08\\
156.25	5.74147428150116e-08\\
156.666666666667	5.75411583293687e-08\\
157.083333333333	5.75424918468184e-08\\
157.5	5.7648438735388e-08\\
157.916666666667	5.78448448110203e-08\\
158.333333333333	5.75329398704376e-08\\
158.75	5.75385045208931e-08\\
159.166666666667	5.76350681434668e-08\\
159.583333333333	5.73958994228009e-08\\
160	5.75191322186867e-08\\
160.416666666667	5.74712944478423e-08\\
160.833333333333	5.72585721087258e-08\\
161.25	5.74975600682651e-08\\
161.666666666667	5.75068708828501e-08\\
162.083333333333	5.72355169822645e-08\\
162.5	5.72928979118737e-08\\
162.916666666667	5.7036420798971e-08\\
163.333333333333	5.68337177698798e-08\\
163.75	5.71004654948619e-08\\
164.166666666667	5.68998221138925e-08\\
164.583333333333	5.69977605497506e-08\\
165	5.69836619166739e-08\\
165.416666666667	5.70235683889462e-08\\
165.833333333333	5.71243627036449e-08\\
166.25	5.70815105598097e-08\\
166.666666666667	5.70198757183534e-08\\
167.083333333333	5.70803235617447e-08\\
167.5	5.757308985587e-08\\
167.916666666667	5.76239610335559e-08\\
168.333333333333	5.7505208468326e-08\\
168.75	5.75361735841211e-08\\
169.166666666667	5.76083575273599e-08\\
169.583333333333	5.73177137692768e-08\\
170	5.71097601438176e-08\\
170.416666666667	5.71937530791957e-08\\
170.833333333333	5.70041680173291e-08\\
171.25	5.6989100181301e-08\\
171.666666666667	5.75511091559101e-08\\
172.083333333333	5.7516802016716e-08\\
172.5	5.75852036436e-08\\
172.916666666667	5.75846077197232e-08\\
173.333333333333	5.73097304467707e-08\\
173.75	5.75136435466885e-08\\
174.166666666667	5.74329476648683e-08\\
174.583333333333	5.71145680958658e-08\\
175	5.74841414203372e-08\\
175.416666666667	5.7608892168806e-08\\
175.833333333333	5.8108563537969e-08\\
176.25	5.80427281312422e-08\\
176.666666666667	5.81956746762617e-08\\
177.083333333333	5.85505888612036e-08\\
177.5	5.8457584763222e-08\\
177.916666666667	5.86974011377783e-08\\
178.333333333333	5.87691406731741e-08\\
178.75	5.94699024764342e-08\\
179.166666666667	5.9731077909027e-08\\
179.583333333333	5.97597636711031e-08\\
180	5.99839653704831e-08\\
180.416666666667	5.99966046881228e-08\\
180.833333333333	6.00542042946072e-08\\
181.25	6.01154276473199e-08\\
181.666666666667	6.00010812447721e-08\\
182.083333333333	6.02904151460082e-08\\
182.5	6.01853060779126e-08\\
182.916666666667	6.02656150133535e-08\\
183.333333333333	6.03483289535404e-08\\
183.75	6.02570703026329e-08\\
184.166666666667	6.0196430088254e-08\\
184.583333333333	6.01535157802264e-08\\
185	6.01317427351218e-08\\
185.416666666667	6.02257915736312e-08\\
185.833333333333	6.02141911181088e-08\\
186.25	6.03027238030504e-08\\
186.666666666667	6.03961761298418e-08\\
187.083333333333	6.03273975498766e-08\\
187.5	6.04333716260954e-08\\
187.916666666667	6.0395620620038e-08\\
188.333333333333	6.04881365160174e-08\\
188.75	6.04824770761906e-08\\
189.166666666667	6.03042754095342e-08\\
189.583333333333	6.02794805674491e-08\\
190	6.06310800636012e-08\\
190.416666666667	6.06592877639334e-08\\
190.833333333333	6.05837052175932e-08\\
191.25	6.0566277640581e-08\\
191.666666666667	6.06015583915345e-08\\
192.083333333333	6.06967768867975e-08\\
192.5	6.08458519105811e-08\\
192.916666666667	6.08492472805567e-08\\
193.333333333333	6.08549461057346e-08\\
193.75	6.08018724345487e-08\\
194.166666666667	6.08171874577435e-08\\
194.583333333333	6.08228429296431e-08\\
195	6.09927488362688e-08\\
195.416666666667	6.10793053465193e-08\\
195.833333333333	6.1050166799865e-08\\
196.25	6.09041572202608e-08\\
196.666666666667	6.05185468568099e-08\\
197.083333333333	6.00709867160536e-08\\
197.5	6.01116794257467e-08\\
197.916666666667	6.00433749395982e-08\\
198.333333333333	5.97626252813942e-08\\
198.75	5.97398680433911e-08\\
199.166666666667	5.98251330668278e-08\\
199.583333333333	5.97624966911618e-08\\
200	5.98295595100266e-08\\
200.416666666667	5.96866772448735e-08\\
200.833333333333	5.95041434835089e-08\\
201.25	5.97697487393865e-08\\
201.666666666667	5.97769299527632e-08\\
202.083333333333	5.97733038551707e-08\\
202.5	5.99745920977853e-08\\
202.916666666667	6.01769575591465e-08\\
203.333333333333	6.09285377813573e-08\\
203.75	6.17606063774932e-08\\
204.166666666667	6.25744698298518e-08\\
204.583333333333	6.29053909879175e-08\\
205	6.26293990213507e-08\\
205.416666666667	6.23339953672264e-08\\
205.833333333333	6.20269703892219e-08\\
206.25	6.17891131419659e-08\\
206.666666666667	6.10660633448306e-08\\
207.083333333333	6.07308106798977e-08\\
207.5	6.02909528736199e-08\\
207.916666666667	5.95942340942256e-08\\
208.333333333333	5.94597363531037e-08\\
208.75	5.94868176030004e-08\\
209.166666666667	5.98543065900254e-08\\
209.583333333333	6.05019009614502e-08\\
210	6.17064531361965e-08\\
210.416666666667	6.25191207728742e-08\\
210.833333333333	6.22479981877466e-08\\
211.25	6.16866499464914e-08\\
211.666666666667	6.14142154470731e-08\\
212.083333333333	6.09415594896079e-08\\
212.5	6.07596528076964e-08\\
212.916666666667	6.02151584105768e-08\\
213.333333333333	6.02103914604427e-08\\
213.75	6.01959692208612e-08\\
214.166666666667	6.01503211579736e-08\\
214.583333333333	5.99814658702865e-08\\
215	5.99644078983421e-08\\
215.416666666667	5.9805404679898e-08\\
215.833333333333	6.0143322616207e-08\\
216.25	6.05165163068206e-08\\
216.666666666667	6.1125395612846e-08\\
217.083333333333	6.1521106555349e-08\\
217.5	6.17376877771185e-08\\
217.916666666667	6.1672527652812e-08\\
218.333333333333	6.16331749268203e-08\\
218.75	6.14776489352196e-08\\
219.166666666667	6.09369171617791e-08\\
219.583333333333	6.03278265268918e-08\\
220	5.98836696919655e-08\\
220.416666666667	5.99037219793206e-08\\
220.833333333333	5.99762073380641e-08\\
221.25	6.00177306671782e-08\\
221.666666666667	6.06048112100525e-08\\
222.083333333333	6.10046629049979e-08\\
222.5	6.08872897088206e-08\\
222.916666666667	6.12275210936302e-08\\
223.333333333333	6.17420655764694e-08\\
223.75	6.21006421581893e-08\\
224.166666666667	6.23632417827157e-08\\
224.583333333333	6.22633452482793e-08\\
225	6.20974463602544e-08\\
225.416666666667	6.21784950936722e-08\\
225.833333333333	6.12405292815364e-08\\
226.25	6.04905335849089e-08\\
226.666666666667	6.02733385101101e-08\\
227.083333333333	5.94621444440152e-08\\
227.5	5.89032671926652e-08\\
227.916666666667	5.89537552449388e-08\\
228.333333333333	5.86772722841248e-08\\
228.75	5.86738877892089e-08\\
229.166666666667	5.86624034322963e-08\\
229.583333333333	5.86724691817654e-08\\
230	5.87416363246728e-08\\
230.416666666667	5.90446857335732e-08\\
230.833333333333	5.88473082505855e-08\\
231.25	5.88253739900696e-08\\
231.666666666667	5.87974009852814e-08\\
232.083333333333	5.86249065205381e-08\\
232.5	5.86000061609823e-08\\
232.916666666667	5.85312073005004e-08\\
233.333333333333	5.84230962750602e-08\\
233.75	5.8435083236081e-08\\
234.166666666667	5.85519414834878e-08\\
234.583333333333	5.82750931794536e-08\\
235	5.84439910856178e-08\\
235.416666666667	5.82691580421686e-08\\
235.833333333333	5.84035902390121e-08\\
236.25	5.83368236920427e-08\\
236.666666666667	5.83318267490931e-08\\
237.083333333333	5.84451388452919e-08\\
237.5	5.84590881667387e-08\\
237.916666666667	5.83983051069817e-08\\
238.333333333333	5.83881785159626e-08\\
238.75	5.83255784394822e-08\\
239.166666666667	5.8537372430601e-08\\
239.583333333333	5.8479313720247e-08\\
240	5.85238434155137e-08\\
240.416666666667	5.87093879518389e-08\\
240.833333333333	5.88026069057287e-08\\
241.25	5.89337736454714e-08\\
241.666666666667	5.90949030850377e-08\\
242.083333333333	5.92046647681807e-08\\
242.5	5.91788237159651e-08\\
242.916666666667	5.92347985297535e-08\\
243.333333333333	5.93715985503957e-08\\
243.75	5.93567924506006e-08\\
244.166666666667	5.93902899856918e-08\\
244.583333333333	5.955169718016e-08\\
245	5.96413360350204e-08\\
245.416666666667	5.95622753800752e-08\\
245.833333333333	5.97963098969034e-08\\
246.25	6.00094105117434e-08\\
246.666666666667	6.0177479121129e-08\\
247.083333333333	6.01416146440007e-08\\
247.5	6.03262365637787e-08\\
247.916666666667	6.03357687005236e-08\\
248.333333333333	6.04736507896012e-08\\
248.75	6.03839706389061e-08\\
249.166666666667	6.0517804266588e-08\\
249.583333333333	6.04093077643712e-08\\
250	6.03172536175462e-08\\
250.416666666667	6.02341231919667e-08\\
250.833333333333	6.02349704178977e-08\\
251.25	6.03225167055368e-08\\
251.666666666667	6.00662679688867e-08\\
252.083333333333	5.99547573116232e-08\\
252.5	5.9776245852727e-08\\
252.916666666667	5.91233795756957e-08\\
253.333333333333	5.90127102659525e-08\\
253.75	5.91572555334707e-08\\
254.166666666667	5.91478835834152e-08\\
254.583333333333	5.9509565729467e-08\\
255	5.99710850380079e-08\\
255.416666666667	6.06200736214722e-08\\
255.833333333333	6.08502380866671e-08\\
256.25	6.10079440868471e-08\\
256.666666666667	6.08036826910999e-08\\
257.083333333333	6.1504266819399e-08\\
257.5	6.18690673153258e-08\\
257.916666666667	6.18513951964317e-08\\
258.333333333333	6.14272142295224e-08\\
258.75	6.09786687201856e-08\\
259.166666666667	6.0901935474966e-08\\
259.583333333333	6.08944829729391e-08\\
260	6.07248718686061e-08\\
260.416666666667	6.04549030685234e-08\\
260.833333333333	6.03403180025043e-08\\
261.25	5.99092109452394e-08\\
261.666666666667	6.0131414131968e-08\\
262.083333333333	6.02994211650024e-08\\
262.5	6.03865181951096e-08\\
262.916666666667	6.05887972438347e-08\\
263.333333333333	6.0731011721541e-08\\
263.75	6.08806473987377e-08\\
264.166666666667	6.07938059325323e-08\\
264.583333333333	6.05977840110341e-08\\
265	6.05567760715713e-08\\
265.416666666667	6.02228548666445e-08\\
265.833333333333	5.97015676998611e-08\\
266.25	5.99457899431789e-08\\
266.666666666667	6.00865230614083e-08\\
267.083333333333	5.99852534772108e-08\\
267.5	5.99410582635086e-08\\
267.916666666667	5.99508227444333e-08\\
268.333333333333	5.99061766566363e-08\\
268.75	6.01352713980582e-08\\
269.166666666667	6.07728304407889e-08\\
269.583333333333	6.12998289243728e-08\\
270	6.14864714008421e-08\\
270.416666666667	6.12723444155074e-08\\
270.833333333333	6.09473195972166e-08\\
271.25	6.08330571089805e-08\\
271.666666666667	6.05974598166883e-08\\
272.083333333333	6.058376429562e-08\\
272.5	6.04990662448878e-08\\
272.916666666667	6.01442012916348e-08\\
273.333333333333	5.98427199487679e-08\\
273.75	5.9802276336725e-08\\
274.166666666667	5.96474194552134e-08\\
274.583333333333	5.98051073792807e-08\\
275	6.01022564804792e-08\\
275.416666666667	5.99160842768597e-08\\
275.833333333333	6.00586571906538e-08\\
276.25	6.04161155517131e-08\\
276.666666666667	6.09803237866963e-08\\
277.083333333333	6.12672494500606e-08\\
277.5	6.1664038052191e-08\\
277.916666666667	6.20549113566722e-08\\
278.333333333333	6.21090331484721e-08\\
278.75	6.17724202193212e-08\\
279.166666666667	6.13220895836386e-08\\
279.583333333333	6.10815882272846e-08\\
280	6.10413774003023e-08\\
280.416666666667	6.07782399012039e-08\\
280.833333333333	6.07107319396948e-08\\
281.25	6.04184961610549e-08\\
281.666666666667	6.06141202611142e-08\\
282.083333333333	6.09119741837463e-08\\
282.5	6.12958724601034e-08\\
282.916666666667	6.14802145675358e-08\\
283.333333333333	6.17074298341214e-08\\
283.75	6.20473981600556e-08\\
284.166666666667	6.2572455004611e-08\\
284.583333333333	6.30437686270106e-08\\
285	6.31919311745053e-08\\
285.416666666667	6.33508520952007e-08\\
285.833333333333	6.3484254835384e-08\\
286.25	6.35848908738767e-08\\
286.666666666667	6.37289166368561e-08\\
287.083333333333	6.38706740681365e-08\\
287.5	6.39408279022668e-08\\
287.916666666667	6.37458529257005e-08\\
288.333333333333	6.42535158471445e-08\\
288.75	6.43882966337379e-08\\
289.166666666667	6.43966592606894e-08\\
289.583333333333	6.44295104645327e-08\\
290	6.45096334952377e-08\\
290.416666666667	6.44678678286457e-08\\
290.833333333333	6.45099374090669e-08\\
291.25	6.45597747212846e-08\\
291.666666666667	6.46098983120996e-08\\
292.083333333333	6.46762655680274e-08\\
292.5	6.46792131500738e-08\\
292.916666666667	6.46444879089241e-08\\
293.333333333333	6.48753298609433e-08\\
293.75	6.49142600761715e-08\\
294.166666666667	6.48859568516666e-08\\
294.583333333333	6.50336353120466e-08\\
295	6.48950132780319e-08\\
295.416666666667	6.49745555217674e-08\\
295.833333333333	6.49804703785358e-08\\
296.25	6.50153101017323e-08\\
296.666666666667	6.50155703683626e-08\\
297.083333333333	6.49107613931293e-08\\
297.5	6.48945784226061e-08\\
297.916666666667	6.48551694108327e-08\\
298.333333333333	6.47906701668404e-08\\
298.75	6.48373698773883e-08\\
299.166666666667	6.4955683472305e-08\\
299.583333333333	6.48533407842483e-08\\
300	6.50285055170169e-08\\
300.416666666667	6.51361683136472e-08\\
300.833333333333	6.51712756514873e-08\\
301.25	6.52259426658724e-08\\
301.666666666667	6.51964333384681e-08\\
302.083333333333	6.50865047084634e-08\\
302.5	6.49529422224715e-08\\
302.916666666667	6.48265242097899e-08\\
303.333333333333	6.46936803594966e-08\\
303.75	6.45174766176505e-08\\
304.166666666667	6.43600815853923e-08\\
304.583333333333	6.43683747001383e-08\\
305	6.42661297406582e-08\\
305.416666666667	6.39992503392781e-08\\
305.833333333333	6.38191189373747e-08\\
306.25	6.39973774776538e-08\\
306.666666666667	6.36977778140272e-08\\
307.083333333333	6.37741298443178e-08\\
307.5	6.36179315095022e-08\\
307.916666666667	6.35056100724536e-08\\
308.333333333333	6.36096139993522e-08\\
308.75	6.37628067028165e-08\\
309.166666666667	6.41266770872226e-08\\
309.583333333333	6.56407258177196e-08\\
310	6.68723033974617e-08\\
310.416666666667	6.79096072950247e-08\\
310.833333333333	6.81101961537355e-08\\
311.25	6.78795476014258e-08\\
311.666666666667	6.76617604237171e-08\\
312.083333333333	6.7174369348265e-08\\
312.5	6.67564884209801e-08\\
312.916666666667	6.61551733067835e-08\\
313.333333333333	6.55852048172312e-08\\
313.75	6.48614119889933e-08\\
314.166666666667	6.4399396101715e-08\\
314.583333333333	6.42903637823699e-08\\
315	6.42462004590453e-08\\
315.416666666667	6.45226359516936e-08\\
315.833333333333	6.49062214966055e-08\\
316.25	6.54305198792304e-08\\
316.666666666667	6.67598765899026e-08\\
317.083333333333	6.80270912992423e-08\\
317.5	6.85107168118098e-08\\
317.916666666667	6.84891468657922e-08\\
318.333333333333	6.77712387674681e-08\\
318.75	6.68164314558592e-08\\
319.166666666667	6.63106699063311e-08\\
319.583333333333	6.58657884103352e-08\\
320	6.55580127592943e-08\\
320.416666666667	6.52577404585321e-08\\
320.833333333333	6.49929865434729e-08\\
321.25	6.48227001567197e-08\\
321.666666666667	6.51194736274793e-08\\
322.083333333333	6.50659843526624e-08\\
322.5	6.53201887250582e-08\\
322.916666666667	6.57274292882356e-08\\
323.333333333333	6.62758910246845e-08\\
323.75	6.74947918119192e-08\\
324.166666666667	6.79572709179545e-08\\
324.583333333333	6.7635842217362e-08\\
325	6.7121830759406e-08\\
325.416666666667	6.64361206265447e-08\\
325.833333333333	6.56284070204191e-08\\
326.25	6.52252734088231e-08\\
326.666666666667	6.46085180612854e-08\\
327.083333333333	6.43308557443403e-08\\
327.5	6.43702150835439e-08\\
327.916666666667	6.4565116286057e-08\\
328.333333333333	6.4781218564321e-08\\
328.75	6.49148280775979e-08\\
329.166666666667	6.53414563738096e-08\\
329.583333333333	6.5664468865184e-08\\
330	6.62921324853933e-08\\
330.416666666667	6.67574042773551e-08\\
330.833333333333	6.70293586575858e-08\\
331.25	6.72872567292963e-08\\
331.666666666667	6.73046462435997e-08\\
332.083333333333	6.70783990042834e-08\\
332.5	6.64321368276659e-08\\
332.916666666667	6.58924728675149e-08\\
333.333333333333	6.56036255517181e-08\\
333.75	6.52400333630948e-08\\
334.166666666667	6.51883439106502e-08\\
334.583333333333	6.47801786734819e-08\\
335	6.48784570284342e-08\\
335.416666666667	6.49841620204067e-08\\
335.833333333333	6.48620727223472e-08\\
336.25	6.49345644003821e-08\\
336.666666666667	6.48927331895117e-08\\
337.083333333333	6.48861781738266e-08\\
337.5	6.48977753962231e-08\\
337.916666666667	6.50235939579815e-08\\
338.333333333333	6.50049668912818e-08\\
338.75	6.51238186546909e-08\\
339.166666666667	6.51067556860976e-08\\
339.583333333333	6.50640294872099e-08\\
340	6.49316847139784e-08\\
340.416666666667	6.48857888760831e-08\\
340.833333333333	6.48131608189218e-08\\
341.25	6.47324841888964e-08\\
341.666666666667	6.4656585531025e-08\\
342.083333333333	6.45343629400046e-08\\
342.5	6.4501880606428e-08\\
342.916666666667	6.43124952635623e-08\\
343.333333333333	6.44025647120008e-08\\
343.75	6.43480055664506e-08\\
344.166666666667	6.43571664815647e-08\\
344.583333333333	6.41805367019087e-08\\
345	6.41439034756312e-08\\
345.416666666667	6.40277970769431e-08\\
345.833333333333	6.40887801496215e-08\\
346.25	6.39982048639489e-08\\
346.666666666667	6.40334425555446e-08\\
347.083333333333	6.40910915406783e-08\\
347.5	6.42759314025301e-08\\
347.916666666667	6.43487240551889e-08\\
348.333333333333	6.44487431544868e-08\\
348.75	6.45059209850091e-08\\
349.166666666667	6.45392265899934e-08\\
349.583333333333	6.47584488346954e-08\\
350	6.48164242185788e-08\\
350.416666666667	6.4788827725991e-08\\
350.833333333333	6.51137338003872e-08\\
351.25	6.51962237731294e-08\\
351.666666666667	6.53301354367123e-08\\
352.083333333333	6.55661517127216e-08\\
352.5	6.58274973253019e-08\\
352.916666666667	6.60114009033019e-08\\
353.333333333333	6.61026335422424e-08\\
353.75	6.61662328015684e-08\\
354.166666666667	6.62487883185889e-08\\
354.583333333333	6.63344968681072e-08\\
355	6.64236748555748e-08\\
355.416666666667	6.6521253679663e-08\\
355.833333333333	6.66250302590308e-08\\
356.25	6.66750630284017e-08\\
356.666666666667	6.65293714708121e-08\\
357.083333333333	6.66282627970321e-08\\
357.5	6.6569018117335e-08\\
357.916666666667	6.67810985340114e-08\\
358.333333333333	6.66411935368784e-08\\
358.75	6.6775865425915e-08\\
359.166666666667	6.68650661922238e-08\\
359.583333333333	6.693252271764e-08\\
360	6.66974847561185e-08\\
360.416666666667	6.71550070393567e-08\\
360.833333333333	6.72865940854589e-08\\
361.25	6.74333731490136e-08\\
361.666666666667	6.76523385071714e-08\\
362.083333333333	6.86294524766092e-08\\
362.5	6.90203694282892e-08\\
362.916666666667	6.90920325443469e-08\\
363.333333333333	6.8826237856687e-08\\
363.75	6.89242513892407e-08\\
364.166666666667	6.84830358170693e-08\\
364.583333333333	6.78727990390709e-08\\
365	6.75360992564031e-08\\
365.416666666667	6.73094453780319e-08\\
365.833333333333	6.7731039109466e-08\\
366.25	6.79076064310091e-08\\
366.666666666667	6.83380044049927e-08\\
367.083333333333	6.85153885316918e-08\\
367.5	6.86746454035543e-08\\
367.916666666667	6.8745988146233e-08\\
368.333333333333	6.82489106257572e-08\\
368.75	6.78755633616662e-08\\
369.166666666667	6.81460760616917e-08\\
369.583333333333	6.83511457388995e-08\\
370	6.86264919620594e-08\\
370.416666666667	6.87777971078729e-08\\
370.833333333333	6.86813606059289e-08\\
371.25	6.85559945348282e-08\\
371.666666666667	6.82896314048611e-08\\
372.083333333333	6.78736946149293e-08\\
372.5	6.75963034396741e-08\\
372.916666666667	6.75268801450239e-08\\
373.333333333333	6.75961744085609e-08\\
373.75	6.75447224439055e-08\\
374.166666666667	6.77693147636714e-08\\
374.583333333333	6.78835600575565e-08\\
375	6.81735651263254e-08\\
375.416666666667	6.85034671149494e-08\\
375.833333333333	6.89227099230152e-08\\
376.25	6.92081996376248e-08\\
376.666666666667	6.96542213983211e-08\\
377.083333333333	7.01237147708714e-08\\
377.5	7.03448164904096e-08\\
377.916666666667	7.00276004058295e-08\\
378.333333333333	6.9943640977392e-08\\
378.75	6.97264647135072e-08\\
379.166666666667	6.97327756281912e-08\\
379.583333333333	6.92137681090472e-08\\
380	6.88465509985135e-08\\
380.416666666667	6.83274610346605e-08\\
380.833333333333	6.82432219408376e-08\\
381.25	6.82096294694149e-08\\
381.666666666667	6.83925115266089e-08\\
382.083333333333	6.86881204842242e-08\\
382.5	6.91520940292e-08\\
382.916666666667	6.94724675550858e-08\\
383.333333333333	6.97557209753342e-08\\
383.75	7.01902310445085e-08\\
384.166666666667	7.04861121725357e-08\\
384.583333333333	7.08611919511975e-08\\
385	7.07641107345684e-08\\
385.416666666667	7.08071324705502e-08\\
385.833333333333	7.08845396755476e-08\\
386.25	7.06865357009477e-08\\
386.666666666667	7.05732779800472e-08\\
387.083333333333	7.09489175303605e-08\\
387.5	7.06727455374685e-08\\
387.916666666667	7.01472967498848e-08\\
388.333333333333	7.00116071610092e-08\\
388.75	7.02239375570973e-08\\
389.166666666667	7.03790964419547e-08\\
389.583333333333	7.07007339730845e-08\\
390	7.09784314135331e-08\\
390.416666666667	7.10629648687679e-08\\
390.833333333333	7.16466650316137e-08\\
391.25	7.20199438122211e-08\\
391.666666666667	7.21576255944567e-08\\
392.083333333333	7.21680308221393e-08\\
392.5	7.21560900066418e-08\\
392.916666666667	7.22082344480686e-08\\
393.333333333333	7.22127993278375e-08\\
393.75	7.22279787067071e-08\\
394.166666666667	7.23136552188874e-08\\
394.583333333333	7.23307317078252e-08\\
395	7.23623115584111e-08\\
395.416666666667	7.23933645564449e-08\\
395.833333333333	7.26433191318812e-08\\
396.25	7.23702286018374e-08\\
396.666666666667	7.25839639380644e-08\\
397.083333333333	7.25751085533424e-08\\
397.5	7.25703570340363e-08\\
397.916666666667	7.26176942582162e-08\\
398.333333333333	7.27421644595381e-08\\
398.75	7.27414903527999e-08\\
399.166666666667	7.31018692552167e-08\\
399.583333333333	7.3143097194197e-08\\
400	7.31134532511894e-08\\
400.416666666667	7.33208346133745e-08\\
400.833333333333	7.34028443199688e-08\\
401.25	7.36196242320174e-08\\
401.666666666667	7.35137233420109e-08\\
402.083333333333	7.35648943186386e-08\\
402.5	7.36798805861826e-08\\
402.916666666667	7.3771156872322e-08\\
403.333333333333	7.35267238879833e-08\\
403.75	7.36608293921565e-08\\
404.166666666667	7.36738537456919e-08\\
404.583333333333	7.36829652821568e-08\\
405	7.35164078651819e-08\\
405.416666666667	7.37239867419639e-08\\
405.833333333333	7.36794470533992e-08\\
406.25	7.36879626659872e-08\\
406.666666666667	7.3793292615362e-08\\
407.083333333333	7.38504776469373e-08\\
407.5	7.3876579406664e-08\\
407.916666666667	7.38664193087044e-08\\
408.333333333333	7.38203243396492e-08\\
408.75	7.37248682096368e-08\\
409.166666666667	7.36321614122725e-08\\
409.583333333333	7.33253280704543e-08\\
410	7.33196171945346e-08\\
410.416666666667	7.34114172470604e-08\\
410.833333333333	7.33015136003008e-08\\
411.25	7.32655760839205e-08\\
411.666666666667	7.33445027111035e-08\\
412.083333333333	7.32919170949596e-08\\
412.5	7.33109976810388e-08\\
412.916666666667	7.33891940626623e-08\\
413.333333333333	7.33500945492082e-08\\
413.75	7.30527269180949e-08\\
414.166666666667	7.30687016459217e-08\\
414.583333333333	7.26724281395222e-08\\
415	7.28117016483941e-08\\
415.416666666667	7.27877072988755e-08\\
415.833333333333	7.26111219012197e-08\\
416.25	7.27841677608794e-08\\
416.666666666667	7.28368602171365e-08\\
};

\end{axis}

\end{tikzpicture}%


==> figs/bsplines_basis/plots/leapfrog_vort2.tex <==
\definecolor{mycolor1}{rgb}{0.06600,0.44300,0.74500}%
\definecolor{mycolor2}{rgb}{0.86600,0.32900,0.00000}%
\definecolor{mycolor3}{rgb}{0.12941,0.12941,0.12941}%
\begin{tikzpicture}

\begin{axis}[%
width=0.8\linewidth,
height=0.4\linewidth,
at={(0,0)},
scale only axis,
xmin=0,
xmax=416.667,
xlabel style={font=\color{mycolor3}},
xlabel={\scriptsize \sffamily Time ($\mathrm{s}$)},
ymin=-0.02,
ymax=0.12,
ytick={-0.02,0,0.02,0.04,0.06,0.08,0.10,0.12},
scaled y ticks=base 10:2,
ylabel style={font=\color{mycolor3}},
axis background/.style={fill=white},
title style={font=\scriptsize \sffamily\color{mycolor3}},
title={Enstrophy},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left},
legend pos= north west,
xticklabel style={font=\scriptsize},
yticklabel style={font=\scriptsize}
]
\addplot [color=mycolor1, line width=0.4pt]
  table[row sep=crcr]{%
0	0\\
0.416666666666667	0.000629858919578435\\
0.833333333333333	0.000796797426445419\\
1.25	0.000493543318383418\\
1.66666666666667	6.10450737066034e-05\\
2.08333333333333	-0.000102502881119775\\
2.5	-0.000199238157362201\\
2.91666666666667	-0.000400755644473039\\
3.33333333333333	-0.000392634965512617\\
3.75	-0.000135049529483935\\
4.16666666666667	-0.000148519884242434\\
4.58333333333333	5.54265479695765e-05\\
5	0.000371031184989454\\
5.41666666666667	0.000654485138317377\\
5.83333333333333	0.000913157994617092\\
6.25	0.00111291054586583\\
6.66666666666667	0.00115994054900514\\
7.08333333333333	0.00154694899771137\\
7.5	0.00184008829148806\\
7.91666666666667	0.00217913601748003\\
8.33333333333333	0.00263370672028356\\
8.75	0.00322738153278026\\
9.16666666666667	0.00339438723237251\\
9.58333333333333	0.00371614607116912\\
10	0.00408691396269419\\
10.4166666666667	0.00440542051592464\\
10.8333333333333	0.00470659220223837\\
11.25	0.00490388073855289\\
11.6666666666667	0.00517903661436184\\
12.0833333333333	0.00560827469054527\\
12.5	0.00601320626693099\\
12.9166666666667	0.00649276003165855\\
13.3333333333333	0.00706304203197949\\
13.75	0.00778073737218015\\
14.1666666666667	0.00796689726638454\\
14.5833333333333	0.00827374039484432\\
15	0.00859360987940007\\
15.4166666666667	0.00893037552882522\\
15.8333333333333	0.00923187002533625\\
16.25	0.0100665382209255\\
16.6666666666667	0.0106888750105068\\
17.0833333333333	0.011246456426334\\
17.5	0.0117769679907474\\
17.9166666666667	0.0124263351692343\\
18.3333333333333	0.0132108786510556\\
18.75	0.0141669779198933\\
19.1666666666667	0.0152772620421386\\
19.5833333333333	0.0157154987553071\\
20	0.0168039140727971\\
20.4166666666667	0.0177556929102567\\
20.8333333333333	0.0187075693795409\\
21.25	0.019482938346075\\
21.6666666666667	0.0200692468848549\\
22.0833333333333	0.0206297862791749\\
22.5	0.0210125089617173\\
22.9166666666667	0.0218820648552122\\
23.3333333333333	0.0226796140918796\\
23.75	0.0236770222716457\\
24.1666666666667	0.0246618152038963\\
24.5833333333333	0.0256372161934784\\
25	0.0262067906430792\\
25.4166666666667	0.0270772721490194\\
25.8333333333333	0.0279563824024922\\
26.25	0.028473309261282\\
26.6666666666667	0.0291243404282578\\
27.0833333333333	0.0297198868843231\\
27.5	0.0299827443213375\\
27.9166666666667	0.0308399200138531\\
28.3333333333333	0.0316410219498467\\
28.75	0.0325238056736723\\
29.1666666666667	0.0334812246485505\\
29.5833333333333	0.0343169733190997\\
30	0.0349555409709841\\
30.4166666666667	0.0361058735370702\\
30.8333333333333	0.0367745051599812\\
31.25	0.0372138424946968\\
31.6666666666667	0.0372902288241145\\
32.0833333333333	0.0371972361930567\\
32.5	0.0381142097735105\\
32.9166666666667	0.0382912937655905\\
33.3333333333333	0.039028669940445\\
33.75	0.0402790512602501\\
34.1666666666667	0.0394431949705739\\
34.5833333333333	0.0383658928365906\\
35	0.0391625189242204\\
35.4166666666667	0.0407153618505637\\
35.8333333333333	0.0415564040623065\\
36.25	0.0423332799427898\\
36.6666666666667	0.0424366589978574\\
37.0833333333333	0.0430521654861659\\
37.5	0.0434288110495549\\
37.9166666666667	0.0441399054234982\\
38.3333333333333	0.0435114231317881\\
38.75	0.0425829990431752\\
39.1666666666667	0.0423814629273338\\
39.5833333333333	0.0423098146402962\\
40	0.0423093798723841\\
40.4166666666667	0.0423298754237608\\
40.8333333333333	0.0429343212277304\\
41.25	0.0437536465150205\\
41.6666666666667	0.0444032905886759\\
42.0833333333333	0.0454896291570804\\
42.5	0.0457215723588889\\
42.9166666666667	0.0466181356035839\\
43.3333333333333	0.0452735757514949\\
43.75	0.0448350838713953\\
44.1666666666667	0.0446584571705149\\
44.5833333333333	0.0448869566570654\\
45	0.0448787224800363\\
45.4166666666667	0.0450429816101739\\
45.8333333333333	0.0453182808247757\\
46.25	0.046545525465147\\
46.6666666666667	0.0474217327616705\\
47.0833333333333	0.0475536101458901\\
47.5	0.0483633604175862\\
47.9166666666667	0.0468208293977252\\
48.3333333333333	0.0464646511256068\\
48.75	0.0465322154429883\\
49.1666666666667	0.0465650883983341\\
49.5833333333333	0.0466734739460326\\
50	0.0469184281820693\\
50.4166666666667	0.0468675394276185\\
50.8333333333333	0.0472854476519817\\
51.25	0.0484470729512609\\
51.6666666666667	0.0490706061182541\\
52.0833333333333	0.0495715911209772\\
52.5	0.0505095768108184\\
52.9166666666667	0.049649513598667\\
53.3333333333333	0.0490314578962947\\
53.75	0.0489644971614489\\
54.1666666666667	0.0491234751982049\\
54.5833333333333	0.049017542321359\\
55	0.0492366192311113\\
55.4166666666667	0.0491179104367509\\
55.8333333333333	0.0495316958337329\\
56.25	0.0506509917012442\\
56.6666666666667	0.0515920501380995\\
57.0833333333333	0.051919757347579\\
57.5	0.0527747614565901\\
57.9166666666667	0.0522120940251681\\
58.3333333333333	0.0514875819016091\\
58.75	0.0513156832488051\\
59.1666666666667	0.0514098223751664\\
59.5833333333333	0.0515607036342175\\
60	0.051639012109407\\
60.4166666666667	0.0513134726947717\\
60.8333333333333	0.0519168592148536\\
61.25	0.0532232707334738\\
61.6666666666667	0.0536003678846308\\
62.0833333333333	0.0543024787881025\\
62.5	0.0553944648739406\\
62.9166666666667	0.0538741063668806\\
63.3333333333333	0.0535825529424954\\
63.75	0.05325891847527\\
64.1666666666667	0.0535942100985754\\
64.5833333333333	0.0537017528190188\\
65	0.0539028836807357\\
65.4166666666667	0.0544757127900605\\
65.8333333333333	0.0557235203174478\\
66.25	0.056562874816451\\
66.6666666666667	0.0575841147109698\\
67.0833333333333	0.0587034968929745\\
67.5	0.0592537263137086\\
67.9166666666667	0.0574479502988384\\
68.3333333333333	0.0570468764124458\\
68.75	0.0570482885187088\\
69.1666666666667	0.0568636151089647\\
69.5833333333333	0.0568097426862788\\
70	0.0579904142533642\\
70.4166666666667	0.0596617059525019\\
70.8333333333333	0.0606562497372449\\
71.25	0.0609783214170377\\
71.6666666666667	0.0621496547020674\\
72.0833333333333	0.0622602978576226\\
72.5	0.0634960206662764\\
72.9166666666667	0.0646208034474784\\
73.3333333333333	0.06591924009799\\
73.75	0.0664849668851359\\
74.1666666666667	0.0669861972682365\\
74.5833333333333	0.0682789920858174\\
75	0.0687468361297792\\
75.4166666666667	0.0693540062644556\\
75.8333333333333	0.0696137035476623\\
76.25	0.0701482152634245\\
76.6666666666667	0.069468668378895\\
77.0833333333333	0.0701292047467039\\
77.5	0.0715544263588341\\
77.9166666666667	0.0720096950177975\\
78.3333333333333	0.0729838497860067\\
78.75	0.0733196530061193\\
79.1666666666667	0.0737330959398985\\
79.5833333333333	0.0752390196106068\\
80	0.075254996279582\\
80.4166666666667	0.0742759659220474\\
80.8333333333333	0.0744776264231108\\
81.25	0.0753173210994083\\
81.6666666666667	0.0749699932001344\\
82.0833333333333	0.0755301403285418\\
82.5	0.076775465363363\\
82.9166666666667	0.0763214920621018\\
83.3333333333333	0.0779478851644888\\
83.75	0.0771819962753128\\
84.1666666666667	0.0779646797855636\\
84.5833333333333	0.0786705020389842\\
85	0.079472885145816\\
85.4166666666667	0.0785811977101026\\
85.8333333333333	0.0789773380328977\\
86.25	0.0774079292540543\\
86.6666666666667	0.0788576141509202\\
87.0833333333333	0.0791229107406676\\
87.5	0.0772550739869359\\
87.9166666666667	0.0750532324931135\\
88.3333333333333	0.0743931056574572\\
88.75	0.0742236355527401\\
89.1666666666667	0.0744000299019055\\
89.5833333333333	0.076553484253387\\
90	0.0785183975041123\\
90.4166666666667	0.0783481198319048\\
90.8333333333333	0.0797843801621183\\
91.25	0.0793625502916674\\
91.6666666666667	0.079567859130107\\
92.0833333333333	0.0768486979677965\\
92.5	0.0762106177085578\\
92.9166666666667	0.0758679295683812\\
93.3333333333333	0.0756004100484754\\
93.75	0.0759425748010567\\
94.1666666666667	0.0758741955991062\\
94.5833333333333	0.0754560845390057\\
95	0.0776349235922036\\
95.4166666666667	0.0784041931578534\\
95.8333333333333	0.0788378281910048\\
96.25	0.0803124476719866\\
96.6666666666667	0.0777180557002194\\
97.0833333333333	0.0765398032553974\\
97.5	0.0764709384650213\\
97.9166666666667	0.0762962108281481\\
98.3333333333333	0.0765634889034237\\
98.75	0.0766424516468428\\
99.1666666666667	0.0766805259662361\\
99.5833333333333	0.075847205631252\\
100	0.0779900272615255\\
100.416666666667	0.0789099189549785\\
100.833333333333	0.079606571894572\\
101.25	0.0785807032533306\\
101.666666666667	0.0770836385491894\\
102.083333333333	0.0767685889739834\\
102.5	0.076669331696022\\
102.916666666667	0.0765335701311205\\
103.333333333333	0.0770059993269171\\
103.75	0.0768877751004113\\
104.166666666667	0.0767038141191611\\
104.583333333333	0.0771910937164814\\
105	0.0785324943418176\\
105.416666666667	0.0803839881120756\\
105.833333333333	0.0805708258260481\\
106.25	0.0776834965146393\\
106.666666666667	0.0767009414931236\\
107.083333333333	0.0766360300412005\\
107.5	0.0767495430411838\\
107.916666666667	0.0767648213654761\\
108.333333333333	0.077009886960176\\
108.75	0.0768904175324789\\
109.166666666667	0.0764750186770848\\
109.583333333333	0.0779564075842334\\
110	0.079816309210056\\
110.416666666667	0.080702766999588\\
110.833333333333	0.0808736010242295\\
111.25	0.0787889268296359\\
111.666666666667	0.0776664712790089\\
112.083333333333	0.0776478857856446\\
112.5	0.0773141719899184\\
112.916666666667	0.0775830889755421\\
113.333333333333	0.0776820555645125\\
113.75	0.0774710907154836\\
114.166666666667	0.0782471690441\\
114.583333333333	0.0788566417568991\\
115	0.0803262713302766\\
115.416666666667	0.0820516256907522\\
115.833333333333	0.0803537572432521\\
116.25	0.0786737363334829\\
116.666666666667	0.0784532253170834\\
117.083333333333	0.0782093331376888\\
117.5	0.0783190298115023\\
117.916666666667	0.0784946052160103\\
118.333333333333	0.0785865519229483\\
118.75	0.0793237055748377\\
119.166666666667	0.0808260854118074\\
119.583333333333	0.0814920375240412\\
120	0.0823805286692461\\
120.416666666667	0.0847696190523244\\
120.833333333333	0.0835347862054362\\
121.25	0.0815116023325219\\
121.666666666667	0.0812916904140849\\
122.083333333333	0.0804741086343235\\
122.5	0.0801855077480362\\
122.916666666667	0.0805653335348619\\
123.333333333333	0.0824252068540881\\
123.75	0.0843208507613868\\
124.166666666667	0.0849922571788028\\
124.583333333333	0.0872566926353667\\
125	0.0879227885255013\\
125.416666666667	0.0887231034627398\\
125.833333333333	0.0856736725650861\\
126.25	0.0839139572296912\\
126.666666666667	0.0835513415860742\\
127.083333333333	0.0851897899448474\\
127.5	0.087382430958986\\
127.916666666667	0.0893207827436345\\
128.333333333333	0.0898905413502048\\
128.75	0.0914634195335731\\
129.166666666667	0.0899735480596837\\
129.583333333333	0.0911523732901644\\
130	0.0926146429340002\\
130.416666666667	0.0919786539881193\\
130.833333333333	0.0944306418156907\\
131.25	0.0934131779353121\\
131.666666666667	0.0932524091779446\\
132.083333333333	0.0946182718049044\\
132.5	0.0969482056130356\\
132.916666666667	0.0971407578027128\\
133.333333333333	0.0955657865007913\\
133.75	0.0953804954764472\\
134.166666666667	0.0964236806639814\\
134.583333333333	0.0959260476234589\\
135	0.0970764318639681\\
135.416666666667	0.0968072329500897\\
135.833333333333	0.097786910729705\\
136.25	0.0965915051512114\\
136.666666666667	0.0976718033372833\\
137.083333333333	0.0984966858382119\\
137.5	0.0982859964171611\\
137.916666666667	0.0980004415238941\\
138.333333333333	0.0977442695956652\\
138.75	0.0962887152492578\\
139.166666666667	0.0979754747284662\\
139.583333333333	0.0973715112525696\\
140	0.0990475092266993\\
140.416666666667	0.094652293386592\\
140.833333333333	0.093289314755635\\
141.25	0.093308425665351\\
141.666666666667	0.0926382257114267\\
142.083333333333	0.0939967546136681\\
142.5	0.0973015370923899\\
142.916666666667	0.0971550281229851\\
143.333333333333	0.0976508916392158\\
143.75	0.0983697401404644\\
144.166666666667	0.0981626028398202\\
144.583333333333	0.0950065016653904\\
145	0.0932306926106603\\
145.416666666667	0.0932693704079757\\
145.833333333333	0.0934319369037195\\
146.25	0.0931797310924432\\
146.666666666667	0.093246358815241\\
147.083333333333	0.0930492955404626\\
147.5	0.0944619609546916\\
147.916666666667	0.0971740277705336\\
148.333333333333	0.0981393118069141\\
148.75	0.0983256338401583\\
149.166666666667	0.0951259985665793\\
149.583333333333	0.0939983364468029\\
150	0.0938271631881084\\
150.416666666667	0.0930781538119441\\
150.833333333333	0.0934807347404682\\
151.25	0.0936319182619621\\
151.666666666667	0.0931324699694103\\
152.083333333333	0.0927551652472447\\
152.5	0.0951252304588209\\
152.916666666667	0.0958878077550263\\
153.333333333333	0.0976657347938335\\
153.75	0.0936865617319459\\
154.166666666667	0.0927600882298532\\
154.583333333333	0.0926218816722448\\
155	0.0921265293414146\\
155.416666666667	0.0927923613136774\\
155.833333333333	0.0926056000952473\\
156.25	0.092402867364447\\
156.666666666667	0.0921245791874712\\
157.083333333333	0.092857310095741\\
157.5	0.093806525297817\\
157.916666666667	0.0957571648355234\\
158.333333333333	0.0975486364363843\\
158.75	0.0932768678379371\\
159.166666666667	0.0922922516489248\\
159.583333333333	0.0924353830595255\\
160	0.0919941459418007\\
160.416666666667	0.0920950785403935\\
160.833333333333	0.09229904746779\\
161.25	0.091522405241184\\
161.666666666667	0.0911148429461586\\
162.083333333333	0.0932971197766655\\
162.5	0.0936927964289703\\
162.916666666667	0.0953031005733769\\
163.333333333333	0.0943770288965688\\
163.75	0.0923260643496934\\
164.166666666667	0.0915771331080277\\
164.583333333333	0.0913973049042889\\
165	0.0918771522538498\\
165.416666666667	0.0916508962412946\\
165.833333333333	0.0914779679851959\\
166.25	0.0909323732758362\\
166.666666666667	0.0925322387785755\\
167.083333333333	0.093600401687803\\
167.5	0.0963086925994707\\
167.916666666667	0.096533492018509\\
168.333333333333	0.0928860775699379\\
168.75	0.0922666807199286\\
169.166666666667	0.0914074062197041\\
169.583333333333	0.09165015567184\\
170	0.0919462135982748\\
170.416666666667	0.0913381258932298\\
170.833333333333	0.0915717701319385\\
171.25	0.0928886124914814\\
171.666666666667	0.0942285305281492\\
172.083333333333	0.0956764771762389\\
172.5	0.096727477427481\\
172.916666666667	0.0946430082581105\\
173.333333333333	0.0928908088639393\\
173.75	0.0927288011712154\\
174.166666666667	0.0919628591486737\\
174.583333333333	0.0918427944397617\\
175	0.0920466299015621\\
175.416666666667	0.0933576043221809\\
175.833333333333	0.0949990432430997\\
176.25	0.096282848348792\\
176.666666666667	0.0985489099762188\\
177.083333333333	0.0990598796072086\\
177.5	0.100088798477266\\
177.916666666667	0.0975456969427242\\
178.333333333333	0.0955665888759284\\
178.75	0.0947189674884807\\
179.166666666667	0.0938892037202332\\
179.583333333333	0.0954943525112739\\
180	0.0973935651349997\\
180.416666666667	0.0989180494525985\\
180.833333333333	0.100346772554801\\
181.25	0.100624595343514\\
181.666666666667	0.100544540100726\\
182.083333333333	0.102489010532541\\
182.5	0.10327580683386\\
182.916666666667	0.103993054361479\\
183.333333333333	0.105152906990671\\
183.75	0.104726199429395\\
184.166666666667	0.10575007202579\\
184.583333333333	0.106942784060644\\
185	0.106410444094733\\
185.416666666667	0.105567940267708\\
185.833333333333	0.104505171202758\\
186.25	0.106168401259903\\
186.666666666667	0.105875705552217\\
187.083333333333	0.105373488267998\\
187.5	0.105864373329548\\
187.916666666667	0.106433212879125\\
188.333333333333	0.106120399689473\\
188.75	0.108421013388868\\
189.166666666667	0.109951799522666\\
189.583333333333	0.109743112777806\\
190	0.108026349162499\\
190.416666666667	0.106676810114174\\
190.833333333333	0.108538081979733\\
191.25	0.107501252762178\\
191.666666666667	0.107185353327988\\
192.083333333333	0.104670931805009\\
192.5	0.102570609250957\\
192.916666666667	0.10075675899164\\
193.333333333333	0.100805957136245\\
193.75	0.100940723768552\\
194.166666666667	0.102046582185259\\
194.583333333333	0.105129180594188\\
195	0.106080007728139\\
195.416666666667	0.105922965493041\\
195.833333333333	0.107906110317269\\
196.25	0.108424189433735\\
196.666666666667	0.105931211213727\\
197.083333333333	0.103244206098489\\
197.5	0.102919196451067\\
197.916666666667	0.102414448999479\\
198.333333333333	0.102182863719015\\
198.75	0.101796304477483\\
199.166666666667	0.101359333122216\\
199.583333333333	0.103524687723004\\
200	0.106016640180993\\
200.416666666667	0.106212873234613\\
200.833333333333	0.103057340255653\\
201.25	0.101816165162751\\
201.666666666667	0.100610474078248\\
202.083333333333	0.100820454692352\\
202.5	0.100292406115856\\
202.916666666667	0.100384601052026\\
203.333333333333	0.100755590740633\\
203.75	0.0999224896653564\\
204.166666666667	0.0996915013400092\\
204.583333333333	0.101309654664523\\
205	0.102722617402309\\
205.416666666667	0.104605236885505\\
205.833333333333	0.100541585579196\\
206.25	0.0995891128570855\\
206.666666666667	0.0994846905482688\\
207.083333333333	0.0989616246018673\\
207.5	0.0994256866269077\\
207.916666666667	0.0995979974565527\\
208.333333333333	0.0990699224211432\\
208.75	0.0989055772970615\\
209.166666666667	0.0988932139130125\\
209.583333333333	0.101141388105564\\
210	0.103567667860001\\
210.416666666667	0.10012192525624\\
210.833333333333	0.0991941681149133\\
211.25	0.0982698322309731\\
211.666666666667	0.0979202502300096\\
212.083333333333	0.0976077907088936\\
212.5	0.0977780883206794\\
212.916666666667	0.0976645973163125\\
213.333333333333	0.0974044661811552\\
213.75	0.0968005561885639\\
214.166666666667	0.0983602166655683\\
214.583333333333	0.101134839120947\\
215	0.101556248061532\\
215.416666666667	0.098021882041047\\
215.833333333333	0.0967319064632067\\
216.25	0.0960068933922217\\
216.666666666667	0.0966621993766414\\
217.083333333333	0.0961422830175495\\
217.5	0.0964847081209437\\
217.916666666667	0.0958123947170094\\
218.333333333333	0.09567397621716\\
218.75	0.0962081084536797\\
219.166666666667	0.097946470520918\\
219.583333333333	0.0989176367351619\\
220	0.0984038729272617\\
220.416666666667	0.0955284113533494\\
220.833333333333	0.095062409353217\\
221.25	0.095039712308788\\
221.666666666667	0.0946114885804479\\
222.083333333333	0.0952834410053524\\
222.5	0.0948497714688839\\
222.916666666667	0.0944305285442205\\
223.333333333333	0.0966429004838285\\
223.75	0.0980103139852561\\
224.166666666667	0.100119587895272\\
224.583333333333	0.101553798324547\\
225	0.0976038272453551\\
225.416666666667	0.0958702490378531\\
225.833333333333	0.0953270263202231\\
226.25	0.0951473631728527\\
226.666666666667	0.0950274272793226\\
227.083333333333	0.0947956744348925\\
227.5	0.0947436770174154\\
227.916666666667	0.0958722473494948\\
228.333333333333	0.0975267280978987\\
228.75	0.0994936790744816\\
229.166666666667	0.0997909016566992\\
229.583333333333	0.100544937932991\\
230	0.0979250298221627\\
230.416666666667	0.0963050593474622\\
230.833333333333	0.0953959489938819\\
231.25	0.0953062776982608\\
231.666666666667	0.095949482042721\\
232.083333333333	0.0968486652604578\\
232.5	0.0989318003953915\\
232.916666666667	0.10053230229552\\
233.333333333333	0.102347262418446\\
233.75	0.103683767975033\\
234.166666666667	0.103957698812381\\
234.583333333333	0.103863529212808\\
235	0.10453910658651\\
235.416666666667	0.104713813737844\\
235.833333333333	0.104241902842458\\
236.25	0.104845428955653\\
236.666666666667	0.106756386218582\\
237.083333333333	0.106294304408851\\
237.5	0.105833264575109\\
237.916666666667	0.105312298298906\\
238.333333333333	0.105965379127569\\
238.75	0.106738919979196\\
239.166666666667	0.106975773051186\\
239.583333333333	0.106358532784364\\
240	0.106935030185422\\
240.416666666667	0.107569317094386\\
240.833333333333	0.108743660448381\\
241.25	0.108104304960324\\
241.666666666667	0.110099347729195\\
242.083333333333	0.109850359461452\\
242.5	0.108237052304652\\
242.916666666667	0.107471131188134\\
243.333333333333	0.106429470238428\\
243.75	0.107213863210657\\
244.166666666667	0.106987040534467\\
244.583333333333	0.109095991040717\\
245	0.104697018988036\\
245.416666666667	0.102720235176095\\
245.833333333333	0.10263413587993\\
246.25	0.101603691441257\\
246.666666666667	0.101589387956521\\
247.083333333333	0.104883310495554\\
247.5	0.105998910043788\\
247.916666666667	0.10714761368411\\
248.333333333333	0.107477885351012\\
248.75	0.107343290093244\\
249.166666666667	0.104954837706805\\
249.583333333333	0.102607584578217\\
250	0.101901017763087\\
250.416666666667	0.101715647175842\\
250.833333333333	0.101143878166043\\
251.25	0.101715904957596\\
251.666666666667	0.101235611414037\\
252.083333333333	0.102108151338162\\
252.5	0.104713771257488\\
252.916666666667	0.105275456904938\\
253.333333333333	0.104900474646412\\
253.75	0.10723867409448\\
254.166666666667	0.102516826221455\\
254.583333333333	0.100765137502198\\
255	0.10032754934746\\
255.416666666667	0.0999697647159407\\
255.833333333333	0.100249951891982\\
256.25	0.0999997272911977\\
256.666666666667	0.0994131038445431\\
257.083333333333	0.0989056952016648\\
257.5	0.10125823591903\\
257.916666666667	0.102389139598464\\
258.333333333333	0.103949162055696\\
258.75	0.101039370932704\\
259.166666666667	0.099273589914102\\
259.583333333333	0.0981970405324252\\
260	0.0979450945885865\\
260.416666666667	0.0978567676396485\\
260.833333333333	0.0980515781804855\\
261.25	0.0980840753635395\\
261.666666666667	0.097262119271575\\
262.083333333333	0.0967929852112805\\
262.5	0.0982310107429644\\
262.916666666667	0.0997100353189982\\
263.333333333333	0.102172839996265\\
263.75	0.0984421143738587\\
264.166666666667	0.0972759804246729\\
264.583333333333	0.0961859064751588\\
265	0.0959881402064232\\
265.416666666667	0.0959417575337075\\
265.833333333333	0.0962462220141187\\
266.25	0.0957918172831986\\
266.666666666667	0.0953296415953819\\
267.083333333333	0.0945376736457103\\
267.5	0.0971229962029803\\
267.916666666667	0.0969079237598954\\
268.333333333333	0.0992509355664093\\
268.75	0.0971298800551119\\
269.166666666667	0.0955672461310616\\
269.583333333333	0.0949331945728447\\
270	0.0942944535200848\\
270.416666666667	0.0940982089589835\\
270.833333333333	0.0944117778339581\\
271.25	0.0938931544181881\\
271.666666666667	0.0936442323093764\\
272.083333333333	0.0942107604471416\\
272.5	0.0958724900516855\\
272.916666666667	0.0976178624741478\\
273.333333333333	0.0981773002339173\\
273.75	0.0956103223796273\\
274.166666666667	0.0940882258059282\\
274.583333333333	0.0927791102952675\\
275	0.093116567319715\\
275.416666666667	0.0928357531660177\\
275.833333333333	0.092853417917746\\
276.25	0.0925881211048919\\
276.666666666667	0.0920679611336395\\
277.083333333333	0.0935558167454844\\
277.5	0.0962027346523089\\
277.916666666667	0.0974962559462235\\
278.333333333333	0.0979192229608517\\
278.75	0.0946401885600511\\
279.166666666667	0.0927256982679872\\
279.583333333333	0.0923507717942776\\
280	0.091850617198281\\
280.416666666667	0.0916056590977982\\
280.833333333333	0.0919187808012413\\
281.25	0.0913339208823953\\
281.666666666667	0.0936496246897112\\
282.083333333333	0.0958907400915173\\
282.5	0.0971077886640382\\
282.916666666667	0.0968845026917471\\
283.333333333333	0.0974289039966214\\
283.75	0.0982170212715108\\
284.166666666667	0.0965850255420759\\
284.583333333333	0.0932875207585987\\
285	0.0929445759889185\\
285.416666666667	0.0929899413726173\\
285.833333333333	0.0944311206774522\\
286.25	0.0966963892060633\\
286.666666666667	0.0990537138209407\\
287.083333333333	0.0989834574204606\\
287.5	0.0994668285655139\\
287.916666666667	0.099794855925093\\
288.333333333333	0.101529198557283\\
288.75	0.100240722350446\\
289.166666666667	0.100991033165774\\
289.583333333333	0.101644110683337\\
290	0.101994777094874\\
290.416666666667	0.103272664465124\\
290.833333333333	0.101909922859246\\
291.25	0.101556895732378\\
291.666666666667	0.101699144968687\\
292.083333333333	0.101058716650478\\
292.5	0.102324736944594\\
292.916666666667	0.101114297942705\\
293.333333333333	0.100238835351902\\
293.75	0.101279725062343\\
294.166666666667	0.101502651436592\\
294.583333333333	0.101606501244676\\
295	0.10170153936384\\
295.416666666667	0.102834506103719\\
295.833333333333	0.103486690091029\\
296.25	0.103388121814369\\
296.666666666667	0.103583525606519\\
297.083333333333	0.104040301263066\\
297.5	0.102233883077129\\
297.916666666667	0.10336558519514\\
298.333333333333	0.103479600269769\\
298.75	0.103299251942235\\
299.166666666667	0.103637950829129\\
299.583333333333	0.100262262298728\\
300	0.0984592676499569\\
300.416666666667	0.0972857045830894\\
300.833333333333	0.097696361680457\\
301.25	0.097459334359745\\
301.666666666667	0.0980419917062311\\
302.083333333333	0.100290482042271\\
302.5	0.100722469773809\\
302.916666666667	0.102873071248654\\
303.333333333333	0.102256003407043\\
303.75	0.102221254109992\\
304.166666666667	0.0980579606592411\\
304.583333333333	0.0967942760068706\\
305	0.0960095630019976\\
305.416666666667	0.0960779406845645\\
305.833333333333	0.0958684058682774\\
306.25	0.0959007551364578\\
306.666666666667	0.0951808708723315\\
307.083333333333	0.0945470317297199\\
307.5	0.096511068424267\\
307.916666666667	0.0987726146238255\\
308.333333333333	0.0977082177425118\\
308.75	0.100501049754828\\
309.166666666667	0.0967822236198608\\
309.583333333333	0.0947246933569315\\
310	0.0943398745520461\\
310.416666666667	0.0940087959737941\\
310.833333333333	0.0940353761215615\\
311.25	0.0940436491232152\\
311.666666666667	0.0935530202055104\\
312.083333333333	0.0928351801590587\\
312.5	0.0950276578713044\\
312.916666666667	0.0972230058466658\\
313.333333333333	0.0961977790676909\\
313.75	0.0983456675810454\\
314.166666666667	0.0932415044216944\\
314.583333333333	0.0923633357663772\\
315	0.0912968228026723\\
315.416666666667	0.0916604296999932\\
315.833333333333	0.0910660240955657\\
316.25	0.0912742089454061\\
316.666666666667	0.0908594249226275\\
317.083333333333	0.0909018740470914\\
317.5	0.0911924590526449\\
317.916666666667	0.0932191403850309\\
318.333333333333	0.0941016562952012\\
318.75	0.0942481787274179\\
319.166666666667	0.0954766849725501\\
319.583333333333	0.0914039425594595\\
320	0.0904834040149665\\
320.416666666667	0.0892110853281244\\
320.833333333333	0.0893617622206238\\
321.25	0.089410363247059\\
321.666666666667	0.0892408244541771\\
322.083333333333	0.0885286288409531\\
322.5	0.0883450594863612\\
322.916666666667	0.0894620721034067\\
323.333333333333	0.0920171419629881\\
323.75	0.0914802109947968\\
324.166666666667	0.0930098166424028\\
324.583333333333	0.0909824899324911\\
325	0.0884560158061746\\
325.416666666667	0.0876454899553133\\
325.833333333333	0.087187072114951\\
326.25	0.0868723822896373\\
326.666666666667	0.0870360495177197\\
327.083333333333	0.0868663311530284\\
327.5	0.0860106177590358\\
327.916666666667	0.0872680904819557\\
328.333333333333	0.0886070844812407\\
328.75	0.088807014609189\\
329.166666666667	0.0905579229124396\\
329.583333333333	0.0915870217485214\\
330	0.087274964215057\\
330.416666666667	0.0860724069462474\\
330.833333333333	0.0855604494882155\\
331.25	0.0856341313821791\\
331.666666666667	0.0851819975921827\\
332.083333333333	0.0852496445317896\\
332.5	0.0848510398879402\\
332.916666666667	0.0867516263722557\\
333.333333333333	0.0885425041292373\\
333.75	0.0897882950527604\\
334.166666666667	0.0896028147405516\\
334.583333333333	0.0893631109800066\\
335	0.0894288379971971\\
335.416666666667	0.0869426375816195\\
335.833333333333	0.0855908598190972\\
336.25	0.084948879158316\\
336.666666666667	0.0848354711773827\\
337.083333333333	0.0848089049557793\\
337.5	0.0874811014560654\\
337.916666666667	0.0893172556561163\\
338.333333333333	0.0896014851691205\\
338.75	0.091002613686601\\
339.166666666667	0.090027136285847\\
339.583333333333	0.0898789392706113\\
340	0.0904385541024177\\
340.416666666667	0.091130276079038\\
340.833333333333	0.0918249173903666\\
341.25	0.0929961512554866\\
341.666666666667	0.09319629286104\\
342.083333333333	0.0925994298464429\\
342.5	0.0946226754190512\\
342.916666666667	0.0942506993199826\\
343.333333333333	0.0930565709371156\\
343.75	0.0946994802609936\\
344.166666666667	0.0926367866684414\\
344.583333333333	0.0924940176657736\\
345	0.0933857223695937\\
345.416666666667	0.092950555971146\\
345.833333333333	0.0947034369979071\\
346.25	0.0951198786503891\\
346.666666666667	0.0938385318533959\\
347.083333333333	0.0940786339948277\\
347.5	0.0955708551506041\\
347.916666666667	0.0959096167246413\\
348.333333333333	0.0969370575303662\\
348.75	0.0957493244232291\\
349.166666666667	0.095449938828993\\
349.583333333333	0.0935745922533039\\
350	0.0943065231836425\\
350.416666666667	0.0942113287046578\\
350.833333333333	0.0951119387745807\\
351.25	0.0926967619509094\\
351.666666666667	0.0903025906911674\\
352.083333333333	0.0894274209851296\\
352.5	0.0893654748602641\\
352.916666666667	0.0888533015129278\\
353.333333333333	0.0899597741887355\\
353.75	0.0924854535029293\\
354.166666666667	0.0932669579836964\\
354.583333333333	0.0939793589119769\\
355	0.0936269464962824\\
355.416666666667	0.0945506384723478\\
355.833333333333	0.0942340297085077\\
356.25	0.0915173444988386\\
356.666666666667	0.0890549386815068\\
357.083333333333	0.08867368410478\\
357.5	0.0879876632865378\\
357.916666666667	0.0883865884754351\\
358.333333333333	0.0881847190837679\\
358.75	0.0878658620281262\\
359.166666666667	0.0883725285531582\\
359.583333333333	0.0904230729135905\\
360	0.0917341541790262\\
360.416666666667	0.0916437510202262\\
360.833333333333	0.0911363706967432\\
361.25	0.0929696822265888\\
361.666666666667	0.0882599433917535\\
362.083333333333	0.0867075145227686\\
362.5	0.0864332438642623\\
362.916666666667	0.0858951369346874\\
363.333333333333	0.0859807950357348\\
363.75	0.0858271123215499\\
364.166666666667	0.0854701826892694\\
364.583333333333	0.0848970789377694\\
365	0.086634939417769\\
365.416666666667	0.0883634038300389\\
365.833333333333	0.0883150029163151\\
366.25	0.0896318629253974\\
366.666666666667	0.0858768828382292\\
367.083333333333	0.0840039706096005\\
367.5	0.0827153547703516\\
367.916666666667	0.0827477784381525\\
368.333333333333	0.0826356536781475\\
368.75	0.0829569188270556\\
369.166666666667	0.0829538778558475\\
369.583333333333	0.0825862524557929\\
370	0.0817319801258104\\
370.416666666667	0.0838701193342276\\
370.833333333333	0.0849666382472017\\
371.25	0.0857386848870458\\
371.666666666667	0.0859748418079094\\
372.083333333333	0.0836695500665183\\
372.5	0.0811771589214979\\
372.916666666667	0.0799878373718491\\
373.333333333333	0.0801175247385106\\
373.75	0.0796276903095442\\
374.166666666667	0.0802381359973278\\
374.583333333333	0.0801123719809799\\
375	0.0800358533843271\\
375.416666666667	0.0789248111687339\\
375.833333333333	0.0798972905472961\\
376.25	0.0805977333820496\\
376.666666666667	0.0826131252313713\\
377.083333333333	0.0818849243428219\\
377.5	0.0830994853311638\\
377.916666666667	0.0804883583694034\\
378.333333333333	0.0790464591088121\\
378.75	0.0784805054219851\\
379.166666666667	0.0780058398251525\\
379.583333333333	0.0781082301056503\\
380	0.0780810003201642\\
380.416666666667	0.077628460678559\\
380.833333333333	0.07699166204251\\
381.25	0.0790385465686937\\
381.666666666667	0.0805977455870175\\
382.083333333333	0.0801248060084286\\
382.5	0.0810953714208744\\
382.916666666667	0.0819850866181706\\
383.333333333333	0.079492399047196\\
383.75	0.077613490481192\\
384.166666666667	0.0765912412483903\\
384.583333333333	0.0765139650039179\\
385	0.0763792087578627\\
385.416666666667	0.0763149350865995\\
385.833333333333	0.0762089592816451\\
386.25	0.076868248171313\\
386.666666666667	0.0782868116665964\\
387.083333333333	0.0801545432166956\\
387.5	0.0803970414331348\\
387.916666666667	0.080652609206144\\
388.333333333333	0.0796226527468085\\
388.75	0.0803941568780529\\
389.166666666667	0.0814994343526818\\
389.583333333333	0.0776834403130328\\
390	0.0764960730812339\\
390.416666666667	0.0767067777412323\\
390.833333333333	0.0760606118832798\\
391.25	0.0784598316696149\\
391.666666666667	0.0807285283174225\\
392.083333333333	0.0808109032051827\\
392.5	0.081715770007784\\
392.916666666667	0.0814843370293972\\
393.333333333333	0.080893127864585\\
393.75	0.0811774927391928\\
394.166666666667	0.081758859643576\\
394.583333333333	0.0822190632919377\\
395	0.0828212996094959\\
395.416666666667	0.0827540354319485\\
395.833333333333	0.0838303624792443\\
396.25	0.0849474319892586\\
396.666666666667	0.0850725795998661\\
397.083333333333	0.0858962048998242\\
397.5	0.0853438245294399\\
397.916666666667	0.0845583791326371\\
398.333333333333	0.0830686298516237\\
398.75	0.0842458080968089\\
399.166666666667	0.0844876003967609\\
399.583333333333	0.0838955589047503\\
400	0.083751180384331\\
400.416666666667	0.0843952021191128\\
400.833333333333	0.0852980259547204\\
401.25	0.0844502981924399\\
401.666666666667	0.084402844277305\\
402.083333333333	0.0856081576778625\\
402.5	0.0867841797969343\\
402.916666666667	0.0866362335354316\\
403.333333333333	0.0848452061048284\\
403.75	0.0852981683177188\\
404.166666666667	0.0840023647479111\\
404.583333333333	0.0840313297219906\\
405	0.0841909530022974\\
405.416666666667	0.0838253724820317\\
405.833333333333	0.0821707008689566\\
406.25	0.0799484986476726\\
406.666666666667	0.0788984975773017\\
407.083333333333	0.0787367850921178\\
407.5	0.0784979412459061\\
407.916666666667	0.0796681550402955\\
408.333333333333	0.0814737275388287\\
408.75	0.0825412574710195\\
409.166666666667	0.083478043432246\\
409.583333333333	0.0832300033024145\\
410	0.0828349055698311\\
410.416666666667	0.082831466260218\\
410.833333333333	0.0829864866406274\\
411.25	0.0796623450503868\\
411.666666666667	0.0778739143576105\\
412.083333333333	0.0772345350124806\\
412.5	0.0772321534161546\\
412.916666666667	0.0769732973365877\\
413.333333333333	0.0767932769049869\\
413.75	0.0763344676321354\\
414.166666666667	0.0772976812660081\\
414.583333333333	0.0786511269324146\\
415	0.0794927267880097\\
415.416666666667	0.0797818323488425\\
415.833333333333	0.0797628639613478\\
416.25	0.0800460895233885\\
416.666666666667	0.0765674671548343\\
};

\addplot [color=mycolor2, line width=0.4pt]
  table[row sep=crcr]{%
0	0\\
0.416666666666667	2.03028125899024e-09\\
0.833333333333333	4.07783298158284e-09\\
1.25	5.81726678634879e-09\\
1.66666666666667	7.19745243820348e-09\\
2.08333333333333	8.13994630923341e-09\\
2.5	9.43540127683683e-09\\
2.91666666666667	1.08416831354081e-08\\
3.33333333333333	1.29411492823036e-08\\
3.75	1.57895276622307e-08\\
4.16666666666667	1.83336279978853e-08\\
4.58333333333333	2.02935174313051e-08\\
5	2.22387362125662e-08\\
5.41666666666667	2.35721142779564e-08\\
5.83333333333333	2.45007004571196e-08\\
6.25	2.55458758996937e-08\\
6.66666666666667	2.62015753943567e-08\\
7.08333333333333	2.47968342800164e-08\\
7.5	2.03230871295886e-08\\
7.91666666666667	1.18662377871872e-08\\
8.33333333333333	-1.44825236096792e-09\\
8.75	-2.05041151518059e-08\\
9.16666666666667	-4.73966379278788e-08\\
9.58333333333333	-8.25822563309059e-08\\
10	-1.27435303234354e-07\\
10.4166666666667	-1.85818886703214e-07\\
10.8333333333333	-2.61968039186518e-07\\
11.25	-3.60028170828602e-07\\
11.6666666666667	-4.79390294191098e-07\\
12.0833333333333	-6.17392713314028e-07\\
12.5	-7.6988122982658e-07\\
12.9166666666667	-9.33312333489521e-07\\
13.3333333333333	-1.10321388249847e-06\\
13.75	-1.27296272378797e-06\\
14.1666666666667	-1.42780700675217e-06\\
14.5833333333333	-1.56999026892756e-06\\
15	-1.73585279655648e-06\\
15.4166666666667	-1.9257738433098e-06\\
15.8333333333333	-2.0855500910149e-06\\
16.25	-2.18913442740947e-06\\
16.6666666666667	-2.26086085097654e-06\\
17.0833333333333	-2.30925352285969e-06\\
17.5	-2.32287894485646e-06\\
17.9166666666667	-2.31639974001623e-06\\
18.3333333333333	-2.35670798600379e-06\\
18.75	-2.47438289908631e-06\\
19.1666666666667	-2.62573412107365e-06\\
19.5833333333333	-2.77506208491644e-06\\
20	-2.94882096461129e-06\\
20.4166666666667	-3.16055466344385e-06\\
20.8333333333333	-3.36950330520853e-06\\
21.25	-3.45479887233964e-06\\
21.6666666666667	-3.44013654704426e-06\\
22.0833333333333	-3.52375171545262e-06\\
22.5	-3.63443665938754e-06\\
22.9166666666667	-3.7836898619061e-06\\
23.3333333333333	-4.07588581468157e-06\\
23.75	-4.50792635667566e-06\\
24.1666666666667	-4.9970261443017e-06\\
24.5833333333333	-5.43968453492611e-06\\
25	-5.76028963187692e-06\\
25.4166666666667	-5.95720397193489e-06\\
25.8333333333333	-6.05854388723041e-06\\
26.25	-6.16492822402692e-06\\
26.6666666666667	-6.25435150113602e-06\\
27.0833333333333	-6.30183715579517e-06\\
27.5	-6.39148899413961e-06\\
27.9166666666667	-6.46155778719044e-06\\
28.3333333333333	-6.55219511036083e-06\\
28.75	-6.73462790224168e-06\\
29.1666666666667	-6.96605592364149e-06\\
29.5833333333333	-7.28236293438889e-06\\
30	-7.74963986852154e-06\\
30.4166666666667	-8.35252826600098e-06\\
30.8333333333333	-9.20666242052963e-06\\
31.25	-1.02369809348027e-05\\
31.6666666666667	-1.11929628327542e-05\\
32.0833333333333	-1.22685072000472e-05\\
32.5	-1.34478209273705e-05\\
32.9166666666667	-1.42609216720758e-05\\
33.3333333333333	-1.46499233267919e-05\\
33.75	-1.50632736612576e-05\\
34.1666666666667	-1.55056976689797e-05\\
34.5833333333333	-1.58762242479107e-05\\
35	-1.60456621245932e-05\\
35.4166666666667	-1.60980090796688e-05\\
35.8333333333333	-1.62206963933451e-05\\
36.25	-1.62815117168347e-05\\
36.6666666666667	-1.60431101911497e-05\\
37.0833333333333	-1.56221471690089e-05\\
37.5	-1.53183798361544e-05\\
37.9166666666667	-1.48522084135501e-05\\
38.3333333333333	-1.39809141948035e-05\\
38.75	-1.30485659338396e-05\\
39.1666666666667	-1.21637254850437e-05\\
39.5833333333333	-1.16027976625097e-05\\
40	-1.12873247842259e-05\\
40.4166666666667	-1.10592914346838e-05\\
40.8333333333333	-1.08140606206796e-05\\
41.25	-1.05922758216799e-05\\
41.6666666666667	-1.043627463763e-05\\
42.0833333333333	-1.05692248616217e-05\\
42.5	-1.09120693446465e-05\\
42.9166666666667	-1.12688102156837e-05\\
43.3333333333333	-1.19133976462721e-05\\
43.75	-1.22596862843177e-05\\
44.1666666666667	-1.20787538837729e-05\\
44.5833333333333	-1.15596209967547e-05\\
45	-1.08718036438064e-05\\
45.4166666666667	-1.02585708301109e-05\\
45.8333333333333	-9.87366818294937e-06\\
46.25	-9.97582753644834e-06\\
46.6666666666667	-1.01349052902544e-05\\
47.0833333333333	-1.04608666544967e-05\\
47.5	-1.08644700978457e-05\\
47.9166666666667	-1.1639693621755e-05\\
48.3333333333333	-1.22306174225243e-05\\
48.75	-1.22395646287706e-05\\
49.1666666666667	-1.19530419866869e-05\\
49.5833333333333	-1.14904896730907e-05\\
50	-1.08673444715949e-05\\
50.4166666666667	-1.0538592372279e-05\\
50.8333333333333	-1.04392027423408e-05\\
51.25	-1.04009554409662e-05\\
51.6666666666667	-1.0830120622066e-05\\
52.0833333333333	-1.18657810124316e-05\\
52.5	-1.25229026094446e-05\\
52.9166666666667	-1.25585243201386e-05\\
53.3333333333333	-1.22345205877432e-05\\
53.75	-1.17927823484599e-05\\
54.1666666666667	-1.12552403636957e-05\\
54.5833333333333	-1.05592899684144e-05\\
55	-1.0175126083131e-05\\
55.4166666666667	-1.0054732743443e-05\\
55.8333333333333	-1.02903072245379e-05\\
56.25	-1.08767565688179e-05\\
56.6666666666667	-1.13779047203012e-05\\
57.0833333333333	-1.16672469332948e-05\\
57.5	-1.19168899642366e-05\\
57.9166666666667	-1.22193621693417e-05\\
58.3333333333333	-1.26236502925978e-05\\
58.75	-1.31053783395816e-05\\
59.1666666666667	-1.33329167262749e-05\\
59.5833333333333	-1.36790919504286e-05\\
60	-1.46415085941753e-05\\
60.4166666666667	-1.49295491506096e-05\\
60.8333333333333	-1.4952937134148e-05\\
61.25	-1.49806810470407e-05\\
61.6666666666667	-1.49855813797664e-05\\
62.0833333333333	-1.48660763147226e-05\\
62.5	-1.46289076217837e-05\\
62.9166666666667	-1.46391568864747e-05\\
63.3333333333333	-1.54649628569987e-05\\
63.75	-1.70109618007459e-05\\
64.1666666666667	-1.94242017993687e-05\\
64.5833333333333	-2.25439656454468e-05\\
65	-2.50231438572112e-05\\
65.4166666666667	-2.686807774573e-05\\
65.8333333333333	-2.7506219287899e-05\\
66.25	-2.71900562733249e-05\\
66.6666666666667	-2.62153973290474e-05\\
67.0833333333333	-2.49626462181988e-05\\
67.5	-2.37039649665456e-05\\
67.9166666666667	-2.31684704690851e-05\\
68.3333333333333	-2.29665123974663e-05\\
68.75	-2.24848631586624e-05\\
69.1666666666667	-2.1752068395917e-05\\
69.5833333333333	-2.12921087266226e-05\\
70	-2.07424381568165e-05\\
70.4166666666667	-1.99067236742353e-05\\
70.8333333333333	-1.91860546816859e-05\\
71.25	-1.90397746651503e-05\\
71.6666666666667	-1.937062109303e-05\\
72.0833333333333	-1.94853341241668e-05\\
72.5	-1.94009398166454e-05\\
72.9166666666667	-1.90439763705641e-05\\
73.3333333333333	-1.84029553435988e-05\\
73.75	-1.82936213080642e-05\\
74.1666666666667	-1.87150151388726e-05\\
74.5833333333333	-1.93600739222667e-05\\
75	-1.99515777218265e-05\\
75.4166666666667	-2.02432055407682e-05\\
75.8333333333333	-2.0472023223556e-05\\
76.25	-2.07618187339704e-05\\
76.6666666666667	-2.11046668277427e-05\\
77.0833333333333	-2.1428333148498e-05\\
77.5	-2.21871573233394e-05\\
77.9166666666667	-2.32253658305169e-05\\
78.3333333333333	-2.4168010958379e-05\\
78.75	-2.44197984313271e-05\\
79.1666666666667	-2.38481066566526e-05\\
79.5833333333333	-2.35517220063049e-05\\
80	-2.39226943628587e-05\\
80.4166666666667	-2.48537473815103e-05\\
80.8333333333333	-2.60497163691312e-05\\
81.25	-2.68284825385671e-05\\
81.6666666666667	-2.71400610484598e-05\\
82.0833333333333	-2.74164092210332e-05\\
82.5	-2.78471828335144e-05\\
82.9166666666667	-2.89915345470816e-05\\
83.3333333333333	-3.09140510003271e-05\\
83.75	-3.34395313136629e-05\\
84.1666666666667	-3.61628905939135e-05\\
84.5833333333333	-3.85797478506015e-05\\
85	-4.01330455243212e-05\\
85.4166666666667	-4.0532895309361e-05\\
85.8333333333333	-4.01032279949765e-05\\
86.25	-3.95821928510336e-05\\
86.6666666666667	-3.97712943097e-05\\
87.0833333333333	-4.06528888380911e-05\\
87.5	-4.19023020243812e-05\\
87.9166666666667	-4.32433400474943e-05\\
88.3333333333333	-4.45802916783422e-05\\
88.75	-4.57658512650756e-05\\
89.1666666666667	-4.66048990849371e-05\\
89.5833333333333	-4.71259220826399e-05\\
90	-4.73966599076869e-05\\
90.4166666666667	-4.75322853026996e-05\\
90.8333333333333	-4.756369710666e-05\\
91.25	-4.74508163684948e-05\\
91.6666666666667	-4.7260302257645e-05\\
92.0833333333333	-4.72191844227607e-05\\
92.5	-4.75523850249225e-05\\
92.9166666666667	-4.83425153120374e-05\\
93.3333333333333	-4.9472621626723e-05\\
93.75	-5.07596236088316e-05\\
94.1666666666667	-5.20385575021675e-05\\
94.5833333333333	-5.33525275038856e-05\\
95	-5.46311545810394e-05\\
95.4166666666667	-5.57824361827816e-05\\
95.8333333333333	-5.6797093561573e-05\\
96.25	-5.77651631252617e-05\\
96.6666666666667	-5.87235579351893e-05\\
97.0833333333333	-5.95716405706969e-05\\
97.5	-6.03022080510411e-05\\
97.9166666666667	-6.09104848536614e-05\\
98.3333333333333	-6.14890516596842e-05\\
98.75	-6.19763640450993e-05\\
99.1666666666667	-6.24210275284956e-05\\
99.5833333333333	-6.27245244542408e-05\\
100	-6.31771441133664e-05\\
100.416666666667	-6.37724205427581e-05\\
100.833333333333	-6.45209178337315e-05\\
101.25	-6.53879116486616e-05\\
101.666666666667	-6.62619519349909e-05\\
102.083333333333	-6.691607174901e-05\\
102.5	-6.73994042160231e-05\\
102.916666666667	-6.76247243874459e-05\\
103.333333333333	-6.74229095461119e-05\\
103.75	-6.67979797415125e-05\\
104.166666666667	-6.60580641891061e-05\\
104.583333333333	-6.5390842035665e-05\\
105	-6.48389228436286e-05\\
105.416666666667	-6.43773393766873e-05\\
105.833333333333	-6.40676593685783e-05\\
106.25	-6.38731391953546e-05\\
106.666666666667	-6.38347194239603e-05\\
107.083333333333	-6.39894965622096e-05\\
107.5	-6.43575952569151e-05\\
107.916666666667	-6.48792950344365e-05\\
108.333333333333	-6.54416198198793e-05\\
108.75	-6.60248396687212e-05\\
109.166666666667	-6.66598406295159e-05\\
109.583333333333	-6.72104338375585e-05\\
110	-6.77107722228105e-05\\
110.416666666667	-6.81552335455204e-05\\
110.833333333333	-6.85453618826777e-05\\
111.25	-6.89682770671058e-05\\
111.666666666667	-6.94081636713034e-05\\
112.083333333333	-6.98056776044546e-05\\
112.5	-7.01105211580432e-05\\
112.916666666667	-7.03244542525202e-05\\
113.333333333333	-7.04077314902778e-05\\
113.75	-7.03178170517617e-05\\
114.166666666667	-6.99568933571596e-05\\
114.583333333333	-6.93391892012217e-05\\
115	-6.85349917029635e-05\\
115.416666666667	-6.77494380762587e-05\\
115.833333333333	-6.69879017463126e-05\\
116.25	-6.64389540432261e-05\\
116.666666666667	-6.59767682624156e-05\\
117.083333333333	-6.56762383355194e-05\\
117.5	-6.55139361965902e-05\\
117.916666666667	-6.54699819167278e-05\\
118.333333333333	-6.55993067157399e-05\\
118.75	-6.58970136864444e-05\\
119.166666666667	-6.62146398229613e-05\\
119.583333333333	-6.6549977427489e-05\\
120	-6.70840337568775e-05\\
120.416666666667	-6.80352809203562e-05\\
120.833333333333	-6.93172406494254e-05\\
121.25	-7.10075676004157e-05\\
121.666666666667	-7.29230704687971e-05\\
122.083333333333	-7.47050848453413e-05\\
122.5	-7.61863936803433e-05\\
122.916666666667	-7.73540508556711e-05\\
123.333333333333	-7.82079644131059e-05\\
123.75	-7.88984428031855e-05\\
124.166666666667	-7.96056068952941e-05\\
124.583333333333	-8.05165109435417e-05\\
125	-8.15789824463131e-05\\
125.416666666667	-8.2915167953576e-05\\
125.833333333333	-8.4174547258628e-05\\
126.25	-8.49575372423064e-05\\
126.666666666667	-8.52422748503025e-05\\
127.083333333333	-8.57327393698371e-05\\
127.5	-8.65684523318049e-05\\
127.916666666667	-8.79705863928927e-05\\
128.333333333333	-8.96251525915908e-05\\
128.75	-9.17436813674484e-05\\
129.166666666667	-9.41747272625423e-05\\
129.583333333333	-9.64232156244012e-05\\
130	-9.89243874886328e-05\\
130.416666666667	-0.000102023753891437\\
130.833333333333	-0.000104521316633772\\
131.25	-0.00010466966532225\\
131.666666666667	-0.000103284399248112\\
132.083333333333	-0.000101783641712332\\
132.5	-0.000100895990921719\\
132.916666666667	-9.92979916467921e-05\\
133.333333333333	-9.6026439463787e-05\\
133.75	-9.29768236814007e-05\\
134.166666666667	-9.20304629502761e-05\\
134.583333333333	-9.33494004757356e-05\\
135	-9.59532135739892e-05\\
135.416666666667	-9.90275682785105e-05\\
135.833333333333	-0.000102764558681109\\
136.25	-0.000107003838191158\\
136.666666666667	-0.000109586806552842\\
137.083333333333	-0.000111158837431999\\
137.5	-0.000113144308473262\\
137.916666666667	-0.000116910451360591\\
138.333333333333	-0.000121759411436196\\
138.75	-0.000128604520142272\\
139.166666666667	-0.000137793573589695\\
139.583333333333	-0.000148215971280616\\
140	-0.000158553364827238\\
140.416666666667	-0.000166656672478768\\
140.833333333333	-0.000173200653884928\\
141.25	-0.000181619275641588\\
141.666666666667	-0.000196326521659132\\
142.083333333333	-0.000218115088678336\\
142.5	-0.000243344596191345\\
142.916666666667	-0.000270892705601605\\
143.333333333333	-0.000290978512206284\\
143.75	-0.000299153268168354\\
144.166666666667	-0.000298736229468437\\
144.583333333333	-0.000295104057244267\\
145	-0.000291705669992743\\
145.416666666667	-0.00028943180390931\\
145.833333333333	-0.000290956467586276\\
146.25	-0.000289351417155312\\
146.666666666667	-0.000290268721290387\\
147.083333333333	-0.000289792411962536\\
147.5	-0.000283549904760739\\
147.916666666667	-0.000280822252714693\\
148.333333333333	-0.000279601351667643\\
148.75	-0.00027890010216981\\
149.166666666667	-0.000270890760705833\\
149.583333333333	-0.000259275476593486\\
150	-0.00025818613592598\\
150.416666666667	-0.000264491651086413\\
150.833333333333	-0.000270492746482654\\
151.25	-0.000260826057676171\\
151.666666666667	-0.000249983813078302\\
152.083333333333	-0.000245423416185101\\
152.5	-0.000245049717157249\\
152.916666666667	-0.000251808076824262\\
153.333333333333	-0.000265599729850062\\
153.75	-0.000278781490104494\\
154.166666666667	-0.000289736949560037\\
154.583333333333	-0.000301607311404546\\
155	-0.000324238192498949\\
155.416666666667	-0.000338408138442847\\
155.833333333333	-0.000325967696226546\\
156.25	-0.000307777270208265\\
156.666666666667	-0.000311251098544676\\
157.083333333333	-0.000323680966000662\\
157.5	-0.000339134565707362\\
157.916666666667	-0.000346866506058844\\
158.333333333333	-0.000353893288551128\\
158.75	-0.000365213708957175\\
159.166666666667	-0.000381432720475239\\
159.583333333333	-0.000385653470499947\\
160	-0.000389338692928736\\
160.416666666667	-0.000391480152441033\\
160.833333333333	-0.000386820108412116\\
161.25	-0.000374953841633719\\
161.666666666667	-0.000352825157189118\\
162.083333333333	-0.000332430226881625\\
162.5	-0.000324854517082861\\
162.916666666667	-0.000329472844666374\\
163.333333333333	-0.000339581470138549\\
163.75	-0.00034555756014589\\
164.166666666667	-0.000351532936646089\\
164.583333333333	-0.000357556710863153\\
165	-0.00036279098088227\\
165.416666666667	-0.000370786247889269\\
165.833333333333	-0.000387589372530963\\
166.25	-0.000404747514583009\\
166.666666666667	-0.000423679221090208\\
167.083333333333	-0.000425671966788573\\
167.5	-0.000424256974709031\\
167.916666666667	-0.000413883150783348\\
168.333333333333	-0.000401692702198649\\
168.75	-0.000394093154693071\\
169.166666666667	-0.000396070652114832\\
169.583333333333	-0.000402993014604834\\
170	-0.000418722999955724\\
170.416666666667	-0.000429897866634388\\
170.833333333333	-0.000431964237049474\\
171.25	-0.000422800643595415\\
171.666666666667	-0.00042135789094413\\
172.083333333333	-0.000428151659139861\\
172.5	-0.000440668688526546\\
172.916666666667	-0.000449220226001408\\
173.333333333333	-0.000448013385401526\\
173.75	-0.000455807038665699\\
174.166666666667	-0.000462588007392171\\
174.583333333333	-0.000462238997580571\\
175	-0.0004556864511851\\
175.416666666667	-0.000454559339779995\\
175.833333333333	-0.000454321122952557\\
176.25	-0.000447525293841311\\
176.666666666667	-0.000447558775835997\\
177.083333333333	-0.000456063538154508\\
177.5	-0.000491162405642641\\
177.916666666667	-0.000539904092515234\\
178.333333333333	-0.000603830771660866\\
178.75	-0.000667986685859128\\
179.166666666667	-0.000725680270363562\\
179.583333333333	-0.000748174171236168\\
180	-0.000714154666363927\\
180.416666666667	-0.000660915709102937\\
180.833333333333	-0.000618937366700529\\
181.25	-0.000588117440512121\\
181.666666666667	-0.00056129623431982\\
182.083333333333	-0.000547796159936337\\
182.5	-0.000547742478975845\\
182.916666666667	-0.000557631441699816\\
183.333333333333	-0.000557529501353804\\
183.75	-0.000561266868814344\\
184.166666666667	-0.000576214622705002\\
184.583333333333	-0.000594823445622639\\
185	-0.000613317905786058\\
185.416666666667	-0.000639079287137076\\
185.833333333333	-0.00067310258632834\\
186.25	-0.00070426626304687\\
186.666666666667	-0.000731473056669091\\
187.083333333333	-0.000759076500498144\\
187.5	-0.00079575123825603\\
187.916666666667	-0.000836107482997378\\
188.333333333333	-0.000881248500368313\\
188.75	-0.000914233255720096\\
189.166666666667	-0.000941731039902381\\
189.583333333333	-0.000972860061318657\\
190	-0.000990818863021538\\
190.416666666667	-0.00100290400378537\\
190.833333333333	-0.000995041224421311\\
191.25	-0.000976298227322824\\
191.666666666667	-0.000964221116426366\\
192.083333333333	-0.000957931798180718\\
192.5	-0.000954007751137768\\
192.916666666667	-0.000944648971387405\\
193.333333333333	-0.000927335423845229\\
193.75	-0.000913809202589452\\
194.166666666667	-0.000904796566164035\\
194.583333333333	-0.000903509786247842\\
195	-0.000920182376725624\\
195.416666666667	-0.000944177454713125\\
195.833333333333	-0.000977661240572611\\
196.25	-0.00101218334163403\\
196.666666666667	-0.00104755760174086\\
197.083333333333	-0.00108716413539517\\
197.5	-0.00112205127952826\\
197.916666666667	-0.00116065425934901\\
198.333333333333	-0.00119255036028669\\
198.75	-0.00121674947139266\\
199.166666666667	-0.00124142699322134\\
199.583333333333	-0.00125651514857658\\
200	-0.00126453363120782\\
200.416666666667	-0.0012770931043281\\
200.833333333333	-0.00129020975176267\\
201.25	-0.00130627334113963\\
201.666666666667	-0.00131574163883574\\
202.083333333333	-0.00131474140033038\\
202.5	-0.00131004868710271\\
202.916666666667	-0.00131045024030521\\
203.333333333333	-0.00130455097842865\\
203.75	-0.00129974953897284\\
204.166666666667	-0.00130194441761025\\
204.583333333333	-0.00130388983707715\\
205	-0.00129782354905127\\
205.416666666667	-0.00129734716779451\\
205.833333333333	-0.00129053888543766\\
206.25	-0.00128695980169094\\
206.666666666667	-0.00128307394759398\\
207.083333333333	-0.00127744414481168\\
207.5	-0.00127310228375018\\
207.916666666667	-0.00127021195120717\\
208.333333333333	-0.00126324237385961\\
208.75	-0.00127246697640638\\
209.166666666667	-0.00128692342984918\\
209.583333333333	-0.00130643832032632\\
210	-0.00132184605452921\\
210.416666666667	-0.00132335729648378\\
210.833333333333	-0.00131877936167892\\
211.25	-0.00130883816824069\\
211.666666666667	-0.00130291020402579\\
212.083333333333	-0.00129439796023724\\
212.5	-0.00129633419026084\\
212.916666666667	-0.00130014118967913\\
213.333333333333	-0.00131613264030894\\
213.75	-0.00132285214444479\\
214.166666666667	-0.00133060316670824\\
214.583333333333	-0.00133451260739522\\
215	-0.00134824692972074\\
215.416666666667	-0.00137239700751487\\
215.833333333333	-0.0014010028041151\\
216.25	-0.00143678547988681\\
216.666666666667	-0.00146988533435948\\
217.083333333333	-0.00150794570605219\\
217.5	-0.00154447437610001\\
217.916666666667	-0.00158682192793682\\
218.333333333333	-0.0016203350435649\\
218.75	-0.00165684072348067\\
219.166666666667	-0.00169042477024055\\
219.583333333333	-0.00172916703956405\\
220	-0.00176998826174895\\
220.416666666667	-0.00179930953665183\\
220.833333333333	-0.00182148378955138\\
221.25	-0.00183641226331889\\
221.666666666667	-0.00184540736915754\\
222.083333333333	-0.00184943145365692\\
222.5	-0.0018486700561076\\
222.916666666667	-0.00184008454761272\\
223.333333333333	-0.00182143758233415\\
223.75	-0.00180176825151329\\
224.166666666667	-0.0017764015838357\\
224.583333333333	-0.00175640532227981\\
225	-0.00172914911204963\\
225.416666666667	-0.00170951968693039\\
225.833333333333	-0.00169491764713245\\
226.25	-0.00168530972432292\\
226.666666666667	-0.0016812021795562\\
227.083333333333	-0.00168821512107364\\
227.5	-0.00169591298541525\\
227.916666666667	-0.00170779809142641\\
228.333333333333	-0.001716198320298\\
228.75	-0.00172921493974937\\
229.166666666667	-0.00174043913660041\\
229.583333333333	-0.00174556839102929\\
230	-0.00174915718186289\\
230.416666666667	-0.00175620205633595\\
230.833333333333	-0.00176737194856274\\
231.25	-0.0017830695007055\\
231.666666666667	-0.00180183899947368\\
232.083333333333	-0.00181585345472882\\
232.5	-0.00183615061417697\\
232.916666666667	-0.00186842019907116\\
233.333333333333	-0.00190744009502845\\
233.75	-0.00195459395373853\\
234.166666666667	-0.00200503932634934\\
234.583333333333	-0.00203887156168603\\
235	-0.00206334541007923\\
235.416666666667	-0.00209975112923173\\
235.833333333333	-0.00213409281818522\\
236.25	-0.0021627657758854\\
236.666666666667	-0.00218267022901689\\
237.083333333333	-0.00219600624504819\\
237.5	-0.00219532234385842\\
237.916666666667	-0.00218693765222151\\
238.333333333333	-0.002180651671864\\
238.75	-0.0021787670169862\\
239.166666666667	-0.00218271999579143\\
239.583333333333	-0.00220338501283151\\
240	-0.00224243291510586\\
240.416666666667	-0.00229613807168646\\
240.833333333333	-0.00235537135838492\\
241.25	-0.00241640386966632\\
241.666666666667	-0.00247469375409116\\
242.083333333333	-0.00253021960073788\\
242.5	-0.00256045610590409\\
242.916666666667	-0.00257786437885489\\
243.333333333333	-0.00259959810029067\\
243.75	-0.00262029705740011\\
244.166666666667	-0.00263769053126027\\
244.583333333333	-0.0026316731654461\\
245	-0.00259539385233485\\
245.416666666667	-0.0025473363034704\\
245.833333333333	-0.00250656475613128\\
246.25	-0.00249198983347773\\
246.666666666667	-0.00250042455603796\\
247.083333333333	-0.00253141043931404\\
247.5	-0.00257980757972458\\
247.916666666667	-0.00264105450153626\\
248.333333333333	-0.00268391557049407\\
248.75	-0.00271916316669005\\
249.166666666667	-0.00274280287240539\\
249.583333333333	-0.00276498997473629\\
250	-0.0027657565726473\\
250.416666666667	-0.00274663361477133\\
250.833333333333	-0.00271920654428961\\
251.25	-0.0026854227704241\\
251.666666666667	-0.0026704313810641\\
252.083333333333	-0.00268660297661274\\
252.5	-0.00271327331113095\\
252.916666666667	-0.00273311259205888\\
253.333333333333	-0.0027393181646851\\
253.75	-0.00274551330095372\\
254.166666666667	-0.00276019064081609\\
254.583333333333	-0.00278499244182431\\
255	-0.00281875036571944\\
255.416666666667	-0.00285494651503683\\
255.833333333333	-0.00287480351712999\\
256.25	-0.00287615850828183\\
256.666666666667	-0.00285794150720637\\
257.083333333333	-0.0028450368692267\\
257.5	-0.00282551322200338\\
257.916666666667	-0.00279438556679113\\
258.333333333333	-0.00278333207631283\\
258.75	-0.0028032371674118\\
259.166666666667	-0.00284185269502776\\
259.583333333333	-0.00287216657899156\\
260	-0.0028851987459268\\
260.416666666667	-0.0028751281871747\\
260.833333333333	-0.00285750046188784\\
261.25	-0.00283164739257616\\
261.666666666667	-0.00279658860839395\\
262.083333333333	-0.00275695351788882\\
262.5	-0.00272005656638208\\
262.916666666667	-0.00270102329694074\\
263.333333333333	-0.00271468877074978\\
263.75	-0.00275182477421876\\
264.166666666667	-0.0027868131677428\\
264.583333333333	-0.00280722929364483\\
265	-0.00281809351847043\\
265.416666666667	-0.0028145671528715\\
265.833333333333	-0.00281166796258223\\
266.25	-0.00280630031218873\\
266.666666666667	-0.00279957365737069\\
267.083333333333	-0.00277744674198102\\
267.5	-0.00274967405720469\\
267.916666666667	-0.00271704954807463\\
268.333333333333	-0.00269441709319958\\
268.75	-0.00269840117412522\\
269.166666666667	-0.00272604901162038\\
269.583333333333	-0.0027494146429067\\
270	-0.0027903812464875\\
270.416666666667	-0.00282145488131691\\
270.833333333333	-0.00285341488427111\\
271.25	-0.00288142632868352\\
271.666666666667	-0.00290261989743376\\
272.083333333333	-0.00292341263832797\\
272.5	-0.0029533740162343\\
272.916666666667	-0.00298899704458092\\
273.333333333333	-0.00302629171188502\\
273.75	-0.00307091140668809\\
274.166666666667	-0.00311581792705867\\
274.583333333333	-0.00316430552638083\\
275	-0.00319407949786109\\
275.416666666667	-0.00322271743188115\\
275.833333333333	-0.00325146018719352\\
276.25	-0.00327581144552934\\
276.666666666667	-0.00328152191069562\\
277.083333333333	-0.00326406008572754\\
277.5	-0.00324866410373803\\
277.916666666667	-0.00324432122416114\\
278.333333333333	-0.0032523938812791\\
278.75	-0.00325497847545152\\
279.166666666667	-0.00325740681619486\\
279.583333333333	-0.00326839352383333\\
280	-0.00331799429018203\\
280.416666666667	-0.00337169190947443\\
280.833333333333	-0.00342151704456514\\
281.25	-0.00344676531922662\\
281.666666666667	-0.0034563336401093\\
282.083333333333	-0.00346680145409977\\
282.5	-0.00347966254856064\\
282.916666666667	-0.00348617014616162\\
283.333333333333	-0.00349302187539552\\
283.75	-0.00350952350885446\\
284.166666666667	-0.00353917180134797\\
284.583333333333	-0.00357902591941188\\
285	-0.00361727525806612\\
285.416666666667	-0.00364655677015763\\
285.833333333333	-0.00366533886201001\\
286.25	-0.0036692723800621\\
286.666666666667	-0.00366755544789916\\
287.083333333333	-0.0036583037835282\\
287.5	-0.00365021405950842\\
287.916666666667	-0.00365412966645641\\
288.333333333333	-0.00366506635125082\\
288.75	-0.00368176010721393\\
289.166666666667	-0.00367663626570247\\
289.583333333333	-0.00367835285616846\\
290	-0.0036880723772606\\
290.416666666667	-0.00368221119002543\\
290.833333333333	-0.00366873446273839\\
291.25	-0.00364665324724421\\
291.666666666667	-0.00360071664081701\\
292.083333333333	-0.00355468898790599\\
292.5	-0.00354882894546757\\
292.916666666667	-0.00357127694086559\\
293.333333333333	-0.00360750314823424\\
293.75	-0.00363395695278125\\
294.166666666667	-0.00364853471257685\\
294.583333333333	-0.00367068395416775\\
295	-0.00372091745532907\\
295.416666666667	-0.00377174956148257\\
295.833333333333	-0.00382641782445065\\
296.25	-0.00388402919677128\\
296.666666666667	-0.00393093858721112\\
297.083333333333	-0.00394081333789216\\
297.5	-0.00392619697634275\\
297.916666666667	-0.00391767184805981\\
298.333333333333	-0.00392723189152039\\
298.75	-0.00394912499520325\\
299.166666666667	-0.00396077390409348\\
299.583333333333	-0.00396134047091728\\
300	-0.00396104565916658\\
300.416666666667	-0.00395826882480433\\
300.833333333333	-0.00396942586089234\\
301.25	-0.00398077482933337\\
301.666666666667	-0.00400763125995329\\
302.083333333333	-0.00404097093495201\\
302.5	-0.00406710793213658\\
302.916666666667	-0.00409299323888525\\
303.333333333333	-0.00408661630905059\\
303.75	-0.00407213233906603\\
304.166666666667	-0.00405110536983433\\
304.583333333333	-0.00403842560417242\\
305	-0.00401135820559073\\
305.416666666667	-0.00399539423832992\\
305.833333333333	-0.00399174118480675\\
306.25	-0.00397249589680404\\
306.666666666667	-0.00396653485253068\\
307.083333333333	-0.00396176716010319\\
307.5	-0.00395799918432061\\
307.916666666667	-0.0039579982726257\\
308.333333333333	-0.00395291277040732\\
308.75	-0.00393852334051603\\
309.166666666667	-0.00392529448989504\\
309.583333333333	-0.00391459070885488\\
310	-0.00390963454101433\\
310.416666666667	-0.00390507073377665\\
310.833333333333	-0.00390943494042596\\
311.25	-0.00391648968506487\\
311.666666666667	-0.00391951111842655\\
312.083333333333	-0.00392800202579664\\
312.5	-0.00392067369063587\\
312.916666666667	-0.00391333028958974\\
313.333333333333	-0.00391107441305056\\
313.75	-0.00390840755042414\\
314.166666666667	-0.00390759669299791\\
314.583333333333	-0.00391520785460184\\
315	-0.00391882078277574\\
315.416666666667	-0.00391398651871464\\
315.833333333333	-0.00390510577777378\\
316.25	-0.00390461032521769\\
316.666666666667	-0.00390780683857541\\
317.083333333333	-0.00392624145585114\\
317.5	-0.0039434998381138\\
317.916666666667	-0.00397429807516185\\
318.333333333333	-0.00400101707096009\\
318.75	-0.00402324669395237\\
319.166666666667	-0.00403999148978635\\
319.583333333333	-0.00405136645544726\\
320	-0.00406533018646449\\
320.416666666667	-0.00408822002313785\\
320.833333333333	-0.00412293890491256\\
321.25	-0.00416341617920348\\
321.666666666667	-0.00419989848801106\\
322.083333333333	-0.00422191067188322\\
322.5	-0.00423714836607839\\
322.916666666667	-0.00423751027278025\\
323.333333333333	-0.0042293834384125\\
323.75	-0.00422884459171659\\
324.166666666667	-0.00423426041341588\\
324.583333333333	-0.00424226160035916\\
325	-0.0042529397986669\\
325.416666666667	-0.00426886787440358\\
325.833333333333	-0.00429644027488981\\
326.25	-0.0043183293926818\\
326.666666666667	-0.00435215597476291\\
327.083333333333	-0.00437481753614285\\
327.5	-0.00439327625671555\\
327.916666666667	-0.00440994413839201\\
328.333333333333	-0.0044197916536473\\
328.75	-0.00441765416493851\\
329.166666666667	-0.00442450942479558\\
329.583333333333	-0.00442826502429877\\
330	-0.00442244401684475\\
330.416666666667	-0.00441801427339768\\
330.833333333333	-0.00442029314771535\\
331.25	-0.00441388341255273\\
331.666666666667	-0.004416906197984\\
332.083333333333	-0.00443043739728391\\
332.5	-0.00444266830208077\\
332.916666666667	-0.00445270023928876\\
333.333333333333	-0.00445836271912891\\
333.75	-0.00447841419180288\\
334.166666666667	-0.00450346885187688\\
334.583333333333	-0.00452711054360731\\
335	-0.00456219810459508\\
335.416666666667	-0.00458803670356143\\
335.833333333333	-0.00460083434335581\\
336.25	-0.00461211082070038\\
336.666666666667	-0.00462561103691615\\
337.083333333333	-0.0046378882309934\\
337.5	-0.00464788792750083\\
337.916666666667	-0.00465300026137664\\
338.333333333333	-0.00465378309682326\\
338.75	-0.00465853412019\\
339.166666666667	-0.00466865799770307\\
339.583333333333	-0.00468157230792509\\
340	-0.00470815440840388\\
340.416666666667	-0.00474882164597558\\
340.833333333333	-0.00479930682378662\\
341.25	-0.0048429534199832\\
341.666666666667	-0.00487947825252394\\
342.083333333333	-0.00490607144887847\\
342.5	-0.00493690931735133\\
342.916666666667	-0.00497307449975919\\
343.333333333333	-0.00500782344597891\\
343.75	-0.00503164281574787\\
344.166666666667	-0.00506583047663676\\
344.583333333333	-0.00508965169835211\\
345	-0.00511267261525172\\
345.416666666667	-0.00514343379741548\\
345.833333333333	-0.00516903860294286\\
346.25	-0.00518181911141626\\
346.666666666667	-0.00520622376738473\\
347.083333333333	-0.00523135837155759\\
347.5	-0.00525607469649113\\
347.916666666667	-0.00529080006579499\\
348.333333333333	-0.00529976549407833\\
348.75	-0.00530889095637758\\
349.166666666667	-0.00535580608326495\\
349.583333333333	-0.00541779853375591\\
350	-0.00545805950470557\\
350.416666666667	-0.00547473161145902\\
350.833333333333	-0.00549712452375305\\
351.25	-0.00550348591329404\\
351.666666666667	-0.00552026329766088\\
352.083333333333	-0.00553433366341631\\
352.5	-0.00553112744077653\\
352.916666666667	-0.0055121362699538\\
353.333333333333	-0.00547220752342542\\
353.75	-0.00541209390771727\\
354.166666666667	-0.00534447120843214\\
354.583333333333	-0.00527790479713259\\
355	-0.00521039989014205\\
355.416666666667	-0.00514830313243517\\
355.833333333333	-0.00510013092847076\\
356.25	-0.00508723389262597\\
356.666666666667	-0.00508960900885489\\
357.083333333333	-0.00509824135033537\\
357.5	-0.00510397648185526\\
357.916666666667	-0.00511672052999594\\
358.333333333333	-0.00513263330841391\\
358.75	-0.00513244475899938\\
359.166666666667	-0.00511233701538558\\
359.583333333333	-0.00506477826948567\\
360	-0.00501107859995426\\
360.416666666667	-0.00496892556268624\\
360.833333333333	-0.00493860905954088\\
361.25	-0.00490524622339372\\
361.666666666667	-0.00488761957696017\\
362.083333333333	-0.00489724205869146\\
362.5	-0.00490675184637011\\
362.916666666667	-0.00491295219717402\\
363.333333333333	-0.0048882253772021\\
363.75	-0.00486553007380204\\
364.166666666667	-0.00487626151397665\\
364.583333333333	-0.00491842725474766\\
365	-0.004959825216064\\
365.416666666667	-0.00498539720814445\\
365.833333333333	-0.00498898917650032\\
366.25	-0.00501044603486307\\
366.666666666667	-0.00504822761720235\\
367.083333333333	-0.00507306146299377\\
367.5	-0.0050915866970202\\
367.916666666667	-0.00508300596178389\\
368.333333333333	-0.00506405470412035\\
368.75	-0.00505998715364997\\
369.166666666667	-0.00506816508242423\\
369.583333333333	-0.00510302937777644\\
370	-0.0051594964622392\\
370.416666666667	-0.00524266941844852\\
370.833333333333	-0.00530755942458496\\
371.25	-0.00534354719455615\\
371.666666666667	-0.00536741762803534\\
372.083333333333	-0.00539481861057663\\
372.5	-0.00542973107761766\\
372.916666666667	-0.00545448081178374\\
373.333333333333	-0.00546879706441265\\
373.75	-0.00546885093228524\\
374.166666666667	-0.00546699687658512\\
374.583333333333	-0.00547971941790825\\
375	-0.00548682629230835\\
375.416666666667	-0.00549470534741972\\
375.833333333333	-0.00552476530118975\\
376.25	-0.00554931618919684\\
376.666666666667	-0.00555532523484045\\
377.083333333333	-0.00554348913822253\\
377.5	-0.00554656218314476\\
377.916666666667	-0.00558224432354032\\
378.333333333333	-0.00560780473328016\\
378.75	-0.00561751432390186\\
379.166666666667	-0.00562997120612245\\
379.583333333333	-0.00562826885344771\\
380	-0.00560141882859298\\
380.416666666667	-0.0055677863441762\\
380.833333333333	-0.00551046001045754\\
381.25	-0.00545902962791588\\
381.666666666667	-0.00545241985987074\\
382.083333333333	-0.00545646660580592\\
382.5	-0.00543738212187372\\
382.916666666667	-0.00538595777408334\\
383.333333333333	-0.00536148348157569\\
383.75	-0.00537047696823674\\
384.166666666667	-0.00538831162156248\\
384.583333333333	-0.00539619995958682\\
385	-0.00539856750998891\\
385.416666666667	-0.00539262121279587\\
385.833333333333	-0.00538065160350545\\
386.25	-0.00538521808169105\\
386.666666666667	-0.0053947929197811\\
387.083333333333	-0.00538582144817128\\
387.5	-0.00536256926711818\\
387.916666666667	-0.00532090992075014\\
388.333333333333	-0.0052959403108669\\
388.75	-0.00530571050479679\\
389.166666666667	-0.00532509532846611\\
389.583333333333	-0.00535055341992594\\
390	-0.00537670076704514\\
390.416666666667	-0.00537608939317642\\
390.833333333333	-0.00534797355414091\\
391.25	-0.00530579048423577\\
391.666666666667	-0.00525545178506331\\
392.083333333333	-0.00520863254075265\\
392.5	-0.00517422137139252\\
392.916666666667	-0.00514441951291513\\
393.333333333333	-0.00514977565589148\\
393.75	-0.00518143846287098\\
394.166666666667	-0.00522378583581199\\
394.583333333333	-0.00526213057680053\\
395	-0.00529559035883466\\
395.416666666667	-0.00532412622834456\\
395.833333333333	-0.0053198529820934\\
396.25	-0.00529570581460407\\
396.666666666667	-0.00526727896783697\\
397.083333333333	-0.00524301271300126\\
397.5	-0.0052306949591178\\
397.916666666667	-0.00525323866957765\\
398.333333333333	-0.00530253637151253\\
398.75	-0.00535894298794861\\
399.166666666667	-0.00542463733086409\\
399.583333333333	-0.00548419641862259\\
400	-0.00553508892133851\\
400.416666666667	-0.00556715375521326\\
400.833333333333	-0.0055875153411995\\
401.25	-0.00560621002452158\\
401.666666666667	-0.00561236429093992\\
402.083333333333	-0.00560547526782959\\
402.5	-0.00558018673129048\\
402.916666666667	-0.00554265910154367\\
403.333333333333	-0.00551098883899527\\
403.75	-0.00549686193343968\\
404.166666666667	-0.00548155338512998\\
404.583333333333	-0.00546163758516335\\
405	-0.00545057114325877\\
405.416666666667	-0.00542703392002974\\
405.833333333333	-0.00539275925958399\\
406.25	-0.00536005448706563\\
406.666666666667	-0.00533753305496304\\
407.083333333333	-0.00532978257526868\\
407.5	-0.00534239214643796\\
407.916666666667	-0.00537356566377442\\
408.333333333333	-0.00542169765570947\\
408.75	-0.0054622948746475\\
409.166666666667	-0.0055039292231424\\
409.583333333333	-0.00554717731387717\\
410	-0.00559329500032868\\
410.416666666667	-0.00563522058511597\\
410.833333333333	-0.00569610032376059\\
411.25	-0.00575950675474475\\
411.666666666667	-0.00580337598731237\\
412.083333333333	-0.00583655347983229\\
412.5	-0.0058762031384063\\
412.916666666667	-0.00590987376366595\\
413.333333333333	-0.00594513855143611\\
413.75	-0.00597270043863075\\
414.166666666667	-0.00599728845735515\\
414.583333333333	-0.00601498313872287\\
415	-0.00603328329491906\\
415.416666666667	-0.00606976315031903\\
415.833333333333	-0.00611642601213623\\
416.25	-0.00616493968284538\\
416.666666666667	-0.00620754290732189\\
};

\end{axis}

\end{tikzpicture}%


==> figs/bsplines_basis/plots/noetherCharge_selected475to500.tex <==
\definecolor{mycolor1}{rgb}{0.06600,0.44300,0.74500}%
\definecolor{mycolor2}{rgb}{0.12941,0.12941,0.12941}%
\begin{tikzpicture}

\begin{axis}[%
width=0.8\linewidth,
height=0.4\linewidth,
at={(0,0)},
scale only axis,
xmin=475.25,
xmax=500,
xtick={475.25, 480, 485, 490, 495, 500},
xticklabels={475, 480, 485, 490, 495, 500},
xlabel style={font=\color{mycolor2}},
xlabel={\small \sffamily Time ($\mathrm{s}$)},
ymin=-9e-8,
ymax=0,
ytick={0,-1e-8,-2e-8,-3e-8,-4e-8,-5e-8,-6e-8,-7e-8,-8e-8,-9e-8},
ylabel style={font=\color{mycolor2}},
ylabel={\small \sffamily Relative error vs. $t=475\,\mathrm{s}$},
axis background/.style={fill=white},
title style={font=\small \sffamily\color{mycolor2}},
title={Random Noether charge},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left},
legend pos= south west,
xticklabel style={font=\small},
yticklabel style={font=\small}
]
\addplot [color=mycolor1, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
475.25	-0\\
475.5	-4.92373221820688e-10\\
475.75	-1.0792390946039e-09\\
476	-1.79466296992367e-09\\
476.25	-2.96107975650472e-09\\
476.5	-3.9761678563929e-09\\
476.75	-5.0208854101374e-09\\
477	-6.09427417886895e-09\\
477.25	-7.20551780805298e-09\\
477.5	-8.19152178935402e-09\\
477.75	-9.27211545235448e-09\\
478	-1.02786833524293e-08\\
478.25	-1.12835278707593e-08\\
478.5	-1.22430357025302e-08\\
478.75	-1.31863241144747e-08\\
479	-1.41480385507148e-08\\
479.25	-1.50324881996465e-08\\
479.5	-1.59289152712473e-08\\
479.75	-1.69588939686979e-08\\
480	-1.76641828789561e-08\\
480.25	-1.8359128602306e-08\\
480.5	-1.85011070982388e-08\\
480.75	-1.88064065075598e-08\\
481	-1.919144040195e-08\\
481.25	-1.95763108083988e-08\\
481.5	-2.00306402575197e-08\\
481.75	-2.05911734687142e-08\\
482	-2.13451621540904e-08\\
482.25	-2.21687884959329e-08\\
482.5	-2.31495138764166e-08\\
482.75	-2.43058029390358e-08\\
483	-2.57483215724544e-08\\
483.25	-2.68093771391482e-08\\
483.5	-2.79331779617228e-08\\
483.75	-2.92115767470787e-08\\
484	-3.06201761382252e-08\\
484.25	-3.21018107098491e-08\\
484.5	-3.35956598903879e-08\\
484.75	-3.50638351885035e-08\\
485	-3.64602965654793e-08\\
485.25	-3.78634300526945e-08\\
485.5	-3.92104762338953e-08\\
485.75	-4.05166027993952e-08\\
486	-4.19153570303841e-08\\
486.25	-4.33835455233926e-08\\
486.5	-4.49367866869665e-08\\
486.75	-4.65462736561829e-08\\
487	-4.80265533375836e-08\\
487.25	-4.93409994439767e-08\\
487.5	-5.05214221266418e-08\\
487.75	-5.14656956499814e-08\\
488	-5.23012012573629e-08\\
488.25	-5.30180067345184e-08\\
488.5	-5.36752886015364e-08\\
488.75	-5.43384769531782e-08\\
489	-5.47953193857452e-08\\
489.25	-5.5200133068261e-08\\
489.5	-5.55512604325321e-08\\
489.75	-5.60516649994752e-08\\
490	-5.66824531306629e-08\\
490.25	-5.7514742885181e-08\\
490.5	-5.80725093526108e-08\\
490.75	-5.88179134728424e-08\\
491	-5.90389490087327e-08\\
491.25	-5.93255872993856e-08\\
491.5	-5.96677818820699e-08\\
491.75	-6.00414203772989e-08\\
492	-6.04181596723618e-08\\
492.25	-6.12592927406562e-08\\
492.5	-6.20502618834596e-08\\
492.75	-6.27391487372639e-08\\
493	-6.32738561638534e-08\\
493.25	-6.36201469562196e-08\\
493.5	-6.38213724522787e-08\\
493.75	-6.404767999154e-08\\
494	-6.44010047882206e-08\\
494.25	-6.48814203797115e-08\\
494.5	-6.54721599190438e-08\\
494.75	-6.61458425552091e-08\\
495	-6.68432312647073e-08\\
495.25	-6.75967333481791e-08\\
495.5	-6.83623145515434e-08\\
495.75	-6.9211215067102e-08\\
496	-6.96328763750774e-08\\
496.25	-7.02429073305842e-08\\
496.5	-7.10706281120621e-08\\
496.75	-7.21007981354599e-08\\
497	-7.28051938158334e-08\\
497.25	-7.36196418223504e-08\\
497.5	-7.47393786179086e-08\\
497.75	-7.57251030927586e-08\\
498	-7.69502947597612e-08\\
498.25	-7.83916358294442e-08\\
498.5	-7.94756239591024e-08\\
498.75	-8.02001918952089e-08\\
499	-8.08950890227337e-08\\
499.25	-8.13969516253434e-08\\
499.5	-8.19435191687858e-08\\
499.75	-8.25376565539558e-08\\
500	-8.29952271193328e-08\\
};
\end{axis}
\end{tikzpicture}%


==> figs/bsplines_basis/plots/reset_sweep_casimir2.tex <==
\definecolor{mycolor4}{rgb}{0.06600,0.44300,0.74500}%
\definecolor{mycolor2}{rgb}{0.86600,0.32900,0.00000}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor1}{rgb}{0.52100,0.08600,0.81900}%
\definecolor{mycolor5}{rgb}{0.12941,0.12941,0.12941}%
\begin{tikzpicture}

\begin{axis}[%
width=0.8\linewidth,
height=0.5\linewidth,
at={(0,0)},
scale only axis,
xmin=0,
xmax=500,
xtick={0,100,200,300,400,500},
xlabel style={font=\color{mycolor5}},
ymin=-0.35,
ymax=0.05,
ylabel style={font=\color{mycolor5}},
ylabel={\scriptsize \sffamily Relative error vs. $t=0$},
axis background/.style={fill=white},
title style={font=\scriptsize \sffamily \color{mycolor5}},
title={\scriptsize \sffamily Casimir $\operatorname{tr}(\bZ^2)$},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
legend style={
    font=\tiny,
    legend cell align=left,
    align=left,
    inner sep=1pt,
    row sep=-1pt,
    column sep=2pt,
    nodes={inner sep=0pt},
},
legend image post style={xscale=0.6},
xticklabel style={font=\scriptsize \sffamily},
yticklabel style={font=\scriptsize \sffamily}
]
\addplot [color=mycolor1, line width=0.8pt]
  table[row sep=crcr]{%
0	0\\
0.25	-7.29015618563131e-11\\
0.5	-1.4595059539964e-10\\
0.75	-2.19144936475246e-10\\
1	-2.92486130907941e-10\\
1.25	-3.65973869532763e-10\\
1.5	-4.39599650313249e-10\\
1.75	-5.13369811131126e-10\\
2	-5.87279869094442e-10\\
2.25	-6.61326887136053e-10\\
2.5	-7.3551751230265e-10\\
2.75	-8.09663308549715e-10\\
3	-8.83710944921251e-10\\
3.25	-9.57664285979287e-10\\
3.5	-1.03152410463623e-09\\
3.75	-1.10528638174757e-09\\
4	-1.17895467271037e-09\\
4.25	-1.25252573129253e-09\\
4.5	-1.32598348091601e-09\\
4.75	-1.39933549612239e-09\\
5	-1.47257296571023e-09\\
5.25	-1.54570145464887e-09\\
5.5	-1.61872451833536e-09\\
5.75	-1.6916348913931e-09\\
6	-1.76443844795637e-09\\
6.25	-1.83713256012298e-09\\
6.5	-1.90972078329001e-09\\
6.75	-1.98218518588964e-09\\
7	-2.05452298543721e-09\\
7.25	-2.12672815321596e-09\\
7.5	-2.19880548128279e-09\\
7.75	-2.27074909550344e-09\\
8	-2.34256239669248e-09\\
8.25	-2.41424816733457e-09\\
8.5	-2.48580486160491e-09\\
8.75	-2.5572315520086e-09\\
9	-2.6285245285661e-09\\
9.25	-2.69968487335477e-09\\
9.5	-2.77070934014252e-09\\
9.75	-2.84159700143445e-09\\
10	-2.91234739348312e-09\\
10.25	-2.98296020712357e-09\\
10.5	-3.05343884317039e-09\\
10.75	-3.12377062586012e-09\\
11	-3.19396282056937e-09\\
11.25	-3.26399811406026e-09\\
11.5	-3.33388006172985e-09\\
11.75	-3.40360557192852e-09\\
12	-3.47317217133657e-09\\
12.25	-3.54257553164453e-09\\
12.5	-3.61182755570344e-09\\
12.75	0.00261810684238271\\
13	0.00261810677938184\\
13.25	0.00261810671651207\\
13.5	0.00261810665377106\\
13.75	0.00261810659115572\\
14	0.00261810652867039\\
14.25	0.00261810646630548\\
14.5	0.00261810640408263\\
14.75	0.0026181063420122\\
15	0.00261810628008445\\
15.25	0.0026181062182983\\
15.5	0.00261810615665482\\
15.75	0.00261810609514954\\
16	0.00261810603378726\\
16.25	0.00261810597255822\\
16.5	0.00261810591146846\\
16.75	0.0026181058505155\\
17	0.00261810578969348\\
17.25	0.00261810572900857\\
17.5	0.00261810566846201\\
17.75	0.00261810560805273\\
18	0.00261810554778287\\
18.25	0.00261810548764936\\
18.5	0.00261810542765621\\
18.75	0.00261810536779677\\
19	0.00261810530807352\\
19.25	0.00261810524849264\\
19.5	0.00261810518906557\\
19.75	0.00261810512979895\\
20	0.00261810507068754\\
20.25	0.0026181050117338\\
20.5	0.00261810495293928\\
20.75	0.00261810489430275\\
21	0.00261810483582203\\
21.25	0.00261810477749976\\
21.5	0.00261810471933346\\
21.75	0.0026181046613236\\
22	0.00261810460346972\\
22.25	0.00261810454577073\\
22.5	0.00261810448822771\\
22.75	0.00261810443083973\\
23	0.00261810437360681\\
23.25	0.00261810431652738\\
23.5	0.00261810425961042\\
23.75	0.00261810420286273\\
24	0.00261810414628183\\
24.25	0.00261810408987283\\
24.5	0.00261810403363711\\
24.75	0.00261810397757592\\
25	0.00261810392168987\\
25.25	0.00160256033792945\\
25.5	0.00160256028544205\\
25.75	0.00160256023310104\\
26	0.00160256018090179\\
26.25	0.00160256012884583\\
26.5	0.00160256007693579\\
26.75	0.00160256002517385\\
27	0.00160255997355443\\
27.25	0.00160255992207924\\
27.5	0.0016025598707461\\
27.75	0.00160255981956616\\
28	0.00160255976854127\\
28.25	0.00160255971766616\\
28.5	0.00160255966694425\\
28.75	0.00160255961637012\\
29	0.00160255956594933\\
29.25	0.00160255951568127\\
29.5	0.00160255946557166\\
29.75	0.00160255941561942\\
30	0.00160255936582824\\
30.25	0.00160255931619413\\
30.5	0.00160255926671753\\
30.75	0.00160255921740139\\
31	0.00160255916823783\\
31.25	0.00160255911923162\\
31.5	0.00160255907038634\\
31.75	0.00160255902169487\\
32	0.00160255897316123\\
32.25	0.00160255892479067\\
32.5	0.00160255887658134\\
32.75	0.00160255882853401\\
33	0.00160255878065673\\
33.25	0.00160255873294747\\
33.5	0.00160255868540501\\
33.75	0.00160255863803275\\
34	0.0016025585908282\\
34.25	0.00160255854379942\\
34.5	0.00160255849695011\\
34.75	0.00160255845027625\\
35	0.00160255840378866\\
35.25	0.00160255835748672\\
35.5	0.00160255831136905\\
35.75	0.00160255826543795\\
36	0.00160255821968911\\
36.25	0.00160255817412624\\
36.5	0.00160255812874422\\
36.75	0.00160255808354539\\
37	0.00160255803852849\\
37.25	0.00160255799369246\\
37.5	0.00160255794903683\\
37.75	-0.0034369243750156\\
38	-0.00343692441907007\\
38.25	-0.00343692446294367\\
38.5	-0.0034369245066364\\
38.75	-0.00343692455014658\\
39	-0.00343692459347095\\
39.25	-0.00343692463661446\\
39.5	-0.00343692467957107\\
39.75	-0.0034369247223326\\
40	-0.00343692476490261\\
40.25	-0.00343692480727892\\
40.5	-0.00343692484945969\\
40.75	-0.00343692489144568\\
41	-0.00343692493323242\\
41.25	-0.00343692497482052\\
41.5	-0.00343692501621013\\
41.75	-0.00343692505739029\\
42	-0.00343692509836531\\
42.25	-0.00343692513913289\\
42.5	-0.00343692517969224\\
42.75	-0.00343692522004058\\
43	-0.00343692526018287\\
43.25	-0.00343692530011694\\
43.5	-0.00343692533984185\\
43.75	-0.00343692537935839\\
44	-0.00343692541866114\\
44.25	-0.00343692545774964\\
44.5	-0.00343692549662049\\
44.75	-0.00343692553526271\\
45	-0.00343692557368032\\
45.25	-0.0034369256118744\\
45.5	-0.00343692564984511\\
45.75	-0.00343692568759694\\
46	-0.00343692572513235\\
46.25	-0.0034369257624549\\
46.5	-0.00343692579956505\\
46.75	-0.00343692583646636\\
47	-0.00343692587316532\\
47.25	-0.00343692590965436\\
47.5	-0.00343692594594183\\
47.75	-0.00343692598202787\\
48	-0.00343692601791945\\
48.25	-0.00343692605362553\\
48.5	-0.00343692608914039\\
48.75	-0.00343692612447099\\
49	-0.00343692615961501\\
49.25	-0.00343692617948303\\
49.5	-0.0034369261923882\\
49.75	-0.00343692620488712\\
50	-0.00343692621698582\\
50.25	-0.0128699475258225\\
50.5	-0.0128699475450104\\
50.75	-0.012869947563905\\
51	-0.0128699475825095\\
51.25	-0.0128699476008324\\
51.5	-0.012869947618845\\
51.75	-0.0128699476365275\\
52	-0.0128699476538885\\
52.25	-0.012869947670928\\
52.5	-0.0128699476876605\\
52.75	-0.0128699477040886\\
53	-0.0128699477202157\\
53.25	-0.0128699477360558\\
53.5	-0.012869947751576\\
53.75	-0.0128699477667524\\
54	-0.0128699477815941\\
54.25	-0.0128699477961075\\
54.5	-0.0128699478102965\\
54.75	-0.0128699478241704\\
55	-0.0128699478377347\\
55.25	-0.0128699478509962\\
55.5	-0.0128699478639629\\
55.75	-0.0128699478766396\\
56	-0.0128699478890328\\
56.25	-0.0128699479011502\\
56.5	-0.0128699479129963\\
56.75	-0.012869947924566\\
57	-0.0128699479358691\\
57.25	-0.0128699479469091\\
57.5	-0.012869947957693\\
57.75	-0.0128699479681929\\
58	-0.0128699479784029\\
58.25	-0.012869947988329\\
58.5	-0.0128699479979754\\
58.75	-0.0128699480073363\\
59	-0.0128699480164096\\
59.25	-0.0128699480252054\\
59.5	-0.0128699480337288\\
59.75	-0.0128699480419465\\
60	-0.0128699480498446\\
60.25	-0.0128699480574275\\
60.5	-0.0128699480647038\\
60.75	-0.0128699480716735\\
61	-0.0128699480783487\\
61.25	-0.0128699480847302\\
61.5	-0.0128699480908284\\
61.75	-0.0128699480966483\\
62	-0.0128699481021742\\
62.25	-0.0128699481073828\\
62.5	-0.0128699481122781\\
62.75	-0.026851233377115\\
63	-0.0268512333937338\\
63.25	-0.0268512334101636\\
63.5	-0.0268512334264058\\
63.75	-0.0268512334424641\\
64	-0.026851233458341\\
64.25	-0.0268512334740419\\
64.5	-0.0268512334895717\\
64.75	-0.0268512335049286\\
65	-0.02685123352011\\
65.25	-0.0268512335350661\\
65.5	-0.0268512335498039\\
65.75	-0.0268512335643224\\
66	-0.0268512335786225\\
66.25	-0.0268512335927124\\
66.5	-0.0268512336065893\\
66.75	-0.026851233620257\\
67	-0.026851233633722\\
67.25	-0.0268512336469809\\
67.5	-0.0268512336600264\\
67.75	-0.0268512336728566\\
68	-0.0268512336854732\\
68.25	-0.026851233697877\\
68.5	-0.0268512337100671\\
68.75	-0.026851233722048\\
69	-0.0268512337338122\\
69.25	-0.0268512337453626\\
69.5	-0.026851233756702\\
69.75	-0.0268512337678233\\
70	-0.0268512337787159\\
70.25	-0.0268512337893795\\
70.5	-0.0268512337998154\\
70.75	-0.0268512338100195\\
71	-0.0268512338199627\\
71.25	-0.0268512338296396\\
71.5	-0.0268512338390482\\
71.75	-0.0268512338481943\\
72	-0.0268512338570838\\
72.25	-0.0268512338657228\\
72.5	-0.0268512338741202\\
72.75	-0.0268512338822803\\
73	-0.02685123389022\\
73.25	-0.0268512338979431\\
73.5	-0.0268512339054632\\
73.75	-0.0268512339127575\\
74	-0.0268512339198361\\
74.25	-0.0268512339267067\\
74.5	-0.0268512339333833\\
74.75	-0.0268512339398771\\
75	-0.0268512339462006\\
75.25	-0.0452008045957017\\
75.5	-0.0452008046001461\\
75.75	-0.0452008046044538\\
76	-0.0452008046086309\\
76.25	-0.045200804612628\\
76.5	-0.0452008046164452\\
76.75	-0.0452008046200923\\
77	-0.0452008046235715\\
77.25	-0.0452008046268916\\
77.5	-0.0452008046300443\\
77.75	-0.045200804633048\\
78	-0.0452008046358993\\
78.25	-0.0452008046385998\\
78.5	-0.0452008046411614\\
78.75	-0.0452008046435738\\
79	-0.0452008046458495\\
79.25	-0.0452008046479645\\
79.5	-0.0452008046498837\\
79.75	-0.0452008046516219\\
80	-0.0452008046531723\\
80.25	-0.045200804654549\\
80.5	-0.0452008046557443\\
80.75	-0.0452008046567667\\
81	-0.0452008046576331\\
81.25	-0.0452008046583422\\
81.5	-0.0452008046588964\\
81.75	-0.045200804659313\\
82	-0.0452008046595901\\
82.25	-0.0452008046597204\\
82.5	-0.0452008046596832\\
82.75	-0.0452008046594989\\
83	-0.0452008046591735\\
83.25	-0.0452008046587252\\
83.5	-0.0452008046581657\\
83.75	-0.0452008046575096\\
84	-0.0452008046700084\\
84.25	-0.0452008046823705\\
84.5	-0.0452008046945817\\
84.75	-0.0452008046936156\\
85	-0.0452008046926066\\
85.25	-0.0452008046915711\\
85.5	-0.0452008046905277\\
85.75	-0.0452008046895096\\
86	-0.0452008046885322\\
86.25	-0.0452008046876172\\
86.5	-0.0452008046867821\\
86.75	-0.0452008046860449\\
87	-0.0452008046860097\\
87.25	-0.0452008046858804\\
87.5	-0.0452008046987048\\
87.75	-0.0673335605117076\\
88	-0.0673335605247593\\
88.25	-0.0673335605377309\\
88.5	-0.0673335605506333\\
88.75	-0.0673335605634749\\
89	-0.0673335605762583\\
89.25	-0.0673335605889796\\
89.5	-0.0673335606016476\\
89.75	-0.0673335606142588\\
90	-0.0673335606268222\\
90.25	-0.0673335606393367\\
90.5	-0.067333560651803\\
90.75	-0.0673335606642217\\
91	-0.0673335606765931\\
91.25	-0.06733356068892\\
91.5	-0.0673335607011924\\
91.75	-0.0673335607134194\\
92	-0.0673335607255976\\
92.25	-0.0673335607377269\\
92.5	-0.0673335607498017\\
92.75	-0.0673335607618172\\
93	-0.0673335607737759\\
93.25	-0.0673335607856759\\
93.5	-0.0673335607978713\\
93.75	-0.0673335608101463\\
94	-0.067333560822372\\
94.25	-0.0673335608345464\\
94.5	-0.0673335608466733\\
94.75	-0.0673335608587469\\
95	-0.0673335608707683\\
95.25	-0.0673335608827353\\
95.5	-0.0673335608931907\\
95.75	-0.0673335609037394\\
96	-0.067333560914289\\
96.25	-0.0673335609248342\\
96.5	-0.0673335609353646\\
96.75	-0.06733356094588\\
97	-0.0673335609563716\\
97.25	-0.0673335609668424\\
97.5	-0.0673335609772829\\
97.75	-0.0673335609876976\\
98	-0.0673335609980854\\
98.25	-0.0673335610084434\\
98.5	-0.0673335610187763\\
98.75	-0.0673335610290888\\
99	-0.0673335610393801\\
99.25	-0.067333561049651\\
99.5	-0.0673335610599034\\
99.75	-0.0673335610701426\\
100	-0.0673335610803707\\
100.25	-0.0923237361522548\\
100.5	-0.0923237361615956\\
100.75	-0.0923237361710188\\
101	-0.0923237361805288\\
101.25	-0.0923237361901347\\
101.5	-0.0923237361998436\\
101.75	-0.0923237362096621\\
102	-0.0923237362195839\\
102.25	-0.0923237362296179\\
102.5	-0.0923237362397692\\
102.75	-0.0923237362500458\\
103	-0.0923237362604504\\
103.25	-0.0923237362709825\\
103.5	-0.0923237362816383\\
103.75	-0.0923237362924156\\
104	-0.0923237363033074\\
104.25	-0.0923237363143116\\
104.5	-0.0923237363254258\\
104.75	-0.0923237363366545\\
105	-0.0923237363480027\\
105.25	-0.0923237363594718\\
105.5	-0.0923237363710663\\
105.75	-0.0923237363827889\\
106	-0.0923237363946444\\
106.25	-0.0923237364066311\\
106.5	-0.0923237364187557\\
106.75	-0.0923237364310166\\
107	-0.0923237364434132\\
107.25	-0.0923237364559498\\
107.5	-0.0923237364686208\\
107.75	-0.0923237364814227\\
108	-0.0923237364943541\\
108.25	-0.0923237365074099\\
108.5	-0.0923237365205886\\
108.75	-0.0923237365340243\\
109	-0.092323736547565\\
109.25	-0.0923237365612027\\
109.5	-0.0923237365749284\\
109.75	-0.0923237365887303\\
110	-0.0923237366025926\\
110.25	-0.0923237366165062\\
110.5	-0.0923237366304478\\
110.75	-0.0923237366444075\\
111	-0.0923237366583683\\
111.25	-0.0923237366723172\\
111.5	-0.092323736686242\\
111.75	-0.0923237367010898\\
112	-0.0923237367157297\\
112.25	-0.0923237367301838\\
112.5	-0.0923237367444885\\
112.75	-0.119086579374876\\
113	-0.119086579391262\\
113.25	-0.119086579407556\\
113.5	-0.119086579423784\\
113.75	-0.119086579439952\\
114	-0.119086579455989\\
114.25	-0.119086579471972\\
114.5	-0.119086579487894\\
114.75	-0.119086579503743\\
115	-0.119086579519512\\
115.25	-0.119086579535193\\
115.5	-0.119086579550781\\
115.75	-0.11908657956627\\
116	-0.11908657958165\\
116.25	-0.119086579596922\\
116.5	-0.119086579612082\\
116.75	-0.119086579627135\\
117	-0.119086579642082\\
117.25	-0.119086579656929\\
117.5	-0.119086579671687\\
117.75	-0.11908657968636\\
118	-0.119086579700963\\
118.25	-0.1190865797155\\
118.5	-0.119086579729983\\
118.75	-0.119086579744416\\
119	-0.119086579758802\\
119.25	-0.119086579773141\\
119.5	-0.119086579787427\\
119.75	-0.119086579801657\\
120	-0.119086579815829\\
120.25	-0.119086579829933\\
120.5	-0.119086579843971\\
120.75	-0.119086579857943\\
121	-0.119086579871855\\
121.25	-0.119086579885704\\
121.5	-0.119086579899491\\
121.75	-0.119086579913223\\
122	-0.119086579926903\\
122.25	-0.119086579940542\\
122.5	-0.119086579954145\\
122.75	-0.119086579967727\\
123	-0.119086579981296\\
123.25	-0.119086579994861\\
123.5	-0.11908658000843\\
123.75	-0.119086580022012\\
124	-0.119086580035604\\
124.25	-0.119086580049203\\
124.5	-0.119086580062801\\
124.75	-0.119086580076386\\
125	-0.119086580089938\\
125.25	-0.14655686292253\\
125.5	-0.146556862939507\\
125.75	-0.146556862956471\\
126	-0.146556862973425\\
126.25	-0.146556862990367\\
126.5	-0.146556863007306\\
126.75	-0.146556863024239\\
127	-0.14655686304117\\
127.25	-0.146556863058096\\
127.5	-0.146556863075019\\
127.75	-0.146556863091942\\
128	-0.146556863108861\\
128.25	-0.146556863125787\\
128.5	-0.14655686314272\\
128.75	-0.146556863159667\\
129	-0.146556863176639\\
129.25	-0.146556863193645\\
129.5	-0.146556863210696\\
129.75	-0.146556863227803\\
130	-0.146556863244985\\
130.25	-0.146556863262243\\
130.5	-0.146556863279591\\
130.75	-0.146556863297033\\
131	-0.146556863314577\\
131.25	-0.146556863332214\\
131.5	-0.146556863349943\\
131.75	-0.14655686336775\\
132	-0.146556863385628\\
132.25	-0.146556863403565\\
132.5	-0.14655686342155\\
132.75	-0.146556863439579\\
133	-0.146556863457638\\
133.25	-0.146556863475705\\
133.5	-0.146556863493767\\
133.75	-0.14655686351182\\
134	-0.146556863529889\\
134.25	-0.146556863548016\\
134.5	-0.146556863566248\\
134.75	-0.146556863584591\\
135	-0.146556863603014\\
135.25	-0.146556863621457\\
135.5	-0.146556863639852\\
135.75	-0.146556863658157\\
136	-0.146556863676335\\
136.25	-0.146556863694364\\
136.5	-0.146556863712228\\
136.75	-0.14655686372992\\
137	-0.146556863747431\\
137.25	-0.146556863764784\\
137.5	-0.146556863781963\\
137.75	-0.173781599949587\\
138	-0.173781599970739\\
138.25	-0.173781599991783\\
138.5	-0.173781600012706\\
138.75	-0.173781600033497\\
139	-0.173781600054161\\
139.25	-0.173781600074705\\
139.5	-0.173781600095149\\
139.75	-0.173781600115524\\
140	-0.173781600135869\\
140.25	-0.173781600156212\\
140.5	-0.173781600176559\\
140.75	-0.173781600196895\\
141	-0.173781600217194\\
141.25	-0.173781600237433\\
141.5	-0.173781600257599\\
141.75	-0.173781600277682\\
142	-0.173781600297686\\
142.25	-0.173781600317619\\
142.5	-0.173781600337487\\
142.75	-0.17378160035731\\
143	-0.173781600377097\\
143.25	-0.173781600396864\\
143.5	-0.173781600416623\\
143.75	-0.173781600436389\\
144	-0.173781600456163\\
144.25	-0.173781600475955\\
144.5	-0.173781600495774\\
144.75	-0.173781600515634\\
145	-0.173781600535548\\
145.25	-0.173781600555537\\
145.5	-0.173781600575624\\
145.75	-0.173781600595811\\
146	-0.173781600616071\\
146.25	-0.173781600636348\\
146.5	-0.173781600656608\\
146.75	-0.173781600676835\\
147	-0.173781600697011\\
147.25	-0.173781600717105\\
147.5	-0.173781600737017\\
147.75	-0.173781600755893\\
148	-0.173781600774522\\
148.25	-0.173781600792926\\
148.5	-0.173781600811163\\
148.75	-0.173781600829241\\
149	-0.173781600847201\\
149.25	-0.173781600865087\\
149.5	-0.173781600882937\\
149.75	-0.173781600900839\\
150	-0.173781600918641\\
150.25	-0.199916456934206\\
150.5	-0.199916456954167\\
150.75	-0.199916456974019\\
151	-0.199916456993778\\
151.25	-0.199916457013461\\
151.5	-0.199916457033082\\
151.75	-0.199916457052653\\
152	-0.199916457072187\\
152.25	-0.199916457091693\\
152.5	-0.199916457111178\\
152.75	-0.199916457130645\\
153	-0.199916457150099\\
153.25	-0.199916457169541\\
153.5	-0.199916457188968\\
153.75	-0.199916457208377\\
154	-0.19991645722777\\
154.25	-0.19991645724714\\
154.5	-0.199916457266493\\
154.75	-0.199916457285833\\
155	-0.199916457305463\\
155.25	-0.199916457325268\\
155.5	-0.199916457345266\\
155.75	-0.199916457365467\\
156	-0.199916457385863\\
156.25	-0.199916457406443\\
156.5	-0.199916457427177\\
156.75	-0.199916457447858\\
157	-0.199916457468649\\
157.25	-0.199916457489514\\
157.5	-0.199916457510407\\
157.75	-0.199916457531328\\
158	-0.199916457552257\\
158.25	-0.199916457572183\\
158.5	-0.199916457591923\\
158.75	-0.199916457611311\\
159	-0.199916457630685\\
159.25	-0.199916457649972\\
159.5	-0.199916457668628\\
159.75	-0.199916457687418\\
160	-0.19991645770604\\
160.25	-0.199916457724524\\
160.5	-0.199916457742868\\
160.75	-0.199916457761053\\
161	-0.199916457779069\\
161.25	-0.199916457796902\\
161.5	-0.19991645781454\\
161.75	-0.199916457831969\\
162	-0.199916457849188\\
162.25	-0.199916457866188\\
162.5	-0.199916457882969\\
162.75	-0.224161896945109\\
163	-0.224161896962599\\
163.25	-0.224161896979918\\
163.5	-0.224161896997091\\
163.75	-0.224161897014143\\
164	-0.224161897030981\\
164.25	-0.224161897047696\\
164.5	-0.224161897064167\\
164.75	-0.224161897080607\\
165	-0.224161897096976\\
165.25	-0.224161897113264\\
165.5	-0.224161897129463\\
165.75	-0.22416189714557\\
166	-0.224161897161581\\
166.25	-0.224161897178013\\
166.5	-0.224161897194398\\
166.75	-0.224161897210774\\
167	-0.224161897227186\\
167.25	-0.224161897243669\\
167.5	-0.22416189726028\\
167.75	-0.224161897276492\\
168	-0.22416189729271\\
168.25	-0.224161897308931\\
168.5	-0.22416189732497\\
168.75	-0.224161897341104\\
169	-0.224161897357293\\
169.25	-0.224161897372815\\
169.5	-0.224161897388294\\
169.75	-0.224161897403704\\
170	-0.224161897419011\\
170.25	-0.224161897435306\\
170.5	-0.224161897451623\\
170.75	-0.224161897467991\\
171	-0.22416189748445\\
171.25	-0.224161897501078\\
171.5	-0.224161897518013\\
171.75	-0.224161897534334\\
172	-0.224161897550615\\
172.25	-0.224161897566838\\
172.5	-0.224161897582982\\
172.75	-0.224161897599483\\
173	-0.224161897615651\\
173.25	-0.224161897631573\\
173.5	-0.22416189764729\\
173.75	-0.224161897662829\\
174	-0.224161897678202\\
174.25	-0.224161897693425\\
174.5	-0.224161897708505\\
174.75	-0.22416189772345\\
175	-0.224161897738271\\
175.25	-0.245690713486089\\
175.5	-0.245690713501708\\
175.75	-0.245690713517337\\
176	-0.245690713532978\\
176.25	-0.245690713548964\\
176.5	-0.245690713564813\\
176.75	-0.245690713580589\\
177	-0.245690713596329\\
177.25	-0.245690713612056\\
177.5	-0.245690713627784\\
177.75	-0.24569071364352\\
178	-0.245690713659276\\
178.25	-0.245690713675057\\
178.5	-0.245690713690871\\
178.75	-0.24569071370672\\
179	-0.24569071372261\\
179.25	-0.245690713738545\\
179.5	-0.245690713754528\\
179.75	-0.24569071377056\\
180	-0.245690713786422\\
180.25	-0.245690713802292\\
180.5	-0.245690713818166\\
180.75	-0.245690713834044\\
181	-0.245690713849916\\
181.25	-0.245690713865787\\
181.5	-0.245690713881657\\
181.75	-0.245690713897509\\
182	-0.245690713913301\\
182.25	-0.245690713928974\\
182.5	-0.245690713945789\\
182.75	-0.245690713962661\\
183	-0.245690713979667\\
183.25	-0.2456907139964\\
183.5	-0.245690714013109\\
183.75	-0.245690714029011\\
184	-0.245690714044953\\
184.25	-0.245690714060601\\
184.5	-0.245690714077218\\
184.75	-0.245690714094841\\
185	-0.245690714111802\\
185.25	-0.245690714128569\\
185.5	-0.245690714144405\\
185.75	-0.245690714160253\\
186	-0.245690714176166\\
186.25	-0.24569071419214\\
186.5	-0.245690714208159\\
186.75	-0.245690714224237\\
187	-0.245690714240381\\
187.25	-0.245690714256608\\
187.5	-0.245690714272925\\
187.75	-0.263672543972507\\
188	-0.263672543989189\\
188.25	-0.263672544005913\\
188.5	-0.263672544022676\\
188.75	-0.263672544039476\\
189	-0.263672544056313\\
189.25	-0.263672544073196\\
189.5	-0.263672544090131\\
189.75	-0.263672544107145\\
190	-0.263672544124253\\
190.25	-0.263672544141463\\
190.5	-0.263672544158847\\
190.75	-0.263672544176325\\
191	-0.26367254419388\\
191.25	-0.263672544211498\\
191.5	-0.263672544228922\\
191.75	-0.263672544246392\\
192	-0.263672544263916\\
192.25	-0.263672544281499\\
192.5	-0.263672544299133\\
192.75	-0.263672544316819\\
193	-0.26367254433455\\
193.25	-0.263672544352316\\
193.5	-0.263672544370108\\
193.75	-0.263672544387903\\
194	-0.26367254440567\\
194.25	-0.263672544423297\\
194.5	-0.263672544440727\\
194.75	-0.263672544458423\\
195	-0.263672544476278\\
195.25	-0.263672544494329\\
195.5	-0.263672544512429\\
195.75	-0.263672544530479\\
196	-0.263672544548494\\
196.25	-0.263672544566477\\
196.5	-0.263672544584418\\
196.75	-0.263672544602399\\
197	-0.263672544620438\\
197.25	-0.263672544638347\\
197.5	-0.263672544656237\\
197.75	-0.263672544674046\\
198	-0.263672544691932\\
198.25	-0.263672544709925\\
198.5	-0.263672544727965\\
198.75	-0.263672544746048\\
199	-0.263672544764186\\
199.25	-0.263672544782387\\
199.5	-0.26367254480069\\
199.75	-0.263672544818955\\
200	-0.263672544837283\\
200.25	-0.277461725717592\\
200.5	-0.277461725734963\\
200.75	-0.277461725752433\\
201	-0.277461725770044\\
201.25	-0.277461725787648\\
201.5	-0.277461725805273\\
201.75	-0.277461725822926\\
202	-0.277461725841259\\
202.25	-0.277461725859592\\
202.5	-0.277461725877336\\
202.75	-0.277461725895122\\
203	-0.277461725912989\\
203.25	-0.277461725930614\\
203.5	-0.277461725947839\\
203.75	-0.277461725965068\\
204	-0.277461725982044\\
204.25	-0.277461726000093\\
204.5	-0.277461726018324\\
204.75	-0.27746172603662\\
205	-0.277461726054074\\
205.25	-0.277461726071993\\
205.5	-0.27746172609017\\
205.75	-0.277461726108503\\
206	-0.277461726126829\\
206.25	-0.27746172614496\\
206.5	-0.277461726163371\\
206.75	-0.277461726181753\\
207	-0.277461726200243\\
207.25	-0.277461726218803\\
207.5	-0.27746172623743\\
207.75	-0.277461726256118\\
208	-0.277461726274867\\
208.25	-0.277461726293669\\
208.5	-0.277461726312525\\
208.75	-0.277461726331421\\
209	-0.277461726350348\\
209.25	-0.277461726369295\\
209.5	-0.277461726388258\\
209.75	-0.27746172640723\\
210	-0.277461726426414\\
210.25	-0.277461726445576\\
210.5	-0.277461726464961\\
210.75	-0.277461726484434\\
211	-0.277461726503977\\
211.25	-0.277461726523417\\
211.5	-0.277461726543211\\
211.75	-0.277461726562929\\
212	-0.277461726582578\\
212.25	-0.277461726602267\\
212.5	-0.277461726622007\\
212.75	-0.286843348223155\\
213	-0.286843348242953\\
213.25	-0.286843348262828\\
213.5	-0.286843348282783\\
213.75	-0.286843348302815\\
214	-0.286843348322931\\
214.25	-0.28684334834313\\
214.5	-0.286843348363417\\
214.75	-0.286843348383797\\
215	-0.286843348404272\\
215.25	-0.286843348424836\\
215.5	-0.286843348445491\\
215.75	-0.286843348466244\\
216	-0.286843348487091\\
216.25	-0.286843348508039\\
216.5	-0.28684334852909\\
216.75	-0.286843348550249\\
217	-0.286843348571511\\
217.25	-0.286843348592881\\
217.5	-0.286843348614352\\
217.75	-0.286843348635922\\
218	-0.286843348657584\\
218.25	-0.286843348679342\\
218.5	-0.286843348701201\\
218.75	-0.286843348723162\\
219	-0.286843348745242\\
219.25	-0.286843348767447\\
219.5	-0.286843348789791\\
219.75	-0.286843348812288\\
220	-0.286843348834923\\
220.25	-0.286843348857703\\
220.5	-0.286843348880631\\
220.75	-0.286843348903705\\
221	-0.286843348926924\\
221.25	-0.286843348950285\\
221.5	-0.286843348973787\\
221.75	-0.286843348997429\\
222	-0.286843349021208\\
222.25	-0.286843349045129\\
222.5	-0.286843349069188\\
222.75	-0.286843349093385\\
223	-0.28684334911772\\
223.25	-0.286843349142204\\
223.5	-0.286843349166836\\
223.75	-0.286843349191615\\
224	-0.286843349216548\\
224.25	-0.286843349241638\\
224.5	-0.286843349266888\\
224.75	-0.286843349292299\\
225	-0.286843349317874\\
225.25	-0.292202034799806\\
225.5	-0.2922020348262\\
225.75	-0.292202034852741\\
226	-0.292202034879408\\
226.25	-0.292202034906212\\
226.5	-0.292202034933157\\
226.75	-0.292202034960245\\
227	-0.292202034987485\\
227.25	-0.292202035014881\\
227.5	-0.292202035042432\\
227.75	-0.292202035070136\\
228	-0.292202035097993\\
228.25	-0.292202035125994\\
228.5	-0.292202035154136\\
228.75	-0.292202035182419\\
229	-0.292202035210841\\
229.25	-0.292202035239402\\
229.5	-0.292202035268106\\
229.75	-0.292202035296957\\
230	-0.292202035325954\\
230.25	-0.292202035355097\\
230.5	-0.292202035384368\\
230.75	-0.29220203541377\\
231	-0.292202035443296\\
231.25	-0.292202035472947\\
231.5	-0.292202035502719\\
231.75	-0.292202035532603\\
232	-0.292202035562588\\
232.25	-0.292202035592678\\
232.5	-0.292202035622872\\
232.75	-0.292202035653169\\
233	-0.292202035683569\\
233.25	-0.292202035714076\\
233.5	-0.292202035744686\\
233.75	-0.292202035775407\\
234	-0.29220203580624\\
234.25	-0.292202035837188\\
234.5	-0.29220203586824\\
234.75	-0.29220203589938\\
235	-0.292202035930624\\
235.25	-0.292202035961988\\
235.5	-0.292202035993479\\
235.75	-0.292202036024675\\
236	-0.292202036055854\\
236.25	-0.292202036087134\\
236.5	-0.292202036118438\\
236.75	-0.292202036149368\\
237	-0.292202036180482\\
237.25	-0.292202036211715\\
237.5	-0.292202036243037\\
237.75	-0.294555790258539\\
238	-0.294555790292173\\
238.25	-0.294555790325831\\
238.5	-0.294555790359504\\
238.75	-0.294555790393182\\
239	-0.294555790426858\\
239.25	-0.29455579046053\\
239.5	-0.294555790494196\\
239.75	-0.294555790527858\\
240	-0.294555790561519\\
240.25	-0.294555790595186\\
240.5	-0.29455579062887\\
240.75	-0.294555790662576\\
241	-0.29455579069632\\
241.25	-0.294555790730122\\
241.5	-0.294555790764007\\
241.75	-0.294555790798058\\
242	-0.294555790831763\\
242.25	-0.294555790864717\\
242.5	-0.294555790898718\\
242.75	-0.294555790932584\\
243	-0.29455579096553\\
243.25	-0.294555790998613\\
243.5	-0.294555791031806\\
243.75	-0.294555791065106\\
244	-0.294555791098521\\
244.25	-0.294555791132059\\
244.5	-0.294555791165734\\
244.75	-0.294555791199707\\
245	-0.294555791233713\\
245.25	-0.294555791267745\\
245.5	-0.294555791301751\\
245.75	-0.294555791335955\\
246	-0.294555791370213\\
246.25	-0.294555791404723\\
246.5	-0.294555791438965\\
246.75	-0.294555791473174\\
247	-0.294555791507359\\
247.25	-0.294555791541678\\
247.5	-0.294555791576013\\
247.75	-0.294555791610361\\
248	-0.294555791644736\\
248.25	-0.29455579167909\\
248.5	-0.294555791713444\\
248.75	-0.29455579174779\\
249	-0.294555791782115\\
249.25	-0.294555791816412\\
249.5	-0.294555791850685\\
249.75	-0.294555791884971\\
250	-0.294555791918912\\
250.25	-0.295473276979076\\
250.5	-0.295473277016531\\
250.75	-0.295473277053924\\
251	-0.295473277091063\\
251.25	-0.295473277128032\\
251.5	-0.295473277164981\\
251.75	-0.295473277201918\\
252	-0.295473277238938\\
252.25	-0.295473277275841\\
252.5	-0.295473277312625\\
252.75	-0.295473277349306\\
253	-0.295473277385887\\
253.25	-0.29547327742238\\
253.5	-0.295473277458796\\
253.75	-0.295473277495155\\
254	-0.295473277531369\\
254.25	-0.295473277567369\\
254.5	-0.295473277603229\\
254.75	-0.295473277639127\\
255	-0.295473277675057\\
255.25	-0.295473277711009\\
255.5	-0.295473277746985\\
255.75	-0.295473277782943\\
256	-0.295473277819094\\
256.25	-0.295473277855341\\
256.5	-0.295473277891629\\
256.75	-0.295473277927975\\
257	-0.295473277964384\\
257.25	-0.295473278000863\\
257.5	-0.295473278037412\\
257.75	-0.295473278074035\\
258	-0.295473278110732\\
258.25	-0.295473278147506\\
258.5	-0.295473278184358\\
258.75	-0.295473278221266\\
259	-0.295473278258249\\
259.25	-0.295473278295297\\
259.5	-0.295473278332402\\
259.75	-0.295473278369555\\
260	-0.295473278406746\\
260.25	-0.295473278443958\\
260.5	-0.295473278481182\\
260.75	-0.295473278518406\\
261	-0.295473278555613\\
261.25	-0.295473278592765\\
261.5	-0.295473278629904\\
261.75	-0.295473278667029\\
262	-0.295473278704138\\
262.25	-0.295473278741229\\
262.5	-0.295473278778304\\
262.75	-0.296804413060315\\
263	-0.296804413101315\\
263.25	-0.296804413142216\\
263.5	-0.296804413183029\\
263.75	-0.296804413223768\\
264	-0.296804413264453\\
264.25	-0.296804413305134\\
264.5	-0.29680441334582\\
264.75	-0.296804413386514\\
265	-0.296804413427224\\
265.25	-0.296804413467949\\
265.5	-0.296804413508688\\
265.75	-0.296804413549441\\
266	-0.296804413590205\\
266.25	-0.296804413630977\\
266.5	-0.296804413671756\\
266.75	-0.296804413712545\\
267	-0.296804413753343\\
267.25	-0.296804413794155\\
267.5	-0.296804413834987\\
267.75	-0.296804413875847\\
268	-0.296804413916738\\
268.25	-0.296804413957667\\
268.5	-0.296804413998857\\
268.75	-0.296804414040087\\
269	-0.296804414081353\\
269.25	-0.296804414122647\\
269.5	-0.296804414163964\\
269.75	-0.296804414205285\\
270	-0.296804414246591\\
270.25	-0.296804414287861\\
270.5	-0.296804414329076\\
270.75	-0.296804414370215\\
271	-0.29680441441126\\
271.25	-0.296804414452637\\
271.5	-0.296804414493977\\
271.75	-0.29680441453528\\
272	-0.296804414576541\\
272.25	-0.296804414617752\\
272.5	-0.296804414658914\\
272.75	-0.296804414700019\\
273	-0.296804414741065\\
273.25	-0.296804414782049\\
273.5	-0.296804414822968\\
273.75	-0.296804414863823\\
274	-0.296804414904609\\
274.25	-0.296804414945327\\
274.5	-0.29680441498597\\
274.75	-0.296804415026544\\
275	-0.296804415067044\\
275.25	-0.30012976226518\\
275.5	-0.300129762309304\\
275.75	-0.30012976235337\\
276	-0.300129762397364\\
276.25	-0.300129762441289\\
276.5	-0.300129762485143\\
276.75	-0.300129762528928\\
277	-0.300129762572635\\
277.25	-0.300129762616265\\
277.5	-0.300129762659812\\
277.75	-0.300129762703276\\
278	-0.300129762746655\\
278.25	-0.300129762789954\\
278.5	-0.300129762833174\\
278.75	-0.30012976287632\\
279	-0.300129762919399\\
279.25	-0.30012976296242\\
279.5	-0.30012976300546\\
279.75	-0.300129763048467\\
280	-0.300129763091088\\
280.25	-0.30012976313368\\
280.5	-0.300129763176252\\
280.75	-0.300129763218811\\
281	-0.300129763261366\\
281.25	-0.300129763303917\\
281.5	-0.300129763346473\\
281.75	-0.30012976338896\\
282	-0.300129763431426\\
282.25	-0.300129763473875\\
282.5	-0.300129763516302\\
282.75	-0.300129763558707\\
283	-0.30012976360108\\
283.25	-0.300129763643418\\
283.5	-0.300129763685712\\
283.75	-0.300129763727952\\
284	-0.300129763770125\\
284.25	-0.300129763812227\\
284.5	-0.300129763854245\\
284.75	-0.300129763896175\\
285	-0.300129763938012\\
285.25	-0.300129763979745\\
285.5	-0.300129764021378\\
285.75	-0.300129764062903\\
286	-0.300129764104319\\
286.25	-0.300129764145627\\
286.5	-0.30012976418683\\
286.75	-0.300129764227941\\
287	-0.300129764268967\\
287.25	-0.300129764309932\\
287.5	-0.300129764350857\\
287.75	-0.30603873850029\\
288	-0.306038738544945\\
288.25	-0.306038738589527\\
288.5	-0.306038738634063\\
288.75	-0.306038738678571\\
289	-0.306038738723084\\
289.25	-0.306038738767627\\
289.5	-0.306038738812224\\
289.75	-0.306038738856895\\
290	-0.306038738901669\\
290.25	-0.306038738946562\\
290.5	-0.306038738991587\\
290.75	-0.306038739036863\\
291	-0.306038739082234\\
291.25	-0.306038739127713\\
291.5	-0.306038739173292\\
291.75	-0.30603873921896\\
292	-0.306038739264702\\
292.25	-0.306038739310523\\
292.5	-0.306038739356391\\
292.75	-0.306038739402288\\
293	-0.306038739448197\\
293.25	-0.306038739494105\\
293.5	-0.30603873954\\
293.75	-0.306038739585876\\
294	-0.306038739631719\\
294.25	-0.30603873967753\\
294.5	-0.306038739723306\\
294.75	-0.306038739769047\\
295	-0.306038739814755\\
295.25	-0.306038739860437\\
295.5	-0.306038739906101\\
295.75	-0.306038739951752\\
296	-0.306038739997402\\
296.25	-0.306038740043055\\
296.5	-0.306038740088717\\
296.75	-0.306038740134403\\
297	-0.306038740180124\\
297.25	-0.30603874022589\\
297.5	-0.306038740271717\\
297.75	-0.306038740317611\\
298	-0.306038740363585\\
298.25	-0.30603874040964\\
298.5	-0.306038740455783\\
298.75	-0.306038740502013\\
299	-0.306038740548328\\
299.25	-0.306038740594718\\
299.5	-0.306038740641181\\
299.75	-0.306038740687709\\
300	-0.306038740734294\\
300.25	-0.313774266864617\\
300.5	-0.313774266912475\\
300.75	-0.313774266960341\\
301	-0.31377426700821\\
301.25	-0.313774267056068\\
301.5	-0.313774267103905\\
301.75	-0.313774267151708\\
302	-0.313774267199466\\
302.25	-0.313774267247174\\
302.5	-0.31377426729482\\
302.75	-0.313774267342401\\
303	-0.313774267389919\\
303.25	-0.313774267437389\\
303.5	-0.313774267484798\\
303.75	-0.313774267532166\\
304	-0.313774267579503\\
304.25	-0.313774267626817\\
304.5	-0.313774267674151\\
304.75	-0.313774267721474\\
305	-0.313774267768785\\
305.25	-0.313774267816103\\
305.5	-0.313774267863433\\
305.75	-0.313774267910783\\
306	-0.313774267958167\\
306.25	-0.313774268005595\\
306.5	-0.313774268053074\\
306.75	-0.313774268100612\\
307	-0.31377426814821\\
307.25	-0.313774268195869\\
307.5	-0.313774268243586\\
307.75	-0.313774268291356\\
308	-0.313774268339173\\
308.25	-0.313774268387031\\
308.5	-0.313774268434923\\
308.75	-0.313774268482839\\
309	-0.313774268530777\\
309.25	-0.313774268578719\\
309.5	-0.313774268626668\\
309.75	-0.31377426867461\\
310	-0.31377426872254\\
310.25	-0.313774268770457\\
310.5	-0.313774268818355\\
310.75	-0.313774268866226\\
311	-0.313774268914073\\
311.25	-0.313774268961898\\
311.5	-0.313774269009693\\
311.75	-0.313774269057461\\
312	-0.3137742691052\\
312.25	-0.313774269152906\\
312.5	-0.313774269200576\\
312.75	-0.321667613821138\\
313	-0.321667613868907\\
313.25	-0.321667613916629\\
313.5	-0.321667613964309\\
313.75	-0.321667614011943\\
314	-0.321667614059341\\
314.25	-0.32166761410668\\
314.5	-0.321667614153966\\
314.75	-0.321667614201199\\
315	-0.32166761424839\\
315.25	-0.321667614295548\\
315.5	-0.321667614342676\\
315.75	-0.321667614389907\\
316	-0.321667614437042\\
316.25	-0.321667614484103\\
316.5	-0.321667614531115\\
316.75	-0.321667614578084\\
317	-0.321667614625035\\
317.25	-0.32166761467195\\
317.5	-0.321667614718841\\
317.75	-0.321667614765718\\
318	-0.321667614812591\\
318.25	-0.321667614859462\\
318.5	-0.32166761490634\\
318.75	-0.32166761495322\\
319	-0.321667615000109\\
319.25	-0.321667615047008\\
319.5	-0.321667615093909\\
319.75	-0.321667615140815\\
320	-0.321667615187721\\
320.25	-0.321667615234615\\
320.5	-0.321667615281496\\
320.75	-0.321667615328356\\
321	-0.321667615375182\\
321.25	-0.321667615421978\\
321.5	-0.321667615468734\\
321.75	-0.321667615515449\\
322	-0.321667615562126\\
322.25	-0.321667615608757\\
322.5	-0.321667615655344\\
322.75	-0.321667615701885\\
323	-0.321667615748384\\
323.25	-0.321667615794845\\
323.5	-0.321667615841274\\
323.75	-0.321667615887692\\
324	-0.321667615934123\\
324.25	-0.321667615980584\\
324.5	-0.321667616027104\\
324.75	-0.321667616073704\\
325	-0.321667616120397\\
325.25	-0.328054908887295\\
325.5	-0.328054908934081\\
325.75	-0.328054908980921\\
326	-0.328054909027819\\
326.25	-0.328054909074783\\
326.5	-0.328054909121818\\
326.75	-0.328054909168929\\
327	-0.32805490921612\\
327.25	-0.328054909263388\\
327.5	-0.328054909310742\\
327.75	-0.328054909358175\\
328	-0.328054909405685\\
328.25	-0.328054909453279\\
328.5	-0.328054909500949\\
328.75	-0.328054909548733\\
329	-0.328054909596579\\
329.25	-0.328054909644496\\
329.5	-0.328054909692474\\
329.75	-0.328054909740517\\
330	-0.328054909788621\\
330.25	-0.328054909836781\\
330.5	-0.328054909885\\
330.75	-0.328054909933268\\
331	-0.328054909981584\\
331.25	-0.328054910029942\\
331.5	-0.328054910078328\\
331.75	-0.328054910126734\\
332	-0.328054910175148\\
332.25	-0.328054910223561\\
332.5	-0.328054910271964\\
332.75	-0.328054910320345\\
333	-0.328054910368697\\
333.25	-0.328054910417014\\
333.5	-0.328054910465279\\
333.75	-0.328054910513486\\
334	-0.32805491056162\\
334.25	-0.328054910609678\\
334.5	-0.328054910657651\\
334.75	-0.328054910705537\\
335	-0.328054910753338\\
335.25	-0.328054910801051\\
335.5	-0.328054910848691\\
335.75	-0.328054910896254\\
336	-0.328054910943745\\
336.25	-0.328054910991165\\
336.5	-0.328054911038516\\
336.75	-0.328054911085811\\
337	-0.328054911133049\\
337.25	-0.328054911180232\\
337.5	-0.328054911227367\\
337.75	-0.331910667302148\\
338	-0.331910667347534\\
338.25	-0.33191066739286\\
338.5	-0.331910667438132\\
338.75	-0.331910667483358\\
339	-0.331910667528554\\
339.25	-0.33191066757373\\
339.5	-0.3319106676189\\
339.75	-0.331910667664071\\
340	-0.331910667709265\\
340.25	-0.331910667754489\\
340.5	-0.331910667799762\\
340.75	-0.331910667845097\\
341	-0.331910667890512\\
341.25	-0.331910667936021\\
341.5	-0.331910667981767\\
341.75	-0.331910668027607\\
342	-0.331910668073557\\
342.25	-0.331910668119611\\
342.5	-0.331910668165772\\
342.75	-0.331910668212035\\
343	-0.33191066825839\\
343.25	-0.331910668304833\\
343.5	-0.331910668351358\\
343.75	-0.331910668397956\\
344	-0.331910668444619\\
344.25	-0.331910668491336\\
344.5	-0.331910668538107\\
344.75	-0.331910668584921\\
345	-0.331910668631772\\
345.25	-0.331910668678655\\
345.5	-0.331910668725571\\
345.75	-0.331910668772513\\
346	-0.331910668819478\\
346.25	-0.331910668866468\\
346.5	-0.331910668913477\\
346.75	-0.331910668960503\\
347	-0.33191066900754\\
347.25	-0.331910669054581\\
347.5	-0.331910669101619\\
347.75	-0.331910669148646\\
348	-0.331910669195647\\
348.25	-0.331910669242608\\
348.5	-0.331910669289514\\
348.75	-0.331910669336333\\
349	-0.331910669383057\\
349.25	-0.331910669429663\\
349.5	-0.331910669476131\\
349.75	-0.33191066952244\\
350	-0.331910669568574\\
350.25	-0.332878835398497\\
350.5	-0.332878835442624\\
350.75	-0.332878835486553\\
351	-0.332878835530275\\
351.25	-0.332878835573778\\
351.5	-0.332878835617065\\
351.75	-0.332878835660128\\
352	-0.332878835702969\\
352.25	-0.332878835745588\\
352.5	-0.33287883578799\\
352.75	-0.332878835830179\\
353	-0.332878835872163\\
353.25	-0.332878835913947\\
353.5	-0.33287883595554\\
353.75	-0.332878835996952\\
354	-0.332878836038337\\
354.25	-0.33287883607953\\
354.5	-0.332878836120564\\
354.75	-0.332878836161446\\
355	-0.332878836202182\\
355.25	-0.332878836242776\\
355.5	-0.332878836283233\\
355.75	-0.332878836323558\\
356	-0.332878836363757\\
356.25	-0.332878836403833\\
356.5	-0.332878836443796\\
356.75	-0.332878836483651\\
357	-0.33287883652341\\
357.25	-0.332878836563076\\
357.5	-0.332878836602658\\
357.75	-0.332878836642164\\
358	-0.332878836681598\\
358.25	-0.33287883672096\\
358.5	-0.332878836760257\\
358.75	-0.3328788367995\\
359	-0.332878836838689\\
359.25	-0.332878836877822\\
359.5	-0.332878836916898\\
359.75	-0.332878836955925\\
360	-0.332878836994903\\
360.25	-0.33287883703384\\
360.5	-0.332878837072745\\
360.75	-0.332878837111613\\
361	-0.332878837150445\\
361.25	-0.332878837189237\\
361.5	-0.332878837227985\\
361.75	-0.332878837266691\\
362	-0.332878837305346\\
362.25	-0.332878837343954\\
362.5	-0.332878837382505\\
362.75	-0.331049452133102\\
363	-0.331049452169037\\
363.25	-0.331049452204922\\
363.5	-0.331049452240757\\
363.75	-0.331049452276546\\
364	-0.331049452312292\\
364.25	-0.331049452348\\
364.5	-0.331049452383682\\
364.75	-0.331049452419343\\
365	-0.331049452454988\\
365.25	-0.331049452490626\\
365.5	-0.331049452526262\\
365.75	-0.331049452561894\\
366	-0.331049452597524\\
366.25	-0.331049452633153\\
366.5	-0.331049452668913\\
366.75	-0.331049452704688\\
367	-0.331049452740425\\
367.25	-0.331049452776115\\
367.5	-0.33104945281175\\
367.75	-0.331049452847316\\
368	-0.331049452882804\\
368.25	-0.331049452918203\\
368.5	-0.3310494529535\\
368.75	-0.331049452988696\\
369	-0.331049453023784\\
369.25	-0.331049453058757\\
369.5	-0.331049453093604\\
369.75	-0.331049453128327\\
370	-0.33104945316292\\
370.25	-0.331049453197382\\
370.5	-0.331049453231717\\
370.75	-0.331049453265925\\
371	-0.331049453300005\\
371.25	-0.331049453333967\\
371.5	-0.331049453367814\\
371.75	-0.331049453401551\\
372	-0.331049453435191\\
372.25	-0.331049453468743\\
372.5	-0.331049453502219\\
372.75	-0.331049453535629\\
373	-0.331049453568987\\
373.25	-0.331049453602296\\
373.5	-0.331049453635572\\
373.75	-0.331049453668818\\
374	-0.331049453702024\\
374.25	-0.331049453735195\\
374.5	-0.331049453768329\\
374.75	-0.331049453801417\\
375	-0.331049453834463\\
375.25	-0.326727173509495\\
375.5	-0.326727173540369\\
375.75	-0.326727173571175\\
376	-0.326727173601909\\
376.25	-0.326727173632574\\
376.5	-0.326727173663169\\
376.75	-0.326727173693702\\
377	-0.326727173724178\\
377.25	-0.326727173754602\\
377.5	-0.326727173784984\\
377.75	-0.326727173815332\\
378	-0.326727173845659\\
378.25	-0.326727173875981\\
378.5	-0.326727173906348\\
378.75	-0.32672717393672\\
379	-0.326727173967119\\
379.25	-0.3267271739976\\
379.5	-0.326727174028146\\
379.75	-0.326727174058763\\
380	-0.326727174089459\\
380.25	-0.326727174120236\\
380.5	-0.326727174151101\\
380.75	-0.326727174182054\\
381	-0.326727174213095\\
381.25	-0.326727174244229\\
381.5	-0.326727174275448\\
381.75	-0.326727174306749\\
382	-0.326727174338125\\
382.25	-0.326727174369573\\
382.5	-0.326727174401095\\
382.75	-0.326727174432682\\
383	-0.326727174464333\\
383.25	-0.326727174496045\\
383.5	-0.326727174527813\\
383.75	-0.326727174559638\\
384	-0.326727174591506\\
384.25	-0.326727174623419\\
384.5	-0.326727174655368\\
384.75	-0.326727174687352\\
385	-0.326727174719367\\
385.25	-0.326727174751411\\
385.5	-0.326727174783482\\
385.75	-0.326727174815578\\
386	-0.326727174847698\\
386.25	-0.326727174879843\\
386.5	-0.326727174912006\\
386.75	-0.326727174944183\\
387	-0.326727174976371\\
387.25	-0.326727175008557\\
387.5	-0.326727175040735\\
387.75	-0.320127079229819\\
388	-0.320127079260731\\
388.25	-0.320127079291557\\
388.5	-0.320127079322291\\
388.75	-0.320127079352924\\
389	-0.320127079383457\\
389.25	-0.320127079413887\\
389.5	-0.320127079444221\\
389.75	-0.320127079474457\\
390	-0.3201270795046\\
390.25	-0.320127079534656\\
390.5	-0.320127079564633\\
390.75	-0.320127079594537\\
391	-0.320127079624374\\
391.25	-0.320127079654159\\
391.5	-0.320127079683891\\
391.75	-0.320127079713564\\
392	-0.320127079743185\\
392.25	-0.320127079772737\\
392.5	-0.320127079802229\\
392.75	-0.320127079831655\\
393	-0.320127079861024\\
393.25	-0.320127079890339\\
393.5	-0.320127079919603\\
393.75	-0.320127079948826\\
394	-0.320127079978017\\
394.25	-0.320127080007179\\
394.5	-0.320127080036327\\
394.75	-0.320127080065469\\
395	-0.320127080094615\\
395.25	-0.320127080123775\\
395.5	-0.320127080152956\\
395.75	-0.320127080182177\\
396	-0.32012708021145\\
396.25	-0.320127080240785\\
396.5	-0.320127080270192\\
396.75	-0.320127080299685\\
397	-0.320127080329262\\
397.25	-0.320127080358933\\
397.5	-0.3201270803887\\
397.75	-0.320127080418566\\
398	-0.320127080448535\\
398.25	-0.320127080478611\\
398.5	-0.320127080508791\\
398.75	-0.32012708053908\\
399	-0.320127080569477\\
399.25	-0.320127080599983\\
399.5	-0.320127080630595\\
399.75	-0.320127080661304\\
400	-0.320127080692107\\
400.25	-0.311126846524309\\
400.5	-0.311126846555075\\
400.75	-0.311126846585892\\
401	-0.311126846616762\\
401.25	-0.311126846647681\\
401.5	-0.311126846678644\\
401.75	-0.311126846709637\\
402	-0.311126846740657\\
402.25	-0.311126846771686\\
402.5	-0.31112684680272\\
402.75	-0.311126846833749\\
403	-0.311126846864765\\
403.25	-0.311126846895771\\
403.5	-0.311126846926763\\
403.75	-0.31112684695775\\
404	-0.311126846988766\\
404.25	-0.311126847019796\\
404.5	-0.311126847050843\\
404.75	-0.311126847081997\\
405	-0.311126847113199\\
405.25	-0.311126847144457\\
405.5	-0.311126847175775\\
405.75	-0.311126847207149\\
406	-0.311126847238574\\
406.25	-0.311126847270055\\
406.5	-0.311126847301591\\
406.75	-0.311126847333194\\
407	-0.311126847364869\\
407.25	-0.311126847396636\\
407.5	-0.311126847428504\\
407.75	-0.311126847460482\\
408	-0.311126847492576\\
408.25	-0.311126847524793\\
408.5	-0.311126847557131\\
408.75	-0.311126847589594\\
409	-0.311126847622182\\
409.25	-0.3111268476549\\
409.5	-0.311126847687746\\
409.75	-0.311126847720724\\
410	-0.311126847753833\\
410.25	-0.311126847787073\\
410.5	-0.311126847820439\\
410.75	-0.311126847853927\\
411	-0.311126847887532\\
411.25	-0.311126847921248\\
411.5	-0.311126847955068\\
411.75	-0.311126847988987\\
412	-0.311126848022995\\
412.25	-0.311126848057091\\
412.5	-0.311126848091272\\
412.75	-0.299332684637327\\
413	-0.299332684671872\\
413.25	-0.299332684706321\\
413.5	-0.299332684740666\\
413.75	-0.299332684774899\\
414	-0.29933268480902\\
414.25	-0.29933268484302\\
414.5	-0.299332684876895\\
414.75	-0.299332684910644\\
415	-0.299332684944263\\
415.25	-0.299332684977747\\
415.5	-0.299332685011089\\
415.75	-0.299332685044288\\
416	-0.299332685077412\\
416.25	-0.299332685110393\\
416.5	-0.299332685143261\\
416.75	-0.299332685175994\\
417	-0.299332685208609\\
417.25	-0.299332685241116\\
417.5	-0.299332685273529\\
417.75	-0.299332685305866\\
418	-0.29933268533814\\
418.25	-0.299332685370366\\
418.5	-0.299332685402553\\
418.75	-0.299332685434722\\
419	-0.299332685466888\\
419.25	-0.299332685499067\\
419.5	-0.299332685531272\\
419.75	-0.299332685563521\\
420	-0.299332685595826\\
420.25	-0.299332685628197\\
420.5	-0.299332685660637\\
420.75	-0.29933268569315\\
421	-0.299332685725735\\
421.25	-0.299332685758392\\
421.5	-0.299332685791124\\
421.75	-0.29933268582393\\
422	-0.299332685856814\\
422.25	-0.29933268588978\\
422.5	-0.299332685922833\\
422.75	-0.299332685955974\\
423	-0.299332685989207\\
423.25	-0.299332686022522\\
423.5	-0.299332686055909\\
423.75	-0.299332686089353\\
424	-0.299332686122836\\
424.25	-0.299332686156339\\
424.5	-0.299332686189846\\
424.75	-0.299332686223341\\
425	-0.29933268625681\\
425.25	-0.284607530670219\\
425.5	-0.284607530706214\\
425.75	-0.284607530742086\\
426	-0.284607530777825\\
426.25	-0.284607530813423\\
426.5	-0.284607530848876\\
426.75	-0.284607530884173\\
427	-0.284607530919311\\
427.25	-0.284607530954283\\
427.5	-0.284607530989091\\
427.75	-0.284607531023733\\
428	-0.28460753105821\\
428.25	-0.284607531092511\\
428.5	-0.284607531126648\\
428.75	-0.284607531160619\\
429	-0.284607531194432\\
429.25	-0.284607531228101\\
429.5	-0.284607531261635\\
429.75	-0.284607531295042\\
430	-0.284607531328337\\
430.25	-0.284607531361523\\
430.5	-0.284607531394617\\
430.75	-0.284607531427626\\
431	-0.28460753146056\\
431.25	-0.28460753149343\\
431.5	-0.284607531526239\\
431.75	-0.284607531559\\
432	-0.284607531591715\\
432.25	-0.284607531624388\\
432.5	-0.284607531657033\\
432.75	-0.284607531689652\\
433	-0.28460753172225\\
433.25	-0.284607531754832\\
433.5	-0.284607531787401\\
433.75	-0.284607531819969\\
434	-0.284607531852538\\
434.25	-0.284607531885108\\
434.5	-0.284607531917687\\
434.75	-0.284607531950269\\
435	-0.284607531982859\\
435.25	-0.28460753201545\\
435.5	-0.284607532048043\\
435.75	-0.284607532080635\\
436	-0.284607532113223\\
436.25	-0.284607532145807\\
436.5	-0.284607532178388\\
436.75	-0.28460753221097\\
437	-0.28460753224356\\
437.25	-0.284607532276166\\
437.5	-0.284607532308807\\
437.75	-0.267602121586484\\
438	-0.267602121625998\\
438.25	-0.267602121665337\\
438.5	-0.267602121704512\\
438.75	-0.267602121743531\\
439	-0.267602121782407\\
439.25	-0.267602121821151\\
439.5	-0.267602121859778\\
439.75	-0.267602121898297\\
440	-0.267602121936718\\
440.25	-0.267602121975055\\
440.5	-0.267602122013287\\
440.75	-0.267602122051442\\
441	-0.267602122089528\\
441.25	-0.267602122127558\\
441.5	-0.267602122165549\\
441.75	-0.267602122203511\\
442	-0.267602122241455\\
442.25	-0.267602122279399\\
442.5	-0.267602122317349\\
442.75	-0.267602122355318\\
443	-0.267602122393309\\
443.25	-0.267602122431325\\
443.5	-0.26760212246937\\
443.75	-0.267602122507443\\
444	-0.267602122545541\\
444.25	-0.267602122583665\\
444.5	-0.267602122621815\\
444.75	-0.267602122659987\\
445	-0.267602122698182\\
445.25	-0.2676021227364\\
445.5	-0.267602122774643\\
445.75	-0.267602122812914\\
446	-0.267602122851221\\
446.25	-0.267602122889573\\
446.5	-0.267602122927972\\
446.75	-0.267602122966429\\
447	-0.267602123004933\\
447.25	-0.267602123043485\\
447.5	-0.267602123082101\\
447.75	-0.267602123120785\\
448	-0.267602123159529\\
448.25	-0.267602123198326\\
448.5	-0.267602123237192\\
448.75	-0.267602123276119\\
449	-0.267602123315109\\
449.25	-0.267602123354175\\
449.5	-0.267602123393316\\
449.75	-0.267602123432533\\
450	-0.267602123471822\\
450.25	-0.249507665737247\\
450.5	-0.249507665784949\\
450.75	-0.249507665832574\\
451	-0.249507665880109\\
451.25	-0.249507665927543\\
451.5	-0.249507665974868\\
451.75	-0.249507666022068\\
452	-0.249507666069125\\
452.25	-0.24950766611603\\
452.5	-0.2495076661628\\
452.75	-0.249507666209422\\
453	-0.249507666255886\\
453.25	-0.249507666302179\\
453.5	-0.249507666348285\\
453.75	-0.249507666394192\\
454	-0.249507666439887\\
454.25	-0.249507666485356\\
454.5	-0.249507666530588\\
454.75	-0.249507666575579\\
455	-0.249507666620322\\
455.25	-0.249507666664822\\
455.5	-0.249507666709077\\
455.75	-0.249507666753097\\
456	-0.249507666796879\\
456.25	-0.249507666840426\\
456.5	-0.249507666883737\\
456.75	-0.24950766692681\\
457	-0.249507666969636\\
457.25	-0.249507667012221\\
457.5	-0.249507667054566\\
457.75	-0.24950766709667\\
458	-0.249507667138542\\
458.25	-0.249507667180191\\
458.5	-0.249507667221617\\
458.75	-0.249507667262834\\
459	-0.249507667303856\\
459.25	-0.249507667344693\\
459.5	-0.249507667385365\\
459.75	-0.249507667425883\\
460	-0.249507667466269\\
460.25	-0.249507667506529\\
460.5	-0.249507667546681\\
460.75	-0.249507667586735\\
461	-0.249507667626694\\
461.25	-0.249507667666558\\
461.5	-0.249507667706325\\
461.75	-0.249507667745995\\
462	-0.249507667785569\\
462.25	-0.249507667825053\\
462.5	-0.249507667864449\\
462.75	-0.231304224037496\\
463	-0.231304224085787\\
463.25	-0.231304224133987\\
463.5	-0.231304224182108\\
463.75	-0.231304224230156\\
464	-0.23130422427817\\
464.25	-0.23130422432608\\
464.5	-0.231304224373893\\
464.75	-0.231304224421658\\
465	-0.231304224469338\\
465.25	-0.231304224516908\\
465.5	-0.231304224564343\\
465.75	-0.231304224611628\\
466	-0.231304224658744\\
466.25	-0.231304224705685\\
466.5	-0.231304224752447\\
466.75	-0.231304224799022\\
467	-0.231304224845408\\
467.25	-0.2313042248916\\
467.5	-0.231304224937595\\
467.75	-0.23130422498339\\
468	-0.231304225028986\\
468.25	-0.231304225074388\\
468.5	-0.231304225119609\\
468.75	-0.231304225164664\\
469	-0.231304225209576\\
469.25	-0.231304225254365\\
469.5	-0.231304225299066\\
469.75	-0.23130422534371\\
470	-0.231304225388332\\
470.25	-0.231304225432952\\
470.5	-0.231304225477607\\
470.75	-0.231304225522322\\
471	-0.231304225567115\\
471.25	-0.231304225611998\\
471.5	-0.23130422565698\\
471.75	-0.231304225702053\\
472	-0.231304225747215\\
472.25	-0.231304225792447\\
472.5	-0.231304225837746\\
472.75	-0.231304225883099\\
473	-0.231304225928499\\
473.25	-0.231304225973937\\
473.5	-0.231304226019435\\
473.75	-0.231304226064992\\
474	-0.231304226110622\\
474.25	-0.231304226156336\\
474.5	-0.231304226202156\\
474.75	-0.2313042262481\\
475	-0.231304226294179\\
475.25	-0.213404725166322\\
475.5	-0.213404725218306\\
475.75	-0.213404725270361\\
476	-0.213404725322456\\
476.25	-0.213404725374627\\
476.5	-0.213404725426869\\
476.75	-0.213404725479165\\
477	-0.213404725531563\\
477.25	-0.213404725583969\\
477.5	-0.213404725636355\\
477.75	-0.213404725688696\\
478	-0.213404725740955\\
478.25	-0.213404725793099\\
478.5	-0.213404725845106\\
478.75	-0.213404725896971\\
479	-0.213404725948691\\
479.25	-0.213404726000272\\
479.5	-0.213404726051717\\
479.75	-0.213404726103025\\
480	-0.213404726154189\\
480.25	-0.213404726205183\\
480.5	-0.213404726255999\\
480.75	-0.213404726306632\\
481	-0.213404726357091\\
481.25	-0.213404726407395\\
481.5	-0.213404726457538\\
481.75	-0.213404726507512\\
482	-0.213404726557302\\
482.25	-0.213404726606885\\
482.5	-0.213404726656251\\
482.75	-0.213404726705388\\
483	-0.2134047267543\\
483.25	-0.213404726803002\\
483.5	-0.2134047268515\\
483.75	-0.213404726899806\\
484	-0.213404726947941\\
484.25	-0.213404726995921\\
484.5	-0.213404727043765\\
484.75	-0.213404727091504\\
485	-0.213404727139161\\
485.25	-0.21340472718676\\
485.5	-0.213404727234317\\
485.75	-0.213404727281839\\
486	-0.21340472732932\\
486.25	-0.213404727376753\\
486.5	-0.213404727424133\\
486.75	-0.213404727471463\\
487	-0.213404727518729\\
487.25	-0.213404727565908\\
487.5	-0.213404727612969\\
487.75	-0.195891555795403\\
488	-0.195891555846133\\
488.25	-0.195891555896712\\
488.5	-0.195891555947136\\
488.75	-0.195891555997425\\
489	-0.195891556047568\\
489.25	-0.195891556097659\\
489.5	-0.195891556147704\\
489.75	-0.195891556197724\\
490	-0.195891556247741\\
490.25	-0.195891556297769\\
490.5	-0.195891556347834\\
490.75	-0.195891556397956\\
491	-0.195891556448161\\
491.25	-0.195891556498465\\
491.5	-0.19589155654889\\
491.75	-0.195891556599441\\
492	-0.195891556650122\\
492.25	-0.195891556700923\\
492.5	-0.195891556751826\\
492.75	-0.195891556802816\\
493	-0.195891556853873\\
493.25	-0.195891556904989\\
493.5	-0.195891556956162\\
493.75	-0.195891557007401\\
494	-0.195891557058727\\
494.25	-0.195891557110184\\
494.5	-0.195891557161819\\
494.75	-0.195891557213676\\
495	-0.195891557265794\\
495.25	-0.195891557318193\\
495.5	-0.195891557370868\\
495.75	-0.195891557423815\\
496	-0.195891557477009\\
496.25	-0.195891557530421\\
496.5	-0.195891557584005\\
496.75	-0.1958915576377\\
497	-0.195891557691435\\
497.25	-0.195891557745126\\
497.5	-0.195891557798684\\
497.75	-0.195891557852015\\
498	-0.195891557905018\\
498.25	-0.195891557957582\\
498.5	-0.195891558009591\\
498.75	-0.195891558060952\\
499	-0.195891558111633\\
499.25	-0.195891558127977\\
499.5	-0.195891558144048\\
499.75	-0.195891558159946\\
500	-0.195891558175739\\
};

\addplot [color=mycolor2, line width=0.8pt]
  table[row sep=crcr]{%
0	0\\
0.25	-7.2900479767541e-11\\
0.5	-1.45953068696507e-10\\
0.75	-2.19150037662841e-10\\
1	-2.9248937709429e-10\\
1.25	-3.65977115707616e-10\\
1.5	-4.39604287718915e-10\\
1.75	-5.1337553060262e-10\\
2	-5.87285897719335e-10\\
2.25	-6.61338326136203e-10\\
2.5	-7.35527560048864e-10\\
2.75	-8.09673047119367e-10\\
3	-8.83723002216537e-10\\
3.25	-9.57676034098042e-10\\
3.5	-1.03153523441351e-09\\
3.75	-1.10529905733812e-09\\
4	-1.17896425663977e-09\\
4.25	-1.2525322235608e-09\\
4.5	-1.32599028233775e-09\\
4.75	-1.39933580506845e-09\\
5	-1.4725743567222e-09\\
5.25	-1.54570562813406e-09\\
5.5	-1.61872544557703e-09\\
5.75	-1.69163380905111e-09\\
6	-1.76443952975772e-09\\
6.25	-1.83713364191296e-09\\
6.5	-1.90971861883653e-09\\
6.75	-1.98218023894016e-09\\
7	-2.05451695639905e-09\\
7.25	-2.12672320624387e-09\\
7.5	-2.19879558766004e-09\\
7.75	-2.27074198435409e-09\\
8	-2.34255667677422e-09\\
8.25	-2.41424182907518e-09\\
8.5	-2.48579713209199e-09\\
8.75	-2.55722335873706e-09\\
9	-2.62851571695348e-09\\
9.25	-2.69967420674125e-09\\
9.5	-2.77069790060548e-09\\
9.75	-2.84158386147903e-09\\
10	-2.91233749974874e-09\\
10.25	-2.98295185920296e-09\\
10.5	-3.05342431193951e-09\\
10.75	-3.12375856793793e-09\\
11	-3.19394921681139e-09\\
11.25	-3.2639871381935e-09\\
11.5	-3.33386985876456e-09\\
11.75	-3.40359134980782e-09\\
12	-3.47315485755536e-09\\
12.25	-3.5425628553269e-09\\
12.5	-3.61181302438521e-09\\
12.75	-3.68090629222518e-09\\
13	-3.74984250426433e-09\\
13.25	-3.8186171776107e-09\\
13.5	-3.88723093059423e-09\\
13.75	-3.95568994651415e-09\\
14	-4.02398866040115e-09\\
14.25	-4.09212861808004e-09\\
14.5	-4.16008802342098e-09\\
14.75	-4.22785852896998e-09\\
15	-4.29544678177374e-09\\
15.25	-4.36284737144541e-09\\
15.5	-4.43005828841275e-09\\
15.75	-4.49708617972244e-09\\
16	-4.56393027246208e-09\\
16.25	-4.63058314667256e-09\\
16.5	-4.69705222231299e-09\\
16.75	-4.7633356443936e-09\\
17	-4.82943171250708e-09\\
17.25	-4.89534460038043e-09\\
17.5	-4.96106967053922e-09\\
17.75	-5.02660336758638e-09\\
18	-5.09193780781537e-09\\
18.25	-5.15708334825243e-09\\
18.5	-5.22203504225816e-09\\
18.75	-5.28679922771428e-09\\
19	-5.35136786633179e-09\\
19.25	-5.41574420434278e-09\\
19.5	-5.47990026231818e-09\\
19.75	-5.5438463972842e-09\\
20	-5.60757719885403e-09\\
20.25	-5.6710922032802e-09\\
20.5	-5.73439156514521e-09\\
20.75	-5.79747729402131e-09\\
21	-5.8603461436764e-09\\
21.25	-5.9230027515849e-09\\
21.5	-5.98544603566945e-09\\
21.75	-6.04767769633735e-09\\
22	-6.10970051607325e-09\\
22.25	-6.17151263988737e-09\\
22.5	-6.23311824150672e-09\\
22.75	-6.29451871217362e-09\\
23	-6.35571065107349e-09\\
23.25	-6.41670256024278e-09\\
23.5	-6.47747836310346e-09\\
23.75	-6.5380391417329e-09\\
24	-6.5983848961311e-09\\
24.25	-6.65851562629806e-09\\
24.5	-6.71842870433159e-09\\
24.75	-6.77812026566968e-09\\
25	-6.83759231988457e-09\\
25.25	0.001602800704543\\
25.5	0.00160280065204231\\
25.75	0.00160280059968398\\
26	0.00160280054747051\\
26.25	0.00160280049539986\\
26.5	0.00160280044347329\\
26.75	0.00160280039169511\\
27	0.00160280034006023\\
27.25	0.00160280028856974\\
27.5	0.00160280023722161\\
27.75	0.00160280018602467\\
28	0.00160280013498215\\
28.25	0.00160280008408973\\
28.5	0.0016028000333502\\
28.75	0.00160279998275937\\
29	0.00160279993231911\\
29.25	0.0016027998820325\\
29.5	0.00160279983190217\\
29.75	0.00160279978193045\\
30	0.00160279973211825\\
30.25	0.00160279968246296\\
30.5	0.00160279963296611\\
30.75	0.00160279958362802\\
31	0.00160279953444606\\
31.25	0.00160279948541945\\
31.5	0.0016027994365533\\
31.75	0.0016027993878405\\
32	0.00160279933928691\\
32.25	0.00160279929089672\\
32.5	0.00160279924266606\\
32.75	0.00160279919459957\\
33	0.00160279914670342\\
33.25	0.00160279909897237\\
33.5	0.00160279905141244\\
33.75	0.00160279900401761\\
34	0.0016027989567939\\
34.25	0.00160279890974625\\
34.5	0.00160279886287406\\
34.75	0.00160279881618304\\
35	0.00160279876967304\\
35.25	0.00160279872335008\\
35.5	0.00160279867721278\\
35.75	0.0016027986312588\\
36	0.00160279858549002\\
36.25	0.00160279853990535\\
36.5	0.00160279849450355\\
36.75	0.00160279844928523\\
37	0.00160279840424717\\
37.25	0.00160279835939181\\
37.5	0.00160279831471732\\
37.75	0.00160279827022245\\
38	0.00160279822591401\\
38.25	0.00160279818179664\\
38.5	0.00160279813786677\\
38.75	0.00160279809412441\\
39	0.00160279805056399\\
39.25	0.00160279800718784\\
39.5	0.00160279796399889\\
39.75	0.0016027979209942\\
40	0.00160279787817624\\
40.25	0.00160279783553914\\
40.5	0.00160279779308461\\
40.75	0.0016027977508046\\
41	0.00160279770870205\\
41.25	0.00160279766677202\\
41.5	0.00160279762501435\\
41.75	0.00160279758342748\\
42	0.00160279754201252\\
42.25	0.00160279750076543\\
42.5	0.0016027974596805\\
42.75	0.00160279741875881\\
43	0.00160279737799046\\
43.25	0.00160279733736927\\
43.5	0.00160279729689371\\
43.75	0.00160279725656793\\
44	0.00160279721638375\\
44.25	0.00160279717633761\\
44.5	0.00160279713643431\\
44.75	0.00160279709667925\\
45	0.00160279705706579\\
45.25	0.00160279701758975\\
45.5	0.00160279697824495\\
45.75	0.00160279693902738\\
46	0.00160279689992729\\
46.25	0.00160279686094143\\
46.5	0.00160279682206301\\
46.75	0.0016027967832863\\
47	0.00160279674460528\\
47.25	0.00160279670602057\\
47.5	0.00160279666752443\\
47.75	0.00160279662911563\\
48	0.00160279661307615\\
48.25	0.00160279660319678\\
48.5	0.00160279659377158\\
48.75	0.00160279658483486\\
49	0.0016027965763724\\
49.25	0.00160279656837816\\
49.5	0.00160279656083918\\
49.75	0.00160279655375203\\
50	0.00160279654709896\\
50.25	-0.0128693036091479\\
50.5	-0.0128693036283874\\
50.75	-0.0128693036473324\\
51	-0.0128693036659876\\
51.25	-0.0128693036843602\\
51.5	-0.0128693037024197\\
51.75	-0.0128693037201479\\
52	-0.0128693037375543\\
52.25	-0.0128693037546419\\
52.5	-0.0128693037714142\\
52.75	-0.0128693037878902\\
53	-0.012869303804062\\
53.25	-0.0128693038199451\\
53.5	-0.012869303835512\\
53.75	-0.0128693038507381\\
54	-0.0128693038656284\\
54.25	-0.0128693038801891\\
54.5	-0.0128693038944232\\
54.75	-0.0128693039083441\\
55	-0.0128693039219506\\
55.25	-0.0128693039352557\\
55.5	-0.0128693039482649\\
55.75	-0.0128693039609812\\
56	-0.0128693039734141\\
56.25	-0.0128693039855708\\
56.5	-0.012869303997454\\
56.75	-0.0128693040090621\\
57	-0.0128693040203991\\
57.25	-0.0128693040314739\\
57.5	-0.012869304042295\\
57.75	-0.0128693040528295\\
58	-0.0128693040630715\\
58.25	-0.0128693040730287\\
58.5	-0.0128693040827099\\
58.75	-0.0128693040921008\\
59	-0.0128693041012054\\
59.25	-0.0128693041100307\\
59.5	-0.0128693041185833\\
59.75	-0.0128693041268344\\
60	-0.012869304134765\\
60.25	-0.0128693041423809\\
60.5	-0.0128693041496874\\
60.75	-0.0128693041566908\\
61	-0.0128693041633963\\
61.25	-0.0128693041698085\\
61.5	-0.0128693041759357\\
61.75	-0.0128693041817814\\
62	-0.0128693041873399\\
62.25	-0.0128693041925768\\
62.5	-0.0128693041975015\\
62.75	-0.0128693042021193\\
63	-0.0128693042064364\\
63.25	-0.0128693042104595\\
63.5	-0.0128693042141963\\
63.75	-0.0128693042176506\\
64	-0.0128693042208323\\
64.25	-0.012869304223749\\
64.5	-0.0128693042264064\\
64.75	-0.0128693042288125\\
65	-0.0128693042309558\\
65.25	-0.0128693042327384\\
65.5	-0.0128693042341719\\
65.75	-0.0128693042352606\\
66	-0.0128693042360132\\
66.25	-0.0128693042364371\\
66.5	-0.0128693042365435\\
66.75	-0.0128693042363354\\
67	-0.0128693042358254\\
67.25	-0.0128693042350221\\
67.5	-0.0128693042339188\\
67.75	-0.0128693042325076\\
68	-0.0128693042308009\\
68.25	-0.0128693042288094\\
68.5	-0.0128693042265434\\
68.75	-0.0128693042240141\\
69	-0.0128693042212206\\
69.25	-0.0128693042181791\\
69.5	-0.0128693042149025\\
69.75	-0.0128693042113816\\
70	-0.0128693042076042\\
70.25	-0.0128693042035919\\
70.5	-0.0128693041993583\\
70.75	-0.0128693041948968\\
71	-0.0128693041901652\\
71.25	-0.01286930418517\\
71.5	-0.0128693041799024\\
71.75	-0.0128693041743854\\
72	-0.0128693041836161\\
72.25	-0.0128693042050243\\
72.5	-0.0128693042264588\\
72.75	-0.0128693042479243\\
73	-0.0128693042694273\\
73.25	-0.0128693042909786\\
73.5	-0.0128693043125829\\
73.75	-0.0128693043342365\\
74	-0.0128693043559476\\
74.25	-0.0128693043772129\\
74.5	-0.0128693043985155\\
74.75	-0.0128693044198664\\
75	-0.0128693044412654\\
75.25	-0.0451992899711053\\
75.5	-0.0451992899756161\\
75.75	-0.0451992899799958\\
76	-0.0451992899842462\\
76.25	-0.0451992899883166\\
76.5	-0.0451992899922068\\
76.75	-0.0451992899959239\\
77	-0.0451992899994722\\
77.25	-0.0451992900028584\\
77.5	-0.0451992900060782\\
77.75	-0.0451992900091433\\
78	-0.0451992900120511\\
78.25	-0.0451992900148033\\
78.5	-0.0451992900174121\\
78.75	-0.0451992900198753\\
79	-0.0451992900221919\\
79.25	-0.0451992900243576\\
79.5	-0.0451992900263293\\
79.75	-0.0451992900281098\\
80	-0.0451992900297029\\
80.25	-0.0451992900311127\\
80.5	-0.0451992900323497\\
80.75	-0.0451992900334092\\
81	-0.0451992900343104\\
81.25	-0.045199290035049\\
81.5	-0.0451992900356355\\
81.75	-0.0451992900360808\\
82	-0.0451992900363846\\
82.25	-0.0451992900365387\\
82.5	-0.0451992900365324\\
82.75	-0.0451992900363767\\
83	-0.0451992900360805\\
83.25	-0.0451992900356641\\
83.5	-0.0451992900485403\\
83.75	-0.0451992900612857\\
84	-0.0451992900738993\\
84.25	-0.0451992900863869\\
84.5	-0.0451992900987299\\
84.75	-0.045199290110928\\
85	-0.045199290122984\\
85.25	-0.0451992901348978\\
85.5	-0.0451992901466721\\
85.75	-0.0451992901583083\\
86	-0.0451992901698018\\
86.25	-0.0451992901689363\\
86.5	-0.0451992901681592\\
86.75	-0.0451992901674767\\
87	-0.0451992901674846\\
87.25	-0.0451992901674021\\
87.5	-0.0451992901673905\\
87.75	-0.0451992901802602\\
88	-0.0451992901931651\\
88.25	-0.045199290206105\\
88.5	-0.0451992902190886\\
88.75	-0.045199290232118\\
89	-0.0451992902451903\\
89.25	-0.0451992902583032\\
89.5	-0.0451992902714504\\
89.75	-0.045199290284636\\
90	-0.0451992902978505\\
90.25	-0.0451992903110922\\
90.5	-0.0451992903243506\\
90.75	-0.0451992903376213\\
91	-0.0451992903508964\\
91.25	-0.0451992903641686\\
91.5	-0.0451992903774319\\
91.75	-0.0451992903906787\\
92	-0.0451992904039035\\
92.25	-0.0451992904056984\\
92.5	-0.0451992904075453\\
92.75	-0.045199290409425\\
93	-0.0451992904113399\\
93.25	-0.0451992904243863\\
93.5	-0.0451992904373912\\
93.75	-0.0451992904503512\\
94	-0.045199290463264\\
94.25	-0.045199290471913\\
94.5	-0.0451992904806247\\
94.75	-0.0451992904893297\\
95	-0.0451992904980217\\
95.25	-0.0451992905066965\\
95.5	-0.0451992905153527\\
95.75	-0.0451992905239912\\
96	-0.0451992905326149\\
96.25	-0.0451992905412241\\
96.5	-0.0451992905498295\\
96.75	-0.0451992905584381\\
97	-0.0451992905670593\\
97.25	-0.0451992905757054\\
97.5	-0.0451992905843903\\
97.75	-0.0451992905931282\\
98	-0.0451992906019407\\
98.25	-0.0451992906108519\\
98.5	-0.0451992906198892\\
98.75	-0.0451992906290895\\
99	-0.045199290638483\\
99.25	-0.0451992906480924\\
99.5	-0.0451992906579512\\
99.75	-0.0451992906680709\\
100	-0.045199290678455\\
100.25	-0.0923190074193389\\
100.5	-0.0923190074287451\\
100.75	-0.0923190074382347\\
101	-0.09231900744781\\
101.25	-0.092319007457485\\
101.5	-0.0923190074672639\\
101.75	-0.0923190074771516\\
102	-0.0923190074871451\\
102.25	-0.0923190074972534\\
102.5	-0.0923190075074789\\
102.75	-0.0923190075178322\\
103	-0.0923190075283088\\
103.25	-0.0923190075389161\\
103.5	-0.0923190075496463\\
103.75	-0.0923190075604999\\
104	-0.0923190075714686\\
104.25	-0.0923190075825492\\
104.5	-0.0923190075937405\\
104.75	-0.0923190076050455\\
105	-0.0923190076164651\\
105.25	-0.0923190076280054\\
105.5	-0.0923190076396661\\
105.75	-0.0923190076514523\\
106	-0.0923190076633617\\
106.25	-0.0923190076754009\\
106.5	-0.0923190076875682\\
106.75	-0.092319007699868\\
107	-0.0923190077122951\\
107.25	-0.0923190077248518\\
107.5	-0.0923190077375393\\
107.75	-0.0923190077503483\\
108	-0.0923190077632801\\
108.25	-0.0923190077763292\\
108.5	-0.0923190077896466\\
108.75	-0.0923190078030761\\
109	-0.0923190078166104\\
109.25	-0.0923190078302403\\
109.5	-0.0923190078439584\\
109.75	-0.0923190078577543\\
110	-0.0923190078716186\\
110.25	-0.0923190078855358\\
110.5	-0.0923190078994911\\
110.75	-0.0923190079134683\\
111	-0.0923190079274578\\
111.25	-0.0923190079414452\\
111.5	-0.0923190079564567\\
111.75	-0.0923190079712668\\
112	-0.0923190079858815\\
112.25	-0.0923190080003189\\
112.5	-0.0923190080146219\\
112.75	-0.0923190080288224\\
113	-0.0923190080429357\\
113.25	-0.0923190080569661\\
113.5	-0.0923190080709008\\
113.75	-0.092319008084713\\
114	-0.0923190080983738\\
114.25	-0.0923190081118469\\
114.5	-0.0923190081251059\\
114.75	-0.0923190081381134\\
115	-0.0923190081508474\\
115.25	-0.0923190081632906\\
115.5	-0.0923190081754248\\
115.75	-0.0923190081872444\\
116	-0.0923190081987479\\
116.25	-0.0923190082099415\\
116.5	-0.092319008220835\\
116.75	-0.0923190082314497\\
117	-0.0923190082418073\\
117.25	-0.0923190082519433\\
117.5	-0.0923190082618907\\
117.75	-0.0923190082716994\\
118	-0.0923190082815649\\
118.25	-0.092319008291349\\
118.5	-0.0923190083011624\\
118.75	-0.092319008311072\\
119	-0.0923190083211602\\
119.25	-0.0923190083315222\\
119.5	-0.0923190083422864\\
119.75	-0.0923190083536535\\
120	-0.0923190083643631\\
120.25	-0.0923190083748435\\
120.5	-0.0923190083858617\\
120.75	-0.0923190083970675\\
121	-0.0923190084080136\\
121.25	-0.0923190084187673\\
121.5	-0.0923190084294103\\
121.75	-0.0923190084399572\\
122	-0.0923190084504155\\
122.25	-0.0923190084607833\\
122.5	-0.0923190084710391\\
122.75	-0.0923190084809792\\
123	-0.0923190084919564\\
123.25	-0.0923190085035773\\
123.5	-0.0923190085153092\\
123.75	-0.0923190085271585\\
124	-0.0923190085391116\\
124.25	-0.0923190085493694\\
124.5	-0.0923190085596022\\
124.75	-0.0923190085698017\\
125	-0.0923190085799585\\
125.25	-0.146544472641479\\
125.5	-0.14654447265839\\
125.75	-0.146544472675291\\
126	-0.146544472692185\\
126.25	-0.146544472709072\\
126.5	-0.146544472725959\\
126.75	-0.146544472742844\\
127	-0.146544472759729\\
127.25	-0.146544472776618\\
127.5	-0.146544472793506\\
127.75	-0.146544472810401\\
128	-0.146544472827301\\
128.25	-0.146544472844209\\
128.5	-0.146544472861131\\
128.75	-0.146544472878076\\
129	-0.146544472895052\\
129.25	-0.146544472912071\\
129.5	-0.146544472929143\\
129.75	-0.146544472946279\\
130	-0.146544472963493\\
130.25	-0.146544472980792\\
130.5	-0.146544472998189\\
130.75	-0.14654447301569\\
131	-0.146544473033293\\
131.25	-0.146544473050995\\
131.5	-0.146544473068792\\
131.75	-0.146544473086676\\
132	-0.146544473104625\\
132.25	-0.146544473122638\\
132.5	-0.146544473140702\\
132.75	-0.146544473158808\\
133	-0.14654447317694\\
133.25	-0.146544473195083\\
133.5	-0.146544473213214\\
133.75	-0.146544473231342\\
134	-0.146544473249501\\
134.25	-0.146544473267747\\
134.5	-0.146544473286133\\
134.75	-0.146544473304654\\
135	-0.146544473323256\\
135.25	-0.146544473341863\\
135.5	-0.146544473360399\\
135.75	-0.146544473378816\\
136	-0.146544473397088\\
136.25	-0.146544473415197\\
136.5	-0.146544473433138\\
136.75	-0.146544473450904\\
137	-0.146544473468496\\
137.25	-0.146544473485937\\
137.5	-0.146544473503216\\
137.75	-0.146544473520332\\
138	-0.146544473537264\\
138.25	-0.146544473553998\\
138.5	-0.146544473570516\\
138.75	-0.146544473586814\\
139	-0.146544473602905\\
139.25	-0.146544473618818\\
139.5	-0.146544473634588\\
139.75	-0.146544473650234\\
140	-0.146544473665754\\
140.25	-0.146544473681136\\
140.5	-0.146544473696359\\
140.75	-0.146544473711401\\
141	-0.146544473726234\\
141.25	-0.146544473740791\\
141.5	-0.146544473755392\\
141.75	-0.14654447376983\\
142	-0.146544473784148\\
142.25	-0.146544473798344\\
142.5	-0.146544473812427\\
142.75	-0.146544473826413\\
143	-0.146544473840315\\
143.25	-0.146544473854148\\
143.5	-0.146544473867919\\
143.75	-0.146544473881644\\
144	-0.146544473895329\\
144.25	-0.146544473908983\\
144.5	-0.146544473923142\\
144.75	-0.146544473937154\\
145	-0.146544473951107\\
145.25	-0.146544473965133\\
145.5	-0.146544473978926\\
145.75	-0.14654447399253\\
146	-0.146544474005988\\
146.25	-0.146544474019344\\
146.5	-0.146544474032634\\
146.75	-0.146544474045871\\
147	-0.146544474059063\\
147.25	-0.146544474072211\\
147.5	-0.146544474085291\\
147.75	-0.146544474098314\\
148	-0.146544474111282\\
148.25	-0.146544474124183\\
148.5	-0.146544474137677\\
148.75	-0.146544474151256\\
149	-0.146544474164945\\
149.25	-0.146544474178799\\
149.5	-0.146544474192722\\
149.75	-0.146544474206877\\
150	-0.146544474221249\\
150.25	-0.199894205323205\\
150.5	-0.199894205343141\\
150.75	-0.19989420536295\\
151	-0.199894205382648\\
151.25	-0.199894205402257\\
151.5	-0.19989420542179\\
151.75	-0.199894205441267\\
152	-0.199894205460702\\
152.25	-0.199894205480105\\
152.5	-0.199894205499487\\
152.75	-0.199894205518852\\
153	-0.199894205538204\\
153.25	-0.199894205557545\\
153.5	-0.199894205576877\\
153.75	-0.199894205596195\\
154	-0.199894205615497\\
154.25	-0.199894205634787\\
154.5	-0.199894205654068\\
154.75	-0.199894205673512\\
155	-0.199894205693132\\
155.25	-0.19989420571296\\
155.5	-0.199894205733011\\
155.75	-0.199894205752928\\
156	-0.199894205772909\\
156.25	-0.199894205792944\\
156.5	-0.199894205813039\\
156.75	-0.199894205832912\\
157	-0.199894205852824\\
157.25	-0.199894205872689\\
157.5	-0.199894205892626\\
157.75	-0.199894205912572\\
158	-0.199894205932503\\
158.25	-0.199894205952432\\
158.5	-0.199894205972156\\
158.75	-0.199894205991412\\
159	-0.199894206010756\\
159.25	-0.199894206029863\\
159.5	-0.199894206048414\\
159.75	-0.199894206067836\\
160	-0.199894206086112\\
160.25	-0.199894206104494\\
160.5	-0.199894206122853\\
160.75	-0.199894206141125\\
161	-0.199894206159278\\
161.25	-0.199894206177282\\
161.5	-0.199894206195126\\
161.75	-0.199894206212795\\
162	-0.199894206230279\\
162.25	-0.199894206247573\\
162.5	-0.199894206264677\\
162.75	-0.199894206281584\\
163	-0.199894206298301\\
163.25	-0.199894206314828\\
163.5	-0.199894206331167\\
163.75	-0.199894206347318\\
164	-0.199894206363282\\
164.25	-0.199894206379058\\
164.5	-0.199894206394635\\
164.75	-0.199894206410007\\
165	-0.199894206425162\\
165.25	-0.199894206440095\\
165.5	-0.199894206454802\\
165.75	-0.199894206469291\\
166	-0.199894206483566\\
166.25	-0.199894206497638\\
166.5	-0.199894206511516\\
166.75	-0.199894206525209\\
167	-0.19989420653873\\
167.25	-0.19989420655209\\
167.5	-0.199894206565299\\
167.75	-0.199894206578362\\
168	-0.199894206591344\\
168.25	-0.199894206604272\\
168.5	-0.199894206617215\\
168.75	-0.199894206630112\\
169	-0.199894206642979\\
169.25	-0.199894206655813\\
169.5	-0.199894206668615\\
169.75	-0.199894206681391\\
170	-0.199894206694156\\
170.25	-0.199894206706947\\
170.5	-0.199894206719908\\
170.75	-0.199894206732543\\
171	-0.199894206745153\\
171.25	-0.199894206757293\\
171.5	-0.19989420676948\\
171.75	-0.199894206781646\\
172	-0.199894206793744\\
172.25	-0.199894206805719\\
172.5	-0.199894206818185\\
172.75	-0.199894206830623\\
173	-0.199894206843025\\
173.25	-0.199894206855376\\
173.5	-0.199894206868127\\
173.75	-0.19989420688067\\
174	-0.199894206893103\\
174.25	-0.199894206905516\\
174.5	-0.199894206917935\\
174.75	-0.199894206930341\\
175	-0.199894206942256\\
175.25	-0.245659247466334\\
175.5	-0.245659247481828\\
175.75	-0.245659247497339\\
176	-0.245659247512845\\
176.25	-0.245659247528651\\
176.5	-0.245659247544318\\
176.75	-0.245659247559901\\
177	-0.245659247575431\\
177.25	-0.245659247590933\\
177.5	-0.245659247606422\\
177.75	-0.245659247621905\\
178	-0.245659247637398\\
178.25	-0.245659247652908\\
178.5	-0.245659247668449\\
178.75	-0.245659247684029\\
179	-0.245659247699657\\
179.25	-0.245659247715339\\
179.5	-0.245659247731081\\
179.75	-0.245659247746881\\
180	-0.245659247762548\\
180.25	-0.245659247778229\\
180.5	-0.245659247793925\\
180.75	-0.245659247809638\\
181	-0.24565924782537\\
181.25	-0.245659247841131\\
181.5	-0.245659247856915\\
181.75	-0.245659247872709\\
182	-0.245659247888479\\
182.25	-0.245659247904177\\
182.5	-0.245659247919646\\
182.75	-0.245659247936345\\
183	-0.245659247953091\\
183.25	-0.245659247969968\\
183.5	-0.245659247987326\\
183.75	-0.245659248003846\\
184	-0.245659248020331\\
184.25	-0.245659248036785\\
184.5	-0.245659248053213\\
184.75	-0.245659248070299\\
185	-0.24565924808701\\
185.25	-0.245659248103567\\
185.5	-0.24565924811918\\
185.75	-0.245659248134893\\
186	-0.245659248150669\\
186.25	-0.245659248166487\\
186.5	-0.245659248182349\\
186.75	-0.245659248198259\\
187	-0.245659248214234\\
187.25	-0.245659248230288\\
187.5	-0.24565924824645\\
187.75	-0.24565924826274\\
188	-0.245659248279178\\
188.25	-0.245659248295778\\
188.5	-0.245659248312863\\
188.75	-0.245659248330091\\
189	-0.245659248347462\\
189.25	-0.245659248364974\\
189.5	-0.245659248382322\\
189.75	-0.245659248399734\\
190	-0.245659248417237\\
190.25	-0.245659248434852\\
190.5	-0.245659248452566\\
190.75	-0.245659248470367\\
191	-0.245659248488251\\
191.25	-0.245659248506506\\
191.5	-0.245659248524872\\
191.75	-0.245659248543176\\
192	-0.245659248561572\\
192.25	-0.245659248580045\\
192.5	-0.245659248598574\\
192.75	-0.245659248617138\\
193	-0.245659248635713\\
193.25	-0.245659248654264\\
193.5	-0.245659248672744\\
193.75	-0.245659248691064\\
194	-0.245659248709232\\
194.25	-0.24565924872678\\
194.5	-0.245659248745085\\
194.75	-0.245659248763544\\
195	-0.24565924878202\\
195.25	-0.245659248800529\\
195.5	-0.245659248819015\\
195.75	-0.245659248837507\\
196	-0.245659248856013\\
196.25	-0.245659248874542\\
196.5	-0.2456592488931\\
196.75	-0.245659248911695\\
197	-0.245659248930333\\
197.25	-0.245659248949014\\
197.5	-0.245659248967746\\
197.75	-0.245659248986376\\
198	-0.245659249005042\\
198.25	-0.245659249023743\\
198.5	-0.245659249042558\\
198.75	-0.245659249061471\\
199	-0.245659249080265\\
199.25	-0.245659249099089\\
199.5	-0.245659249117847\\
199.75	-0.245659249136436\\
200	-0.245659249155126\\
200.25	-0.277420017812138\\
200.5	-0.277420017829926\\
200.75	-0.277420017847813\\
201	-0.277420017865884\\
201.25	-0.277420017883514\\
201.5	-0.277420017901056\\
201.75	-0.277420017918908\\
202	-0.277420017936793\\
202.25	-0.277420017954424\\
202.5	-0.277420017972201\\
202.75	-0.277420017990064\\
203	-0.27742001800869\\
203.25	-0.277420018027106\\
203.5	-0.277420018045431\\
203.75	-0.277420018063714\\
204	-0.277420018081986\\
204.25	-0.277420018100204\\
204.5	-0.277420018118456\\
204.75	-0.277420018136763\\
205	-0.277420018155141\\
205.25	-0.277420018173614\\
205.5	-0.277420018192234\\
205.75	-0.277420018211255\\
206	-0.277420018229719\\
206.25	-0.27742001824779\\
206.5	-0.277420018266067\\
206.75	-0.2774200182844\\
207	-0.277420018302724\\
207.25	-0.277420018321651\\
207.5	-0.277420018340102\\
207.75	-0.277420018358614\\
208	-0.277420018377204\\
208.25	-0.277420018395871\\
208.5	-0.277420018414605\\
208.75	-0.277420018433666\\
209	-0.277420018452759\\
209.25	-0.277420018471871\\
209.5	-0.277420018490936\\
209.75	-0.277420018510107\\
210	-0.277420018529317\\
210.25	-0.277420018548645\\
210.5	-0.277420018568044\\
210.75	-0.2774200185876\\
211	-0.277420018607126\\
211.25	-0.277420018626704\\
211.5	-0.277420018646327\\
211.75	-0.277420018665988\\
212	-0.277420018685703\\
212.25	-0.277420018705547\\
212.5	-0.277420018725443\\
212.75	-0.277420018745095\\
213	-0.277420018764914\\
213.25	-0.277420018784879\\
213.5	-0.277420018804991\\
213.75	-0.277420018825247\\
214	-0.277420018845619\\
214.25	-0.277420018866079\\
214.5	-0.277420018886606\\
214.75	-0.277420018907134\\
215	-0.277420018927884\\
215.25	-0.277420018948737\\
215.5	-0.277420018969689\\
215.75	-0.27742001899078\\
216	-0.277420019012045\\
216.25	-0.277420019033547\\
216.5	-0.277420019054783\\
216.75	-0.277420019076047\\
217	-0.277420019097273\\
217.25	-0.277420019118747\\
217.5	-0.277420019140274\\
217.75	-0.277420019161926\\
218	-0.277420019183609\\
218.25	-0.277420019205233\\
218.5	-0.27742001922736\\
218.75	-0.277420019249578\\
219	-0.277420019271703\\
219.25	-0.277420019294091\\
219.5	-0.277420019316769\\
219.75	-0.277420019339464\\
220	-0.277420019362231\\
220.25	-0.277420019385039\\
220.5	-0.277420019408051\\
220.75	-0.27742001943163\\
221	-0.277420019455301\\
221.25	-0.277420019478948\\
221.5	-0.277420019502596\\
221.75	-0.277420019525833\\
222	-0.277420019548852\\
222.25	-0.277420019572838\\
222.5	-0.277420019597009\\
222.75	-0.277420019621379\\
223	-0.277420019645938\\
223.25	-0.277420019670673\\
223.5	-0.277420019695564\\
223.75	-0.277420019720592\\
224	-0.27742001974575\\
224.25	-0.277420019771484\\
224.5	-0.277420019797226\\
224.75	-0.277420019823009\\
225	-0.277420019848885\\
225.25	-0.292153217478471\\
225.5	-0.292153217504783\\
225.75	-0.292153217531265\\
226	-0.292153217557912\\
226.25	-0.292153217584729\\
226.5	-0.292153217611719\\
226.75	-0.292153217638882\\
227	-0.29215321766623\\
227.25	-0.292153217693771\\
227.5	-0.292153217721503\\
227.75	-0.292153217749428\\
228	-0.292153217777529\\
228.25	-0.292153217805777\\
228.5	-0.292153217834154\\
228.75	-0.292153217862652\\
229	-0.292153217891277\\
229.25	-0.292153217920047\\
229.5	-0.292153217948974\\
229.75	-0.292153217978068\\
230	-0.292153218007319\\
230.25	-0.292153218036707\\
230.5	-0.292153218066201\\
230.75	-0.292153218095796\\
231	-0.292153218125475\\
231.25	-0.29215321815524\\
231.5	-0.292153218185097\\
231.75	-0.292153218215055\\
232	-0.292153218245129\\
232.25	-0.292153218275335\\
232.5	-0.292153218305687\\
232.75	-0.292153218336179\\
233	-0.292153218366804\\
233.25	-0.292153218397555\\
233.5	-0.292153218428419\\
233.75	-0.292153218459393\\
234	-0.29215321849016\\
234.25	-0.29215321852097\\
234.5	-0.29215321855168\\
234.75	-0.292153218582654\\
235	-0.292153218613696\\
235.25	-0.292153218644721\\
235.5	-0.292153218675745\\
235.75	-0.292153218706758\\
236	-0.29215321873828\\
236.25	-0.292153218769828\\
236.5	-0.292153218801397\\
236.75	-0.29215321883298\\
237	-0.292153218864569\\
237.25	-0.292153218896148\\
237.5	-0.292153218927736\\
237.75	-0.292153218959292\\
238	-0.292153218990994\\
238.25	-0.292153219022601\\
238.5	-0.292153219054789\\
238.75	-0.292153219086964\\
239	-0.292153219119503\\
239.25	-0.292153219151788\\
239.5	-0.292153219183954\\
239.75	-0.29215321921605\\
240	-0.292153219248264\\
240.25	-0.292153219279692\\
240.5	-0.292153219311148\\
240.75	-0.292153219342616\\
241	-0.292153219374382\\
241.25	-0.292153219406202\\
241.5	-0.29215321943806\\
241.75	-0.292153219469938\\
242	-0.29215321950182\\
242.25	-0.292153219533717\\
242.5	-0.292153219565666\\
242.75	-0.292153219597692\\
243	-0.292153219629803\\
243.25	-0.292153219662006\\
243.5	-0.292153219694304\\
243.75	-0.292153219726715\\
244	-0.292153219759249\\
244.25	-0.292153219792057\\
244.5	-0.292153219824897\\
244.75	-0.292153219857772\\
245	-0.292153219890675\\
245.25	-0.292153219923607\\
245.5	-0.292153219956565\\
245.75	-0.292153219989201\\
246	-0.292153220021855\\
246.25	-0.292153220054526\\
246.5	-0.292153220087225\\
246.75	-0.29215322012041\\
247	-0.292153220153658\\
247.25	-0.292153220186975\\
247.5	-0.292153220220362\\
247.75	-0.292153220253811\\
248	-0.292153220287335\\
248.25	-0.292153220320919\\
248.5	-0.292153220354575\\
248.75	-0.292153220388302\\
249	-0.292153220422095\\
249.25	-0.29215322045595\\
249.5	-0.292153220489861\\
249.75	-0.292153220523821\\
250	-0.292153220557832\\
250.25	-0.29541925739179\\
250.5	-0.295419257429281\\
250.75	-0.295419257466686\\
251	-0.295419257504219\\
251.25	-0.295419257541578\\
251.5	-0.295419257578816\\
251.75	-0.29541925761594\\
252	-0.295419257652959\\
252.25	-0.295419257689874\\
252.5	-0.295419257726688\\
252.75	-0.295419257763402\\
253	-0.295419257800023\\
253.25	-0.295419257836548\\
253.5	-0.295419257872987\\
253.75	-0.295419257909344\\
254	-0.295419257945621\\
254.25	-0.295419257981831\\
254.5	-0.29541925801789\\
254.75	-0.295419258053958\\
255	-0.295419258090053\\
255.25	-0.295419258126186\\
255.5	-0.295419258161775\\
255.75	-0.295419258197468\\
256	-0.29541925823329\\
256.25	-0.295419258269257\\
256.5	-0.295419258304951\\
256.75	-0.295419258340736\\
257	-0.295419258376622\\
257.25	-0.295419258412604\\
257.5	-0.295419258448683\\
257.75	-0.295419258484862\\
258	-0.295419258521127\\
258.25	-0.295419258557472\\
258.5	-0.29541925859389\\
258.75	-0.295419258630375\\
259	-0.295419258667092\\
259.25	-0.295419258703899\\
259.5	-0.295419258740799\\
259.75	-0.29541925877806\\
260	-0.29541925881534\\
260.25	-0.295419258852547\\
260.5	-0.29541925888976\\
260.75	-0.295419258926969\\
261	-0.295419258964165\\
261.25	-0.29541925900134\\
261.5	-0.295419259038782\\
261.75	-0.295419259076284\\
262	-0.295419259113851\\
262.25	-0.295419259151478\\
262.5	-0.29541925918917\\
262.75	-0.295419259226924\\
263	-0.295419259264736\\
263.25	-0.295419259302607\\
263.5	-0.295419259340729\\
263.75	-0.295419259378898\\
264	-0.295419259417121\\
264.25	-0.295419259455399\\
264.5	-0.295419259493726\\
264.75	-0.295419259532099\\
265	-0.295419259570513\\
265.25	-0.295419259608959\\
265.5	-0.295419259647436\\
265.75	-0.295419259685934\\
266	-0.295419259724454\\
266.25	-0.29541925976299\\
266.5	-0.295419259801549\\
266.75	-0.29541925984013\\
267	-0.295419259878738\\
267.25	-0.29541925991738\\
267.5	-0.295419259956065\\
267.75	-0.295419259994797\\
268	-0.295419260033583\\
268.25	-0.295419260072425\\
268.5	-0.295419260111323\\
268.75	-0.295419260150277\\
269	-0.295419260189284\\
269.25	-0.295419260228338\\
269.5	-0.295419260267438\\
269.75	-0.295419260306581\\
270	-0.29541926034626\\
270.25	-0.295419260386002\\
270.5	-0.295419260425807\\
270.75	-0.295419260465672\\
271	-0.295419260505596\\
271.25	-0.295419260545569\\
271.5	-0.295419260585587\\
271.75	-0.295419260625642\\
272	-0.295419260665728\\
272.25	-0.295419260705838\\
272.5	-0.295419260745965\\
272.75	-0.295419260786102\\
273	-0.295419260826242\\
273.25	-0.29541926086638\\
273.5	-0.295419260906503\\
273.75	-0.295419260946606\\
274	-0.295419260986678\\
274.25	-0.295419261026705\\
274.5	-0.295419261066689\\
274.75	-0.295419261106622\\
275	-0.295419261146509\\
275.25	-0.300070810689646\\
275.5	-0.30007081073446\\
275.75	-0.300070810779129\\
276	-0.300070810823652\\
276.25	-0.300070810868332\\
276.5	-0.300070810912833\\
276.75	-0.300070810957133\\
277	-0.300070811001221\\
277.25	-0.300070811045088\\
277.5	-0.300070811088738\\
277.75	-0.300070811132179\\
278	-0.300070811175423\\
278.25	-0.30007081121848\\
278.5	-0.300070811261871\\
278.75	-0.300070811305176\\
279	-0.30007081134845\\
279.25	-0.300070811391647\\
279.5	-0.300070811434771\\
279.75	-0.300070811477827\\
280	-0.300070811520819\\
280.25	-0.300070811563763\\
280.5	-0.300070811606664\\
280.75	-0.300070811649531\\
281	-0.300070811692365\\
281.25	-0.300070811735111\\
281.5	-0.300070811777785\\
281.75	-0.300070811820384\\
282	-0.300070811862905\\
282.25	-0.300070811905349\\
282.5	-0.30007081194771\\
282.75	-0.300070811989992\\
283	-0.300070812032182\\
283.25	-0.300070812074283\\
283.5	-0.300070812116287\\
283.75	-0.300070812158193\\
284	-0.300070812199994\\
284.25	-0.300070812241685\\
284.5	-0.300070812283264\\
284.75	-0.300070812324722\\
285	-0.300070812366059\\
285.25	-0.300070812407287\\
285.5	-0.300070812448412\\
285.75	-0.300070812489448\\
286	-0.30007081253041\\
286.25	-0.300070812571317\\
286.5	-0.300070812612184\\
286.75	-0.300070812653032\\
287	-0.300070812693877\\
287.25	-0.300070812734745\\
287.5	-0.300070812775655\\
287.75	-0.300070812816636\\
288	-0.300070812857711\\
288.25	-0.300070812898908\\
288.5	-0.300070812940253\\
288.75	-0.300070812981772\\
289	-0.300070813023488\\
289.25	-0.300070813065415\\
289.5	-0.300070813107578\\
289.75	-0.300070813149993\\
290	-0.30007081319267\\
290.25	-0.300070813235602\\
290.5	-0.300070813278784\\
290.75	-0.300070813322215\\
291	-0.300070813365889\\
291.25	-0.300070813409796\\
291.5	-0.300070813453922\\
291.75	-0.300070813498255\\
292	-0.300070813542767\\
292.25	-0.300070813587441\\
292.5	-0.300070813632253\\
292.75	-0.300070813677189\\
293	-0.30007081372223\\
293.25	-0.300070813767363\\
293.5	-0.300070813812576\\
293.75	-0.300070813857863\\
294	-0.300070813903215\\
294.25	-0.300070813948617\\
294.5	-0.300070813994078\\
294.75	-0.30007081403961\\
295	-0.300070814085211\\
295.25	-0.300070814130895\\
295.5	-0.300070814176666\\
295.75	-0.300070814222506\\
296	-0.300070814268409\\
296.25	-0.300070814314374\\
296.5	-0.300070814360407\\
296.75	-0.30007081440652\\
297	-0.30007081445273\\
297.25	-0.300070814499035\\
297.5	-0.300070814545381\\
297.75	-0.300070814591833\\
298	-0.300070814638394\\
298.25	-0.300070814685055\\
298.5	-0.300070814731808\\
298.75	-0.300070814778644\\
299	-0.300070814825543\\
299.25	-0.300070814872512\\
299.5	-0.300070814919529\\
299.75	-0.300070814966567\\
300	-0.300070815013611\\
300.25	-0.313709479707113\\
300.5	-0.313709479755122\\
300.75	-0.313709479803141\\
301	-0.313709479851156\\
301.25	-0.313709479899167\\
301.5	-0.313709479947162\\
301.75	-0.313709479995131\\
302	-0.313709480043062\\
302.25	-0.313709480090944\\
302.5	-0.313709480138763\\
302.75	-0.31370948018648\\
303	-0.313709480234145\\
303.25	-0.313709480281757\\
303.5	-0.31370948032932\\
303.75	-0.313709480376845\\
304	-0.313709480424403\\
304.25	-0.313709480471921\\
304.5	-0.31370948051942\\
304.75	-0.313709480566902\\
305	-0.313709480614378\\
305.25	-0.31370948066185\\
305.5	-0.313709480709329\\
305.75	-0.313709480756826\\
306	-0.313709480804353\\
306.25	-0.313709480851919\\
306.5	-0.313709480899536\\
306.75	-0.313709480947201\\
307	-0.313709480994915\\
307.25	-0.313709481042682\\
307.5	-0.313709481090493\\
307.75	-0.313709481138352\\
308	-0.31370948118625\\
308.25	-0.313709481234184\\
308.5	-0.313709481282145\\
308.75	-0.313709481330121\\
309	-0.313709481378104\\
309.25	-0.313709481426085\\
309.5	-0.313709481474053\\
309.75	-0.313709481522008\\
310	-0.313709481569944\\
310.25	-0.31370948161786\\
310.5	-0.313709481665757\\
310.75	-0.313709481713639\\
311	-0.313709481761506\\
311.25	-0.313709481809355\\
311.5	-0.31370948185719\\
311.75	-0.313709481905005\\
312	-0.313709481952803\\
312.25	-0.313709482000583\\
312.5	-0.313709482048345\\
312.75	-0.313709482096081\\
313	-0.313709482143795\\
313.25	-0.313709482191475\\
313.5	-0.313709482239122\\
313.75	-0.313709482286725\\
314	-0.313709482334268\\
314.25	-0.313709482381749\\
314.5	-0.313709482429149\\
314.75	-0.313709482476463\\
315	-0.313709482523682\\
315.25	-0.313709482570802\\
315.5	-0.313709482617818\\
315.75	-0.313709482664735\\
316	-0.313709482711559\\
316.25	-0.313709482758299\\
316.5	-0.313709482804967\\
316.75	-0.313709482851581\\
317	-0.313709482898157\\
317.25	-0.31370948294472\\
317.5	-0.313709482991289\\
317.75	-0.313709483037887\\
318	-0.313709483084518\\
318.25	-0.313709483131225\\
318.5	-0.313709483178005\\
318.75	-0.313709483224871\\
319	-0.313709483271829\\
319.25	-0.313709483318872\\
319.5	-0.313709483366006\\
319.75	-0.313709483413224\\
320	-0.313709483460512\\
320.25	-0.313709483507852\\
320.5	-0.313709483555223\\
320.75	-0.313709483602594\\
321	-0.313709483649954\\
321.25	-0.313709483697276\\
321.5	-0.313709483744558\\
321.75	-0.313709483791786\\
322	-0.313709483838878\\
322.25	-0.313709483885895\\
322.5	-0.313709483932892\\
322.75	-0.313709483979816\\
323	-0.313709484026684\\
323.25	-0.313709484073513\\
323.5	-0.313709484120344\\
323.75	-0.313709484167264\\
324	-0.313709484214303\\
324.25	-0.313709484261504\\
324.5	-0.313709484308892\\
324.75	-0.313709484356482\\
325	-0.313709484404294\\
325.25	-0.327988091731314\\
325.5	-0.327988091778306\\
325.75	-0.32798809182536\\
326	-0.327988091872486\\
326.25	-0.327988091919685\\
326.5	-0.327988091966961\\
326.75	-0.327988092014311\\
327	-0.327988092061737\\
327.25	-0.32798809210924\\
327.5	-0.327988092156819\\
327.75	-0.327988092204482\\
328	-0.327988092252242\\
328.25	-0.327988092300097\\
328.5	-0.327988092348073\\
328.75	-0.327988092396148\\
329	-0.327988092444336\\
329.25	-0.32798809249263\\
329.5	-0.327988092541021\\
329.75	-0.327988092589502\\
330	-0.327988092638079\\
330.25	-0.327988092686751\\
330.5	-0.32798809273551\\
330.75	-0.327988092784354\\
331	-0.32798809283327\\
331.25	-0.327988092882239\\
331.5	-0.327988092931236\\
331.75	-0.327988092980238\\
332	-0.327988093029228\\
332.25	-0.327988093078175\\
332.5	-0.327988093127065\\
332.75	-0.327988093175886\\
333	-0.327988093224624\\
333.25	-0.327988093273269\\
333.5	-0.327988093321803\\
333.75	-0.327988093370217\\
334	-0.327988093418502\\
334.25	-0.327988093466656\\
334.5	-0.327988093514683\\
334.75	-0.327988093562593\\
335	-0.327988093610404\\
335.25	-0.327988093658125\\
335.5	-0.327988093705771\\
335.75	-0.327988093753357\\
336	-0.327988093800903\\
336.25	-0.327988093848413\\
336.5	-0.327988093895898\\
336.75	-0.327988093943357\\
337	-0.327988093990797\\
337.25	-0.327988094038212\\
337.5	-0.327988094085598\\
337.75	-0.327988094132953\\
338	-0.327988094180271\\
338.25	-0.327988094227549\\
338.5	-0.327988094274784\\
338.75	-0.327988094321979\\
339	-0.327988094369128\\
339.25	-0.327988094416236\\
339.5	-0.327988094463306\\
339.75	-0.327988094510346\\
340	-0.327988094557375\\
340.25	-0.327988094604416\\
340.5	-0.327988094651501\\
340.75	-0.327988094698672\\
341	-0.327988094745966\\
341.25	-0.327988094793415\\
341.5	-0.327988094841053\\
341.75	-0.327988094888888\\
342	-0.327988094936939\\
342.25	-0.327988094985205\\
342.5	-0.327988095033673\\
342.75	-0.327988095082331\\
343	-0.327988095131149\\
343.25	-0.327988095180096\\
343.5	-0.327988095229144\\
343.75	-0.327988095278254\\
344	-0.327988095327407\\
344.25	-0.327988095376585\\
344.5	-0.327988095425781\\
344.75	-0.327988095474992\\
345	-0.327988095524216\\
345.25	-0.327988095573461\\
345.5	-0.327988095622735\\
345.75	-0.327988095672047\\
346	-0.327988095721402\\
346.25	-0.327988095770809\\
346.5	-0.327988095820276\\
346.75	-0.327988095869808\\
347	-0.327988095919411\\
347.25	-0.327988095969086\\
347.5	-0.327988096018832\\
347.75	-0.327988096068635\\
348	-0.327988096118453\\
348.25	-0.327988096168248\\
348.5	-0.327988096217959\\
348.75	-0.327988096267539\\
349	-0.327988096316961\\
349.25	-0.32798809636621\\
349.5	-0.327988096415301\\
349.75	-0.327988096464237\\
350	-0.327988096513007\\
350.25	-0.332863598570136\\
350.5	-0.332863598614669\\
350.75	-0.332863598658993\\
351	-0.332863598703096\\
351.25	-0.332863598746974\\
351.5	-0.332863598790616\\
351.75	-0.332863598834024\\
352	-0.332863598877193\\
352.25	-0.33286359892013\\
352.5	-0.332863598962841\\
352.75	-0.33286359900534\\
353	-0.332863599047637\\
353.25	-0.332863599089867\\
353.5	-0.332863599131904\\
353.75	-0.332863599173784\\
354	-0.332863599215524\\
354.25	-0.33286359925713\\
354.5	-0.33286359929861\\
354.75	-0.332863599339971\\
355	-0.332863599381213\\
355.25	-0.332863599422338\\
355.5	-0.332863599463348\\
355.75	-0.332863599504257\\
356	-0.332863599545044\\
356.25	-0.332863599585707\\
356.5	-0.332863599626246\\
356.75	-0.332863599666657\\
357	-0.332863599706947\\
357.25	-0.332863599747122\\
357.5	-0.332863599787196\\
357.75	-0.332863599827177\\
358	-0.332863599867081\\
358.25	-0.332863599906911\\
358.5	-0.332863599946679\\
358.75	-0.332863599986389\\
359	-0.332863600026041\\
359.25	-0.332863600065636\\
359.5	-0.332863600105171\\
359.75	-0.332863600144643\\
360	-0.332863600184044\\
360.25	-0.332863600223377\\
360.5	-0.332863600262633\\
360.75	-0.332863600301801\\
361	-0.332863600340881\\
361.25	-0.332863600379871\\
361.5	-0.332863600418777\\
361.75	-0.332863600457608\\
362	-0.332863600496375\\
362.25	-0.332863600535086\\
362.5	-0.332863600573753\\
362.75	-0.332863600612377\\
363	-0.332863600650966\\
363.25	-0.332863600689517\\
363.5	-0.332863600728029\\
363.75	-0.332863600766498\\
364	-0.332863600804932\\
364.25	-0.332863600843331\\
364.5	-0.332863600881707\\
364.75	-0.332863600920061\\
365	-0.332863600958404\\
365.25	-0.332863600996754\\
365.5	-0.332863601035121\\
365.75	-0.332863601073512\\
366	-0.332863601111928\\
366.25	-0.332863601150372\\
366.5	-0.33286360118885\\
366.75	-0.33286360122737\\
367	-0.332863601265931\\
367.25	-0.332863601304528\\
367.5	-0.332863601343153\\
367.75	-0.332863601381782\\
368	-0.332863601420402\\
368.25	-0.332863601458982\\
368.5	-0.332863601497508\\
368.75	-0.332863601535954\\
369	-0.332863601574307\\
369.25	-0.332863601612553\\
369.5	-0.332863601650685\\
369.75	-0.332863601688699\\
370	-0.332863601726593\\
370.25	-0.332863601764377\\
370.5	-0.332863601802057\\
370.75	-0.332863601839643\\
371	-0.332863601877157\\
371.25	-0.33286360191461\\
371.5	-0.332863601952017\\
371.75	-0.332863601989396\\
372	-0.332863602026767\\
372.25	-0.332863602064157\\
372.5	-0.332863602101589\\
372.75	-0.332863602139085\\
373	-0.332863602176666\\
373.25	-0.332863602214346\\
373.5	-0.332863602252125\\
373.75	-0.332863602290003\\
374	-0.332863602327964\\
374.25	-0.332863602366001\\
374.5	-0.332863602404091\\
374.75	-0.332863602442212\\
375	-0.33286360248034\\
375.25	-0.326833605742601\\
375.5	-0.326833605773719\\
375.75	-0.326833605804745\\
376	-0.326833605835672\\
376.25	-0.326833605866504\\
376.5	-0.326833605897249\\
376.75	-0.326833605927917\\
377	-0.326833605958525\\
377.25	-0.326833605989099\\
377.5	-0.326833606019653\\
377.75	-0.326833606050284\\
378	-0.326833606080919\\
378.25	-0.326833606111568\\
378.5	-0.326833606142256\\
378.75	-0.326833606172978\\
379	-0.326833606203751\\
379.25	-0.326833606234566\\
379.5	-0.326833606265423\\
379.75	-0.326833606296317\\
380	-0.326833606327249\\
380.25	-0.326833606358222\\
380.5	-0.326833606389238\\
380.75	-0.326833606420312\\
381	-0.326833606451456\\
381.25	-0.326833606482675\\
381.5	-0.326833606513974\\
381.75	-0.326833606545355\\
382	-0.326833606576827\\
382.25	-0.326833606608382\\
382.5	-0.326833606640024\\
382.75	-0.326833606671747\\
383	-0.326833606703536\\
383.25	-0.326833606735384\\
383.5	-0.326833606767279\\
383.75	-0.326833606799217\\
384	-0.326833606831189\\
384.25	-0.326833606863199\\
384.5	-0.326833606895245\\
384.75	-0.326833606927334\\
385	-0.326833606959475\\
385.25	-0.326833606991677\\
385.5	-0.326833607023951\\
385.75	-0.326833607056307\\
386	-0.326833607088744\\
386.25	-0.32683360712126\\
386.5	-0.326833607153843\\
386.75	-0.326833607186479\\
387	-0.326833607219147\\
387.25	-0.326833607251822\\
387.5	-0.326833607284474\\
387.75	-0.32683360731708\\
388	-0.326833607349619\\
388.25	-0.326833607382063\\
388.5	-0.3268336074144\\
388.75	-0.326833607446611\\
389	-0.326833607478684\\
389.25	-0.326833607510618\\
389.5	-0.326833607542407\\
389.75	-0.326833607574052\\
390	-0.326833607605561\\
390.25	-0.326833607636933\\
390.5	-0.326833607668176\\
390.75	-0.326833607699294\\
391	-0.326833607730298\\
391.25	-0.326833607761197\\
391.5	-0.326833607792006\\
391.75	-0.326833607822729\\
392	-0.32683360785338\\
392.25	-0.32683360788396\\
392.5	-0.326833607914477\\
392.75	-0.326833607944928\\
393	-0.326833607975327\\
393.25	-0.326833608005669\\
393.5	-0.326833608035967\\
393.75	-0.32683360806622\\
394	-0.326833608096442\\
394.25	-0.326833608126636\\
394.5	-0.326833608156826\\
394.75	-0.326833608187026\\
395	-0.326833608217267\\
395.25	-0.326833608247574\\
395.5	-0.32683360827799\\
395.75	-0.326833608308544\\
396	-0.326833608339266\\
396.25	-0.326833608370178\\
396.5	-0.326833608401297\\
396.75	-0.326833608432633\\
397	-0.326833608464185\\
397.25	-0.32683360849595\\
397.5	-0.326833608527916\\
397.75	-0.326833608560067\\
398	-0.326833608592386\\
398.25	-0.326833608624853\\
398.5	-0.326833608657454\\
398.75	-0.326833608690171\\
399	-0.326833608723002\\
399.25	-0.32683360875594\\
399.5	-0.326833608788982\\
399.75	-0.326833608822127\\
400	-0.326833608855376\\
400.25	-0.311419444536971\\
400.5	-0.311419444568259\\
400.75	-0.311419444599663\\
401	-0.311419444631172\\
401.25	-0.311419444662774\\
401.5	-0.311419444694441\\
401.75	-0.311419444726146\\
402	-0.311419444757851\\
402.25	-0.311419444789526\\
402.5	-0.311419444821152\\
402.75	-0.311419444852738\\
403	-0.311419444884248\\
403.25	-0.311419444915752\\
403.5	-0.311419444947234\\
403.75	-0.311419444978717\\
404	-0.311419445010226\\
404.25	-0.311419445041784\\
404.5	-0.311419445073409\\
404.75	-0.311419445105117\\
405	-0.311419445136913\\
405.25	-0.311419445168794\\
405.5	-0.311419445200742\\
405.75	-0.311419445232748\\
406	-0.311419445264786\\
406.25	-0.311419445296854\\
406.5	-0.311419445328941\\
406.75	-0.311419445361062\\
407	-0.311419445393233\\
407.25	-0.311419445425475\\
407.5	-0.311419445457811\\
407.75	-0.311419445490256\\
408	-0.311419445522826\\
408.25	-0.311419445555533\\
408.5	-0.311419445588385\\
408.75	-0.311419445621388\\
409	-0.311419445654542\\
409.25	-0.311419445687847\\
409.5	-0.311419445721302\\
409.75	-0.311419445754906\\
410	-0.311419445788658\\
410.25	-0.311419445822554\\
410.5	-0.311419445856592\\
410.75	-0.311419445890768\\
411	-0.311419445925075\\
411.25	-0.311419445959498\\
411.5	-0.311419445994033\\
411.75	-0.311419446028682\\
412	-0.311419446063439\\
412.25	-0.311419446098302\\
412.5	-0.311419446133258\\
412.75	-0.311419446168298\\
413	-0.311419446203406\\
413.25	-0.311419446238569\\
413.5	-0.311419446273772\\
413.75	-0.311419446309002\\
414	-0.311419446344251\\
414.25	-0.311419446379511\\
414.5	-0.311419446414777\\
414.75	-0.311419446450044\\
415	-0.311419446485312\\
415.25	-0.311419446520577\\
415.5	-0.311419446555842\\
415.75	-0.311419446591097\\
416	-0.311419446626338\\
416.25	-0.311419446661556\\
416.5	-0.311419446696749\\
416.75	-0.311419446731913\\
417	-0.311419446767055\\
417.25	-0.311419446802187\\
417.5	-0.311419446837318\\
417.75	-0.311419446872449\\
418	-0.311419446907583\\
418.25	-0.311419446942718\\
418.5	-0.311419446977854\\
418.75	-0.311419447012998\\
419	-0.311419447048162\\
419.25	-0.311419447083366\\
419.5	-0.311419447118632\\
419.75	-0.311419447153986\\
420	-0.311419447189451\\
420.25	-0.311419447225032\\
420.5	-0.311419447260732\\
420.75	-0.31141944729655\\
421	-0.311419447332475\\
421.25	-0.311419447368501\\
421.5	-0.311419447404623\\
421.75	-0.31141944744084\\
422	-0.311419447477145\\
422.25	-0.311419447513542\\
422.5	-0.311419447550029\\
422.75	-0.311419447586616\\
423	-0.311419447623309\\
423.25	-0.311419447660116\\
423.5	-0.311419447697031\\
423.75	-0.311419447734054\\
424	-0.311419447771177\\
424.25	-0.311419447808397\\
424.5	-0.311419447845716\\
424.75	-0.311419447883135\\
425	-0.311419447920649\\
425.25	-0.28510706736834\\
425.5	-0.285107067405288\\
425.75	-0.285107067442165\\
426	-0.28510706747895\\
426.25	-0.285107067515614\\
426.5	-0.285107067552129\\
426.75	-0.285107067588468\\
427	-0.285107067624615\\
427.25	-0.285107067660548\\
427.5	-0.285107067696288\\
427.75	-0.285107067731856\\
428	-0.285107067767187\\
428.25	-0.285107067802296\\
428.5	-0.285107067837198\\
428.75	-0.285107067871914\\
429	-0.285107067906463\\
429.25	-0.285107067940866\\
429.5	-0.285107067975147\\
429.75	-0.285107068009323\\
430	-0.285107068043402\\
430.25	-0.285107068077396\\
430.5	-0.285107068111309\\
430.75	-0.285107068145144\\
431	-0.285107068178905\\
431.25	-0.285107068212591\\
431.5	-0.285107068246197\\
431.75	-0.285107068279725\\
432	-0.285107068313178\\
432.25	-0.285107068346554\\
432.5	-0.285107068379864\\
432.75	-0.285107068413114\\
433	-0.285107068446331\\
433.25	-0.285107068479529\\
433.5	-0.28510706851273\\
433.75	-0.285107068545946\\
434	-0.28510706857919\\
434.25	-0.285107068612465\\
434.5	-0.285107068645763\\
434.75	-0.285107068679079\\
435	-0.285107068712414\\
435.25	-0.285107068745743\\
435.5	-0.285107068779061\\
435.75	-0.285107068812344\\
436	-0.285107068845583\\
436.25	-0.285107068878764\\
436.5	-0.285107068911884\\
436.75	-0.285107068944946\\
437	-0.285107068977961\\
437.25	-0.285107069010946\\
437.5	-0.285107069043931\\
437.75	-0.285107069076941\\
438	-0.285107069110017\\
438.25	-0.285107069143189\\
438.5	-0.28510706917649\\
438.75	-0.285107069209946\\
439	-0.285107069243573\\
439.25	-0.285107069277379\\
439.5	-0.285107069311372\\
439.75	-0.285107069345552\\
440	-0.285107069379925\\
440.25	-0.285107069414491\\
440.5	-0.285107069449259\\
440.75	-0.28510706948423\\
441	-0.285107069519412\\
441.25	-0.285107069554815\\
441.5	-0.285107069590442\\
441.75	-0.285107069626306\\
442	-0.285107069662418\\
442.25	-0.285107069698784\\
442.5	-0.285107069735417\\
442.75	-0.285107069772324\\
443	-0.285107069809505\\
443.25	-0.285107069846965\\
443.5	-0.285107069884693\\
443.75	-0.285107069922673\\
444	-0.285107069960883\\
444.25	-0.285107069999295\\
444.5	-0.285107070037876\\
444.75	-0.2851070700766\\
445	-0.285107070115436\\
445.25	-0.285107070154365\\
445.5	-0.285107070193343\\
445.75	-0.285107070232401\\
446	-0.285107070271532\\
446.25	-0.285107070310727\\
446.5	-0.285107070349983\\
446.75	-0.28510707038929\\
447	-0.285107070428644\\
447.25	-0.285107070468024\\
447.5	-0.285107070507423\\
447.75	-0.285107070546814\\
448	-0.28510707058618\\
448.25	-0.285107070625503\\
448.5	-0.285107070664769\\
448.75	-0.285107070703962\\
449	-0.285107070743073\\
449.25	-0.285107070782096\\
449.5	-0.285107070821024\\
449.75	-0.285107070859859\\
450	-0.285107070898613\\
450.25	-0.250198836745556\\
450.5	-0.250198836793547\\
450.75	-0.250198836841424\\
451	-0.250198836889184\\
451.25	-0.250198836936826\\
451.5	-0.25019883698436\\
451.75	-0.25019883703174\\
452	-0.250198837079012\\
452.25	-0.250198837126166\\
452.5	-0.250198837173183\\
452.75	-0.250198837220054\\
453	-0.250198837266768\\
453.25	-0.250198837313314\\
453.5	-0.250198837359679\\
453.75	-0.250198837405853\\
454	-0.250198837451818\\
454.25	-0.250198837497557\\
454.5	-0.250198837543058\\
454.75	-0.250198837588307\\
455	-0.250198837633304\\
455.25	-0.250198837678039\\
455.5	-0.250198837722534\\
455.75	-0.250198837766797\\
456	-0.250198837810837\\
456.25	-0.250198837854679\\
456.5	-0.250198837898318\\
456.75	-0.250198837941755\\
457	-0.250198837984988\\
457.25	-0.250198838028013\\
457.5	-0.250198838070822\\
457.75	-0.250198838113412\\
458	-0.250198838155781\\
458.25	-0.250198838197932\\
458.5	-0.250198838239865\\
458.75	-0.250198838281586\\
459	-0.250198838323098\\
459.25	-0.250198838364408\\
459.5	-0.25019883840553\\
459.75	-0.250198838446475\\
460	-0.25019883848726\\
460.25	-0.250198838527901\\
460.5	-0.250198838568411\\
460.75	-0.250198838608799\\
461	-0.250198838649065\\
461.25	-0.250198838689211\\
461.5	-0.250198838729233\\
461.75	-0.250198838769133\\
462	-0.250198838808921\\
462.25	-0.25019883884861\\
462.5	-0.250198838888224\\
462.75	-0.25019883892779\\
463	-0.250198838967319\\
463.25	-0.250198839006814\\
463.5	-0.250198839046271\\
463.75	-0.25019883908568\\
464	-0.250198839125038\\
464.25	-0.250198839164328\\
464.5	-0.250198839203549\\
464.75	-0.250198839242689\\
465	-0.250198839281743\\
465.25	-0.250198839320699\\
465.5	-0.250198839359538\\
465.75	-0.250198839398247\\
466	-0.250198839436812\\
466.25	-0.250198839475246\\
466.5	-0.250198839513581\\
466.75	-0.250198839552114\\
467	-0.250198839590619\\
467.25	-0.250198839629118\\
467.5	-0.250198839667628\\
467.75	-0.250198839706159\\
468	-0.250198839744722\\
468.25	-0.250198839783339\\
468.5	-0.250198839822036\\
468.75	-0.250198839860838\\
469	-0.250198839899768\\
469.25	-0.250198839938857\\
469.5	-0.250198839978125\\
469.75	-0.25019884001759\\
470	-0.25019884005727\\
470.25	-0.250198840097191\\
470.5	-0.250198840137366\\
470.75	-0.250198840177818\\
471	-0.250198840218568\\
471.25	-0.250198840259636\\
471.5	-0.250198840301033\\
471.75	-0.250198840342765\\
472	-0.250198840384828\\
472.25	-0.25019884042722\\
472.5	-0.250198840469941\\
472.75	-0.250198840512989\\
473	-0.250198840556352\\
473.25	-0.25019884059998\\
473.5	-0.250198840643836\\
473.75	-0.250198840687897\\
474	-0.250198840731848\\
474.25	-0.250198840775946\\
474.5	-0.250198840820185\\
474.75	-0.250198840864557\\
475	-0.250198840909062\\
475.25	-0.214209655113249\\
475.5	-0.214209655165878\\
475.75	-0.214209655218587\\
476	-0.214209655271378\\
476.25	-0.214209655324306\\
476.5	-0.214209655377338\\
476.75	-0.214209655430443\\
477	-0.2142096554836\\
477.25	-0.214209655536774\\
477.5	-0.214209655589937\\
477.75	-0.214209655643078\\
478	-0.214209655696163\\
478.25	-0.214209655749172\\
478.5	-0.214209655802066\\
478.75	-0.214209655854813\\
479	-0.214209655907394\\
479.25	-0.214209655959772\\
479.5	-0.214209656011945\\
479.75	-0.214209656063922\\
480	-0.214209656115708\\
480.25	-0.214209656167302\\
480.5	-0.214209656218685\\
480.75	-0.21420965626985\\
481	-0.2142096563208\\
481.25	-0.214209656371552\\
481.5	-0.214209656422119\\
481.75	-0.214209656472502\\
482	-0.214209656522705\\
482.25	-0.214209656572716\\
482.5	-0.214209656622518\\
482.75	-0.214209656672118\\
483	-0.214209656721532\\
483.25	-0.214209656742305\\
483.5	-0.21420965676303\\
483.75	-0.214209656783729\\
484	-0.214209656804418\\
484.25	-0.214209656825106\\
484.5	-0.214209656845807\\
484.75	-0.214209656866535\\
485	-0.214209656887315\\
485.25	-0.214209656908164\\
485.5	-0.2142096569291\\
485.75	-0.214209656950137\\
486	-0.214209656971278\\
486.25	-0.214209656992533\\
486.5	-0.214209657013908\\
486.75	-0.214209657035406\\
487	-0.214209657057014\\
487.25	-0.21420965707873\\
487.5	-0.214209657100558\\
487.75	-0.214209657122497\\
488	-0.214209657144549\\
488.25	-0.214209657166722\\
488.5	-0.214209657189028\\
488.75	-0.214209657211471\\
489	-0.214209657234059\\
489.25	-0.214209657256791\\
489.5	-0.214209657279664\\
489.75	-0.214209657302673\\
490	-0.214209657325808\\
490.25	-0.21420965734903\\
490.5	-0.214209657372372\\
490.75	-0.214209657395831\\
491	-0.21420965741955\\
491.25	-0.214209657443367\\
491.5	-0.21420965746727\\
491.75	-0.21420965749123\\
492	-0.214209657515225\\
492.25	-0.214209657564946\\
492.5	-0.214209657614878\\
492.75	-0.214209657664941\\
493	-0.214209657715059\\
493.25	-0.214209657765174\\
493.5	-0.21420965781526\\
493.75	-0.214209657865308\\
494	-0.21420965791534\\
494.25	-0.214209657965404\\
494.5	-0.214209658015567\\
494.75	-0.214209658065902\\
495	-0.214209658116496\\
495.25	-0.214209658167419\\
495.5	-0.214209658218735\\
495.75	-0.214209658270506\\
496	-0.214209658294792\\
496.25	-0.214209658319141\\
496.5	-0.21420965834354\\
496.75	-0.214209658367959\\
497	-0.214209658392361\\
497.25	-0.214209658416701\\
497.5	-0.214209658440939\\
497.75	-0.214209658465022\\
498	-0.214209658488899\\
498.25	-0.214209658512518\\
498.5	-0.214209658535825\\
498.75	-0.214209658536466\\
499	-0.214209658537165\\
499.25	-0.214209658537869\\
499.5	-0.214209658538629\\
499.75	-0.214209658539531\\
500	-0.214209658540551\\
};

\addplot [color=mycolor3, line width=0.8pt]
  table[row sep=crcr]{%
0	0\\
0.25	-7.29023347511337e-11\\
0.5	-1.459541507615e-10\\
0.75	-2.19150346809223e-10\\
1	-2.92492932466557e-10\\
1.25	-3.65979898161247e-10\\
1.5	-4.39610316398407e-10\\
1.75	-5.13379704286084e-10\\
2	-5.87293317628637e-10\\
2.25	-6.61344663961858e-10\\
2.5	-7.35533897868229e-10\\
2.75	-8.09680003262371e-10\\
3	-8.83730422100705e-10\\
3.25	-9.57685618130676e-10\\
3.5	-1.03154481843988e-09\\
3.75	-1.10530446763125e-09\\
4	-1.1789709035865e-09\\
4.25	-1.2525396434137e-09\\
4.5	-1.32599631094209e-09\\
4.75	-1.39934724405341e-09\\
5	-1.47258826902065e-09\\
5.25	-1.54571521211684e-09\\
5.5	-1.61873858495068e-09\\
5.75	-1.69164880340835e-09\\
6	-1.76445406036135e-09\\
6.25	-1.83714848167539e-09\\
6.5	-1.90973484983514e-09\\
6.75	-1.98220188031946e-09\\
7	-2.05453937068462e-09\\
7.25	-2.1267433017861e-09\\
7.5	-2.1988186202633e-09\\
7.75	-2.27076501695125e-09\\
8	-2.34258048227771e-09\\
8.25	-2.41426006960326e-09\\
8.5	-2.48581769135122e-09\\
8.75	-2.55724144467054e-09\\
9	-2.62853442121085e-09\\
9.25	-2.69969182891521e-09\\
9.5	-2.77071552277342e-09\\
9.75	-2.84159978323367e-09\\
10	-2.91235156650761e-09\\
10.25	-2.98296345263614e-09\\
10.5	-3.05344023367618e-09\\
10.75	-3.12377526258105e-09\\
11	-3.19396343812886e-09\\
11.25	-3.26400151408751e-09\\
11.5	-3.33387959717822e-09\\
11.75	-3.40360371611774e-09\\
12	-3.47316846051924e-09\\
12.25	-3.5425722845579e-09\\
12.5	-3.61182399943515e-09\\
12.75	-3.68091603060941e-09\\
13	-3.74985085140039e-09\\
13.25	-3.81862444266356e-09\\
13.5	-3.88724236936826e-09\\
13.75	-3.9557012306999e-09\\
14	-4.02400257248329e-09\\
14.25	-4.09214299390384e-09\\
14.5	-4.16010054424924e-09\\
14.75	-4.22787151353994e-09\\
15	-4.29545667468835e-09\\
15.25	-4.36285865559664e-09\\
15.5	-4.43007374628527e-09\\
15.75	-4.49709885510462e-09\\
16	-4.56393753745175e-09\\
16.25	-4.63059458538357e-09\\
16.5	-4.69706273352348e-09\\
16.75	-4.76334414602621e-09\\
17	-4.8294392866392e-09\\
17.25	-4.89535402949674e-09\\
17.5	-4.96107925423243e-09\\
17.75	-5.02660815921712e-09\\
18	-5.09194429984786e-09\\
18.25	-5.15709385942391e-09\\
18.5	-5.22204740841391e-09\\
18.75	-5.2868054105653e-09\\
19	-5.35137822290432e-09\\
19.25	-5.41575286050257e-09\\
19.5	-5.47991061887981e-09\\
19.75	-5.54385582634553e-09\\
20	-5.60758508208514e-09\\
20.25	-5.67110163233074e-09\\
20.5	-5.73440315834512e-09\\
20.75	-5.79748641389617e-09\\
21	-5.86035479979848e-09\\
21.25	-5.92301248977904e-09\\
21.5	-5.98545515552837e-09\\
21.75	-6.04768805285084e-09\\
22	-6.10971102716396e-09\\
22.25	-6.17152392388526e-09\\
22.5	-6.23313045299427e-09\\
22.75	-6.2945281411713e-09\\
23	-6.35572301713312e-09\\
23.25	-6.41671384421987e-09\\
23.5	-6.47749134748269e-09\\
23.75	-6.53805243527196e-09\\
24	-6.59839540718039e-09\\
24.25	-6.65852938357435e-09\\
24.5	-6.7184384424583e-09\\
24.75	-6.77812861254899e-09\\
25	-6.83760638631064e-09\\
25.25	-6.89686650793889e-09\\
25.5	-6.95591253283081e-09\\
25.75	-7.01475018053818e-09\\
26	-7.07337697774133e-09\\
26.25	-7.1317981802446e-09\\
26.5	-7.19000420393416e-09\\
26.75	-7.24799953170197e-09\\
27	-7.30578864643998e-09\\
27.25	-7.36337603104014e-09\\
27.5	-7.42075735719299e-09\\
27.75	-7.47792690534671e-09\\
28	-7.53488003802688e-09\\
28.25	-7.59162432977507e-09\\
28.5	-7.64816039892121e-09\\
28.75	-7.70449257377476e-09\\
29	-7.76062131808317e-09\\
29.25	-7.81654493143915e-09\\
29.5	-7.87225939469819e-09\\
29.75	-7.92776501702525e-09\\
30	-7.98306643589477e-09\\
30.25	-8.03816380588922e-09\\
30.5	-8.09306068240567e-09\\
30.75	-8.14775892043389e-09\\
31	-8.20226393036073e-09\\
31.25	-8.2565763305161e-09\\
31.5	-8.31069813047227e-09\\
31.75	-8.36408844612783e-09\\
32	-8.41731181270378e-09\\
32.25	-8.47040208376351e-09\\
32.5	-8.52336157804421e-09\\
32.75	-8.57619122304078e-09\\
33	-8.62889024584082e-09\\
33.25	-8.68146792139318e-09\\
33.5	-8.73392208554314e-09\\
33.75	-8.78626618696654e-09\\
34	-8.83849914358603e-09\\
34.25	-8.89061925499431e-09\\
34.5	-8.9426271395213e-09\\
34.75	-8.99453253586332e-09\\
35	-9.04632879697367e-09\\
35.25	-9.09802210615161e-09\\
35.5	-9.1496143183869e-09\\
35.75	-9.20111671820066e-09\\
36	-9.25253239724253e-09\\
36.25	-9.30387140337376e-09\\
36.5	-9.35514100197097e-09\\
36.75	-9.40634737633341e-09\\
37	-9.45749887391506e-09\\
37.25	-9.50860569715966e-09\\
37.5	-9.55966877356211e-09\\
37.75	-9.61069784181872e-09\\
38	-9.66169614816159e-09\\
38.25	-9.71265781845643e-09\\
38.5	-9.76359460097182e-09\\
38.75	-9.81451267900699e-09\\
39	-9.86542611956772e-09\\
39.25	-9.91633693222628e-09\\
39.5	-9.96725238235927e-09\\
39.75	-1.00181758707813e-08\\
40	-1.00691145082864e-08\\
40.25	-1.01200771060762e-08\\
40.5	-1.01710743303417e-08\\
40.75	-1.0222114219372e-08\\
41	-1.02731997102342e-08\\
41.25	-1.03243464157589e-08\\
41.5	-1.03755563455184e-08\\
41.75	-1.04268319728324e-08\\
42	-1.04781787080877e-08\\
42.25	-1.05296010341762e-08\\
42.5	-1.0561725283323e-08\\
42.75	-1.05901975213537e-08\\
43	-1.06183372524674e-08\\
43.25	-1.0646150505381e-08\\
43.5	-1.06736494921106e-08\\
43.75	-1.07007997407628e-08\\
44	-1.07276069708893e-08\\
44.25	-1.07766771699453e-08\\
44.5	-1.082573732114e-08\\
44.75	-1.0874766710421e-08\\
45	-1.0923771366505e-08\\
45.25	-1.09727594822635e-08\\
45.5	-1.10217301302017e-08\\
45.75	-1.10706969135778e-08\\
46	-1.11196558132474e-08\\
46.25	-1.11686204324688e-08\\
46.5	-1.1195234125329e-08\\
46.75	-1.12174256771521e-08\\
47	-1.12392653992483e-08\\
47.25	-1.12607148005796e-08\\
47.5	-1.12817905760541e-08\\
47.75	-1.13024934985841e-08\\
48	-1.13228373260106e-08\\
48.25	-1.13650272134148e-08\\
48.5	-1.14071285250574e-08\\
48.75	-1.14536074579826e-08\\
49	-1.15000404799108e-08\\
49.25	-1.15464340833064e-08\\
49.5	-1.15927958427109e-08\\
49.75	-1.1639127303949e-08\\
50	-1.16851318232397e-08\\
50.25	-0.0128692062797491\\
50.5	-0.0128692062990172\\
50.75	-0.012869206317992\\
51	-0.0128692063366767\\
51.25	-0.0128692063550778\\
51.5	-0.0128692063731653\\
51.75	-0.0128692063909206\\
52	-0.012869206408352\\
52.25	-0.0128692064254643\\
52.5	-0.0128692064422671\\
52.75	-0.012869206458764\\
53	-0.0128692064749622\\
53.25	-0.01286920649087\\
53.5	-0.0128692065064642\\
53.75	-0.0128692065217181\\
54	-0.0128692065366349\\
54.25	-0.0128692065512233\\
54.5	-0.0128692065654855\\
54.75	-0.0128692065794337\\
55	-0.012869206593068\\
55.25	-0.0128692066063987\\
55.5	-0.0128692066194308\\
55.75	-0.0128692066321721\\
56	-0.0128692066446318\\
56.25	-0.0128692066568133\\
56.5	-0.0128692066687211\\
56.75	-0.012869206680351\\
57	-0.0128692066917123\\
57.25	-0.0128692067028109\\
57.5	-0.0128692067136545\\
57.75	-0.012869206724209\\
58	-0.0128692067344767\\
58.25	-0.0128692067444576\\
58.5	-0.0128692067541609\\
58.75	-0.0128692067635774\\
59	-0.0128692067727057\\
59.25	-0.0128692067815541\\
59.5	-0.0128692067901307\\
59.75	-0.012869206798408\\
60	-0.0128692068063659\\
60.25	-0.0128692068140086\\
60.5	-0.0128692068213392\\
60.75	-0.0128692068283682\\
61	-0.0128692068350976\\
61.25	-0.0128692068415358\\
61.5	-0.0128692068476884\\
61.75	-0.0128692068535588\\
62	-0.0128692068591405\\
62.25	-0.0128692068644025\\
62.5	-0.0128692068693519\\
62.75	-0.0128692068739918\\
63	-0.0128692068783319\\
63.25	-0.0128692068823753\\
63.5	-0.0128692068861352\\
63.75	-0.0128692068896102\\
64	-0.0128692068928116\\
64.25	-0.0128692068957499\\
64.5	-0.0128692068984276\\
64.75	-0.012869206900853\\
65	-0.0128692069030167\\
65.25	-0.0128692069048201\\
65.5	-0.0128692069062761\\
65.75	-0.0128692069073872\\
66	-0.012869206908161\\
66.25	-0.0128692069086036\\
66.5	-0.0128692069087281\\
66.75	-0.0128692069085385\\
67	-0.012869206908047\\
67.25	-0.012869206907262\\
67.5	-0.0128692069061731\\
67.75	-0.0128692069047789\\
68	-0.0128692069030863\\
68.25	-0.0128692069011099\\
68.5	-0.0128692068988587\\
68.75	-0.0128692068963383\\
69	-0.012869206893557\\
69.25	-0.012869206890526\\
69.5	-0.0128692068872582\\
69.75	-0.0128692068837417\\
70	-0.0128692068799743\\
70.25	-0.0128692068759672\\
70.5	-0.0128692068717397\\
70.75	-0.0128692068672825\\
71	-0.0128692068625537\\
71.25	-0.0128692068575631\\
71.5	-0.012869206852303\\
71.75	-0.0128692068467895\\
72	-0.0128692068560263\\
72.25	-0.0128692068774373\\
72.5	-0.0128692068988722\\
72.75	-0.0128692069203364\\
73	-0.012869206941839\\
73.25	-0.0128692069633839\\
73.5	-0.0128692069849816\\
73.75	-0.0128692070066261\\
74	-0.0128692070283216\\
74.25	-0.0128692070496988\\
74.5	-0.0128692070709888\\
74.75	-0.0128692070923221\\
75	-0.0128692071137049\\
75.25	-0.0128692071351475\\
75.5	-0.0128692071566564\\
75.75	-0.0128692071782377\\
76	-0.0128692071998975\\
76.25	-0.0128692072216263\\
76.5	-0.012869207243431\\
76.75	-0.0128692072653178\\
77	-0.0128692072872953\\
77.25	-0.012869207309365\\
77.5	-0.0128692073315319\\
77.75	-0.0128692073538044\\
78	-0.0128692073761764\\
78.25	-0.012869207398655\\
78.5	-0.0128692074212385\\
78.75	-0.0128692074439302\\
79	-0.0128692074667249\\
79.25	-0.012869207489615\\
79.5	-0.0128692075125903\\
79.75	-0.0128692075356446\\
80	-0.0128692075587777\\
80.25	-0.0128692075819796\\
80.5	-0.0128692076052487\\
80.75	-0.0128692076285769\\
81	-0.0128692076519608\\
81.25	-0.0128692076753929\\
81.5	-0.0128692076988644\\
81.75	-0.0128692077223743\\
82	-0.0128692077459194\\
82.25	-0.0128692077694892\\
82.5	-0.0128692077930566\\
82.75	-0.0128692078167638\\
83	-0.0128692078405162\\
83.25	-0.0128692078643084\\
83.5	-0.012869207888146\\
83.75	-0.0128692079120201\\
84	-0.0128692079359328\\
84.25	-0.012869207959877\\
84.5	-0.0128692079836866\\
84.75	-0.0128692080074853\\
85	-0.0128692080312788\\
85.25	-0.0128692080550661\\
85.5	-0.0128692080788369\\
85.75	-0.0128692081025857\\
86	-0.012869208126313\\
86.25	-0.0128692081500135\\
86.5	-0.0128692081736839\\
86.75	-0.0128692081973279\\
87	-0.012869208220937\\
87.25	-0.0128692082445135\\
87.5	-0.0128692082680641\\
87.75	-0.0128692082916011\\
88	-0.0128692083151379\\
88.25	-0.0128692083388375\\
88.5	-0.01286920836258\\
88.75	-0.0128692083863964\\
89	-0.0128692084103104\\
89.25	-0.0128692084343423\\
89.5	-0.0128692084585275\\
89.75	-0.0128692084829126\\
90	-0.0128692085075414\\
90.25	-0.0128692085324655\\
90.5	-0.0128692085577276\\
90.75	-0.0128692085833725\\
91	-0.0128692086094369\\
91.25	-0.0128692086359451\\
91.5	-0.0128692086629049\\
91.75	-0.0128692086903029\\
92	-0.0128692087180933\\
92.25	-0.0128692087462432\\
92.5	-0.0128692087747134\\
92.75	-0.0128692088035122\\
93	-0.0128692088326063\\
93.25	-0.0128692088621487\\
93.5	-0.0128692088922073\\
93.75	-0.012869208922847\\
94	-0.0128692089541222\\
94.25	-0.0128692089860666\\
94.5	-0.0128692090186925\\
94.75	-0.012869209051993\\
95	-0.0128692090859507\\
95.25	-0.0128692091205379\\
95.5	-0.0128692091557229\\
95.75	-0.0128692091914207\\
96	-0.0128692092276409\\
96.25	-0.0128692092643657\\
96.5	-0.012869209301565\\
96.75	-0.0128692093392136\\
97	-0.0128692093743931\\
97.25	-0.0128692094099754\\
97.5	-0.012869209445929\\
97.75	-0.0128692094822272\\
98	-0.0128692095188531\\
98.25	-0.0128692095557832\\
98.5	-0.0128692095929978\\
98.75	-0.0128692096304776\\
99	-0.0128692096682045\\
99.25	-0.0128692097061729\\
99.5	-0.0128692097444075\\
99.75	-0.0128692097829658\\
100	-0.012869209821863\\
100.25	-0.092316716867138\\
100.5	-0.0923167168764325\\
100.75	-0.0923167168857815\\
101	-0.092316716895202\\
101.25	-0.0923167169047025\\
101.5	-0.0923167169143008\\
101.75	-0.0923167169240015\\
102	-0.0923167169338132\\
102.25	-0.0923167169437383\\
102.5	-0.0923167169537896\\
102.75	-0.0923167169639764\\
103	-0.0923167169743098\\
103.25	-0.0923167169848027\\
103.5	-0.0923167169954591\\
103.75	-0.0923167170062887\\
104	-0.0923167170172988\\
104.25	-0.0923167170284946\\
104.5	-0.0923167170398762\\
104.75	-0.0923167170514475\\
105	-0.0923167170631962\\
105.25	-0.0923167170751121\\
105.5	-0.0923167170871748\\
105.75	-0.0923167170993659\\
106	-0.0923167171116572\\
106.25	-0.0923167171240325\\
106.5	-0.0923167171364753\\
106.75	-0.092316717148973\\
107	-0.0923167171615186\\
107.25	-0.0923167171741135\\
107.5	-0.0923167171867574\\
107.75	-0.0923167171994543\\
108	-0.0923167172125651\\
108.25	-0.092316717225781\\
108.5	-0.0923167172390898\\
108.75	-0.0923167172524919\\
109	-0.0923167172659737\\
109.25	-0.0923167172795273\\
109.5	-0.0923167172931476\\
109.75	-0.0923167173068216\\
110	-0.0923167173205439\\
110.25	-0.0923167173343031\\
110.5	-0.0923167173480891\\
110.75	-0.0923167173618896\\
111	-0.0923167173756963\\
111.25	-0.0923167173895089\\
111.5	-0.0923167174042598\\
111.75	-0.0923167174188389\\
112	-0.0923167174332625\\
112.25	-0.0923167174475654\\
112.5	-0.0923167174617873\\
112.75	-0.0923167174759726\\
113	-0.0923167174901351\\
113.25	-0.0923167175042729\\
113.5	-0.0923167175183715\\
113.75	-0.0923167175323946\\
114	-0.0923167175463075\\
114.25	-0.0923167175600648\\
114.5	-0.0923167175736267\\
114.75	-0.0923167175869464\\
115	-0.0923167175999871\\
115.25	-0.0923167176127207\\
115.5	-0.0923167176251173\\
115.75	-0.0923167176371625\\
116	-0.0923167176488462\\
116.25	-0.0923167176601678\\
116.5	-0.0923167176711376\\
116.75	-0.0923167176817726\\
117	-0.0923167176921022\\
117.25	-0.0923167177021589\\
117.5	-0.0923167177119835\\
117.75	-0.0923167177216323\\
118	-0.0923167177313121\\
118.25	-0.0923167177408891\\
118.5	-0.0923167177504784\\
118.75	-0.0923167177601596\\
119	-0.0923167177700192\\
119.25	-0.0923167177801612\\
119.5	-0.0923167177907177\\
119.75	-0.0923167178018937\\
120	-0.0923167178125427\\
120.25	-0.092316717823014\\
120.5	-0.0923167178340528\\
120.75	-0.0923167178454751\\
121	-0.092316717856578\\
121.25	-0.0923167178675042\\
121.5	-0.0923167178783399\\
121.75	-0.0923167178890933\\
122	-0.0923167178997635\\
122.25	-0.0923167179103487\\
122.5	-0.0923167179208375\\
122.75	-0.0923167179311779\\
123	-0.0923167179403102\\
123.25	-0.0923167179507861\\
123.5	-0.0923167179624897\\
123.75	-0.0923167179743086\\
124	-0.0923167179862189\\
124.25	-0.0923167179963195\\
124.5	-0.0923167180063452\\
124.75	-0.0923167180162954\\
125	-0.0923167180261717\\
125.25	-0.0923167180359728\\
125.5	-0.092316718045684\\
125.75	-0.0923167180549041\\
126	-0.0923167180646241\\
126.25	-0.0923167180743074\\
126.5	-0.0923167180840724\\
126.75	-0.0923167180939431\\
127	-0.0923167181039603\\
127.25	-0.0923167181141364\\
127.5	-0.0923167181245207\\
127.75	-0.0923167181351386\\
128	-0.0923167181459712\\
128.25	-0.0923167181569927\\
128.5	-0.0923167181682021\\
128.75	-0.0923167181796674\\
129	-0.0923167181914454\\
129.25	-0.0923167182035589\\
129.5	-0.092316718216003\\
129.75	-0.0923167182287702\\
130	-0.0923167182418507\\
130.25	-0.0923167182552343\\
130.5	-0.0923167182689152\\
130.75	-0.0923167182829063\\
131	-0.0923167182972466\\
131.25	-0.0923167183063618\\
131.5	-0.092316718315519\\
131.75	-0.0923167183247508\\
132	-0.0923167183340632\\
132.25	-0.092316718343497\\
132.5	-0.0923167183531142\\
132.75	-0.0923167183622858\\
133	-0.092316718371538\\
133.25	-0.0923167183809017\\
133.5	-0.0923167183904094\\
133.75	-0.0923167184000911\\
134	-0.092316718409963\\
134.25	-0.0923167184200163\\
134.5	-0.0923167184302322\\
134.75	-0.092316718440537\\
135	-0.0923167184508621\\
135.25	-0.0923167184617381\\
135.5	-0.0923167184725567\\
135.75	-0.0923167184830369\\
136	-0.0923167184937906\\
136.25	-0.0923167185034443\\
136.5	-0.092316718513012\\
136.75	-0.0923167185224861\\
137	-0.0923167185318397\\
137.25	-0.0923167185410367\\
137.5	-0.0923167185500492\\
137.75	-0.0923167185588796\\
138	-0.0923167185673283\\
138.25	-0.0923167185755405\\
138.5	-0.0923167185836064\\
138.75	-0.0923167185914249\\
139	-0.0923167185992207\\
139.25	-0.0923167186071741\\
139.5	-0.0923167186151427\\
139.75	-0.0923167186231151\\
140	-0.0923167186315746\\
140.25	-0.0923167186401012\\
140.5	-0.0923167186481269\\
140.75	-0.0923167186562846\\
141	-0.0923167186645019\\
141.25	-0.0923167186727599\\
141.5	-0.0923167186811652\\
141.75	-0.0923167186896899\\
142	-0.0923167186985968\\
142.25	-0.0923167187078187\\
142.5	-0.0923167187171567\\
142.75	-0.0923167187266104\\
143	-0.092316718736184\\
143.25	-0.0923167187458697\\
143.5	-0.0923167187556724\\
143.75	-0.092316718765597\\
144	-0.092316718775628\\
144.25	-0.0923167187856706\\
144.5	-0.0923167187957969\\
144.75	-0.0923167188059675\\
145	-0.0923167188160506\\
145.25	-0.0923167188263759\\
145.5	-0.0923167188370695\\
145.75	-0.0923167188475308\\
146	-0.0923167188578961\\
146.25	-0.0923167188681719\\
146.5	-0.0923167188783159\\
146.75	-0.0923167188883527\\
147	-0.092316718898224\\
147.25	-0.0923167189079406\\
147.5	-0.0923167189176006\\
147.75	-0.092316718927331\\
148	-0.0923167189367535\\
148.25	-0.0923167189461248\\
148.5	-0.0923167189555042\\
148.75	-0.0923167189649372\\
149	-0.09231671897428\\
149.25	-0.0923167189837491\\
149.5	-0.0923167189935045\\
149.75	-0.0923167190026793\\
150	-0.0923167190118925\\
150.25	-0.199877002435836\\
150.5	-0.199877002455627\\
150.75	-0.199877002475313\\
151	-0.199877002494906\\
151.25	-0.199877002514401\\
151.5	-0.199877002533785\\
151.75	-0.199877002553056\\
152	-0.199877002572211\\
152.25	-0.199877002591236\\
152.5	-0.1998770026101\\
152.75	-0.199877002628739\\
153	-0.199877002647012\\
153.25	-0.199877002665742\\
153.5	-0.199877002684451\\
153.75	-0.199877002703175\\
154	-0.199877002721945\\
154.25	-0.199877002740785\\
154.5	-0.199877002759705\\
154.75	-0.199877002778701\\
155	-0.199877002797766\\
155.25	-0.19987700281679\\
155.5	-0.199877002835967\\
155.75	-0.199877002855274\\
156	-0.199877002874678\\
156.25	-0.199877002894286\\
156.5	-0.199877002914078\\
156.75	-0.199877002934001\\
157	-0.199877002953997\\
157.25	-0.199877002974028\\
157.5	-0.19987700299411\\
157.75	-0.199877003014198\\
158	-0.199877003034299\\
158.25	-0.199877003054425\\
158.5	-0.199877003074581\\
158.75	-0.199877003094763\\
159	-0.199877003114941\\
159.25	-0.199877003135038\\
159.5	-0.199877003155007\\
159.75	-0.19987700317484\\
160	-0.199877003193243\\
160.25	-0.19987700321172\\
160.5	-0.19987700323016\\
160.75	-0.199877003248545\\
161	-0.199877003266855\\
161.25	-0.199877003285071\\
161.5	-0.199877003303173\\
161.75	-0.199877003321132\\
162	-0.199877003338924\\
162.25	-0.199877003356519\\
162.5	-0.199877003373913\\
162.75	-0.199877003391118\\
163	-0.199877003408184\\
163.25	-0.199877003425149\\
163.5	-0.199877003442031\\
163.75	-0.199877003458832\\
164	-0.199877003475554\\
164.25	-0.199877003492223\\
164.5	-0.199877003508198\\
164.75	-0.199877003523864\\
165	-0.199877003539252\\
165.25	-0.199877003554386\\
165.5	-0.199877003569276\\
165.75	-0.199877003583922\\
166	-0.199877003597866\\
166.25	-0.199877003611433\\
166.5	-0.199877003624685\\
166.75	-0.199877003637674\\
167	-0.199877003650467\\
167.25	-0.199877003663127\\
167.5	-0.199877003675734\\
167.75	-0.199877003688348\\
168	-0.199877003700998\\
168.25	-0.199877003713678\\
168.5	-0.199877003726351\\
168.75	-0.199877003738986\\
169	-0.199877003751567\\
169.25	-0.199877003764092\\
169.5	-0.19987700377657\\
169.75	-0.199877003789009\\
170	-0.199877003801406\\
170.25	-0.199877003813779\\
170.5	-0.199877003826146\\
170.75	-0.199877003838536\\
171	-0.199877003850954\\
171.25	-0.199877003863378\\
171.5	-0.199877003875787\\
171.75	-0.199877003888154\\
172	-0.199877003900465\\
172.25	-0.199877003912709\\
172.5	-0.199877003924883\\
172.75	-0.19987700393699\\
173	-0.199877003949033\\
173.25	-0.199877003961029\\
173.5	-0.199877003973004\\
173.75	-0.199877003985003\\
174	-0.199877003997144\\
174.25	-0.199877004009149\\
174.5	-0.199877004021143\\
174.75	-0.199877004033118\\
175	-0.199877004044545\\
175.25	-0.199877004056155\\
175.5	-0.199877004067881\\
175.75	-0.199877004079725\\
176	-0.199877004091706\\
176.25	-0.199877004103851\\
176.5	-0.199877004116152\\
176.75	-0.199877004128595\\
177	-0.199877004141208\\
177.25	-0.199877004154005\\
177.5	-0.199877004166939\\
177.75	-0.199877004180054\\
178	-0.199877004193381\\
178.25	-0.199877004206968\\
178.5	-0.199877004220908\\
178.75	-0.199877004234641\\
179	-0.199877004248551\\
179.25	-0.199877004262648\\
179.5	-0.199877004276952\\
179.75	-0.199877004291592\\
180	-0.199877004306478\\
180.25	-0.19987700432154\\
180.5	-0.199877004336732\\
180.75	-0.199877004352031\\
181	-0.199877004367437\\
181.25	-0.199877004382945\\
181.5	-0.199877004398562\\
181.75	-0.199877004414288\\
182	-0.199877004430123\\
182.25	-0.199877004446036\\
182.5	-0.199877004461952\\
182.75	-0.199877004477695\\
183	-0.199877004494009\\
183.25	-0.1998770045102\\
183.5	-0.199877004526452\\
183.75	-0.199877004543358\\
184	-0.199877004559637\\
184.25	-0.199877004575932\\
184.5	-0.19987700459179\\
184.75	-0.199877004607669\\
185	-0.199877004623586\\
185.25	-0.199877004639547\\
185.5	-0.199877004655852\\
185.75	-0.199877004672215\\
186	-0.199877004688666\\
186.25	-0.199877004705212\\
186.5	-0.19987700472204\\
186.75	-0.199877004738889\\
187	-0.199877004755715\\
187.25	-0.199877004772517\\
187.5	-0.199877004789336\\
187.75	-0.199877004805972\\
188	-0.199877004822728\\
188.25	-0.199877004839688\\
188.5	-0.199877004856881\\
188.75	-0.199877004874415\\
189	-0.199877004892166\\
189.25	-0.199877004910451\\
189.5	-0.199877004928856\\
189.75	-0.199877004947356\\
190	-0.19987700496595\\
190.25	-0.199877004984648\\
190.5	-0.199877005003506\\
190.75	-0.199877005022569\\
191	-0.199877005041551\\
191.25	-0.199877005059569\\
191.5	-0.199877005077652\\
191.75	-0.199877005095772\\
192	-0.199877005113926\\
192.25	-0.199877005132303\\
192.5	-0.199877005150731\\
192.75	-0.199877005169225\\
193	-0.199877005187773\\
193.25	-0.199877005206305\\
193.5	-0.199877005227011\\
193.75	-0.199877005246581\\
194	-0.1998770052653\\
194.25	-0.199877005284079\\
194.5	-0.199877005302928\\
194.75	-0.199877005321877\\
195	-0.19987700534095\\
195.25	-0.199877005360171\\
195.5	-0.199877005379546\\
195.75	-0.199877005399046\\
196	-0.199877005418648\\
196.25	-0.199877005438339\\
196.5	-0.19987700545811\\
196.75	-0.199877005478101\\
197	-0.199877005498143\\
197.25	-0.19987700551821\\
197.5	-0.199877005538295\\
197.75	-0.19987700555841\\
198	-0.199877005578577\\
198.25	-0.19987700559881\\
198.5	-0.199877005619094\\
198.75	-0.199877005639405\\
199	-0.199877005659862\\
199.25	-0.19987700568027\\
199.5	-0.19987700570068\\
199.75	-0.199877005721155\\
200	-0.199877005741695\\
200.25	-0.277389120564068\\
200.5	-0.277389120581472\\
200.75	-0.277389120598819\\
201	-0.277389120616161\\
201.25	-0.277389120633541\\
201.5	-0.277389120650981\\
201.75	-0.277389120668492\\
202	-0.277389120686084\\
202.25	-0.277389120703743\\
202.5	-0.27738912072139\\
202.75	-0.277389120739014\\
203	-0.27738912075672\\
203.25	-0.277389120774558\\
203.5	-0.277389120792501\\
203.75	-0.277389120810538\\
204	-0.277389120828658\\
204.25	-0.277389120846855\\
204.5	-0.277389120865116\\
204.75	-0.27738912088342\\
205	-0.277389120901722\\
205.25	-0.277389120919996\\
205.5	-0.27738912093828\\
205.75	-0.277389120956618\\
206	-0.277389120975029\\
206.25	-0.27738912099354\\
206.5	-0.277389121012167\\
206.75	-0.277389121030923\\
207	-0.277389121049801\\
207.25	-0.277389121068782\\
207.5	-0.277389121087848\\
207.75	-0.27738912110698\\
208	-0.27738912112615\\
208.25	-0.277389121145321\\
208.5	-0.277389121164471\\
208.75	-0.277389121183597\\
209	-0.277389121202708\\
209.25	-0.277389121221825\\
209.5	-0.277389121240967\\
209.75	-0.277389121260145\\
210	-0.277389121279378\\
210.25	-0.277389121298674\\
210.5	-0.277389121318047\\
210.75	-0.277389121337487\\
211	-0.277389121356999\\
211.25	-0.277389121376593\\
211.5	-0.277389121396266\\
211.75	-0.277389121416012\\
212	-0.27738912143581\\
212.25	-0.27738912145567\\
212.5	-0.277389121475624\\
212.75	-0.277389121495703\\
213	-0.277389121515904\\
213.25	-0.277389121536232\\
213.5	-0.277389121556682\\
213.75	-0.277389121577239\\
214	-0.277389121597902\\
214.25	-0.277389121618644\\
214.5	-0.277389121639457\\
214.75	-0.27738912166033\\
215	-0.277389121681265\\
215.25	-0.277389121702259\\
215.5	-0.277389121723317\\
215.75	-0.277389121744441\\
216	-0.277389121765632\\
216.25	-0.277389121786887\\
216.5	-0.277389121808208\\
216.75	-0.277389121829601\\
217	-0.277389121851065\\
217.25	-0.277389121872599\\
217.5	-0.277389121894203\\
217.75	-0.277389121915893\\
218	-0.277389121937669\\
218.25	-0.277389121959547\\
218.5	-0.27738912198155\\
218.75	-0.277389122003696\\
219	-0.277389122026011\\
219.25	-0.277389122048503\\
219.5	-0.27738912207118\\
219.75	-0.277389122094025\\
220	-0.277389122117006\\
220.25	-0.2773891221401\\
220.5	-0.277389122163291\\
220.75	-0.277389122186576\\
221	-0.277389122209966\\
221.25	-0.277389122233486\\
221.5	-0.277389122257166\\
221.75	-0.277389122281029\\
222	-0.277389122305086\\
222.25	-0.27738912232932\\
222.5	-0.277389122353699\\
222.75	-0.277389122378186\\
223	-0.27738912240275\\
223.25	-0.277389122427371\\
223.5	-0.277389122452062\\
223.75	-0.277389122476845\\
224	-0.277389122501759\\
224.25	-0.277389122526852\\
224.5	-0.277389122552174\\
224.75	-0.277389122577776\\
225	-0.277389122603694\\
225.25	-0.277389122629939\\
225.5	-0.27738912265649\\
225.75	-0.277389122683283\\
226	-0.277389122710266\\
226.25	-0.277389122737383\\
226.5	-0.2773891227646\\
226.75	-0.277389122791896\\
227	-0.277389122819274\\
227.25	-0.277389122846765\\
227.5	-0.277389122874399\\
227.75	-0.27738912290222\\
228	-0.277389122930263\\
228.25	-0.277389122958538\\
228.5	-0.277389122987036\\
228.75	-0.277389123015713\\
229	-0.277389123044494\\
229.25	-0.277389123073308\\
229.5	-0.277389123102101\\
229.75	-0.277389123130849\\
230	-0.277389123159553\\
230.25	-0.277389123188279\\
230.5	-0.277389123217083\\
230.75	-0.277389123246022\\
231	-0.277389123275138\\
231.25	-0.277389123304456\\
231.5	-0.277389123333975\\
231.75	-0.277389123363677\\
232	-0.277389123393523\\
232.25	-0.277389123423462\\
232.5	-0.277389123453445\\
232.75	-0.277389123483454\\
233	-0.277389123513496\\
233.25	-0.277389123543851\\
233.5	-0.277389123574394\\
233.75	-0.277389123605174\\
234	-0.277389123636234\\
234.25	-0.277389123667557\\
234.5	-0.277389123699124\\
234.75	-0.277389123730892\\
235	-0.277389123762793\\
235.25	-0.277389123794765\\
235.5	-0.277389123826778\\
235.75	-0.277389123858809\\
236	-0.277389123890821\\
236.25	-0.277389123922815\\
236.5	-0.27738912395482\\
236.75	-0.277389123986887\\
237	-0.277389124019076\\
237.25	-0.277389124051445\\
237.5	-0.277389124084036\\
237.75	-0.277389124116869\\
238	-0.277389124149944\\
238.25	-0.277389124183222\\
238.5	-0.277389124216598\\
238.75	-0.277389124249955\\
239	-0.277389124283288\\
239.25	-0.277389124316652\\
239.5	-0.277389124350113\\
239.75	-0.277389124383751\\
240	-0.277389124417626\\
240.25	-0.277389124451782\\
240.5	-0.277389124486224\\
240.75	-0.277389124520928\\
241	-0.277389124555845\\
241.25	-0.277389124590876\\
241.5	-0.277389124625927\\
241.75	-0.277389124660954\\
242	-0.277389124696038\\
242.25	-0.277389124731256\\
242.5	-0.277389124766594\\
242.75	-0.277389124802041\\
243	-0.277389124837625\\
243.25	-0.277389124873377\\
243.5	-0.277389124909327\\
243.75	-0.277389124945483\\
244	-0.277389124981844\\
244.25	-0.277389125018404\\
244.5	-0.277389125055157\\
244.75	-0.277389125092103\\
245	-0.277389125129252\\
245.25	-0.277389125166587\\
245.5	-0.277389125204069\\
245.75	-0.277389125241675\\
246	-0.277389125279474\\
246.25	-0.277389125317548\\
246.5	-0.27738912535594\\
246.75	-0.277389125394662\\
247	-0.277389125433689\\
247.25	-0.277389125472982\\
247.5	-0.277389125512497\\
247.75	-0.277389125552204\\
248	-0.277389125592078\\
248.25	-0.277389125632106\\
248.5	-0.277389125672302\\
248.75	-0.277389125712702\\
249	-0.277389125753389\\
249.25	-0.277389125794465\\
249.5	-0.27738912583599\\
249.75	-0.277389125877938\\
250	-0.277389125920255\\
250.25	-0.295385210874522\\
250.5	-0.295385210912212\\
250.75	-0.295385210949736\\
251	-0.295385210987133\\
251.25	-0.295385211024435\\
251.5	-0.295385211061656\\
251.75	-0.29538521109879\\
252	-0.2953852111358\\
252.25	-0.295385211172645\\
252.5	-0.295385211209286\\
252.75	-0.295385211245696\\
253	-0.295385211281891\\
253.25	-0.295385211317912\\
253.5	-0.295385211353937\\
253.75	-0.295385211390005\\
254	-0.295385211426028\\
254.25	-0.295385211462039\\
254.5	-0.295385211498069\\
254.75	-0.295385211534129\\
255	-0.295385211570229\\
255.25	-0.295385211606373\\
255.5	-0.295385211642572\\
255.75	-0.29538521167883\\
256	-0.295385211715139\\
256.25	-0.295385211751489\\
256.5	-0.295385211787868\\
256.75	-0.295385211824267\\
257	-0.295385211860687\\
257.25	-0.295385211897123\\
257.5	-0.295385211933592\\
257.75	-0.295385211970102\\
258	-0.295385212006678\\
258.25	-0.295385212043344\\
258.5	-0.295385212080125\\
258.75	-0.295385212117039\\
259	-0.295385212154096\\
259.25	-0.295385212191304\\
259.5	-0.295385212228646\\
259.75	-0.295385212266115\\
260	-0.295385212303686\\
260.25	-0.295385212341338\\
260.5	-0.295385212379049\\
260.75	-0.295385212416805\\
261	-0.295385212454582\\
261.25	-0.29538521249236\\
261.5	-0.295385212530121\\
261.75	-0.295385212567852\\
262	-0.295385212605554\\
262.25	-0.295385212643243\\
262.5	-0.295385212680935\\
262.75	-0.295385212718655\\
263	-0.295385212756425\\
263.25	-0.295385212794244\\
263.5	-0.295385212832107\\
263.75	-0.295385212870015\\
264	-0.295385212907964\\
264.25	-0.295385212945961\\
264.5	-0.295385212984021\\
264.75	-0.295385213022161\\
265	-0.2953852130604\\
265.25	-0.295385213098751\\
265.5	-0.295385213137225\\
265.75	-0.295385213175824\\
266	-0.295385213214542\\
266.25	-0.295385213253372\\
266.5	-0.2953852132923\\
266.75	-0.295385213331309\\
267	-0.295385213370389\\
267.25	-0.295385213409526\\
267.5	-0.295385213448706\\
267.75	-0.295385213487911\\
268	-0.295385213527127\\
268.25	-0.295385213566354\\
268.5	-0.295385213605597\\
268.75	-0.295385213644865\\
269	-0.295385213684178\\
269.25	-0.295385213723549\\
269.5	-0.295385213763001\\
269.75	-0.295385213802557\\
270	-0.29538521384223\\
270.25	-0.295385213882026\\
270.5	-0.295385213921942\\
270.75	-0.295385213961983\\
271	-0.295385214002149\\
271.25	-0.29538521404243\\
271.5	-0.295385214082801\\
271.75	-0.295385214123229\\
272	-0.295385214163693\\
272.25	-0.295385214204166\\
272.5	-0.295385214244635\\
272.75	-0.295385214285091\\
273	-0.295385214325532\\
273.25	-0.295385214365853\\
273.5	-0.295385214406151\\
273.75	-0.295385214446414\\
274	-0.295385214486621\\
274.25	-0.29538521452675\\
274.5	-0.295385214566793\\
274.75	-0.295385214606772\\
275	-0.29538521464669\\
275.25	-0.295385214686542\\
275.5	-0.295385214726329\\
275.75	-0.295385214766043\\
276	-0.295385214805677\\
276.25	-0.295385214845227\\
276.5	-0.295385214884697\\
276.75	-0.295385214924223\\
277	-0.295385214963693\\
277.25	-0.295385215003103\\
277.5	-0.295385215042461\\
277.75	-0.295385215081769\\
278	-0.295385215121019\\
278.25	-0.295385215160255\\
278.5	-0.295385215199526\\
278.75	-0.295385215238809\\
279	-0.295385215278107\\
279.25	-0.295385215317427\\
279.5	-0.295385215356764\\
279.75	-0.295385215396111\\
280	-0.295385215435465\\
280.25	-0.295385215474843\\
280.5	-0.295385215514281\\
280.75	-0.295385215553821\\
281	-0.295385215593486\\
281.25	-0.295385215633295\\
281.5	-0.29538521567325\\
281.75	-0.295385215713364\\
282	-0.295385215753647\\
282.25	-0.295385215794118\\
282.5	-0.29538521583479\\
282.75	-0.295385215875683\\
283	-0.295385215916817\\
283.25	-0.295385215958209\\
283.5	-0.295385215999908\\
283.75	-0.295385216041923\\
284	-0.295385216084235\\
284.25	-0.29538521612682\\
284.5	-0.29538521616964\\
284.75	-0.295385216212675\\
285	-0.295385216255904\\
285.25	-0.295385216299305\\
285.5	-0.295385216342861\\
285.75	-0.295385216386544\\
286	-0.295385216430337\\
286.25	-0.295385216474216\\
286.5	-0.295385216518179\\
286.75	-0.295385216562231\\
287	-0.295385216606393\\
287.25	-0.2953852166507\\
287.5	-0.295385216695192\\
287.75	-0.295385216739907\\
288	-0.295385216784895\\
288.25	-0.29538521683021\\
288.5	-0.295385216875892\\
288.75	-0.295385216921994\\
289	-0.295385216968541\\
289.25	-0.295385217015564\\
289.5	-0.295385217063091\\
289.75	-0.295385217111145\\
290	-0.295385217159741\\
290.25	-0.295385217208869\\
290.5	-0.295385217258505\\
290.75	-0.295385217308681\\
291	-0.295385217359267\\
291.25	-0.295385217410218\\
291.5	-0.295385217461494\\
291.75	-0.295385217512831\\
292	-0.295385217564458\\
292.25	-0.295385217616371\\
292.5	-0.295385217668536\\
292.75	-0.295385217720917\\
293	-0.295385217773478\\
293.25	-0.295385217785426\\
293.5	-0.295385217797549\\
293.75	-0.295385217809628\\
294	-0.295385217821488\\
294.25	-0.295385217833622\\
294.5	-0.295385217845674\\
294.75	-0.295385217857756\\
295	-0.295385217870041\\
295.25	-0.295385217882427\\
295.5	-0.295385217895043\\
295.75	-0.295385217907907\\
296	-0.295385217920957\\
296.25	-0.295385217934146\\
296.5	-0.295385217947485\\
296.75	-0.295385217960993\\
297	-0.295385217974688\\
297.25	-0.295385217988583\\
297.5	-0.29538521800269\\
297.75	-0.29538521801701\\
298	-0.295385218031535\\
298.25	-0.295385218046263\\
298.5	-0.295385218061185\\
298.75	-0.295385218076294\\
299	-0.295385218091572\\
299.25	-0.295385218107001\\
299.5	-0.295385218123014\\
299.75	-0.29538521813906\\
300	-0.295385218155117\\
300.25	-0.313673125338717\\
300.5	-0.313673125386886\\
300.75	-0.313673125435089\\
301	-0.313673125483322\\
301.25	-0.313673125531585\\
301.5	-0.313673125579812\\
301.75	-0.31367312562805\\
302	-0.313673125676316\\
302.25	-0.313673125724612\\
302.5	-0.313673125772991\\
302.75	-0.313673125821419\\
303	-0.313673125869882\\
303.25	-0.313673125918359\\
303.5	-0.313673125966834\\
303.75	-0.313673126015289\\
304	-0.313673126063691\\
304.25	-0.313673126112024\\
304.5	-0.313673126160292\\
304.75	-0.313673126208489\\
305	-0.313673126256621\\
305.25	-0.313673126304688\\
305.5	-0.313673126352704\\
305.75	-0.313673126400681\\
306	-0.313673126448631\\
306.25	-0.313673126496571\\
306.5	-0.313673126544517\\
306.75	-0.313673126592475\\
307	-0.31367312664046\\
307.25	-0.313673126688485\\
307.5	-0.313673126736554\\
307.75	-0.31367312678467\\
308	-0.31367312683284\\
308.25	-0.313673126881048\\
308.5	-0.313673126929291\\
308.75	-0.313673126977569\\
309	-0.313673127025869\\
309.25	-0.313673127074182\\
309.5	-0.313673127122504\\
309.75	-0.313673127170852\\
310	-0.313673127219225\\
310.25	-0.313673127267617\\
310.5	-0.313673127316024\\
310.75	-0.313673127364448\\
311	-0.313673127412871\\
311.25	-0.313673127461283\\
311.5	-0.313673127509673\\
311.75	-0.313673127558024\\
312	-0.313673127606333\\
312.25	-0.313673127654588\\
312.5	-0.313673127702778\\
312.75	-0.313673127750898\\
313	-0.313673127798935\\
313.25	-0.313673127846875\\
313.5	-0.313673127894705\\
313.75	-0.313673127942421\\
314	-0.313673127990031\\
314.25	-0.313673128037533\\
314.5	-0.313673128084952\\
314.75	-0.313673128132303\\
315	-0.313673128179612\\
315.25	-0.31367312822696\\
315.5	-0.313673128274238\\
315.75	-0.313673128321432\\
316	-0.313673128368496\\
316.25	-0.313673128415423\\
316.5	-0.313673128462237\\
316.75	-0.313673128508973\\
317	-0.313673128555675\\
317.25	-0.313673128602378\\
317.5	-0.313673128649099\\
317.75	-0.313673128695862\\
318	-0.31367312874267\\
318.25	-0.313673128789536\\
318.5	-0.313673128836463\\
318.75	-0.31367312888346\\
319	-0.313673128930549\\
319.25	-0.313673128977756\\
319.5	-0.313673129025095\\
319.75	-0.313673129072729\\
320	-0.313673129120496\\
320.25	-0.313673129168361\\
320.5	-0.313673129216281\\
320.75	-0.313673129264209\\
321	-0.3136731293121\\
321.25	-0.313673129359916\\
321.5	-0.313673129407637\\
321.75	-0.31367312945524\\
322	-0.313673129502701\\
322.25	-0.313673129550021\\
322.5	-0.313673129597187\\
322.75	-0.313673129644216\\
323	-0.313673129691142\\
323.25	-0.313673129737981\\
323.5	-0.313673129784774\\
323.75	-0.313673129831553\\
324	-0.313673129878371\\
324.25	-0.31367312992527\\
324.5	-0.313673129972302\\
324.75	-0.313673130019524\\
325	-0.313673130066977\\
325.25	-0.313673130114702\\
325.5	-0.313673130162719\\
325.75	-0.313673130211033\\
326	-0.313673130259649\\
326.25	-0.313673130308546\\
326.5	-0.313673130357705\\
326.75	-0.313673130407106\\
327	-0.313673130456708\\
327.25	-0.313673130506462\\
327.5	-0.313673130556308\\
327.75	-0.313673130606211\\
328	-0.313673130656199\\
328.25	-0.313673130706319\\
328.5	-0.31367313075658\\
328.75	-0.313673130806953\\
329	-0.313673130857379\\
329.25	-0.313673130907815\\
329.5	-0.313673130958249\\
329.75	-0.313673131008695\\
330	-0.313673131059176\\
330.25	-0.31367313110971\\
330.5	-0.313673131160308\\
330.75	-0.313673131210971\\
331	-0.313673131261687\\
331.25	-0.313673131312439\\
331.5	-0.313673131363218\\
331.75	-0.313673131414013\\
332	-0.313673131464827\\
332.25	-0.313673131515664\\
332.5	-0.313673131566547\\
332.75	-0.313673131617495\\
333	-0.313673131668528\\
333.25	-0.313673131719665\\
333.5	-0.31367313177092\\
333.75	-0.313673131822302\\
334	-0.313673131873807\\
334.25	-0.313673131925437\\
334.5	-0.313673131977201\\
334.75	-0.313673132029109\\
335	-0.313673132081174\\
335.25	-0.313673132133407\\
335.5	-0.313673132185815\\
335.75	-0.313673132238399\\
336	-0.313673132291148\\
336.25	-0.31367313234404\\
336.5	-0.313673132397034\\
336.75	-0.313673132450085\\
337	-0.313673132503152\\
337.25	-0.313673132523079\\
337.5	-0.313673132542979\\
337.75	-0.313673132562826\\
338	-0.313673132582596\\
338.25	-0.313673132602278\\
338.5	-0.313673132621865\\
338.75	-0.313673132641355\\
339	-0.313673132660751\\
339.25	-0.313673132680057\\
339.5	-0.313673132699278\\
339.75	-0.313673132718421\\
340	-0.313673132737476\\
340.25	-0.313673132756434\\
340.5	-0.313673132775275\\
340.75	-0.313673132794008\\
341	-0.313673132812683\\
341.25	-0.313673132831386\\
341.5	-0.313673132850215\\
341.75	-0.313673132869256\\
342	-0.313673132888582\\
342.25	-0.313673132908587\\
342.5	-0.313673132929025\\
342.75	-0.313673132949948\\
343	-0.313673132971348\\
343.25	-0.313673132993219\\
343.5	-0.31367313301554\\
343.75	-0.313673133038278\\
344	-0.313673133062205\\
344.25	-0.313673133086693\\
344.5	-0.313673133111649\\
344.75	-0.31367313313695\\
345	-0.313673133162439\\
345.25	-0.313673133186249\\
345.5	-0.31367313321003\\
345.75	-0.313673133233718\\
346	-0.313673133257231\\
346.25	-0.313673133280477\\
346.5	-0.313673133303393\\
346.75	-0.313673133325941\\
347	-0.313673133348098\\
347.25	-0.313673133369872\\
347.5	-0.313673133391275\\
347.75	-0.313673133412341\\
348	-0.313673133433127\\
348.25	-0.313673133453714\\
348.5	-0.313673133474213\\
348.75	-0.313673133494759\\
349	-0.313673133515513\\
349.25	-0.313673133536647\\
349.5	-0.313673133558339\\
349.75	-0.31367313358074\\
350	-0.313673133603936\\
350.25	-0.332858483438239\\
350.5	-0.332858483481631\\
350.75	-0.33285848352492\\
351	-0.332858483568243\\
351.25	-0.33285848361155\\
351.5	-0.332858483654877\\
351.75	-0.33285848369822\\
352	-0.332858483741564\\
352.25	-0.332858483784878\\
352.5	-0.332858483828122\\
352.75	-0.33285848387126\\
353	-0.332858483914259\\
353.25	-0.332858483957101\\
353.5	-0.332858483999783\\
353.75	-0.332858484042314\\
354	-0.332858484084726\\
354.25	-0.33285848412706\\
354.5	-0.332858484169377\\
354.75	-0.332858484211729\\
355	-0.332858484254151\\
355.25	-0.33285848429667\\
355.5	-0.332858484339294\\
355.75	-0.33285848438201\\
356	-0.332858484424798\\
356.25	-0.33285848446762\\
356.5	-0.332858484510434\\
356.75	-0.332858484553199\\
357	-0.332858484595869\\
357.25	-0.332858484638411\\
357.5	-0.332858484680815\\
357.75	-0.332858484723098\\
358	-0.332858484765286\\
358.25	-0.332858484807411\\
358.5	-0.332858484849504\\
358.75	-0.332858484891582\\
359	-0.332858484933658\\
359.25	-0.332858484975738\\
359.5	-0.332858485017807\\
359.75	-0.332858485059992\\
360	-0.332858485102095\\
360.25	-0.332858485144041\\
360.5	-0.332858485185741\\
360.75	-0.332858485227111\\
361	-0.332858485268078\\
361.25	-0.332858485308594\\
361.5	-0.332858485349295\\
361.75	-0.332858485389613\\
362	-0.332858485429561\\
362.25	-0.332858485469154\\
362.5	-0.332858485508424\\
362.75	-0.332858485547389\\
363	-0.332858485586081\\
363.25	-0.332858485624525\\
363.5	-0.332858485662751\\
363.75	-0.332858485700799\\
364	-0.3328584857387\\
364.25	-0.332858485776486\\
364.5	-0.332858485814186\\
364.75	-0.33285848585183\\
365	-0.332858485889456\\
365.25	-0.332858485927103\\
365.5	-0.332858485964818\\
365.75	-0.33285848600265\\
366	-0.332858486040644\\
366.25	-0.332858486078851\\
366.5	-0.332858486117308\\
366.75	-0.332858486156042\\
367	-0.332858486195052\\
367.25	-0.332858486234318\\
367.5	-0.3328584862738\\
367.75	-0.332858486313428\\
368	-0.33285848635313\\
368.25	-0.332858486392829\\
368.5	-0.332858486432449\\
368.75	-0.332858486471932\\
369	-0.332858486511239\\
369.25	-0.332858486550344\\
369.5	-0.332858486589233\\
369.75	-0.332858486627912\\
370	-0.332858486666401\\
370.25	-0.332858486704739\\
370.5	-0.33285848674298\\
370.75	-0.332858486781179\\
371	-0.332858486819387\\
371.25	-0.332858486857648\\
371.5	-0.332858486895988\\
371.75	-0.332858486934421\\
372	-0.332858486972951\\
372.25	-0.332858487011581\\
372.5	-0.332858487050308\\
372.75	-0.332858487089135\\
373	-0.332858487128062\\
373.25	-0.332858487167086\\
373.5	-0.332858487206198\\
373.75	-0.332858487245392\\
374	-0.332858487284649\\
374.25	-0.332858487323948\\
374.5	-0.332858487363257\\
374.75	-0.33285848740254\\
375	-0.332858487441755\\
375.25	-0.332858487480854\\
375.5	-0.332858487519786\\
375.75	-0.332858487558513\\
376	-0.33285848759701\\
376.25	-0.332858487635265\\
376.5	-0.332858487673291\\
376.75	-0.332858487711119\\
377	-0.332858487748802\\
377.25	-0.332858487786402\\
377.5	-0.332858487823982\\
377.75	-0.332858487861598\\
378	-0.3328584878993\\
378.25	-0.332858487937113\\
378.5	-0.332858487975054\\
378.75	-0.33285848801312\\
379	-0.332858488051299\\
379.25	-0.332858488089574\\
379.5	-0.332858488127922\\
379.75	-0.332858488166328\\
380	-0.332858488205296\\
380.25	-0.332858488244424\\
380.5	-0.332858488283724\\
380.75	-0.332858488323203\\
381	-0.332858488362858\\
381.25	-0.332858488402672\\
381.5	-0.332858488442624\\
381.75	-0.332858488482686\\
382	-0.332858488522821\\
382.25	-0.332858488562987\\
382.5	-0.332858488603145\\
382.75	-0.332858488643254\\
383	-0.332858488683281\\
383.25	-0.332858488723203\\
383.5	-0.332858488763013\\
383.75	-0.332858488802713\\
384	-0.332858488842329\\
384.25	-0.332858488881893\\
384.5	-0.332858488921436\\
384.75	-0.332858488960985\\
385	-0.332858489000549\\
385.25	-0.332858489040156\\
385.5	-0.332858489079843\\
385.75	-0.332858489119657\\
386	-0.332858489159638\\
386.25	-0.332858489199837\\
386.5	-0.332858489240297\\
386.75	-0.332858489281053\\
387	-0.332858489322141\\
387.25	-0.33285848936359\\
387.5	-0.332858489405438\\
387.75	-0.332858489447693\\
388	-0.332858489466901\\
388.25	-0.332858489486172\\
388.5	-0.332858489505483\\
388.75	-0.332858489524801\\
389	-0.332858489544087\\
389.25	-0.332858489563308\\
389.5	-0.332858489582431\\
389.75	-0.332858489601437\\
390	-0.332858489620324\\
390.25	-0.332858489639093\\
390.5	-0.332858489657749\\
390.75	-0.332858489676287\\
391	-0.332858489694723\\
391.25	-0.332858489713071\\
391.5	-0.33285848973136\\
391.75	-0.33285848974962\\
392	-0.33285848976788\\
392.25	-0.332858489786152\\
392.5	-0.332858489804429\\
392.75	-0.332858489822707\\
393	-0.332858489840991\\
393.25	-0.332858489859306\\
393.5	-0.332858489877682\\
393.75	-0.332858489896161\\
394	-0.332858489914789\\
394.25	-0.332858489933617\\
394.5	-0.332858489952697\\
394.75	-0.332858489972068\\
395	-0.332858489991753\\
395.25	-0.332858490011749\\
395.5	-0.332858490032051\\
395.75	-0.332858490052659\\
396	-0.332858490073565\\
396.25	-0.332858490094758\\
396.5	-0.332858490116208\\
396.75	-0.332858490137871\\
397	-0.332858490159697\\
397.25	-0.332858490181666\\
397.5	-0.332858490203737\\
397.75	-0.332858490225864\\
398	-0.332858490247968\\
398.25	-0.332858490269978\\
398.5	-0.332858490270423\\
398.75	-0.332858490271355\\
399	-0.332858490272041\\
399.25	-0.332858490272465\\
399.5	-0.332858490272648\\
399.75	-0.33285849027253\\
400	-0.332858490272195\\
400.25	-0.311675983483088\\
400.5	-0.311675983515574\\
400.75	-0.311675983548093\\
401	-0.311675983580618\\
401.25	-0.311675983613133\\
401.5	-0.31167598364562\\
401.75	-0.311675983678071\\
402	-0.311675983710485\\
402.25	-0.311675983742891\\
402.5	-0.311675983775345\\
402.75	-0.311675983807908\\
403	-0.311675983840593\\
403.25	-0.311675983873369\\
403.5	-0.311675983906201\\
403.75	-0.311675983939065\\
404	-0.311675983971941\\
404.25	-0.311675984004816\\
404.5	-0.311675984037674\\
404.75	-0.311675984070512\\
405	-0.311675984103324\\
405.25	-0.311675984136114\\
405.5	-0.311675984168886\\
405.75	-0.311675984201658\\
406	-0.311675984234458\\
406.25	-0.311675984267391\\
406.5	-0.311675984300425\\
406.75	-0.311675984333622\\
407	-0.311675984366978\\
407.25	-0.311675984400458\\
407.5	-0.311675984434039\\
407.75	-0.311675984467565\\
408	-0.311675984501184\\
408.25	-0.311675984534915\\
408.5	-0.311675984568773\\
408.75	-0.311675984602768\\
409	-0.311675984636898\\
409.25	-0.311675984671177\\
409.5	-0.311675984705607\\
409.75	-0.311675984740196\\
410	-0.311675984774949\\
410.25	-0.311675984809851\\
410.5	-0.311675984844885\\
410.75	-0.311675984880031\\
411	-0.311675984915274\\
411.25	-0.31167598495061\\
411.5	-0.311675984986029\\
411.75	-0.31167598502154\\
412	-0.311675985057144\\
412.25	-0.311675985092849\\
412.5	-0.311675985128654\\
412.75	-0.311675985164555\\
413	-0.311675985200546\\
413.25	-0.311675985236614\\
413.5	-0.31167598527276\\
413.75	-0.311675985308989\\
414	-0.311675985345308\\
414.25	-0.311675985381707\\
414.5	-0.311675985418166\\
414.75	-0.31167598545465\\
415	-0.311675985491139\\
415.25	-0.311675985527617\\
415.5	-0.311675985564087\\
415.75	-0.311675985600547\\
416	-0.311675985636999\\
416.25	-0.311675985673433\\
416.5	-0.311675985709824\\
416.75	-0.311675985746137\\
417	-0.311675985782336\\
417.25	-0.311675985818385\\
417.5	-0.311675985854277\\
417.75	-0.311675985890029\\
418	-0.311675985925685\\
418.25	-0.311675985961292\\
418.5	-0.311675985996885\\
418.75	-0.31167598603248\\
419	-0.311675986068091\\
419.25	-0.311675986103728\\
419.5	-0.311675986139412\\
419.75	-0.311675986175169\\
420	-0.311675986211027\\
420.25	-0.311675986247002\\
420.5	-0.311675986283102\\
420.75	-0.311675986319331\\
421	-0.311675986355687\\
421.25	-0.311675986392176\\
421.5	-0.311675986428806\\
421.75	-0.311675986465595\\
422	-0.31167598650255\\
422.25	-0.311675986539658\\
422.5	-0.311675986576896\\
422.75	-0.311675986614257\\
423	-0.311675986651736\\
423.25	-0.311675986689343\\
423.5	-0.311675986727093\\
423.75	-0.311675986764998\\
424	-0.311675986803065\\
424.25	-0.311675986841298\\
424.5	-0.311675986879697\\
424.75	-0.311675986918272\\
425	-0.311675986957041\\
425.25	-0.311675986996008\\
425.5	-0.311675987035147\\
425.75	-0.311675987074408\\
426	-0.311675987113768\\
426.25	-0.311675987153232\\
426.5	-0.31167598719282\\
426.75	-0.311675987232531\\
427	-0.311675987272369\\
427.25	-0.311675987312325\\
427.5	-0.311675987352393\\
427.75	-0.311675987392572\\
428	-0.31167598743287\\
428.25	-0.311675987473297\\
428.5	-0.311675987513873\\
428.75	-0.311675987554609\\
429	-0.311675987595511\\
429.25	-0.311675987636565\\
429.5	-0.311675987677756\\
429.75	-0.311675987719064\\
430	-0.311675987760483\\
430.25	-0.311675987779152\\
430.5	-0.311675987797799\\
430.75	-0.311675987816423\\
431	-0.31167598783501\\
431.25	-0.311675987853548\\
431.5	-0.311675987872037\\
431.75	-0.3116759878905\\
432	-0.311675987908967\\
432.25	-0.311675987927482\\
432.5	-0.311675987946062\\
432.75	-0.311675987964717\\
433	-0.311675987983452\\
433.25	-0.311675988002257\\
433.5	-0.311675988021118\\
433.75	-0.311675988040005\\
434	-0.311675988058871\\
434.25	-0.31167598807767\\
434.5	-0.311675988096352\\
434.75	-0.311675988114883\\
435	-0.31167598813322\\
435.25	-0.31167598815134\\
435.5	-0.311675988169218\\
435.75	-0.311675988186851\\
436	-0.311675988204255\\
436.25	-0.311675988221468\\
436.5	-0.311675988238557\\
436.75	-0.311675988255599\\
437	-0.311675988272672\\
437.25	-0.311675988289814\\
437.5	-0.311675988307032\\
437.75	-0.311675988324324\\
438	-0.311675988341709\\
438.25	-0.311675988359211\\
438.5	-0.311675988376844\\
438.75	-0.311675988394601\\
439	-0.311675988412465\\
439.25	-0.311675988430404\\
439.5	-0.311675988448375\\
439.75	-0.311675988466352\\
440	-0.311675988484326\\
440.25	-0.311675988502317\\
440.5	-0.311675988520424\\
440.75	-0.311675988538656\\
441	-0.311675988557093\\
441.25	-0.311675988575805\\
441.5	-0.311675988594853\\
441.75	-0.311675988614288\\
442	-0.311675988634135\\
442.25	-0.311675988654395\\
442.5	-0.311675988675053\\
442.75	-0.31167598869606\\
443	-0.311675988717327\\
443.25	-0.311675988738803\\
443.5	-0.311675988760407\\
443.75	-0.311675988782066\\
444	-0.311675988803705\\
444.25	-0.311675988825282\\
444.5	-0.311675988846786\\
444.75	-0.311675988868242\\
445	-0.311675988889683\\
445.25	-0.311675988911147\\
445.5	-0.311675988932715\\
445.75	-0.311675988954315\\
446	-0.311675988975951\\
446.25	-0.311675988997614\\
446.5	-0.311675989019449\\
446.75	-0.311675989041283\\
447	-0.311675989063059\\
447.25	-0.311675989084721\\
447.5	-0.3116759891062\\
447.75	-0.311675989127445\\
448	-0.31167598914842\\
448.25	-0.31167598916911\\
448.5	-0.311675989189549\\
448.75	-0.311675989209811\\
449	-0.311675989229965\\
449.25	-0.311675989250075\\
449.5	-0.311675989270128\\
449.75	-0.311675989290117\\
450	-0.311675989291755\\
450.25	-0.250847950362082\\
450.5	-0.250847950383605\\
450.75	-0.250847950404983\\
451	-0.250847950426211\\
451.25	-0.250847950447286\\
451.5	-0.250847950468207\\
451.75	-0.250847950488985\\
452	-0.25084795050963\\
452.25	-0.250847950530149\\
452.5	-0.250847950550559\\
452.75	-0.250847950570866\\
453	-0.250847950591063\\
453.25	-0.250847950611119\\
453.5	-0.250847950631004\\
453.75	-0.250847950650699\\
454	-0.250847950670171\\
454.25	-0.250847950689408\\
454.5	-0.250847950708406\\
454.75	-0.250847950727174\\
455	-0.250847950745726\\
455.25	-0.250847950764094\\
455.5	-0.250847950782317\\
455.75	-0.25084795080052\\
456	-0.250847950818691\\
456.25	-0.250847950836988\\
456.5	-0.250847950855384\\
456.75	-0.25084795087393\\
457	-0.250847950892659\\
457.25	-0.250847950911578\\
457.5	-0.250847950930676\\
457.75	-0.250847950949926\\
458	-0.250847950969292\\
458.25	-0.250847950988732\\
458.5	-0.250847951008199\\
458.75	-0.250847951027643\\
459	-0.25084795104701\\
459.25	-0.250847951066255\\
459.5	-0.250847951085339\\
459.75	-0.250847951104246\\
460	-0.250847951122975\\
460.25	-0.25084795114154\\
460.5	-0.250847951159959\\
460.75	-0.250847951178261\\
461	-0.250847951196473\\
461.25	-0.250847951214633\\
461.5	-0.250847951232775\\
461.75	-0.250847951250935\\
462	-0.250847951269151\\
462.25	-0.250847951287443\\
462.5	-0.250847951305821\\
462.75	-0.250847951324293\\
463	-0.250847951342872\\
463.25	-0.250847951361571\\
463.5	-0.2508479513804\\
463.75	-0.250847951421535\\
464	-0.250847951462609\\
464.25	-0.250847951503597\\
464.5	-0.250847951544467\\
464.75	-0.250847951585185\\
465	-0.250847951625717\\
465.25	-0.250847951666022\\
465.5	-0.250847951706122\\
465.75	-0.250847951725244\\
466	-0.250847951744484\\
466.25	-0.250847951763783\\
466.5	-0.250847951783075\\
466.75	-0.250847951802321\\
467	-0.250847951821519\\
467.25	-0.250847951840681\\
467.5	-0.250847951859829\\
467.75	-0.250847951878989\\
468	-0.250847951898181\\
468.25	-0.250847951917418\\
468.5	-0.250847951918315\\
468.75	-0.250847951919187\\
469	-0.250847951920066\\
469.25	-0.250847951920959\\
469.5	-0.250847951921871\\
469.75	-0.250847951922807\\
470	-0.250847951923781\\
470.25	-0.2508479519248\\
470.5	-0.250847951925864\\
470.75	-0.250847951926976\\
471	-0.250847951928129\\
471.25	-0.250847951929315\\
471.5	-0.250847951930523\\
471.75	-0.250847951931738\\
472	-0.250847951932951\\
472.25	-0.250847951934147\\
472.5	-0.250847951935313\\
472.75	-0.250847951936437\\
473	-0.250847951937509\\
473.25	-0.250847951938521\\
473.5	-0.250847951939526\\
473.75	-0.250847951940408\\
474	-0.250847951941231\\
474.25	-0.250847951942003\\
474.5	-0.25084795196239\\
474.75	-0.250847951982699\\
475	-0.250847952002984\\
475.25	-0.250847952023291\\
475.5	-0.250847952024072\\
475.75	-0.250847952024892\\
476	-0.250847952025751\\
476.25	-0.25084795202666\\
476.5	-0.250847952027618\\
476.75	-0.250847952028626\\
477	-0.25084795202969\\
477.25	-0.250847952030811\\
477.5	-0.250847952031982\\
477.75	-0.250847952033199\\
478	-0.250847952034458\\
478.25	-0.25084795203576\\
478.5	-0.250847952037107\\
478.75	-0.250847952038493\\
479	-0.250847952039917\\
479.25	-0.250847952041371\\
479.5	-0.250847952042849\\
479.75	-0.250847952044341\\
480	-0.250847952045833\\
480.25	-0.250847952047318\\
480.5	-0.250847952048791\\
480.75	-0.250847952050257\\
481	-0.250847952051721\\
481.25	-0.250847952053188\\
481.5	-0.250847952054663\\
481.75	-0.250847952056142\\
482	-0.250847952057629\\
482.25	-0.25084795205913\\
482.5	-0.250847952060655\\
482.75	-0.250847952062212\\
483	-0.250847952063809\\
483.25	-0.250847952065459\\
483.5	-0.250847952067167\\
483.75	-0.250847952068867\\
484	-0.250847952070619\\
484.25	-0.250847952072428\\
484.5	-0.250847952074283\\
484.75	-0.25084795207617\\
485	-0.250847952078059\\
485.25	-0.250847952079927\\
485.5	-0.250847952081764\\
485.75	-0.250847952083573\\
486	-0.250847952085372\\
486.25	-0.250847952087156\\
486.5	-0.250847952088934\\
486.75	-0.250847952090706\\
487	-0.250847952092463\\
487.25	-0.250847952094198\\
487.5	-0.250847952095902\\
487.75	-0.250847952097565\\
488	-0.250847952099041\\
488.25	-0.250847952100511\\
488.5	-0.250847952101993\\
488.75	-0.250847952103477\\
489	-0.250847952104972\\
489.25	-0.250847952106479\\
489.5	-0.250847952108002\\
489.75	-0.250847952109547\\
490	-0.250847952111118\\
490.25	-0.250847952112591\\
490.5	-0.250847952114211\\
490.75	-0.250847952115845\\
491	-0.250847952117484\\
491.25	-0.250847952119111\\
491.5	-0.250847952120712\\
491.75	-0.25084795212227\\
492	-0.250847952123769\\
492.25	-0.250847952125196\\
492.5	-0.250847952126541\\
492.75	-0.250847952127799\\
493	-0.250847952128972\\
493.25	-0.250847952130055\\
493.5	-0.250847952131046\\
493.75	-0.250847952131947\\
494	-0.250847952132754\\
494.25	-0.250847952133477\\
494.5	-0.250847952134132\\
494.75	-0.250847952134749\\
495	-0.250847952135361\\
495.25	-0.250847952136005\\
495.5	-0.250847952136714\\
495.75	-0.2508479521375\\
496	-0.25084795213836\\
496.25	-0.250847952139268\\
496.5	-0.250847952140187\\
496.75	-0.250847952141079\\
497	-0.250847952141922\\
497.25	-0.250847952142696\\
497.5	-0.250847952143399\\
497.75	-0.250847952144028\\
498	-0.25084795214459\\
498.25	-0.250847952145091\\
498.5	-0.250847952145534\\
498.75	-0.250847952145941\\
499	-0.25084795214636\\
499.25	-0.250847952146889\\
499.5	-0.250847952147869\\
499.75	-0.250847952148874\\
500	-0.250847952150087\\
};

\addplot [color=mycolor4, line width=0.8pt]
  table[row sep=crcr]{%
0	0\\
0.25	8.34979894418659e-05\\
0.5	0.000165773921870521\\
0.75	0.000246823906951792\\
1	0.000326644137704695\\
1.25	0.000405230624390792\\
1.5	0.00048257953035514\\
1.75	0.000558686979076125\\
2	0.000633549048205079\\
2.25	0.000707161776079296\\
2.5	0.000779521416267598\\
2.75	0.000850623928579997\\
3	0.000920465373069689\\
3.25	0.000989041847166061\\
3.5	0.00105634944542775\\
3.75	0.00112238421957873\\
4	0.00118714222120665\\
4.25	0.00125061950380933\\
4.5	0.00131281212171669\\
4.75	0.00137371612834015\\
5	0.00143332755182291\\
5.25	0.0014916423412182\\
5.5	0.00154865682146155\\
5.75	0.00160436675855303\\
6	0.00165876822348965\\
6.25	0.00171185728064597\\
6.5	0.00176362993202699\\
6.75	0.00181408219808836\\
7	0.00186321010981713\\
7.25	0.00191100961094907\\
7.5	0.00195747769356615\\
7.75	0.00200260863030955\\
8	0.00204639922588269\\
8.25	0.00208884548776019\\
8.5	0.00212994341503006\\
8.75	0.00216968900609662\\
9	0.00220807824951016\\
9.25	0.00224510715405213\\
9.5	0.00228077169722804\\
9.75	0.00231506782059405\\
10	0.00234799162743976\\
10.25	0.00237953904932075\\
10.5	0.00240970608149574\\
10.75	0.00243848870989391\\
11	0.00246588292580262\\
11.25	0.00249188471411271\\
11.5	0.00251649007050074\\
11.75	0.00253969498161132\\
12	0.00256149543838412\\
12.25	0.00258188743036866\\
12.5	0.00260086695938027\\
12.75	0.00261843000819204\\
13	0.00263457257214275\\
13.25	0.00264929066287129\\
13.5	0.00266258027181588\\
13.75	0.00267443739601971\\
14	0.00268485804316871\\
14.25	0.00269383822352999\\
14.5	0.00270137394789441\\
14.75	0.00270746122946029\\
15	0.00271209608387484\\
15.25	0.00271527452006789\\
15.5	0.00271699258624513\\
15.75	0.00271724629141864\\
16	0.00271603166949475\\
16.25	0.00271334477623885\\
16.5	0.00270918163627893\\
16.75	0.00270353831124092\\
17	0.00269641084481081\\
17.25	0.00268779530821673\\
17.5	0.00267768774427191\\
17.75	0.00266608425602866\\
18	0.0026529809039299\\
18.25	0.00263837378084404\\
18.5	0.00262225896584504\\
18.75	0.00260463258956057\\
19	0.00258549073486732\\
19.25	0.00256482952148345\\
19.5	0.00254264507955404\\
19.75	0.00251893354333573\\
20	0.00249369105622795\\
20.25	0.00246691376101955\\
20.5	0.002438597831821\\
20.75	0.00240873943625219\\
21	0.00237733474200271\\
21.25	0.00234437996802728\\
21.5	0.00230987130712665\\
21.75	0.00227380493224172\\
22	0.00223617714389297\\
22.25	0.00219698411634733\\
22.5	0.00215622212223766\\
22.75	0.00211388742378089\\
23	0.00206997630703738\\
23.25	0.00202448501863165\\
23.5	0.00197740989600294\\
23.75	0.00192874722611128\\
24	0.00187849336936919\\
24.25	0.00182664463545399\\
24.5	0.00177319736382995\\
24.75	0.00171814799676629\\
25	0.00166149285648127\\
25.25	0.00160322836749928\\
25.5	0.00154335092424963\\
25.75	0.00148185698790634\\
26	0.00141874300419617\\
26.25	0.00135400541956019\\
26.5	0.0012876407391162\\
26.75	0.00121964546303257\\
27	0.00115001609844318\\
27.25	0.00107874916487508\\
27.5	0.00100584125822324\\
27.75	0.000931288923263126\\
28	0.000855088754393825\\
28.25	0.000777237398409371\\
28.5	0.000697731391485503\\
28.75	0.000616567522389138\\
29	0.000533742365715173\\
29.25	0.000449252661010533\\
29.5	0.000363095070412958\\
29.75	0.000275266578740295\\
30	0.000185763346818833\\
30.25	9.45827279128359e-05\\
30.5	1.72151918938603e-06\\
30.75	-9.28238203105794e-05\\
31	-0.000189056275476302\\
31.25	-0.000286978953838282\\
31.5	-0.000386594968192562\\
31.75	-0.000487907394692798\\
32	-0.00059091929387456\\
32.25	-0.000695633695968607\\
32.5	-0.000802053603958367\\
32.75	-0.000910181988784179\\
33	-0.00102002181658659\\
33.25	-0.00113157601067707\\
33.5	-0.00124484747187905\\
33.75	-0.00135983906655224\\
34	-0.00147655365407016\\
34.25	-0.00159499403342813\\
34.5	-0.00171516300726806\\
34.75	-0.00183706333592014\\
35	-0.00196069774688405\\
35.25	-0.00208606894087729\\
35.5	-0.00221317959938339\\
35.75	-0.00234203235702766\\
36	-0.0024726298360431\\
36.25	-0.00260497460261809\\
36.5	-0.00273906921823659\\
36.75	-0.00287491620834027\\
37	-0.00301251804520013\\
37.25	-0.00315187718994086\\
37.5	-0.0032929960574489\\
37.75	-0.00343587704793648\\
38	-0.00358052251263793\\
38.25	-0.00372693476226778\\
38.5	-0.00387511609470837\\
38.75	-0.00402506877050466\\
39	-0.00417679498002208\\
39.25	-0.00433029694104002\\
39.5	-0.00448557676152403\\
39.75	-0.00464263657364605\\
40	-0.00480147845187562\\
40.25	-0.00496210442061145\\
40.5	-0.00512451648706316\\
40.75	-0.00528871660726367\\
41	-0.00545470670914575\\
41.25	-0.00562248866447771\\
41.5	-0.00579206432592657\\
41.75	-0.00596343550472397\\
42	-0.00613660395628631\\
42.25	-0.00631157141115472\\
42.5	-0.00648833954922573\\
42.75	-0.00666691002344748\\
43	-0.00684728441350701\\
43.25	-0.00702946430292546\\
43.5	-0.00721345119198996\\
43.75	-0.00739924656471504\\
44	-0.00758685185993219\\
44.25	-0.00777626844599425\\
44.5	-0.00796749768193798\\
44.75	-0.00816054085439249\\
45	-0.00835539923069266\\
45.25	-0.0085520740153577\\
45.5	-0.00875056637153763\\
45.75	-0.00895087739649228\\
46	-0.00915300819808539\\
46.25	-0.00935695977735647\\
46.5	-0.00956273311552385\\
46.75	-0.00977032913388026\\
47	-0.00997974872646382\\
47.25	-0.0101909927249401\\
47.5	-0.0104040618866891\\
47.75	-0.010618956977831\\
48	-0.0108356786471306\\
48.25	-0.011054227560896\\
48.5	-0.0112746042801246\\
48.75	-0.0114968093445757\\
49	-0.0117208432293\\
49.25	-0.0119467063561944\\
49.5	-0.0121743991061499\\
49.75	-0.0124039218085764\\
50	-0.0126352747129191\\
50.25	-0.0128684580535241\\
50.5	-0.0131034719787492\\
50.75	-0.0133403165949186\\
51	-0.0135789919550552\\
51.25	-0.0138194980547539\\
51.5	-0.0140618348580355\\
51.75	-0.0143060021992865\\
52	-0.0145519999400998\\
52.25	-0.0147998278473755\\
52.5	-0.0150494856171333\\
52.75	-0.0153009729330193\\
53	-0.0155542893817743\\
53.25	-0.0158094344772941\\
53.5	-0.0160664077372912\\
53.75	-0.0163252085522602\\
54	-0.0165858362955733\\
54.25	-0.016848290277148\\
54.5	-0.0171125697343396\\
54.75	-0.0173786738271292\\
55	-0.0176466016853346\\
55.25	-0.0179163523795011\\
55.5	-0.0181879248884477\\
55.75	-0.0184613181766534\\
56	-0.0187365310609118\\
56.25	-0.0190135623848363\\
56.5	-0.0192924108813423\\
56.75	-0.0195730752413235\\
57	-0.0198555540763274\\
57.25	-0.0201398459040271\\
57.5	-0.0204259492734191\\
57.75	-0.0207138625912762\\
58	-0.0210035842029586\\
58.25	-0.0212951124240009\\
58.5	-0.021588445470872\\
58.75	-0.021883581507316\\
59	-0.0221805186360075\\
59.25	-0.0224792548681459\\
59.5	-0.0227797881835668\\
59.75	-0.0230821164798334\\
60	-0.0233862375859055\\
60.25	-0.0236921492653917\\
60.5	-0.0239998492113653\\
60.75	-0.0243093350480052\\
61	-0.0246206043493279\\
61.25	-0.0249336545918228\\
61.5	-0.0252484832140243\\
61.75	-0.0255650875506505\\
62	-0.0258834648968363\\
62.25	-0.0262036124865314\\
62.5	-0.0265255274594915\\
62.75	-0.0268492068874469\\
63	-0.0271746477904292\\
63.25	-0.027501847121047\\
63.5	-0.0278308017357988\\
63.75	-0.0281615084428641\\
64	-0.0284939639885556\\
64.25	-0.0288281650238799\\
64.5	-0.0291641081363117\\
64.75	-0.0295017898768032\\
65	-0.0298412067035563\\
65.25	-0.0301823549736025\\
65.5	-0.0305252310594189\\
65.75	-0.0308698311349702\\
66	-0.0312161514268824\\
66.25	-0.0315641880392338\\
66.5	-0.0319139370108525\\
66.75	-0.0322653943142621\\
67	-0.0326185558353063\\
67.25	-0.0329734174328585\\
67.5	-0.0333299748620773\\
67.75	-0.0336882238293615\\
68	-0.0340481599012816\\
68.25	-0.0344097787079027\\
68.5	-0.0347730757055839\\
68.75	-0.0351380463058483\\
69	-0.0355046858768602\\
69.25	-0.035872989706134\\
69.5	-0.0362429530073052\\
69.75	-0.0366145709143923\\
70	-0.0369878385499646\\
70.25	-0.0373627508556163\\
70.5	-0.0377393028478221\\
70.75	-0.0381174893844926\\
71	-0.0384973052808057\\
71.25	-0.0388787452814059\\
71.5	-0.0392618040716124\\
71.75	-0.0396464762742612\\
72	-0.0400327564517856\\
72.25	-0.0404206390701314\\
72.5	-0.040810118568514\\
72.75	-0.0412011893042606\\
73	-0.0415938455997622\\
73.25	-0.0419880816172427\\
73.5	-0.0423838915825377\\
73.75	-0.0427812696027169\\
74	-0.0431802097449174\\
74.25	-0.0435807059287544\\
74.5	-0.0439827521395668\\
74.75	-0.04438634221341\\
75	-0.0447914699431607\\
75.25	-0.0451981291085604\\
75.5	-0.0456063133748694\\
75.75	-0.0460160163577032\\
76	-0.0464272316550435\\
76.25	-0.0468399527538251\\
76.5	-0.0472541731160503\\
76.75	-0.0476698861292893\\
77	-0.048087085129847\\
77.25	-0.048505763434465\\
77.5	-0.0489259142554793\\
77.75	-0.049347530776728\\
78	-0.0497706061258991\\
78.25	-0.0501951333604891\\
78.5	-0.0506211055091775\\
78.75	-0.0510485155247591\\
79	-0.0514773563253436\\
79.25	-0.051907620787045\\
79.5	-0.0523393017274472\\
79.75	-0.0527723918871221\\
80	-0.0532068840356839\\
80.25	-0.0536427707712181\\
80.5	-0.0540800447722142\\
80.75	-0.0545186985841796\\
81	-0.0549587247590396\\
81.25	-0.0554001157741259\\
81.5	-0.0558428640450526\\
81.75	-0.0562869619927606\\
82	-0.0567324019762924\\
82.25	-0.0571791762744281\\
82.5	-0.0576272771800655\\
82.75	-0.0580766969234059\\
83	-0.0585274276746169\\
83.25	-0.0589794615884079\\
83.5	-0.0594327907792876\\
83.75	-0.0598874073182518\\
84	-0.060343303219359\\
84.25	-0.060800470488509\\
84.5	-0.0612589010856374\\
84.75	-0.0617185869520333\\
85	-0.0621795199464425\\
85.25	-0.0626416919436623\\
85.5	-0.0631050947624206\\
85.75	-0.063569720206464\\
86	-0.064035560013558\\
86.25	-0.0645026059173525\\
86.5	-0.064970849631154\\
86.75	-0.0654402828036367\\
87	-0.0659108970816097\\
87.25	-0.0663826840892377\\
87.5	-0.0668556353889745\\
87.75	-0.0673297425542947\\
88	-0.0678049970909734\\
88.25	-0.0682813905496346\\
88.5	-0.0687589143702215\\
88.75	-0.0692375600674972\\
89	-0.0697173189977271\\
89.25	-0.0701981826342672\\
89.5	-0.0706801423628505\\
89.75	-0.0711631895375861\\
90	-0.0716473155228323\\
90.25	-0.0721325116403441\\
90.5	-0.0726187692248109\\
90.75	-0.0731060795464203\\
91	-0.0735944338992664\\
91.25	-0.0740838235588908\\
91.5	-0.0745742397268531\\
91.75	-0.0750656736716486\\
92	-0.0755581166115126\\
92.25	-0.0760515597370326\\
92.5	-0.0765459942400752\\
92.75	-0.0770414113003551\\
93	-0.0775378020912504\\
93.25	-0.0780351577491978\\
93.5	-0.0785334694338687\\
93.75	-0.0790327282832723\\
94	-0.0795329253968574\\
94.25	-0.0800340519234314\\
94.5	-0.0805360989514239\\
94.75	-0.0810390575975351\\
95	-0.0815429189456893\\
95.25	-0.0820476740995359\\
95.5	-0.0825533141308012\\
95.75	-0.0830598301206856\\
96	-0.0835672131495146\\
96.25	-0.0840754542809341\\
96.5	-0.0845845446102774\\
96.75	-0.0850944751717979\\
97	-0.0856052370472121\\
97.25	-0.0861168212970618\\
97.5	-0.0866292189848348\\
97.75	-0.0871424211883726\\
98	-0.0876564189384253\\
98.25	-0.0881712033246627\\
98.5	-0.0886867654176339\\
98.75	-0.08920309627244\\
99	-0.0897201869659841\\
99.25	-0.0902380285765885\\
99.5	-0.0907566121699536\\
99.75	-0.0912759288485053\\
100	-0.0917959696670517\\
100.25	-0.0923167257592961\\
100.5	-0.092838188200737\\
100.75	-0.0933603480926708\\
101	-0.0938831965619646\\
101.25	-0.0944067246960996\\
101.5	-0.0949309236500275\\
101.75	-0.0954557845474844\\
102	-0.0959812985343171\\
102.25	-0.0965074567571652\\
102.5	-0.0970342503983437\\
102.75	-0.0975616705510745\\
103	-0.0980897084891968\\
103.25	-0.0986183553523517\\
103.5	-0.0991476023545697\\
103.75	-0.0996774407125084\\
104	-0.100207861645882\\
104.25	-0.100738856383166\\
104.5	-0.101270416184906\\
104.75	-0.101802532306726\\
105	-0.102335196030564\\
105.25	-0.10286839863797\\
105.5	-0.10340213143023\\
105.75	-0.103936385733004\\
106	-0.104471152874676\\
106.25	-0.105006424195425\\
106.5	-0.105542191067207\\
106.75	-0.106078444857161\\
107	-0.106615176970328\\
107.25	-0.10715237879167\\
107.5	-0.107690041770579\\
107.75	-0.108228157336321\\
108	-0.108766716957976\\
108.25	-0.109305712108357\\
108.5	-0.109845134275117\\
108.75	-0.110384974985083\\
109	-0.11092522574435\\
109.25	-0.111465878117537\\
109.5	-0.11200692366741\\
109.75	-0.112548353975915\\
110	-0.113090160654942\\
110.25	-0.113632335313365\\
110.5	-0.11417486960434\\
110.75	-0.114717755181239\\
111	-0.115260983734679\\
111.25	-0.115804546956459\\
111.5	-0.116348436564922\\
111.75	-0.1168926443179\\
112	-0.117437161954874\\
112.25	-0.117981981266487\\
112.5	-0.118527094061596\\
112.75	-0.11907249215608\\
113	-0.119618167386148\\
113.25	-0.120164111624166\\
113.5	-0.12071031675622\\
113.75	-0.12125677468848\\
114	-0.121803477339985\\
114.25	-0.122350416672175\\
114.5	-0.122897584647565\\
114.75	-0.123444973265877\\
115	-0.123992574526141\\
115.25	-0.124540380480485\\
115.5	-0.125088383173748\\
115.75	-0.125636574688745\\
116	-0.126184947127173\\
116.25	-0.126733492614356\\
116.5	-0.127282203289356\\
116.75	-0.127831071315826\\
117	-0.128380088892803\\
117.25	-0.128929248484641\\
117.5	-0.129478541536489\\
117.75	-0.130027961349685\\
118	-0.13057749942738\\
118.25	-0.131127148317708\\
118.5	-0.131676900334851\\
118.75	-0.132226747822247\\
119	-0.13277668318214\\
119.25	-0.133326698742198\\
119.5	-0.133876786974966\\
119.75	-0.13442694023694\\
120	-0.134977151054242\\
120.25	-0.135527411787835\\
120.5	-0.13607771510675\\
120.75	-0.136628053375934\\
121	-0.13717841923065\\
121.25	-0.137728805078047\\
121.5	-0.138279203722336\\
121.75	-0.138829607543117\\
122	-0.139380009359881\\
122.25	-0.139930401720031\\
122.5	-0.140480777316402\\
122.75	-0.141031128805048\\
123	-0.141581448926292\\
123.25	-0.14213173035685\\
123.5	-0.142681965906147\\
123.75	-0.143232148305367\\
124	-0.143782270376592\\
124.25	-0.144332324901643\\
124.5	-0.144882304750681\\
124.75	-0.14543220270621\\
125	-0.145982011702177\\
125.25	-0.1465317245963\\
125.5	-0.147081334322775\\
125.75	-0.147630833757581\\
126	-0.14818021590338\\
126.25	-0.148729473703439\\
126.5	-0.149278600162014\\
126.75	-0.149827588254401\\
127	-0.150376431016076\\
127.25	-0.150925121480341\\
127.5	-0.151473652729398\\
127.75	-0.152022017858646\\
128	-0.152570209859143\\
128.25	-0.15311822195658\\
128.5	-0.153666047210515\\
128.75	-0.154213678793255\\
129	-0.154761109890108\\
129.25	-0.155308333653401\\
129.5	-0.155855343293139\\
129.75	-0.156402132009816\\
130	-0.156948693013627\\
130.25	-0.15749501959246\\
130.5	-0.158041104977157\\
130.75	-0.158586942472628\\
131	-0.159132525311362\\
131.25	-0.159677846847005\\
131.5	-0.160222900397061\\
131.75	-0.160767679266311\\
132	-0.161312176840182\\
132.25	-0.161856386465334\\
132.5	-0.162400301497277\\
132.75	-0.162943915336215\\
133	-0.163487221405895\\
133.25	-0.164030213090516\\
133.5	-0.164572883852835\\
133.75	-0.165115227071705\\
134	-0.165657236244745\\
134.25	-0.166198904844883\\
134.5	-0.166740226294184\\
134.75	-0.167281194121191\\
135	-0.167821801812166\\
135.25	-0.168362042878646\\
135.5	-0.168901910808789\\
135.75	-0.169441399160353\\
136	-0.169980501459188\\
136.25	-0.170519211250912\\
136.5	-0.171057522084924\\
136.75	-0.171595427529192\\
137	-0.172132921150732\\
137.25	-0.172669996534853\\
137.5	-0.173206647267586\\
137.75	-0.17374286695124\\
138	-0.174278649172444\\
138.25	-0.174813987552533\\
138.5	-0.175348875701985\\
138.75	-0.175883307248206\\
139	-0.176417275818376\\
139.25	-0.176950774991104\\
139.5	-0.177483798509853\\
139.75	-0.178016339970183\\
140	-0.178548393028071\\
140.25	-0.179079951323295\\
140.5	-0.179611008519344\\
140.75	-0.180141558280858\\
141	-0.180671594266164\\
141.25	-0.18120111014286\\
141.5	-0.181730100414634\\
141.75	-0.182258557034939\\
142	-0.182786474619546\\
142.25	-0.183313846735167\\
142.5	-0.183840667128924\\
142.75	-0.18436692950116\\
143	-0.184892627493334\\
143.25	-0.185417754805063\\
143.5	-0.18594230516194\\
143.75	-0.186466272182534\\
144	-0.186989649586225\\
144.25	-0.187512431005575\\
144.5	-0.188034610213182\\
144.75	-0.188556180794076\\
145	-0.189077136453187\\
145.25	-0.189597470936231\\
145.5	-0.190117177831214\\
145.75	-0.190636250839672\\
146	-0.191154683642031\\
146.25	-0.191672469902618\\
146.5	-0.192189603206346\\
146.75	-0.19270607732603\\
147	-0.193221886038582\\
147.25	-0.193737022689576\\
147.5	-0.194251481087381\\
147.75	-0.194765254865066\\
148	-0.195278337675482\\
148.25	-0.19579072312415\\
148.5	-0.196302404850149\\
148.75	-0.196813376475217\\
149	-0.197323631610382\\
149.25	-0.197833163879174\\
149.5	-0.198341966885792\\
149.75	-0.198850034215886\\
150	-0.199357359481275\\
150.25	-0.199863936258379\\
150.5	-0.200369758132575\\
150.75	-0.200874818648113\\
151	-0.201379111405217\\
151.25	-0.201882629924204\\
151.5	-0.202385367771408\\
151.75	-0.202887318474776\\
152	-0.20338847557803\\
152.25	-0.203888832592881\\
152.5	-0.204388383046288\\
152.75	-0.20488712042708\\
153	-0.205385038248893\\
153.25	-0.205882130043116\\
153.5	-0.206378389158184\\
153.75	-0.206873809187359\\
154	-0.207368383534978\\
154.25	-0.207862105678876\\
154.5	-0.208354969061069\\
154.75	-0.208846967068844\\
155	-0.209338093191937\\
155.25	-0.209828340799096\\
155.5	-0.210317703293842\\
155.75	-0.210806174097182\\
156	-0.211293746572464\\
156.25	-0.211780414110434\\
156.5	-0.21226617007719\\
156.75	-0.212751007797094\\
157	-0.213234920660813\\
157.25	-0.213717901963055\\
157.5	-0.214199945051892\\
157.75	-0.21468104325596\\
158	-0.2151611898591\\
158.25	-0.215640378201079\\
158.5	-0.216118601506377\\
158.75	-0.216595853106572\\
159	-0.217072126266312\\
159.25	-0.217547414235239\\
159.5	-0.218021710282244\\
159.75	-0.218495007645009\\
160	-0.218967299561303\\
160.25	-0.219438579267172\\
160.5	-0.21990883993178\\
160.75	-0.220378074848886\\
161	-0.220846277176093\\
161.25	-0.221313440122165\\
161.5	-0.221779556874008\\
161.75	-0.222244620628973\\
162	-0.222708624561782\\
162.25	-0.223171561825566\\
162.5	-0.22363342560956\\
162.75	-0.224094209068437\\
163	-0.224553905333811\\
163.25	-0.225012507561096\\
163.5	-0.225470008916538\\
163.75	-0.2259264025517\\
164	-0.226381681543635\\
164.25	-0.226835839081442\\
164.5	-0.227288868281551\\
164.75	-0.227740762245951\\
165	-0.228191514131964\\
165.25	-0.22864111705147\\
165.5	-0.22908956412003\\
165.75	-0.229536848472689\\
166	-0.229982963207092\\
166.25	-0.230427901479571\\
166.5	-0.230871656385959\\
166.75	-0.2313142210435\\
167	-0.231755588583928\\
167.25	-0.232195752159468\\
167.5	-0.232634704849031\\
167.75	-0.233072439848372\\
168	-0.233508950233388\\
168.25	-0.233944229190583\\
168.5	-0.234378269852922\\
168.75	-0.234811065364303\\
169	-0.23524260889478\\
169.25	-0.235672893603632\\
169.5	-0.236101912677268\\
169.75	-0.236529659287491\\
170	-0.23695612662942\\
170.25	-0.237381307909419\\
170.5	-0.237805196333481\\
170.75	-0.238227785130941\\
171	-0.238649067543021\\
171.25	-0.239069036816452\\
171.5	-0.239487686192213\\
171.75	-0.239905008968981\\
172	-0.240320998426227\\
172.25	-0.24073564788443\\
172.5	-0.241148950657846\\
172.75	-0.241560900101129\\
173	-0.241971489585664\\
173.25	-0.242380712371015\\
173.5	-0.242788562031854\\
173.75	-0.243195031865156\\
174	-0.243600115404069\\
174.25	-0.244003806016087\\
174.5	-0.244406097263276\\
174.75	-0.244806982602616\\
175	-0.245206455530885\\
175.25	-0.24560450986597\\
175.5	-0.246001138874682\\
175.75	-0.246396336258413\\
176	-0.2467900958078\\
176.25	-0.247182410974011\\
176.5	-0.247573275651597\\
176.75	-0.247962683439129\\
177	-0.248350628171821\\
177.25	-0.248737103625949\\
177.5	-0.249122103644584\\
177.75	-0.249505622092715\\
178	-0.24988765282766\\
178.25	-0.250268189860754\\
178.5	-0.250647227123188\\
178.75	-0.251024758643528\\
179	-0.2514007785263\\
179.25	-0.251775280723363\\
179.5	-0.252148259519283\\
179.75	-0.252519709002976\\
180	-0.252889623437738\\
180.25	-0.25325799706525\\
180.5	-0.253624824178244\\
180.75	-0.253990099172891\\
181	-0.254353816464036\\
181.25	-0.25471597040117\\
181.5	-0.255076555600565\\
181.75	-0.255435566532971\\
182	-0.255792997817333\\
182.25	-0.25614884411104\\
182.5	-0.256503100123957\\
182.75	-0.256855760593984\\
183	-0.257206820284541\\
183.25	-0.257556274114446\\
183.5	-0.257904116999922\\
183.75	-0.258250343897368\\
184	-0.258594949872154\\
184.25	-0.258937929938083\\
184.5	-0.259279279315454\\
184.75	-0.259618993177959\\
185	-0.259957066830481\\
185.25	-0.260293495575603\\
185.5	-0.260628274820593\\
185.75	-0.260961400046288\\
186	-0.261292866738873\\
186.25	-0.261622670483571\\
186.5	-0.261950806999984\\
186.75	-0.26227727191339\\
187	-0.262602061144602\\
187.25	-0.262925170443151\\
187.5	-0.263246595739551\\
187.75	-0.263566333075973\\
188	-0.263884378505619\\
188.25	-0.264200728189753\\
188.5	-0.264515378403129\\
188.75	-0.264828325280239\\
189	-0.265139565259158\\
189.25	-0.265449094774051\\
189.5	-0.265756910404016\\
189.75	-0.266063008628954\\
190	-0.266367386182386\\
190.25	-0.266670039781492\\
190.5	-0.266970966262782\\
190.75	-0.267270162545393\\
191	-0.267567625541814\\
191.25	-0.26786335239224\\
191.5	-0.268157340281746\\
191.75	-0.268449586289908\\
192	-0.268740087808015\\
192.25	-0.269028842212813\\
192.5	-0.269315847024765\\
192.75	-0.269601099713188\\
193	-0.269884598061662\\
193.25	-0.270166339729015\\
193.5	-0.270446322434244\\
193.75	-0.270724544199439\\
194	-0.271001003077421\\
194.25	-0.27127569693472\\
194.5	-0.27154862412786\\
194.75	-0.271819782880385\\
195	-0.272089171483021\\
195.25	-0.272356788476449\\
195.5	-0.272622632269985\\
195.75	-0.272886701590833\\
196	-0.2731489950976\\
196.25	-0.273409511518148\\
196.5	-0.273668249909774\\
196.75	-0.273925209247939\\
197	-0.274180388481774\\
197.25	-0.274433786887678\\
197.5	-0.274685403742341\\
197.75	-0.274935238443178\\
198	-0.275183290336737\\
198.25	-0.275429559167646\\
198.5	-0.275674044424874\\
198.75	-0.275916745965815\\
199	-0.276157663554426\\
199.25	-0.276396797245256\\
199.5	-0.276634147024777\\
199.75	-0.27686971302331\\
200	-0.277103495604021\\
200.25	-0.277335494914902\\
200.5	-0.277565711583037\\
200.75	-0.277794145983463\\
201	-0.278020798855455\\
201.25	-0.278245671001207\\
201.5	-0.278468763110387\\
201.75	-0.278690076267981\\
202	-0.278909611455247\\
202.25	-0.279127369835019\\
202.5	-0.279343351829909\\
202.75	-0.279557560391\\
203	-0.279769996177017\\
203.25	-0.279980660753132\\
203.5	-0.280189555756068\\
203.75	-0.280396682957917\\
204	-0.280602044212635\\
204.25	-0.280805641489158\\
204.5	-0.281007476850233\\
204.75	-0.281207552471833\\
205	-0.281405870618284\\
205.25	-0.281602433673378\\
205.5	-0.281797244122423\\
205.75	-0.281990304539587\\
206	-0.282181617619754\\
206.25	-0.282371186154329\\
206.5	-0.282559013037901\\
206.75	-0.282745101277226\\
207	-0.282929453970853\\
207.25	-0.283112074343629\\
207.5	-0.283292965688178\\
207.75	-0.283472131444929\\
208	-0.28364957511962\\
208.25	-0.28382530035588\\
208.5	-0.283999310874207\\
208.75	-0.284171611285518\\
209	-0.284342204010112\\
209.25	-0.284511093816007\\
209.5	-0.284678284919309\\
209.75	-0.284843781555144\\
210	-0.285007588018969\\
210.25	-0.285169708928922\\
210.5	-0.285330148694038\\
210.75	-0.285488912098442\\
211	-0.285646003842782\\
211.25	-0.285801428931133\\
211.5	-0.285955192293487\\
211.75	-0.286107298893824\\
212	-0.28625775412836\\
212.25	-0.286406563209561\\
212.5	-0.286553731582081\\
212.75	-0.286699264730845\\
213	-0.286843168284397\\
213.25	-0.286985447945412\\
213.5	-0.287126109580166\\
213.75	-0.287265159091845\\
214	-0.287402602527438\\
214.25	-0.287538445918579\\
214.5	-0.287672695693428\\
214.75	-0.287805358054849\\
215	-0.287936439509847\\
215.25	-0.288065946605038\\
215.5	-0.288193886006225\\
215.75	-0.288320264372537\\
216	-0.28844508870608\\
216.25	-0.288568365810402\\
216.5	-0.288690102920192\\
216.75	-0.288810307098828\\
217	-0.288928985690218\\
217.25	-0.289046145956417\\
217.5	-0.289161795397589\\
217.75	-0.289275941635198\\
218	-0.289388592304279\\
218.25	-0.289499755244453\\
218.5	-0.289609438231079\\
218.75	-0.289717649340579\\
219	-0.289824396554703\\
219.25	-0.289929688096187\\
219.5	-0.290033532274835\\
219.75	-0.290135937445621\\
220	-0.290236912045561\\
220.25	-0.290336464708431\\
220.5	-0.290434604044991\\
220.75	-0.290531338887384\\
221	-0.290626678066398\\
221.25	-0.290720630572482\\
221.5	-0.290813205431167\\
221.75	-0.290904411866942\\
222	-0.290994259072687\\
222.25	-0.291082756426131\\
222.5	-0.291169913399599\\
222.75	-0.291255739485417\\
223	-0.291340244390826\\
223.25	-0.291423437844582\\
223.5	-0.291505329641142\\
223.75	-0.291585929777005\\
224	-0.291665248237039\\
224.25	-0.291743295151803\\
224.5	-0.291820080728561\\
224.75	-0.291895615288542\\
225	-0.291969909200013\\
225.25	-0.292042972941148\\
225.5	-0.292114817134111\\
225.75	-0.292185452400595\\
226	-0.292254889566316\\
226.25	-0.292323139428178\\
226.5	-0.29239021298918\\
226.75	-0.292456121199227\\
227	-0.292520875241871\\
227.25	-0.292584486323186\\
227.5	-0.292646965716086\\
227.75	-0.292708324818083\\
228	-0.292768575132128\\
228.25	-0.292827728182015\\
228.5	-0.292885795646483\\
228.75	-0.292942789195736\\
229	-0.292998720682588\\
229.25	-0.293053602058326\\
229.5	-0.293107445263023\\
229.75	-0.293160262355323\\
230	-0.29321206550454\\
230.25	-0.293262866962546\\
230.5	-0.293312679034435\\
230.75	-0.293361514131221\\
231	-0.29340938473018\\
231.25	-0.293456303364532\\
231.5	-0.293502282685399\\
231.75	-0.293547335419821\\
232	-0.293591474330788\\
232.25	-0.293634712306875\\
232.5	-0.293677062286876\\
232.75	-0.293718537281756\\
233	-0.293759150391321\\
233.25	-0.293798914787524\\
233.5	-0.29383784375361\\
233.75	-0.293875950499165\\
234	-0.293913248535414\\
234.25	-0.293949751225669\\
234.5	-0.293985472145567\\
234.75	-0.29402042487476\\
235	-0.294054623070604\\
235.25	-0.294088080478167\\
235.5	-0.294120810867994\\
235.75	-0.294152828113349\\
236	-0.29418414613037\\
236.25	-0.294214778902704\\
236.5	-0.294244740464009\\
236.75	-0.294274044934437\\
237	-0.294302706491711\\
237.25	-0.294330739368794\\
237.5	-0.294358157849543\\
237.75	-0.294384976255309\\
238	-0.294411209022242\\
238.25	-0.294436870584526\\
238.5	-0.294461975458488\\
238.75	-0.294486538189474\\
239	-0.294510573393624\\
239.25	-0.29453409571919\\
239.5	-0.294557119873055\\
239.75	-0.294579660618298\\
240	-0.294601732735538\\
240.25	-0.294623351074234\\
240.5	-0.294644530524957\\
240.75	-0.294665286012486\\
241	-0.294685632497272\\
241.25	-0.294705585001256\\
241.5	-0.294725158548867\\
241.75	-0.294744368260438\\
242	-0.294763229215792\\
242.25	-0.294781756575284\\
242.5	-0.294799965502858\\
242.75	-0.294817871214318\\
243	-0.29483548894072\\
243.25	-0.294852833920395\\
243.5	-0.294869921445682\\
243.75	-0.294886766836383\\
244	-0.29490338540883\\
244.25	-0.294919792495456\\
244.5	-0.294936003463757\\
244.75	-0.294952033705043\\
245	-0.294967898600684\\
245.25	-0.294983613565036\\
245.5	-0.294999194005706\\
245.75	-0.295014655375927\\
246	-0.295030013069519\\
246.25	-0.295045282528414\\
246.5	-0.295060479202235\\
246.75	-0.295075618533022\\
247	-0.295090715955865\\
247.25	-0.295105786879425\\
247.5	-0.295120846750712\\
247.75	-0.295135910988759\\
248	-0.295150994998861\\
248.25	-0.295166114153009\\
248.5	-0.295181283837903\\
248.75	-0.295196519441385\\
249	-0.295211836279966\\
249.25	-0.29522724966421\\
249.5	-0.295242774929636\\
249.75	-0.295258427321004\\
250	-0.295274222066623\\
250.25	-0.295290174412784\\
250.5	-0.295306299504588\\
250.75	-0.295322612531171\\
251	-0.295339128566562\\
251.25	-0.295355862689954\\
251.5	-0.295372829926282\\
251.75	-0.295390045252793\\
252	-0.295407523612923\\
252.25	-0.29542527986613\\
252.5	-0.295443328875416\\
252.75	-0.295461685387418\\
253	-0.295480364103957\\
253.25	-0.295499379717386\\
253.5	-0.295518746801125\\
253.75	-0.295538479850582\\
254	-0.295558593334195\\
254.25	-0.295579101655394\\
254.5	-0.295600019094102\\
254.75	-0.295621359866513\\
255	-0.295643138171166\\
255.25	-0.29566536805074\\
255.5	-0.295688063495532\\
255.75	-0.295711238396474\\
256	-0.2957349065788\\
256.25	-0.295759081749195\\
256.5	-0.295783777529879\\
256.75	-0.295809007453255\\
257	-0.295834784918917\\
257.25	-0.295861123258973\\
257.5	-0.29588803566496\\
257.75	-0.295915535247476\\
258	-0.295943635011949\\
258.25	-0.295972347800939\\
258.5	-0.29600168634734\\
258.75	-0.296031663315264\\
259	-0.296062291219108\\
259.25	-0.296093582405077\\
259.5	-0.296125549166144\\
259.75	-0.296158203604811\\
260	-0.296191557686236\\
260.25	-0.29622562328877\\
260.5	-0.296260412104788\\
260.75	-0.296295935711003\\
261	-0.296332205515529\\
261.25	-0.296369232795973\\
261.5	-0.296407028643344\\
261.75	-0.296445604056022\\
262	-0.296484969818278\\
262.25	-0.296525136575251\\
262.5	-0.296566114822313\\
262.75	-0.296607914876881\\
263	-0.29665054687738\\
263.25	-0.296694020825122\\
263.5	-0.296738346522282\\
263.75	-0.296783533597572\\
264	-0.296829591544788\\
264.25	-0.29687652961046\\
264.5	-0.296924356901177\\
264.75	-0.296973082350844\\
265	-0.297022714652322\\
265.25	-0.29707326239018\\
265.5	-0.297124733880265\\
265.75	-0.297177137311315\\
266	-0.297230480607664\\
266.25	-0.297284771554877\\
266.5	-0.297340017715071\\
266.75	-0.297396226439073\\
267	-0.29745340489605\\
267.25	-0.297511560025833\\
267.5	-0.29757069858225\\
267.75	-0.297630827078552\\
268	-0.29769195185655\\
268.25	-0.297754079033902\\
268.5	-0.297817214492499\\
268.75	-0.297881363912766\\
269	-0.297946532744523\\
269.25	-0.298012726250861\\
269.5	-0.298079949424564\\
269.75	-0.298148207087173\\
270	-0.29821750380413\\
270.25	-0.298287843902766\\
270.5	-0.298359231514222\\
270.75	-0.298431670546703\\
271	-0.298505164623098\\
271.25	-0.298579717205273\\
271.5	-0.298655331466444\\
271.75	-0.298732010384521\\
272	-0.298809756687089\\
272.25	-0.298888572859318\\
272.5	-0.298968461182168\\
272.75	-0.299049423642743\\
273	-0.299131462048832\\
273.25	-0.299214577939404\\
273.5	-0.29929877263086\\
273.75	-0.299384047184731\\
274	-0.299470402414009\\
274.25	-0.299557838927111\\
274.5	-0.299646357057689\\
274.75	-0.299735956911465\\
275	-0.299826638363554\\
275.25	-0.299918401033813\\
275.5	-0.300011244291844\\
275.75	-0.300105167304221\\
276	-0.300200168928343\\
276.25	-0.300296247869692\\
276.5	-0.300393402508716\\
276.75	-0.300491631030261\\
277	-0.300590931398215\\
277.25	-0.300691301300333\\
277.5	-0.300792738183389\\
277.75	-0.300895239290215\\
278	-0.300998801596428\\
278.25	-0.301103421854463\\
278.5	-0.301209096556287\\
278.75	-0.301315821997777\\
279	-0.301423594224988\\
279.25	-0.301532409015124\\
279.5	-0.301642261982394\\
279.75	-0.301753148436112\\
280	-0.301865063487971\\
280.25	-0.301978002032687\\
280.5	-0.302091958707213\\
280.75	-0.302206927954744\\
281	-0.302322903947795\\
281.25	-0.3024398806843\\
281.5	-0.302557851912956\\
281.75	-0.302676811133478\\
282	-0.302796751702939\\
282.25	-0.302917666695137\\
282.5	-0.303039548987864\\
282.75	-0.303162391245065\\
283	-0.303286185919492\\
283.25	-0.303410925263598\\
283.5	-0.303536601292976\\
283.75	-0.303663205849476\\
284	-0.303790730546487\\
284.25	-0.303919166787261\\
284.5	-0.30404850580754\\
284.75	-0.304178738624649\\
285	-0.304309856071593\\
285.25	-0.304441848758615\\
285.5	-0.304574707142275\\
285.75	-0.304708421476201\\
286	-0.304842981811544\\
286.25	-0.304978378039689\\
286.5	-0.305114599880251\\
286.75	-0.305251636843274\\
287	-0.305389478290904\\
287.25	-0.305528113419741\\
287.5	-0.305667531205885\\
287.75	-0.305807720526331\\
288	-0.305948670057093\\
288.25	-0.306090368308452\\
288.5	-0.306232803658169\\
288.75	-0.306375964334082\\
289	-0.306519838365362\\
289.25	-0.306664413685237\\
289.5	-0.306809678062711\\
289.75	-0.30695561912524\\
290	-0.307102224353038\\
290.25	-0.307249481127031\\
290.5	-0.307397376650605\\
290.75	-0.307545898031117\\
291	-0.307695032221775\\
291.25	-0.307844766090594\\
291.5	-0.307995086374083\\
291.75	-0.308145979655907\\
292	-0.308297432466337\\
292.25	-0.308449431198264\\
292.5	-0.308601962140449\\
292.75	-0.308755011464576\\
293	-0.308908565293599\\
293.25	-0.309062609605844\\
293.5	-0.309217130303221\\
293.75	-0.309372113206819\\
294	-0.309527544054732\\
294.25	-0.309683408522835\\
294.5	-0.309839692161353\\
294.75	-0.309996380499514\\
295	-0.310153458981983\\
295.25	-0.310310912968219\\
295.5	-0.310468727782432\\
295.75	-0.310626888678987\\
296	-0.310785380865767\\
296.25	-0.310944189488945\\
296.5	-0.311103299655516\\
296.75	-0.311262696438298\\
297	-0.311422364848316\\
297.25	-0.311582289875787\\
297.5	-0.311742456470051\\
297.75	-0.311902849563351\\
298	-0.312063454052351\\
298.25	-0.312224254817472\\
298.5	-0.312385236721184\\
298.75	-0.312546384578878\\
299	-0.312707683249622\\
299.25	-0.312869117536109\\
299.5	-0.313030672274961\\
299.75	-0.313192332253806\\
300	-0.313354082307912\\
300.25	-0.313515907266804\\
300.5	-0.313677791951662\\
300.75	-0.313839721207553\\
301	-0.314001679900026\\
301.25	-0.314163652924371\\
301.5	-0.314325625168656\\
301.75	-0.314487581567571\\
302	-0.314649507071629\\
302.25	-0.314811386685794\\
302.5	-0.3149732053979\\
302.75	-0.315134948310559\\
303	-0.315296600497634\\
303.25	-0.315458147127294\\
303.5	-0.315619573371903\\
303.75	-0.315780864490818\\
304	-0.315942005775612\\
304.25	-0.316102982582192\\
304.5	-0.316263780325945\\
304.75	-0.316424384475777\\
305	-0.3165847805874\\
305.25	-0.316744954246639\\
305.5	-0.316904891141327\\
305.75	-0.317064577014703\\
306	-0.317223997684227\\
306.25	-0.317383139045856\\
306.5	-0.317541987084354\\
306.75	-0.317700527863842\\
307	-0.317858747539343\\
307.25	-0.318016632309612\\
307.5	-0.318174168539337\\
307.75	-0.318331342623216\\
308	-0.318488141083462\\
308.25	-0.318644550508469\\
308.5	-0.318800557619431\\
308.75	-0.318956149205042\\
309	-0.319111312170943\\
309.25	-0.319266033522253\\
309.5	-0.319420300374316\\
309.75	-0.319574099933983\\
310	-0.319727419535952\\
310.25	-0.319880246611474\\
310.5	-0.320032568712715\\
310.75	-0.320184373488389\\
311	-0.320335648725888\\
311.25	-0.320486382318874\\
311.5	-0.320636562281681\\
311.75	-0.320786176742757\\
312	-0.32093521394551\\
312.25	-0.321083662265708\\
312.5	-0.321231510204685\\
312.75	-0.321378746371335\\
313	-0.321525359509463\\
313.25	-0.321671338489287\\
313.5	-0.321816672300012\\
313.75	-0.321961350069162\\
314	-0.322105361038285\\
314.25	-0.322248694593837\\
314.5	-0.32239134024821\\
314.75	-0.322533287635632\\
315	-0.32267452653178\\
315.25	-0.322815046851419\\
315.5	-0.322954838620423\\
315.75	-0.323093892026623\\
316	-0.323232197350601\\
316.25	-0.323369745043306\\
316.5	-0.32350652567341\\
316.75	-0.323642529931822\\
317	-0.323777748670276\\
317.25	-0.323912172846352\\
317.5	-0.324045793574435\\
317.75	-0.324178602077898\\
318	-0.324310589728488\\
318.25	-0.324441748040253\\
318.5	-0.324572068647565\\
318.75	-0.324701543317499\\
319	-0.32483016394217\\
319.25	-0.324957922569931\\
319.5	-0.325084811358346\\
319.75	-0.32521082261984\\
320	-0.325335948750768\\
320.25	-0.32546018233304\\
320.5	-0.325583516040242\\
320.75	-0.325705942685256\\
321	-0.325827455220976\\
321.25	-0.325948046712155\\
321.5	-0.326067710363373\\
321.75	-0.326186439474956\\
322	-0.326304227537674\\
322.25	-0.326421068109987\\
322.5	-0.326536954893752\\
322.75	-0.326651881713059\\
323	-0.326765842510527\\
323.25	-0.326878831374673\\
323.5	-0.326990842488708\\
323.75	-0.327101870162878\\
324	-0.327211908823787\\
324.25	-0.327320953010031\\
324.5	-0.327428997407952\\
324.75	-0.327536036771046\\
325	-0.327642066003882\\
325.25	-0.327747080116964\\
325.5	-0.327851074201269\\
325.75	-0.327954043501516\\
326	-0.328055983349614\\
326.25	-0.328156889195039\\
326.5	-0.328256756581387\\
326.75	-0.328355581170443\\
327	-0.328453358720779\\
327.25	-0.328550085102457\\
327.5	-0.328645756294158\\
327.75	-0.328740368360108\\
328	-0.32883391747516\\
328.25	-0.328926399897084\\
328.5	-0.329017812002789\\
328.75	-0.329108150257116\\
329	-0.329197411210871\\
329.25	-0.329285591517013\\
329.5	-0.329372687915651\\
329.75	-0.329458697251229\\
330	-0.329543616435155\\
330.25	-0.329627442489997\\
330.5	-0.329710172510446\\
330.75	-0.329791803691388\\
331	-0.32987233330674\\
331.25	-0.329951758720391\\
331.5	-0.330030077369278\\
331.75	-0.330107286795878\\
332	-0.330183384581439\\
332.25	-0.330258368447208\\
332.5	-0.330332236143754\\
332.75	-0.330404985522831\\
333	-0.330476614509706\\
333.25	-0.330547121108208\\
333.5	-0.330616503396126\\
333.75	-0.330684759536148\\
334	-0.33075188770275\\
334.25	-0.330817886270459\\
334.5	-0.330882753581318\\
334.75	-0.330946488103205\\
335	-0.331009088341381\\
335.25	-0.331070552893289\\
335.5	-0.331130880451571\\
335.75	-0.33119006970065\\
336	-0.331248119446368\\
336.25	-0.331305028552865\\
336.5	-0.331360795945974\\
336.75	-0.331415420642451\\
337	-0.331468901686992\\
337.25	-0.331521238219492\\
337.5	-0.331572429425868\\
337.75	-0.331622474562298\\
338	-0.331671372966913\\
338.25	-0.33171912401296\\
338.5	-0.331765727149902\\
338.75	-0.331811181889345\\
339	-0.331855487818038\\
339.25	-0.331898644552276\\
339.5	-0.331940651804773\\
339.75	-0.331981509324129\\
340	-0.332021216894901\\
340.25	-0.332059774443884\\
340.5	-0.332097181900199\\
340.75	-0.332133439246161\\
341	-0.332168546535598\\
341.25	-0.332202503896688\\
341.5	-0.332235311495335\\
341.75	-0.332266969557499\\
342	-0.332297478363804\\
342.25	-0.332326838269735\\
342.5	-0.332355049668977\\
342.75	-0.332382113025818\\
343	-0.332408028842758\\
343.25	-0.332432797706311\\
343.5	-0.332456420228792\\
343.75	-0.332478897128714\\
344	-0.332500229092678\\
344.25	-0.332520416929242\\
344.5	-0.332539461470133\\
344.75	-0.332557363612219\\
345	-0.332574124322826\\
345.25	-0.332589744590184\\
345.5	-0.332604225482015\\
345.75	-0.332617568114029\\
346	-0.332629773647583\\
346.25	-0.3326408433011\\
346.5	-0.33265077834441\\
346.75	-0.332659580099309\\
347	-0.332667249940781\\
347.25	-0.332673789297629\\
347.5	-0.332679199627033\\
347.75	-0.33268348246127\\
348	-0.332686639367132\\
348.25	-0.332688671960284\\
348.5	-0.332689581905655\\
348.75	-0.332689370910378\\
349	-0.332688040700168\\
349.25	-0.332685593116359\\
349.5	-0.332682029988807\\
349.75	-0.332677353205343\\
350	-0.332671564692387\\
350.25	-0.332664666433654\\
350.5	-0.332656660432252\\
350.75	-0.332647548746001\\
351	-0.332637333471715\\
351.25	-0.332626016733159\\
351.5	-0.332613600706444\\
351.75	-0.332600087611223\\
352	-0.332585479693328\\
352.25	-0.332569779239908\\
352.5	-0.33255298857379\\
352.75	-0.332535110043944\\
353	-0.332516146040815\\
353.25	-0.332496098971889\\
353.5	-0.332474971289194\\
353.75	-0.332452765463905\\
354	-0.332429483985045\\
354.25	-0.332405129431273\\
354.5	-0.332379704292341\\
354.75	-0.332353211166443\\
355	-0.332325652657045\\
355.25	-0.332297031398311\\
355.5	-0.332267350034127\\
355.75	-0.332236611247346\\
356	-0.332204817732237\\
356.25	-0.33217197220941\\
356.5	-0.332138077379337\\
356.75	-0.332103136039724\\
357	-0.332067150945405\\
357.25	-0.332030124876746\\
357.5	-0.331992060627131\\
357.75	-0.331952961000299\\
358	-0.331912828803034\\
358.25	-0.331871666855493\\
358.5	-0.33182947799589\\
358.75	-0.331786265057838\\
359	-0.331742030913579\\
359.25	-0.33169677836459\\
359.5	-0.331650510289596\\
359.75	-0.331603229527118\\
360	-0.331554938947434\\
360.25	-0.331505641382694\\
360.5	-0.331455339714188\\
360.75	-0.331404036767311\\
361	-0.331351735390941\\
361.25	-0.331298438418708\\
361.5	-0.331244148688493\\
361.75	-0.331188869002129\\
362	-0.331132602142004\\
362.25	-0.331075350958726\\
362.5	-0.331017118222794\\
362.75	-0.330957906721009\\
363	-0.330897719210952\\
363.25	-0.33083655845219\\
363.5	-0.330774427170772\\
363.75	-0.330711328104925\\
364	-0.330647263947362\\
364.25	-0.330582237370839\\
364.5	-0.330516251030749\\
364.75	-0.330449307555651\\
365	-0.330381409542619\\
365.25	-0.330312559573351\\
365.5	-0.330242760190832\\
365.75	-0.330172013899844\\
366	-0.330100323210293\\
366.25	-0.330027690558429\\
366.5	-0.329954118380844\\
366.75	-0.329879609059941\\
367	-0.329804164969794\\
367.25	-0.329727788468815\\
367.5	-0.329650481798992\\
367.75	-0.329572247230974\\
368	-0.32949308698261\\
368.25	-0.329413003209054\\
368.5	-0.329331998048799\\
368.75	-0.329250073586493\\
369	-0.329167231853913\\
369.25	-0.329083474858296\\
369.5	-0.328998804500198\\
369.75	-0.328913222724607\\
370	-0.328826731383057\\
370.25	-0.32873933228217\\
370.5	-0.328651027172111\\
370.75	-0.328561817768132\\
371	-0.328471705721577\\
371.25	-0.328380692638001\\
371.5	-0.328288780082865\\
371.75	-0.328195969537008\\
372	-0.328102262466485\\
372.25	-0.328007660240519\\
372.5	-0.327912164199877\\
372.75	-0.327815775665118\\
373	-0.327718495791835\\
373.25	-0.327620325769605\\
373.5	-0.327521266701518\\
373.75	-0.327421319620534\\
374	-0.327320485511873\\
374.25	-0.327218765323645\\
374.5	-0.327116159893967\\
374.75	-0.32701267002753\\
375	-0.326908296460044\\
375.25	-0.326803039860103\\
375.5	-0.326696900840699\\
375.75	-0.326589879920313\\
376	-0.326481977588991\\
376.25	-0.326373194224435\\
376.5	-0.326263530168202\\
376.75	-0.326152985661457\\
377	-0.326041560903475\\
377.25	-0.325929256022139\\
377.5	-0.32581607105284\\
377.75	-0.325702005962963\\
378	-0.325587060684872\\
378.25	-0.325471235055289\\
378.5	-0.325354528847016\\
378.75	-0.325236941772728\\
379	-0.325118473460905\\
379.25	-0.324999123483969\\
379.5	-0.324878891338979\\
379.75	-0.324757776468721\\
380	-0.324635778227225\\
380.25	-0.324512895920019\\
380.5	-0.324389128761252\\
380.75	-0.324264475909143\\
381	-0.324138936446779\\
381.25	-0.324012509382822\\
381.5	-0.323885193662178\\
381.75	-0.323756988135869\\
382	-0.32362789161185\\
382.25	-0.3234979028191\\
382.5	-0.323367020379347\\
382.75	-0.323235242866652\\
383	-0.323102568796812\\
383.25	-0.322968996578716\\
383.5	-0.322834524571275\\
383.75	-0.32269915107475\\
384	-0.322562874283791\\
384.25	-0.322425692373102\\
384.5	-0.322287603407636\\
384.75	-0.322148605405331\\
385	-0.322008696320686\\
385.25	-0.321867874034532\\
385.5	-0.321726136353254\\
385.75	-0.32158348103783\\
386	-0.321439905762251\\
386.25	-0.32129540812631\\
386.5	-0.321149985718718\\
386.75	-0.321003635997836\\
387	-0.320856356376416\\
387.25	-0.320708144213037\\
387.5	-0.320558996811402\\
387.75	-0.320408911422407\\
388	-0.32025788519037\\
388.25	-0.320105915264432\\
388.5	-0.319952998674241\\
388.75	-0.319799132414357\\
389	-0.319644313459727\\
389.25	-0.319488538669122\\
389.5	-0.319331804874679\\
389.75	-0.319174108893053\\
390	-0.319015447440514\\
390.25	-0.318855817205722\\
390.5	-0.318695214835127\\
390.75	-0.318533636912484\\
391	-0.318371080029906\\
391.25	-0.318207540669495\\
391.5	-0.318043015307274\\
391.75	-0.317877500369728\\
392	-0.317710992254077\\
392.25	-0.31754348730014\\
392.5	-0.31737498182864\\
392.75	-0.317205472107206\\
393	-0.317034954397392\\
393.25	-0.316863424905467\\
393.5	-0.316690879827115\\
393.75	-0.316517315290373\\
394	-0.316342727465522\\
394.25	-0.316167112446001\\
394.5	-0.315990466321424\\
394.75	-0.315812785177001\\
395	-0.31563406505735\\
395.25	-0.315454301998822\\
395.5	-0.315273492060227\\
395.75	-0.315091631229392\\
396	-0.314908715542209\\
396.25	-0.314724740985734\\
396.5	-0.31453970356806\\
396.75	-0.31435359928308\\
397	-0.314166424137257\\
397.25	-0.313978174126228\\
397.5	-0.313788845276393\\
397.75	-0.313598433579269\\
398	-0.313406935075878\\
398.25	-0.313214345816464\\
398.5	-0.313020661869611\\
398.75	-0.312825879306447\\
399	-0.312629994225207\\
399.25	-0.312433002783895\\
399.5	-0.31223490114109\\
399.75	-0.312035685504507\\
400	-0.311835352100764\\
400.25	-0.311633897180889\\
400.5	-0.311431317084921\\
400.75	-0.311227608101223\\
401	-0.311022766617954\\
401.25	-0.310816789188674\\
401.5	-0.310609672150655\\
401.75	-0.310401412024218\\
402	-0.310192005397997\\
402.25	-0.309981448875706\\
402.5	-0.309769739185818\\
402.75	-0.309556873031562\\
403	-0.309342847215365\\
403.25	-0.30912765861387\\
403.5	-0.308911304199794\\
403.75	-0.308693780940134\\
404	-0.308475085982483\\
404.25	-0.308255216439604\\
404.5	-0.30803416958849\\
404.75	-0.307811942741112\\
405	-0.307588533319124\\
405.25	-0.307363938828414\\
405.5	-0.307138156903719\\
405.75	-0.306911185189722\\
406	-0.306683021503961\\
406.25	-0.30645366378277\\
406.5	-0.306223110004477\\
406.75	-0.305991358316254\\
407	-0.305758406885529\\
407.25	-0.305524254121989\\
407.5	-0.30528889844975\\
407.75	-0.305052338437986\\
408	-0.304814572769706\\
408.25	-0.304575600254413\\
408.5	-0.304335419835467\\
408.75	-0.304094030579749\\
409	-0.303851431669677\\
409.25	-0.303607622418283\\
409.5	-0.303362602285722\\
409.75	-0.303116370861634\\
410	-0.302868927878314\\
410.25	-0.302620273158352\\
410.5	-0.302370406718872\\
410.75	-0.302119328702593\\
411	-0.301867039348294\\
411.25	-0.301613539072961\\
411.5	-0.301358828453939\\
411.75	-0.301102908187076\\
412	-0.300845779106373\\
412.25	-0.300587442242707\\
412.5	-0.300327898774985\\
412.75	-0.300067150019973\\
413	-0.299805197423598\\
413.25	-0.299542042674544\\
413.5	-0.299277687535988\\
413.75	-0.299012133960292\\
414	-0.298745384070332\\
414.25	-0.298477440088585\\
414.5	-0.298208304446981\\
414.75	-0.297937979741054\\
415	-0.297666468663844\\
415.25	-0.297393774131716\\
415.5	-0.297119899179809\\
415.75	-0.296844847045845\\
416	-0.29656862108659\\
416.25	-0.296291224887663\\
416.5	-0.296012662114001\\
416.75	-0.295732936679053\\
417	-0.295452052635829\\
417.25	-0.295170014126012\\
417.5	-0.294886825538474\\
417.75	-0.294602491391224\\
418	-0.294317016355167\\
418.25	-0.294030405230962\\
418.5	-0.293742663036195\\
418.75	-0.293453794875675\\
419	-0.293163806065802\\
419.25	-0.292872702057286\\
419.5	-0.292580488431823\\
419.75	-0.292287170961146\\
420	-0.291992755537394\\
420.25	-0.291697248232278\\
420.5	-0.291400655208849\\
420.75	-0.291102982846832\\
421	-0.290804237631327\\
421.25	-0.290504426185662\\
421.5	-0.290203555292427\\
421.75	-0.289901631870993\\
422	-0.289598662975103\\
422.25	-0.289294655815717\\
422.5	-0.288989617696707\\
422.75	-0.288683556079973\\
423	-0.288376478588786\\
423.25	-0.288068392920577\\
423.5	-0.287759306939281\\
423.75	-0.287449228614513\\
424	-0.287138166045851\\
424.25	-0.286826127426012\\
424.5	-0.286513121081677\\
424.75	-0.286199155442274\\
425	-0.285884239038853\\
425.25	-0.285568380557928\\
425.5	-0.28525158871628\\
425.75	-0.284933872374412\\
426	-0.284615240509079\\
426.25	-0.28429570218166\\
426.5	-0.283975266481945\\
426.75	-0.283653942712859\\
427	-0.283331740165735\\
427.25	-0.283008668264734\\
427.5	-0.282684736455784\\
427.75	-0.282359954323003\\
428	-0.282034331498136\\
428.25	-0.281707877669434\\
428.5	-0.281380602634024\\
428.75	-0.281052516218606\\
429	-0.280723628331203\\
429.25	-0.280393948926884\\
429.5	-0.280063488055323\\
429.75	-0.279732255809971\\
430	-0.279400262279499\\
430.25	-0.279067517645384\\
430.5	-0.278734032103768\\
430.75	-0.278399815942782\\
431	-0.278064879397309\\
431.25	-0.277729232791948\\
431.5	-0.277392886477483\\
431.75	-0.277055850804233\\
432	-0.276718136159616\\
432.25	-0.276379752933238\\
432.5	-0.276040711555747\\
432.75	-0.275701022422151\\
433	-0.275360696008101\\
433.25	-0.275019742711011\\
433.5	-0.274678173016773\\
433.75	-0.27433599734971\\
434	-0.27399322615993\\
434.25	-0.273649869910147\\
434.5	-0.27330593897489\\
434.75	-0.272961443775105\\
435	-0.272616394667951\\
435.25	-0.272270802121537\\
435.5	-0.271924676476032\\
435.75	-0.271578028034793\\
436	-0.271230867141367\\
436.25	-0.270883204116032\\
436.5	-0.270535049185622\\
436.75	-0.270186412593217\\
437	-0.269837304542353\\
437.25	-0.269487735140545\\
437.5	-0.269137714528406\\
437.75	-0.268787252690373\\
438	-0.268436359675172\\
438.25	-0.268085045456586\\
438.5	-0.267733319920978\\
438.75	-0.267381192888144\\
439	-0.267028674159498\\
439.25	-0.26667577353364\\
439.5	-0.266322500645657\\
439.75	-0.265968865121065\\
440	-0.265614876528453\\
440.25	-0.265260544356048\\
440.5	-0.264905877954356\\
440.75	-0.264550886709417\\
441	-0.264195579845369\\
441.25	-0.263839966517306\\
441.5	-0.263484055878651\\
441.75	-0.263127856883551\\
442	-0.262771378497094\\
442.25	-0.262414629567043\\
442.5	-0.262057618903809\\
442.75	-0.261700355168984\\
443	-0.261342846979635\\
443.25	-0.260985102844479\\
443.5	-0.260627131184073\\
443.75	-0.26026894035824\\
444	-0.259910538545785\\
444.25	-0.259551933930167\\
444.5	-0.259193134519064\\
444.75	-0.258834148258648\\
445	-0.258474983003695\\
445.25	-0.258115646391355\\
445.5	-0.257756146164673\\
445.75	-0.257396489729057\\
446	-0.257036684547659\\
446.25	-0.256676737957441\\
446.5	-0.25631665711056\\
446.75	-0.255956449147036\\
447	-0.255596121042962\\
447.25	-0.255235679697645\\
447.5	-0.254875131850426\\
447.75	-0.254514484178072\\
448	-0.254153743221429\\
448.25	-0.25379291540955\\
448.5	-0.253432007040234\\
448.75	-0.253071024316297\\
449	-0.252709973321973\\
449.25	-0.25234886000998\\
449.5	-0.251987690237141\\
449.75	-0.251626469813145\\
450	-0.251265204263168\\
450.25	-0.25090389923137\\
450.5	-0.25054256013595\\
450.75	-0.25018119223797\\
451	-0.249819800812037\\
451.25	-0.24945839094813\\
451.5	-0.249096967672507\\
451.75	-0.24873553592252\\
452	-0.248374100428631\\
452.25	-0.248012665902395\\
452.5	-0.247651236827772\\
452.75	-0.247289817767502\\
453	-0.246928412983619\\
453.25	-0.2465670267836\\
453.5	-0.246205663238525\\
453.75	-0.245844326400162\\
454	-0.245483020125141\\
454.25	-0.245121748255742\\
454.5	-0.244760514480949\\
454.75	-0.244399322480686\\
455	-0.244038175742169\\
455.25	-0.243677077603954\\
455.5	-0.243316031489567\\
455.75	-0.242955040609791\\
456	-0.242594108144223\\
456.25	-0.242233237129948\\
456.5	-0.241872430586577\\
456.75	-0.24151169139069\\
457	-0.241151022304189\\
457.25	-0.240790426018541\\
457.5	-0.240429905182554\\
457.75	-0.240069462314833\\
458	-0.23970909986577\\
458.25	-0.239348820219666\\
458.5	-0.23898862562812\\
458.75	-0.238628518299188\\
459	-0.238268500398841\\
459.25	-0.23790857398381\\
459.5	-0.237548741052836\\
459.75	-0.237189003512261\\
460	-0.236829363231687\\
460.25	-0.236469821948966\\
460.5	-0.236110381397399\\
460.75	-0.235751043201218\\
461	-0.235391808913288\\
461.25	-0.235032680051947\\
461.5	-0.234673658037709\\
461.75	-0.234314744203419\\
462	-0.233955939853182\\
462.25	-0.233597246257366\\
462.5	-0.23323866454408\\
462.75	-0.232880195847584\\
463	-0.232521841241809\\
463.25	-0.232163601692319\\
463.5	-0.231805478224854\\
463.75	-0.231447471686857\\
464	-0.231089583027115\\
464.25	-0.230731813004427\\
464.5	-0.230374162383161\\
464.75	-0.230016631974264\\
465	-0.229659222365471\\
465.25	-0.229301934291172\\
465.5	-0.228944768340777\\
465.75	-0.228587725095056\\
466	-0.228230805131929\\
466.25	-0.227874008962647\\
466.5	-0.22751733707115\\
466.75	-0.227160789951187\\
467	-0.226804368015981\\
467.25	-0.22644807168228\\
467.5	-0.226091901317285\\
467.75	-0.225735857313838\\
468	-0.225379939964038\\
468.25	-0.225024149650951\\
468.5	-0.224668486626786\\
468.75	-0.22431295122883\\
469	-0.22395754364985\\
469.25	-0.223602264173344\\
469.5	-0.223247112999025\\
469.75	-0.222892090373416\\
470	-0.222537196467691\\
470.25	-0.222182431464406\\
470.5	-0.22182779558271\\
470.75	-0.22147328897977\\
471	-0.221118911848868\\
471.25	-0.22076466435003\\
471.5	-0.220410546658507\\
471.75	-0.220056558888107\\
472	-0.219702701250458\\
472.25	-0.2193489738209\\
472.5	-0.218995376724843\\
472.75	-0.218641910150284\\
473	-0.218288574207272\\
473.25	-0.21793536907855\\
473.5	-0.217582294921943\\
473.75	-0.217229351960814\\
474	-0.216876540442501\\
474.25	-0.216523860522087\\
474.5	-0.216171312488532\\
474.75	-0.215818896566507\\
475	-0.215466613044073\\
475.25	-0.215114462107712\\
475.5	-0.214762444031027\\
475.75	-0.214410559105609\\
476	-0.21405880758637\\
476.25	-0.213707189779964\\
476.5	-0.213355706023183\\
476.75	-0.213004356677036\\
477	-0.212653142108577\\
477.25	-0.212302062843373\\
477.5	-0.211951119254308\\
477.75	-0.21160031194237\\
478	-0.211249641364341\\
478.25	-0.210899108106978\\
478.5	-0.210548712784588\\
478.75	-0.210198456015966\\
479	-0.209848338506822\\
479.25	-0.209498360950514\\
479.5	-0.209148524125474\\
479.75	-0.208798828789204\\
480	-0.208449275737718\\
480.25	-0.208099865877494\\
480.5	-0.207750599986371\\
480.75	-0.207401479054765\\
481	-0.207052504033617\\
481.25	-0.206703675868272\\
481.5	-0.206354995604711\\
481.75	-0.206006464437454\\
482	-0.205658083449672\\
482.25	-0.20530985386809\\
482.5	-0.204961776957069\\
482.75	-0.204613854038962\\
483	-0.204266086490221\\
483.25	-0.203918475654539\\
483.5	-0.203571022997204\\
483.75	-0.203223730028406\\
484	-0.20287659817598\\
484.25	-0.202529629017068\\
484.5	-0.202182824161455\\
484.75	-0.201836185229839\\
485	-0.201489713989677\\
485.25	-0.201143412150602\\
485.5	-0.200797281522736\\
485.75	-0.200451324002019\\
486	-0.200105541472285\\
486.25	-0.199759935899274\\
486.5	-0.199414509280543\\
486.75	-0.19906926359234\\
487	-0.198724200970686\\
487.25	-0.19837932349051\\
487.5	-0.198034633330958\\
487.75	-0.19769013269877\\
488	-0.197345823889459\\
488.25	-0.19700170919002\\
488.5	-0.196657791077862\\
488.75	-0.196314071854988\\
489	-0.19597055404056\\
489.25	-0.195627240151666\\
489.5	-0.195284132789465\\
489.75	-0.194941234563408\\
490	-0.194598548040233\\
490.25	-0.194256075986571\\
490.5	-0.193913821094455\\
490.75	-0.193571786053858\\
491	-0.193229973701613\\
491.25	-0.192888386758062\\
491.5	-0.192547028058019\\
491.75	-0.192205900366593\\
492	-0.191865006519678\\
492.25	-0.191524349451956\\
492.5	-0.191183931928045\\
492.75	-0.190843756978083\\
493	-0.190503827468044\\
493.25	-0.190164146445515\\
493.5	-0.189824716840019\\
493.75	-0.189485541688323\\
494	-0.189146624039578\\
494.25	-0.188807966910554\\
494.5	-0.188469573349624\\
494.75	-0.188131446321335\\
495	-0.18779358891788\\
495.25	-0.187456004115647\\
495.5	-0.187118694902954\\
495.75	-0.18678166434348\\
496	-0.186444915398767\\
496.25	-0.186108451164027\\
496.5	-0.18577227463511\\
496.75	-0.185436388853827\\
497	-0.185100796795053\\
497.25	-0.184765501401739\\
497.5	-0.184430505652282\\
497.75	-0.184095812502179\\
498	-0.183761424827183\\
498.25	-0.183427345514229\\
498.5	-0.183093577407525\\
498.75	-0.182760123294079\\
499	-0.182426986004738\\
499.25	-0.182094168331898\\
499.5	-0.181761673073612\\
499.75	-0.181429502931533\\
500	-0.181097660610847\\
};

\end{axis}
\end{tikzpicture}%


==> figs/bsplines_basis/plots/reset_sweep_casimir4.tex <==
\definecolor{mycolor4}{rgb}{0.06600,0.44300,0.74500}%
\definecolor{mycolor2}{rgb}{0.86600,0.32900,0.00000}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor1}{rgb}{0.52100,0.08600,0.81900}%
\definecolor{mycolor5}{rgb}{0.12941,0.12941,0.12941}%
\begin{tikzpicture}

\begin{axis}[%
width=0.8\linewidth,
height=0.5\linewidth,
at={(0,0)},
scale only axis,
xmin=0,
xmax=500,
xtick={0,100,200,300,400,500},
xlabel style={font=\color{mycolor5}},
ymin=-0.65,
ymax=0.05,
ylabel style={font=\color{mycolor5}},
axis background/.style={fill=white},
title style={font=\scriptsize \sffamily \color{mycolor5}},
title={\scriptsize \sffamily Casimir $\operatorname{tr}(\bZ^4)$},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left},
legend pos=north east,
xticklabel style={font=\scriptsize},
yticklabel style={font=\scriptsize}
]
\addplot [color=mycolor1, line width=0.8pt]
  table[row sep=crcr]{%
0	0\\
0.25	-1.45914154447113e-10\\
0.5	-2.92143937963987e-10\\
0.75	-4.38684741056139e-10\\
1	-5.85538989773296e-10\\
1.25	-7.32706926720432e-10\\
1.5	-8.80170477827064e-10\\
1.75	-1.02794177334184e-09\\
2	-1.17601268599816e-09\\
2.25	-1.32437569504188e-09\\
2.5	-1.47304547807384e-09\\
2.75	-1.62164769562085e-09\\
3	-1.77007863405698e-09\\
3.25	-1.91834423720407e-09\\
3.5	-2.06644656720438e-09\\
3.75	-2.21437737548885e-09\\
4	-2.36214272718179e-09\\
4.25	-2.5097354654365e-09\\
4.5	-2.65712441551396e-09\\
4.75	-2.80432316329265e-09\\
5	-2.9513154542394e-09\\
5.25	-3.09810965822576e-09\\
5.5	-3.24471438772827e-09\\
5.75	-3.39111314560878e-09\\
6	-3.53731781951096e-09\\
6.25	-3.68332343603286e-09\\
6.5	-3.82913557508887e-09\\
6.75	-3.97471893765541e-09\\
7	-4.12006757991066e-09\\
7.25	-4.26516852248856e-09\\
7.5	-4.41003159089052e-09\\
7.75	-4.55464392705297e-09\\
8	-4.69901171740273e-09\\
8.25	-4.84314090576162e-09\\
8.5	-4.98702700393765e-09\\
8.75	-5.13066770718358e-09\\
9	-5.27405525214027e-09\\
9.25	-5.41719097313508e-09\\
9.5	-5.56006965416109e-09\\
9.75	-5.70268595790888e-09\\
10	-5.84503988437847e-09\\
10.25	-5.98713143356985e-09\\
10.5	-6.12896557888497e-09\\
10.75	-6.27051636159173e-09\\
11	-6.41179809538352e-09\\
11.25	-6.55277608774923e-09\\
11.5	-6.69345616120819e-09\\
11.75	-6.83383358496344e-09\\
12	-6.97390083826083e-09\\
12.25	-7.11364894471634e-09\\
12.5	-7.25310228612976e-09\\
12.75	0.00449754200532872\\
13	0.0044975418792212\\
13.25	0.00449754175334815\\
13.5	0.00449754162770364\\
13.75	0.00449754150228172\\
14	0.00449754137709234\\
14.25	0.0044975412521156\\
14.5	0.00449754112739457\\
14.75	0.00449754100295047\\
15	0.00449754087876329\\
15.25	0.00449754075483279\\
15.5	0.00449754063116041\\
15.75	0.00449754050773659\\
16	0.00449754038457332\\
16.25	0.00449754026165072\\
16.5	0.00449754013898103\\
16.75	0.00449754001656062\\
17	0.00449753989437712\\
17.25	0.00449753977244386\\
17.5	0.00449753965076339\\
17.75	0.00449753952933366\\
18	0.00449753940816\\
18.25	0.00449753928723658\\
18.5	0.0044975391665719\\
18.75	0.00449753904615262\\
19	0.0044975389259837\\
19.25	0.00449753880607983\\
19.5	0.00449753868646151\\
19.75	0.00449753856714305\\
20	0.00449753844811535\\
20.25	0.0044975383293829\\
20.5	0.00449753821094861\\
20.75	0.00449753809281175\\
21	0.00449753797496845\\
21.25	0.00449753785742428\\
21.5	0.00449753774017414\\
21.75	0.00449753762322084\\
22	0.00449753750656242\\
22.25	0.00449753739019864\\
22.5	0.00449753727413242\\
22.75	0.00449753715836096\\
23	0.0044975370428856\\
23.25	0.0044975369277038\\
23.5	0.00449753681283362\\
23.75	0.00449753669828926\\
24	0.00449753658406526\\
24.25	0.00449753647017326\\
24.5	0.00449753635661606\\
24.75	0.00449753624339644\\
25	0.0044975361305172\\
25.25	0.00105514542019824\\
25.5	0.00105514531514228\\
25.75	0.0010551452103487\\
26	0.00105514510580901\\
26.25	0.00105514500152538\\
26.5	0.00105514489750401\\
26.75	0.0010551447937506\\
27	0.00105514469025265\\
27.25	0.00105514458701525\\
27.5	0.00105514448403417\\
27.75	0.00105514438133088\\
28	0.00105514427890961\\
28.25	0.00105514417676115\\
28.5	0.00105514407489193\\
28.75	0.00105514397329212\\
29	0.00105514387197324\\
29.25	0.0010551437709341\\
29.5	0.00105514367018644\\
29.75	0.00105514356972918\\
30	0.00105514346956923\\
30.25	0.00105514336969919\\
30.5	0.0010551432701215\\
30.75	0.00105514317084245\\
31	0.00105514307184518\\
31.25	0.00105514297314147\\
31.5	0.00105514287473932\\
31.75	0.00105514277662332\\
32	0.0010551426788039\\
32.25	0.00105514258129101\\
32.5	0.00105514248408126\\
32.75	0.00105514238717695\\
33	0.00105514229059397\\
33.25	0.00105514219432941\\
33.5	0.00105514209838157\\
33.75	0.00105514200275627\\
34	0.00105514190745061\\
34.25	0.00105514181247974\\
34.5	0.00105514171785167\\
34.75	0.00105514162355876\\
35	0.0010551415296232\\
35.25	0.00105514143604222\\
35.5	0.0010551413428164\\
35.75	0.0010551412499477\\
36	0.00105514115743018\\
36.25	0.00105514106527085\\
36.5	0.00105514097346076\\
36.75	0.00105514088200342\\
37	0.00105514079089809\\
37.25	0.00105514070014249\\
37.5	0.0010551406097355\\
37.75	-0.0110917158508216\\
38	-0.011091715938955\\
38.25	-0.0110917160267551\\
38.5	-0.0110917161142195\\
38.75	-0.0110917162013456\\
39	-0.0110917162881264\\
39.25	-0.0110917163745705\\
39.5	-0.0110917164606663\\
39.75	-0.0110917165463975\\
40	-0.0110917166317714\\
40.25	-0.0110917167167816\\
40.5	-0.0110917168014247\\
40.75	-0.0110917168857013\\
41	-0.0110917169696029\\
41.25	-0.0110917170531294\\
41.5	-0.011091717136282\\
41.75	-0.0110917172190384\\
42	-0.0110917173014074\\
42.25	-0.0110917173833839\\
42.5	-0.0110917174649653\\
42.75	-0.0110917175461467\\
43	-0.0110917176269377\\
43.25	-0.0110917177073331\\
43.5	-0.0110917177873311\\
43.75	-0.0110917178669333\\
44	-0.0110917179461294\\
44.25	-0.0110917180249184\\
44.5	-0.0110917181032944\\
44.75	-0.0110917181812375\\
45	-0.0110917182587543\\
45.25	-0.0110917183358473\\
45.5	-0.0110917184125172\\
45.75	-0.0110917184887723\\
46	-0.0110917185646186\\
46.25	-0.0110917186400622\\
46.5	-0.0110917187151047\\
46.75	-0.0110917187897525\\
47	-0.0110917188640204\\
47.25	-0.0110917189378927\\
47.5	-0.0110917190113873\\
47.75	-0.0110917190845036\\
48	-0.0110917191572558\\
48.25	-0.0110917192296627\\
48.5	-0.0110917193017117\\
48.75	-0.0110917193734195\\
49	-0.0110917194447797\\
49.25	-0.0110917194811891\\
49.5	-0.0110917195012108\\
49.75	-0.0110917195203409\\
50	-0.011091719538592\\
50.25	-0.0325925345540601\\
50.5	-0.0325925345891388\\
50.75	-0.0325925346236146\\
51	-0.0325925346574932\\
51.25	-0.0325925346907934\\
51.5	-0.0325925347234527\\
51.75	-0.0325925347554292\\
52	-0.0325925347867404\\
52.25	-0.0325925348173853\\
52.5	-0.0325925348473943\\
52.75	-0.032592534876772\\
53	-0.0325925349055237\\
53.25	-0.032592534933679\\
53.5	-0.032592534961168\\
53.75	-0.0325925349879387\\
54	-0.03259253501401\\
54.25	-0.0325925350393947\\
54.5	-0.0325925350640994\\
54.75	-0.0325925350881438\\
55	-0.032592535111539\\
55.25	-0.0325925351342969\\
55.5	-0.032592535156435\\
55.75	-0.0325925351779625\\
56	-0.032592535198893\\
56.25	-0.0325925352192412\\
56.5	-0.0325925352390157\\
56.75	-0.032592535258206\\
57	-0.0325925352768307\\
57.25	-0.0325925352948978\\
57.5	-0.0325925353124209\\
57.75	-0.0325925353293403\\
58	-0.0325925353456427\\
58.25	-0.0325925353613401\\
58.5	-0.0325925353764411\\
58.75	-0.0325925353909322\\
59	-0.0325925354048085\\
59.25	-0.0325925354180914\\
59.5	-0.032592535430791\\
59.75	-0.0325925354428359\\
60	-0.032592535454196\\
60.25	-0.0325925354648803\\
60.5	-0.0325925354749066\\
60.75	-0.0325925354842744\\
61	-0.0325925354930097\\
61.25	-0.0325925355011142\\
61.5	-0.0325925355086096\\
61.75	-0.0325925355155069\\
62	-0.0325925355217715\\
62.25	-0.0325925355273554\\
62.5	-0.0325925355322662\\
62.75	-0.0635410400302364\\
63	-0.0635410400621279\\
63.25	-0.0635410400936548\\
63.5	-0.0635410401248206\\
63.75	-0.0635410401556315\\
64	-0.0635410401860923\\
64.25	-0.0635410402162137\\
64.5	-0.0635410402460048\\
64.75	-0.0635410402754609\\
65	-0.0635410403045783\\
65.25	-0.0635410403332589\\
65.5	-0.0635410403615173\\
65.75	-0.0635410403893505\\
66	-0.063541040416759\\
66.25	-0.0635410404437596\\
66.5	-0.0635410404703454\\
66.75	-0.0635410404965232\\
67	-0.0635410405223041\\
67.25	-0.0635410405476822\\
67.5	-0.0635410405726416\\
67.75	-0.0635410405971773\\
68	-0.0635410406212932\\
68.25	-0.0635410406449885\\
68.5	-0.0635410406682603\\
68.75	-0.0635410406911179\\
69	-0.063541040713544\\
69.25	-0.0635410407355444\\
69.5	-0.0635410407571227\\
69.75	-0.0635410407782648\\
70	-0.0635410407989493\\
70.25	-0.0635410408191748\\
70.5	-0.0635410408389418\\
70.75	-0.0635410408582433\\
71	-0.063541040877022\\
71.25	-0.0635410408952651\\
71.5	-0.0635410409129708\\
71.75	-0.0635410409301475\\
72	-0.0635410409468088\\
72.25	-0.0635410409629653\\
72.5	-0.0635410409786346\\
72.75	-0.063541040993826\\
73	-0.0635410410085719\\
73.25	-0.0635410410228804\\
73.5	-0.0635410410367784\\
73.75	-0.0635410410502209\\
74	-0.0635410410632284\\
74.25	-0.0635410410758153\\
74.5	-0.0635410410880101\\
74.75	-0.0635410410998331\\
75	-0.06354104111131\\
75.25	-0.103179266787215\\
75.5	-0.103179266791258\\
75.75	-0.103179266795041\\
76	-0.103179266798578\\
76.25	-0.103179266801767\\
76.5	-0.10317926680461\\
76.75	-0.103179266807125\\
77	-0.103179266809319\\
77.25	-0.10317926681121\\
77.5	-0.103179266812777\\
77.75	-0.103179266814063\\
78	-0.103179266815062\\
78.25	-0.103179266815774\\
78.5	-0.103179266816226\\
78.75	-0.103179266816397\\
79	-0.103179266816311\\
79.25	-0.103179266815924\\
79.5	-0.103179266815161\\
79.75	-0.103179266814056\\
80	-0.103179266812595\\
80.25	-0.103179266810806\\
80.5	-0.103179266808675\\
80.75	-0.10317926680622\\
81	-0.103179266803476\\
81.25	-0.103179266800441\\
81.5	-0.103179266797119\\
81.75	-0.103179266793547\\
82	-0.10317926678972\\
82.25	-0.103179266785623\\
82.5	-0.103179266781213\\
82.75	-0.103179266776533\\
83	-0.103179266771592\\
83.25	-0.10317926676643\\
83.5	-0.103179266761066\\
83.75	-0.103179266755529\\
84	-0.103179266781406\\
84.25	-0.103179266807007\\
84.5	-0.103179266832307\\
84.75	-0.103179266826222\\
85	-0.103179266820066\\
85.25	-0.103179266813869\\
85.5	-0.103179266807664\\
85.75	-0.103179266801519\\
86	-0.103179266795461\\
86.25	-0.103179266789531\\
86.5	-0.103179266783761\\
86.75	-0.103179266778186\\
87	-0.10317926677396\\
87.25	-0.103179266769561\\
87.5	-0.103179266794437\\
87.75	-0.149791084773494\\
88	-0.149791084797493\\
88.25	-0.14979108482134\\
88.5	-0.149791084845053\\
88.75	-0.149791084868647\\
89	-0.149791084892126\\
89.25	-0.149791084915487\\
89.5	-0.149791084938745\\
89.75	-0.149791084961891\\
90	-0.14979108498494\\
90.25	-0.149791085007888\\
90.5	-0.149791085030734\\
90.75	-0.149791085053477\\
91	-0.149791085076117\\
91.25	-0.149791085098656\\
91.5	-0.149791085121076\\
91.75	-0.149791085143392\\
92	-0.149791085165596\\
92.25	-0.149791085187686\\
92.5	-0.149791085209659\\
92.75	-0.149791085231507\\
93	-0.149791085253233\\
93.25	-0.149791085274833\\
93.5	-0.149791085296951\\
93.75	-0.149791085319197\\
94	-0.149791085341337\\
94.25	-0.149791085363369\\
94.5	-0.149791085385302\\
94.75	-0.149791085407127\\
95	-0.149791085428846\\
95.25	-0.149791085450457\\
95.5	-0.149791085470143\\
95.75	-0.149791085490016\\
96	-0.149791085509878\\
96.25	-0.149791085529715\\
96.5	-0.149791085549509\\
96.75	-0.149791085569257\\
97	-0.149791085588941\\
97.25	-0.149791085608563\\
97.5	-0.149791085628106\\
97.75	-0.149791085647574\\
98	-0.149791085666965\\
98.25	-0.149791085686269\\
98.5	-0.149791085705497\\
98.75	-0.149791085724653\\
99	-0.149791085743736\\
99.25	-0.149791085762754\\
99.5	-0.149791085781708\\
99.75	-0.14979108580061\\
100	-0.149791085819464\\
100.25	-0.200974135736692\\
100.5	-0.20097413575218\\
100.75	-0.200974135767796\\
101	-0.200974135783548\\
101.25	-0.20097413579945\\
101.5	-0.200974135815513\\
101.75	-0.20097413583175\\
102	-0.200974135848151\\
102.25	-0.200974135864731\\
102.5	-0.200974135881499\\
102.75	-0.200974135898466\\
103	-0.200974135915637\\
103.25	-0.20097413593301\\
103.5	-0.200974135950579\\
103.75	-0.200974135968342\\
104	-0.200974135986285\\
104.25	-0.200974136004408\\
104.5	-0.200974136022707\\
104.75	-0.20097413604119\\
105	-0.200974136059868\\
105.25	-0.200974136078742\\
105.5	-0.200974136097824\\
105.75	-0.200974136117115\\
106	-0.200974136136626\\
106.25	-0.200974136156354\\
106.5	-0.200974136176314\\
106.75	-0.2009741361965\\
107	-0.200974136216914\\
107.25	-0.200974136237561\\
107.5	-0.200974136258432\\
107.75	-0.200974136279524\\
108	-0.200974136300832\\
108.25	-0.200974136322348\\
108.5	-0.200974136344069\\
108.75	-0.200974136366408\\
109	-0.200974136388922\\
109.25	-0.200974136411596\\
109.5	-0.200974136434414\\
109.75	-0.200974136457353\\
110	-0.200974136480385\\
110.25	-0.200974136503492\\
110.5	-0.200974136526634\\
110.75	-0.200974136549795\\
111	-0.20097413657294\\
111.25	-0.200974136596046\\
111.5	-0.200974136619088\\
111.75	-0.200974136642364\\
112	-0.200974136665248\\
112.25	-0.200974136687782\\
112.5	-0.200974136710032\\
112.75	-0.254162432674763\\
113	-0.254162432699075\\
113.25	-0.254162432723223\\
113.5	-0.254162432747256\\
113.75	-0.254162432771185\\
114	-0.254162432794929\\
114.25	-0.25416243281858\\
114.5	-0.254162432842122\\
114.75	-0.254162432865536\\
115	-0.254162432888807\\
115.25	-0.254162432911925\\
115.5	-0.254162432934877\\
115.75	-0.254162432957654\\
116	-0.254162432980243\\
116.25	-0.254162433002641\\
116.5	-0.254162433024844\\
116.75	-0.25416243304686\\
117	-0.254162433068693\\
117.25	-0.254162433090351\\
117.5	-0.254162433111856\\
117.75	-0.254162433133215\\
118	-0.254162433154454\\
118.25	-0.254162433175582\\
118.5	-0.254162433196623\\
118.75	-0.254162433217581\\
119	-0.254162433238465\\
119.25	-0.254162433259273\\
119.5	-0.254162433279995\\
119.75	-0.254162433300625\\
120	-0.254162433321158\\
120.25	-0.254162433341577\\
120.5	-0.254162433361882\\
120.75	-0.254162433382073\\
121	-0.25416243340216\\
121.25	-0.254162433422142\\
121.5	-0.254162433442021\\
121.75	-0.254162433461812\\
122	-0.254162433481525\\
122.25	-0.254162433501178\\
122.5	-0.25416243352079\\
122.75	-0.254162433540386\\
123	-0.254162433559982\\
123.25	-0.254162433579598\\
123.5	-0.254162433599249\\
123.75	-0.254162433618951\\
124	-0.2541624336387\\
124.25	-0.254162433658492\\
124.5	-0.254162433678309\\
124.75	-0.254162433698134\\
125	-0.254162433717926\\
125.25	-0.30706320638872\\
125.5	-0.307063206412618\\
125.75	-0.307063206436514\\
126	-0.30706320646041\\
126.25	-0.307063206484307\\
126.5	-0.30706320650822\\
126.75	-0.307063206532143\\
127	-0.307063206556085\\
127.25	-0.307063206580042\\
127.5	-0.307063206604015\\
127.75	-0.307063206628009\\
128	-0.307063206652017\\
128.25	-0.307063206676055\\
128.5	-0.307063206700124\\
128.75	-0.307063206724233\\
129	-0.307063206748401\\
129.25	-0.307063206772639\\
129.5	-0.307063206796966\\
129.75	-0.307063206821396\\
130	-0.307063206845962\\
130.25	-0.307063206870666\\
130.5	-0.307063206895528\\
130.75	-0.307063206920557\\
131	-0.307063206945761\\
131.25	-0.307063206971128\\
131.5	-0.307063206996656\\
131.75	-0.307063207022316\\
132	-0.307063207048099\\
132.25	-0.30706320707398\\
132.5	-0.307063207099943\\
132.75	-0.307063207125979\\
133	-0.307063207152064\\
133.25	-0.307063207178163\\
133.5	-0.307063207204256\\
133.75	-0.307063207230335\\
134	-0.307063207256443\\
134.25	-0.307063207282655\\
134.5	-0.307063207309058\\
134.75	-0.307063207335663\\
135	-0.307063207362413\\
135.25	-0.30706320738921\\
135.5	-0.307063207415932\\
135.75	-0.307063207442507\\
136	-0.307063207468871\\
136.25	-0.307063207494986\\
136.5	-0.307063207520825\\
136.75	-0.307063207546377\\
137	-0.307063207571627\\
137.25	-0.307063207596676\\
137.5	-0.307063207621446\\
137.75	-0.357841433193605\\
138	-0.357841433223114\\
138.25	-0.357841433252459\\
138.5	-0.357841433281619\\
138.75	-0.357841433310575\\
139	-0.357841433339344\\
139.25	-0.357841433367933\\
139.5	-0.357841433396383\\
139.75	-0.357841433424742\\
140	-0.357841433453079\\
140.25	-0.357841433481438\\
140.5	-0.357841433509831\\
140.75	-0.357841433538232\\
141	-0.3578414335666\\
141.25	-0.357841433594894\\
141.5	-0.357841433623094\\
141.75	-0.357841433651181\\
142	-0.357841433679162\\
142.25	-0.357841433707048\\
142.5	-0.35784143373485\\
142.75	-0.357841433762597\\
143	-0.357841433790306\\
143.25	-0.357841433818002\\
143.5	-0.357841433845705\\
143.75	-0.357841433873435\\
144	-0.357841433901197\\
144.25	-0.357841433929006\\
144.5	-0.357841433956876\\
144.75	-0.35784143398483\\
145	-0.357841434012886\\
145.25	-0.35784143404108\\
145.5	-0.357841434069443\\
145.75	-0.357841434097975\\
146	-0.357841434126627\\
146.25	-0.357841434155302\\
146.5	-0.357841434183937\\
146.75	-0.357841434212508\\
147	-0.357841434240984\\
147.25	-0.357841434269314\\
147.5	-0.357841434297345\\
147.75	-0.357841434323594\\
148	-0.357841434349484\\
148.25	-0.357841434375053\\
148.5	-0.35784143440065\\
148.75	-0.357841434426023\\
149	-0.35784143445124\\
149.25	-0.357841434476371\\
149.5	-0.357841434501477\\
149.75	-0.357841434526676\\
150	-0.357841434551743\\
150.25	-0.405090679495001\\
150.5	-0.405090679521887\\
150.75	-0.405090679548637\\
151	-0.405090679575274\\
151.25	-0.405090679601826\\
151.5	-0.405090679628317\\
151.75	-0.405090679654767\\
152	-0.405090679681197\\
152.25	-0.405090679707621\\
152.5	-0.405090679734051\\
152.75	-0.405090679760496\\
153	-0.405090679786961\\
153.25	-0.405090679813447\\
153.5	-0.405090679839953\\
153.75	-0.405090679866471\\
154	-0.405090679893004\\
154.25	-0.405090679919541\\
154.5	-0.40509067994609\\
154.75	-0.405090679972658\\
155	-0.405090679999753\\
155.25	-0.405090680027165\\
155.5	-0.405090680054919\\
155.75	-0.405090680083027\\
156	-0.405090680111479\\
156.25	-0.405090680140249\\
156.5	-0.405090680169292\\
156.75	-0.405090680198266\\
157	-0.405090680227439\\
157.25	-0.405090680256751\\
157.5	-0.405090680286128\\
157.75	-0.405090680315572\\
158	-0.40509068034505\\
158.25	-0.405090680373027\\
158.5	-0.405090680400727\\
158.75	-0.405090680427684\\
159	-0.405090680454641\\
159.25	-0.405090680481433\\
159.5	-0.405090680507232\\
159.75	-0.405090680533261\\
160	-0.405090680559033\\
160.25	-0.405090680584592\\
160.5	-0.405090680609933\\
160.75	-0.405090680635028\\
161	-0.405090680659857\\
161.25	-0.405090680684397\\
161.5	-0.405090680708629\\
161.75	-0.40509068073253\\
162	-0.405090680756098\\
162.25	-0.405090680779318\\
162.5	-0.405090680802185\\
162.75	-0.447699948894175\\
163	-0.447699948917387\\
163.25	-0.44769994894037\\
163.5	-0.447699948963163\\
163.75	-0.447699948985811\\
164	-0.447699949008082\\
164.25	-0.44769994903018\\
164.5	-0.447699949051835\\
164.75	-0.447699949073497\\
165	-0.447699949095079\\
165.25	-0.447699949116559\\
165.5	-0.447699949137921\\
165.75	-0.447699949159161\\
166	-0.44769994918027\\
166.25	-0.447699949201975\\
166.5	-0.447699949223621\\
166.75	-0.447699949245272\\
167	-0.447699949266997\\
167.25	-0.44769994928885\\
167.5	-0.447699949310916\\
167.75	-0.447699949332392\\
168	-0.447699949353888\\
168.25	-0.447699949375397\\
168.5	-0.447699949396632\\
168.75	-0.447699949418025\\
169	-0.447699949439516\\
169.25	-0.447699949459913\\
169.5	-0.447699949480268\\
169.75	-0.447699949500536\\
170	-0.447699949520662\\
170.25	-0.447699949542427\\
170.5	-0.447699949564247\\
170.75	-0.447699949586164\\
171	-0.447699949608236\\
171.25	-0.447699949630573\\
171.5	-0.447699949653375\\
171.75	-0.447699949675157\\
172	-0.447699949696888\\
172.25	-0.447699949718538\\
172.5	-0.447699949740071\\
172.75	-0.447699949762187\\
173	-0.447699949783834\\
173.25	-0.44769994980514\\
173.5	-0.44769994982616\\
173.75	-0.447699949846934\\
174	-0.447699949867477\\
174.25	-0.447699949887811\\
174.5	-0.447699949907943\\
174.75	-0.447699949927888\\
175	-0.44769994994766\\
175.25	-0.484709788890209\\
175.5	-0.484709788910436\\
175.75	-0.4847097889307\\
176	-0.484709788951004\\
176.25	-0.484709788971834\\
176.5	-0.484709788992478\\
176.75	-0.484709789013032\\
177	-0.484709789033548\\
177.25	-0.48470978905406\\
177.5	-0.484709789074584\\
177.75	-0.484709789095133\\
178	-0.484709789115722\\
178.25	-0.484709789136359\\
178.5	-0.484709789157056\\
178.75	-0.484709789177816\\
179	-0.484709789198648\\
179.25	-0.484709789219561\\
179.5	-0.484709789240559\\
179.75	-0.484709789261646\\
180	-0.484709789282439\\
180.25	-0.484709789303251\\
180.5	-0.484709789324077\\
180.75	-0.484709789344912\\
181	-0.484709789365744\\
181.25	-0.484709789386577\\
181.5	-0.484709789407413\\
181.75	-0.484709789428225\\
182	-0.484709789448952\\
182.25	-0.484709789469603\\
182.5	-0.484709789491937\\
182.75	-0.484709789514339\\
183	-0.484709789536927\\
183.25	-0.484709789559092\\
183.5	-0.484709789581215\\
183.75	-0.48470978960215\\
184	-0.484709789623147\\
184.25	-0.484709789643724\\
184.5	-0.484709789665719\\
184.75	-0.484709789689197\\
185	-0.484709789711718\\
185.25	-0.484709789733969\\
185.5	-0.484709789754908\\
185.75	-0.484709789775622\\
186	-0.484709789796434\\
186.25	-0.48470978981745\\
186.5	-0.484709789838534\\
186.75	-0.484709789859706\\
187	-0.48470978988098\\
187.25	-0.48470978990238\\
187.5	-0.484709789923919\\
187.75	-0.515297826689558\\
188	-0.515297826710868\\
188.25	-0.515297826732245\\
188.5	-0.515297826753686\\
188.75	-0.515297826775183\\
189	-0.515297826796738\\
189.25	-0.515297826818364\\
189.5	-0.515297826840073\\
189.75	-0.515297826861908\\
190	-0.515297826883896\\
190.25	-0.515297826906056\\
190.5	-0.515297826928409\\
190.75	-0.515297826950903\\
191	-0.515297826973514\\
191.25	-0.515297826996222\\
191.5	-0.515297827018737\\
191.75	-0.515297827041311\\
192	-0.515297827063954\\
192.25	-0.515297827086677\\
192.5	-0.515297827109468\\
192.75	-0.515297827132327\\
193	-0.515297827155248\\
193.25	-0.515297827178214\\
193.5	-0.515297827201216\\
193.75	-0.515297827224224\\
194	-0.515297827247188\\
194.25	-0.51529782726995\\
194.5	-0.515297827292449\\
194.75	-0.515297827315343\\
195	-0.515297827338399\\
195.25	-0.515297827361717\\
195.5	-0.515297827385116\\
195.75	-0.515297827408445\\
196	-0.515297827431725\\
196.25	-0.515297827454958\\
196.5	-0.51529782747813\\
196.75	-0.515297827501401\\
197	-0.515297827524761\\
197.25	-0.515297827547957\\
197.5	-0.515297827571134\\
197.75	-0.51529782759424\\
198	-0.515297827617456\\
198.25	-0.515297827640828\\
198.5	-0.51529782766428\\
198.75	-0.515297827687806\\
199	-0.51529782771142\\
199.25	-0.515297827735132\\
199.5	-0.515297827758984\\
199.75	-0.515297827782816\\
200	-0.515297827806764\\
200.25	-0.538955555504086\\
200.5	-0.538955555525693\\
200.75	-0.538955555547454\\
201	-0.538955555569432\\
201.25	-0.538955555591403\\
201.5	-0.538955555613407\\
201.75	-0.538955555635457\\
202	-0.538955555658403\\
202.25	-0.538955555681356\\
202.5	-0.53895555570356\\
202.75	-0.538955555725836\\
203	-0.538955555748251\\
203.25	-0.538955555770294\\
203.5	-0.538955555791734\\
203.75	-0.538955555813218\\
204	-0.538955555834369\\
204.25	-0.538955555857011\\
204.5	-0.538955555879888\\
204.75	-0.538955555902867\\
205	-0.53895555592467\\
205.25	-0.538955555947121\\
205.5	-0.538955555969927\\
205.75	-0.538955555992939\\
206	-0.538955556015917\\
206.25	-0.538955556038684\\
206.5	-0.538955556061865\\
206.75	-0.538955556085057\\
207	-0.538955556108369\\
207.25	-0.538955556131764\\
207.5	-0.538955556155242\\
207.75	-0.538955556178798\\
208	-0.53895555620243\\
208.25	-0.538955556226128\\
208.5	-0.538955556249892\\
208.75	-0.538955556273705\\
209	-0.538955556297552\\
209.25	-0.53895555632142\\
209.5	-0.538955556345304\\
209.75	-0.538955556369195\\
210	-0.538955556393325\\
210.25	-0.538955556417399\\
210.5	-0.538955556441765\\
210.75	-0.538955556466236\\
211	-0.538955556490792\\
211.25	-0.538955556515213\\
211.5	-0.538955556540113\\
211.75	-0.538955556564877\\
212	-0.538955556589549\\
212.25	-0.538955556614272\\
212.5	-0.538955556639077\\
212.75	-0.555708071663105\\
213	-0.555708071687317\\
213.25	-0.555708071711629\\
213.5	-0.555708071736046\\
213.75	-0.555708071760562\\
214	-0.555708071785185\\
214.25	-0.555708071809914\\
214.5	-0.555708071834751\\
214.75	-0.555708071859705\\
215	-0.555708071884775\\
215.25	-0.555708071909955\\
215.5	-0.555708071935248\\
215.75	-0.55570807196066\\
216	-0.55570807198619\\
216.25	-0.555708072011847\\
216.5	-0.555708072037636\\
216.75	-0.555708072063562\\
217	-0.55570807208962\\
217.25	-0.555708072115815\\
217.5	-0.555708072142135\\
217.75	-0.555708072168573\\
218	-0.555708072195118\\
218.25	-0.555708072221773\\
218.5	-0.55570807224854\\
218.75	-0.555708072275423\\
219	-0.555708072302438\\
219.25	-0.555708072329596\\
219.5	-0.555708072356911\\
219.75	-0.555708072384402\\
220	-0.555708072412049\\
220.25	-0.555708072439862\\
220.5	-0.555708072467846\\
220.75	-0.555708072495999\\
221	-0.555708072524321\\
221.25	-0.55570807255281\\
221.5	-0.555708072581464\\
221.75	-0.555708072610284\\
222	-0.555708072639266\\
222.25	-0.555708072668414\\
222.5	-0.555708072697725\\
222.75	-0.555708072727196\\
223	-0.555708072756827\\
223.25	-0.555708072786629\\
223.5	-0.555708072816599\\
223.75	-0.555708072846736\\
224	-0.555708072877044\\
224.25	-0.555708072907531\\
224.5	-0.555708072938198\\
224.75	-0.555708072969049\\
225	-0.555708073000087\\
225.25	-0.566247219238467\\
225.5	-0.56624721927019\\
225.75	-0.566247219302078\\
226	-0.566247219334107\\
226.25	-0.566247219366293\\
226.5	-0.566247219398642\\
226.75	-0.566247219431159\\
227	-0.566247219463858\\
227.25	-0.566247219496744\\
227.5	-0.566247219529815\\
227.75	-0.566247219563072\\
228	-0.566247219596509\\
228.25	-0.566247219630116\\
228.5	-0.566247219663888\\
228.75	-0.566247219697823\\
229	-0.566247219731918\\
229.25	-0.566247219766177\\
229.5	-0.5662472198006\\
229.75	-0.566247219835197\\
230	-0.566247219869968\\
230.25	-0.566247219904914\\
230.5	-0.566247219940015\\
230.75	-0.566247219975277\\
231	-0.566247220010691\\
231.25	-0.56624722004626\\
231.5	-0.566247220081977\\
231.75	-0.566247220117833\\
232	-0.566247220153814\\
232.25	-0.566247220189927\\
232.5	-0.566247220226169\\
232.75	-0.566247220262542\\
233	-0.566247220299045\\
233.25	-0.566247220335684\\
233.5	-0.566247220372457\\
233.75	-0.566247220409374\\
234	-0.566247220446436\\
234.25	-0.566247220483648\\
234.5	-0.566247220520999\\
234.75	-0.566247220558471\\
235	-0.566247220596088\\
235.25	-0.566247220633873\\
235.5	-0.566247220671844\\
235.75	-0.566247220709311\\
236	-0.566247220746764\\
236.25	-0.566247220784316\\
236.5	-0.56624722082191\\
236.75	-0.56624722085897\\
237	-0.566247220896307\\
237.25	-0.566247220933819\\
237.5	-0.566247220971456\\
237.75	-0.571973869926921\\
238	-0.571973869967437\\
238.25	-0.57197387000797\\
238.5	-0.571973870048512\\
238.75	-0.571973870089046\\
239	-0.571973870129566\\
239.25	-0.571973870170064\\
239.5	-0.571973870210534\\
239.75	-0.571973870250977\\
240	-0.571973870291392\\
240.25	-0.57197387033179\\
240.5	-0.571973870372185\\
240.75	-0.571973870412592\\
241	-0.571973870453041\\
241.25	-0.571973870493566\\
241.5	-0.571973870534203\\
241.75	-0.57197387057505\\
242	-0.571973870615516\\
242.25	-0.571973870654893\\
242.5	-0.571973870695732\\
242.75	-0.571973870736342\\
243	-0.571973870775658\\
243.25	-0.571973870815093\\
243.5	-0.571973870854614\\
243.75	-0.571973870894222\\
244	-0.571973870933928\\
244.25	-0.571973870973749\\
244.5	-0.571973871013707\\
244.75	-0.571973871054198\\
245	-0.571973871094719\\
245.25	-0.571973871135267\\
245.5	-0.571973871175788\\
245.75	-0.571973871216506\\
246	-0.571973871257286\\
246.25	-0.571973871298368\\
246.5	-0.571973871338983\\
246.75	-0.571973871379527\\
247	-0.571973871420011\\
247.25	-0.571973871460665\\
247.5	-0.571973871501314\\
247.75	-0.57197387154196\\
248	-0.571973871582794\\
248.25	-0.571973871623589\\
248.5	-0.571973871664366\\
248.75	-0.571973871705112\\
249	-0.571973871745807\\
249.25	-0.571973871786434\\
249.5	-0.571973871826992\\
249.75	-0.571973871867511\\
250	-0.571973871907597\\
250.25	-0.575001864811108\\
250.5	-0.575001864855528\\
250.75	-0.575001864899774\\
251	-0.575001864943728\\
251.25	-0.575001864987493\\
251.5	-0.575001865031192\\
251.75	-0.575001865074728\\
252	-0.575001865118295\\
252.25	-0.575001865161428\\
252.5	-0.575001865204493\\
252.75	-0.575001865247443\\
253	-0.575001865290258\\
253.25	-0.575001865332941\\
253.5	-0.575001865375493\\
253.75	-0.575001865417906\\
254	-0.575001865460294\\
254.25	-0.57500186550249\\
254.5	-0.575001865544499\\
254.75	-0.57500186558649\\
255	-0.575001865628471\\
255.25	-0.575001865670438\\
255.5	-0.575001865712398\\
255.75	-0.575001865754279\\
256	-0.57500186579643\\
256.25	-0.575001865838752\\
256.5	-0.575001865881102\\
256.75	-0.57500186592352\\
257	-0.575001865966017\\
257.25	-0.575001866008605\\
257.5	-0.575001866051282\\
257.75	-0.575001866094051\\
258	-0.575001866136909\\
258.25	-0.575001866179852\\
258.5	-0.575001866222896\\
258.75	-0.575001866265994\\
259	-0.575001866309163\\
259.25	-0.575001866352391\\
259.5	-0.575001866395666\\
259.75	-0.575001866438972\\
260	-0.575001866482296\\
260.25	-0.57500186652562\\
260.5	-0.575001866568929\\
260.75	-0.575001866612207\\
261	-0.575001866655434\\
261.25	-0.57500186669835\\
261.5	-0.575001866741215\\
261.75	-0.575001866784025\\
262	-0.575001866826775\\
262.25	-0.575001866869461\\
262.5	-0.575001866912085\\
262.75	-0.577940858067301\\
263	-0.577940858115547\\
263.25	-0.577940858163647\\
263.5	-0.57794085821162\\
263.75	-0.577940858259485\\
264	-0.577940858307498\\
264.25	-0.577940858355488\\
264.5	-0.577940858403466\\
264.75	-0.577940858451438\\
265	-0.577940858499411\\
265.25	-0.577940858547382\\
265.5	-0.57794085859535\\
265.75	-0.577940858643311\\
266	-0.577940858691257\\
266.25	-0.577940858739183\\
266.5	-0.577940858787085\\
266.75	-0.577940858834965\\
267	-0.577940858882826\\
267.25	-0.577940858930671\\
267.5	-0.577940858978513\\
267.75	-0.577940859026364\\
268	-0.57794085907423\\
268.25	-0.57794085912212\\
268.5	-0.577940859170358\\
268.75	-0.577940859218609\\
269	-0.577940859266957\\
269.25	-0.577940859315294\\
269.5	-0.577940859363617\\
269.75	-0.577940859411902\\
270	-0.577940859460131\\
270.25	-0.577940859508284\\
270.5	-0.577940859556337\\
270.75	-0.577940859604271\\
271	-0.577940859652067\\
271.25	-0.577940859700303\\
271.5	-0.577940859748472\\
271.75	-0.577940859796574\\
272	-0.577940859844608\\
272.25	-0.577940859892566\\
272.5	-0.577940859940449\\
272.75	-0.577940859988254\\
273	-0.57794086003598\\
273.25	-0.577940860083627\\
273.5	-0.577940860131195\\
273.75	-0.577940860178688\\
274	-0.577940860226102\\
274.25	-0.577940860273442\\
274.5	-0.577940860320701\\
274.75	-0.577940860367885\\
275	-0.57794086041499\\
275.25	-0.58315258080152\\
275.5	-0.58315258085368\\
275.75	-0.58315258090574\\
276	-0.583152580957759\\
276.25	-0.583152581009739\\
276.5	-0.583152581061676\\
276.75	-0.583152581113571\\
277	-0.583152581165409\\
277.25	-0.583152581217184\\
277.5	-0.583152581268883\\
277.75	-0.583152581320497\\
278	-0.583152581372016\\
278.25	-0.583152581423434\\
278.5	-0.583152581474742\\
278.75	-0.583152581525937\\
279	-0.583152581577017\\
279.25	-0.583152581627984\\
279.5	-0.583152581679031\\
279.75	-0.583152581729986\\
280	-0.583152581780421\\
280.25	-0.583152581830772\\
280.5	-0.58315258188105\\
280.75	-0.583152581931258\\
281	-0.58315258198141\\
281.25	-0.583152582031509\\
281.5	-0.583152582081565\\
281.75	-0.583152582131434\\
282	-0.583152582181262\\
282.25	-0.583152582231052\\
282.5	-0.583152582280804\\
282.75	-0.583152582330516\\
283	-0.583152582380179\\
283.25	-0.583152582429789\\
283.5	-0.583152582479335\\
283.75	-0.583152582528806\\
284	-0.583152582578184\\
284.25	-0.583152582627464\\
284.5	-0.58315258267663\\
284.75	-0.583152582725674\\
285	-0.583152582774591\\
285.25	-0.583152582823364\\
285.5	-0.583152582871996\\
285.75	-0.583152582920476\\
286	-0.583152582968803\\
286.25	-0.583152583016975\\
286.5	-0.583152583064995\\
286.75	-0.583152583112878\\
287	-0.583152583160634\\
287.25	-0.583152583208292\\
287.5	-0.583152583255884\\
287.75	-0.591608062904335\\
288	-0.591608062956821\\
288.25	-0.591608063009241\\
288.5	-0.591608063061628\\
288.75	-0.591608063114009\\
289	-0.591608063166423\\
289.25	-0.591608063218899\\
289.5	-0.591608063271469\\
289.75	-0.591608063324157\\
290	-0.591608063376994\\
290.25	-0.59160806343\\
290.5	-0.591608063483187\\
290.75	-0.591608063536882\\
291	-0.591608063590717\\
291.25	-0.591608063644704\\
291.5	-0.591608063698827\\
291.75	-0.591608063753071\\
292	-0.591608063807411\\
292.25	-0.591608063861655\\
292.5	-0.591608063915958\\
292.75	-0.591608063970295\\
293	-0.591608064024644\\
293.25	-0.591608064078985\\
293.5	-0.591608064133302\\
293.75	-0.591608064187584\\
294	-0.591608064241816\\
294.25	-0.591608064295997\\
294.5	-0.591608064350125\\
294.75	-0.591608064404202\\
295	-0.591608064458234\\
295.25	-0.591608064512232\\
295.5	-0.591608064566208\\
295.75	-0.591608064620175\\
296	-0.591608064674149\\
296.25	-0.591608064728141\\
296.5	-0.591608064782162\\
296.75	-0.591608064836233\\
297	-0.59160806489037\\
297.25	-0.591608064944592\\
297.5	-0.591608064998919\\
297.75	-0.591608065053363\\
298	-0.591608065107942\\
298.25	-0.59160806516266\\
298.5	-0.591608065217523\\
298.75	-0.591608065272534\\
299	-0.591608065327689\\
299.25	-0.591608065382978\\
299.5	-0.591608065438395\\
299.75	-0.591608065493929\\
300	-0.591608065549568\\
300.25	-0.602299960120457\\
300.5	-0.602299960177341\\
300.75	-0.602299960234274\\
301	-0.602299960291247\\
301.25	-0.602299960348246\\
301.5	-0.602299960405258\\
301.75	-0.602299960462265\\
302	-0.602299960519251\\
302.25	-0.602299960576211\\
302.5	-0.602299960633124\\
302.75	-0.602299960689985\\
303	-0.602299960746793\\
303.25	-0.602299960803744\\
303.5	-0.602299960860647\\
303.75	-0.602299960917524\\
304	-0.60229996097438\\
304.25	-0.602299961031221\\
304.5	-0.602299961087932\\
304.75	-0.602299961144652\\
305	-0.60229996120138\\
305.25	-0.602299961258137\\
305.5	-0.60229996131493\\
305.75	-0.602299961371766\\
306	-0.602299961428659\\
306.25	-0.602299961485619\\
306.5	-0.602299961542651\\
306.75	-0.602299961599764\\
307	-0.602299961656957\\
307.25	-0.602299961714225\\
307.5	-0.602299961771566\\
307.75	-0.602299961828967\\
308	-0.602299961886418\\
308.25	-0.60229996194391\\
308.5	-0.602299962001428\\
308.75	-0.60229996205896\\
309	-0.602299962116502\\
309.25	-0.602299962174032\\
309.5	-0.60229996223155\\
309.75	-0.602299962289038\\
310	-0.602299962346492\\
310.25	-0.602299962403908\\
310.5	-0.60229996246128\\
310.75	-0.6022999625186\\
311	-0.602299962575874\\
311.25	-0.602299962633108\\
311.5	-0.602299962690294\\
311.75	-0.602299962747438\\
312	-0.602299962804541\\
312.25	-0.602299962861597\\
312.5	-0.602299962918605\\
312.75	-0.612918538214352\\
313	-0.612918538270844\\
313.25	-0.612918538327296\\
313.5	-0.612918538383716\\
313.75	-0.612918538440099\\
314	-0.612918538496175\\
314.25	-0.612918538552224\\
314.5	-0.612918538608257\\
314.75	-0.612918538664275\\
315	-0.612918538720293\\
315.25	-0.612918538776319\\
315.5	-0.612918538832355\\
315.75	-0.612918538888468\\
316	-0.612918538944695\\
316.25	-0.612918539000864\\
316.5	-0.612918539057\\
316.75	-0.612918539113108\\
317	-0.612918539169088\\
317.25	-0.612918539225058\\
317.5	-0.612918539281032\\
317.75	-0.612918539337021\\
318	-0.612918539393037\\
318.25	-0.612918539449081\\
318.5	-0.612918539505163\\
318.75	-0.612918539561275\\
319	-0.612918539617423\\
319.25	-0.612918539673608\\
319.5	-0.612918539729818\\
319.75	-0.612918539786056\\
320	-0.612918539842309\\
320.25	-0.612918539898562\\
320.5	-0.61291853995481\\
320.75	-0.61291854001104\\
321	-0.612918540067234\\
321.25	-0.612918540123396\\
321.5	-0.612918540179512\\
321.75	-0.612918540235583\\
322	-0.612918540291609\\
322.25	-0.612918540347583\\
322.5	-0.612918540403506\\
322.75	-0.612918540459375\\
323	-0.612918540515195\\
323.25	-0.612918540570969\\
323.5	-0.612918540626702\\
323.75	-0.61291854068242\\
324	-0.612918540738153\\
324.25	-0.612918540793926\\
324.5	-0.612918540849774\\
324.75	-0.612918540905709\\
325	-0.612918540961758\\
325.25	-0.621216542780543\\
325.5	-0.621216542835982\\
325.75	-0.621216542891493\\
326	-0.621216542947079\\
326.25	-0.621216543002752\\
326.5	-0.621216543058515\\
326.75	-0.621216543114373\\
327	-0.62121654317033\\
327.25	-0.621216543226382\\
327.5	-0.621216543282535\\
327.75	-0.621216543338779\\
328	-0.621216543395108\\
328.25	-0.621216543451524\\
328.5	-0.621216543508015\\
328.75	-0.62121654356482\\
329	-0.621216543621692\\
329.25	-0.62121654367853\\
329.5	-0.621216543735425\\
329.75	-0.621216543792383\\
330	-0.621216543849397\\
330.25	-0.621216543906461\\
330.5	-0.621216543963577\\
330.75	-0.621216544020736\\
331	-0.621216544077938\\
331.25	-0.621216544135173\\
331.5	-0.621216544192426\\
331.75	-0.621216544249688\\
332	-0.621216544306945\\
332.25	-0.621216544364186\\
332.5	-0.621216544421403\\
332.75	-0.621216544478582\\
333	-0.621216544535715\\
333.25	-0.621216544592799\\
333.5	-0.621216544649812\\
333.75	-0.621216544706748\\
334	-0.621216544763593\\
334.25	-0.62121654482034\\
334.5	-0.621216544876981\\
334.75	-0.621216544933516\\
335	-0.621216544989945\\
335.25	-0.621216545046268\\
335.5	-0.621216545102493\\
335.75	-0.621216545158625\\
336	-0.621216545214669\\
336.25	-0.621216545270629\\
336.5	-0.621216545326507\\
336.75	-0.621216545382317\\
337	-0.621216545438059\\
337.25	-0.621216545493734\\
337.5	-0.621216545549348\\
337.75	-0.625875203105078\\
338	-0.625875203157827\\
338.25	-0.625875203210526\\
338.5	-0.625875203263186\\
338.75	-0.625875203315815\\
339	-0.625875203368432\\
339.25	-0.625875203421047\\
339.5	-0.625875203473672\\
339.75	-0.625875203526315\\
340	-0.625875203578994\\
340.25	-0.625875203631715\\
340.5	-0.625875203684493\\
340.75	-0.625875203737342\\
341	-0.625875203790278\\
341.25	-0.625875203843315\\
341.5	-0.625875203896594\\
341.75	-0.625875203949976\\
342	-0.625875204003475\\
342.25	-0.625875204057085\\
342.5	-0.625875204110809\\
342.75	-0.625875204164639\\
343	-0.625875204218565\\
343.25	-0.625875204272577\\
343.5	-0.625875204326673\\
343.75	-0.625875204380838\\
344	-0.625875204435065\\
344.25	-0.625875204489341\\
344.5	-0.625875204543663\\
344.75	-0.625875204598021\\
345	-0.625875204652407\\
345.25	-0.625875204706815\\
345.5	-0.625875204761248\\
345.75	-0.625875204815697\\
346	-0.625875204870161\\
346.25	-0.625875204924643\\
346.5	-0.62587520497914\\
346.75	-0.625875205033651\\
347	-0.62587520508817\\
347.25	-0.625875205142689\\
347.5	-0.625875205197202\\
347.75	-0.625875205251701\\
348	-0.625875205306169\\
348.25	-0.625875205360594\\
348.5	-0.625875205414956\\
348.75	-0.625875205469229\\
349	-0.625875205523395\\
349.25	-0.625875205577426\\
349.5	-0.625875205631296\\
349.75	-0.62587520568498\\
350	-0.625875205738457\\
350.25	-0.626477371279682\\
350.5	-0.626477371330601\\
350.75	-0.626477371381314\\
351	-0.626477371431806\\
351.25	-0.626477371482063\\
351.5	-0.626477371532084\\
351.75	-0.626477371581856\\
352	-0.626477371631378\\
352.25	-0.626477371680641\\
352.5	-0.62647737172965\\
352.75	-0.6264773717784\\
353	-0.626477371826895\\
353.25	-0.626477371875138\\
353.5	-0.62647737192313\\
353.75	-0.626477371970879\\
354	-0.626477372018627\\
354.25	-0.62647737206614\\
354.5	-0.626477372113452\\
354.75	-0.626477372160574\\
355	-0.626477372207512\\
355.25	-0.626477372254272\\
355.5	-0.626477372300861\\
355.75	-0.626477372347285\\
356	-0.626477372393554\\
356.25	-0.626477372439669\\
356.5	-0.626477372485646\\
356.75	-0.626477372531488\\
357	-0.626477372577206\\
357.25	-0.626477372622808\\
357.5	-0.626477372668302\\
357.75	-0.626477372713691\\
358	-0.626477372758981\\
358.25	-0.626477372804175\\
358.5	-0.626477372849275\\
358.75	-0.62647737289429\\
359	-0.626477372939221\\
359.25	-0.626477372984061\\
359.5	-0.626477373028812\\
359.75	-0.626477373073479\\
360	-0.626477373118065\\
360.25	-0.626477373162583\\
360.5	-0.626477373207042\\
360.75	-0.626477373251437\\
361	-0.626477373295772\\
361.25	-0.626477373340039\\
361.5	-0.626477373384237\\
361.75	-0.626477373428367\\
362	-0.626477373472421\\
362.25	-0.626477373516402\\
362.5	-0.6264773735603\\
362.75	-0.623151083155724\\
363	-0.623151083196773\\
363.25	-0.623151083237758\\
363.5	-0.623151083278678\\
363.75	-0.623151083319537\\
364	-0.623151083360336\\
364.25	-0.623151083401081\\
364.5	-0.623151083441789\\
364.75	-0.623151083482466\\
365	-0.623151083523122\\
365.25	-0.62315108356377\\
365.5	-0.623151083604417\\
365.75	-0.623151083645062\\
366	-0.623151083685706\\
366.25	-0.623151083726346\\
366.5	-0.623151083767125\\
366.75	-0.623151083807926\\
367	-0.623151083848677\\
367.25	-0.623151083889367\\
367.5	-0.623151083929988\\
367.75	-0.623151083970526\\
368	-0.623151084010969\\
368.25	-0.623151084051307\\
368.5	-0.623151084091524\\
368.75	-0.623151084131614\\
369	-0.623151084171567\\
369.25	-0.623151084211385\\
369.5	-0.623151084251056\\
369.75	-0.623151084290581\\
370	-0.623151084329958\\
370.25	-0.623151084369183\\
370.5	-0.623151084408263\\
370.75	-0.623151084447198\\
371	-0.623151084485987\\
371.25	-0.623151084524642\\
371.5	-0.623151084563166\\
371.75	-0.623151084601564\\
372	-0.623151084639851\\
372.25	-0.623151084678033\\
372.5	-0.623151084716125\\
372.75	-0.623151084754134\\
373	-0.623151084792075\\
373.25	-0.623151084829948\\
373.5	-0.623151084867773\\
373.75	-0.623151084905551\\
374	-0.623151084943267\\
374.25	-0.623151084980925\\
374.5	-0.623151085018522\\
374.75	-0.623151085056045\\
375	-0.623151085093498\\
375.25	-0.616266784142633\\
375.5	-0.6162667841781\\
375.75	-0.616266784213487\\
376	-0.616266784248784\\
376.25	-0.616266784283998\\
376.5	-0.616266784319125\\
376.75	-0.616266784354171\\
377	-0.616266784389141\\
377.25	-0.616266784424039\\
377.5	-0.616266784458874\\
377.75	-0.616266784493652\\
378	-0.616266784528385\\
378.25	-0.61626678456309\\
378.5	-0.616266784597607\\
378.75	-0.616266784632126\\
379	-0.616266784666681\\
379.25	-0.61626678470142\\
379.5	-0.616266784736222\\
379.75	-0.616266784771097\\
380	-0.616266784806054\\
380.25	-0.616266784841098\\
380.5	-0.616266784876235\\
380.75	-0.616266784911467\\
381	-0.616266784946792\\
381.25	-0.616266784982217\\
381.5	-0.616266785017729\\
381.75	-0.616266785053323\\
382	-0.616266785088992\\
382.25	-0.616266785124733\\
382.5	-0.616266785160537\\
382.75	-0.616266785196389\\
383	-0.616266785232287\\
383.25	-0.616266785268224\\
383.5	-0.616266785304192\\
383.75	-0.616266785340191\\
384	-0.616266785376204\\
384.25	-0.61626678541223\\
384.5	-0.61626678544826\\
384.75	-0.616266785484288\\
385	-0.616266785520313\\
385.25	-0.616266785556333\\
385.5	-0.616266785592343\\
385.75	-0.616266785628345\\
386	-0.616266785664339\\
386.25	-0.616266785700327\\
386.5	-0.616266785736303\\
386.75	-0.616266785772267\\
387	-0.616266785808217\\
387.25	-0.616266785844146\\
387.5	-0.616266785880044\\
387.75	-0.60608176572242\\
388	-0.606081765758086\\
388.25	-0.606081765793621\\
388.5	-0.606081765829018\\
388.75	-0.606081765864273\\
389	-0.606081765899388\\
389.25	-0.606081765934367\\
389.5	-0.606081765969217\\
389.75	-0.606081766003945\\
390	-0.606081766038557\\
390.25	-0.606081766073063\\
390.5	-0.606081766107474\\
390.75	-0.606081766141798\\
391	-0.606081766176041\\
391.25	-0.606081766210219\\
391.5	-0.606081766244192\\
391.75	-0.606081766278069\\
392	-0.606081766312014\\
392.25	-0.606081766345882\\
392.5	-0.606081766379684\\
392.75	-0.606081766413413\\
393	-0.606081766447077\\
393.25	-0.606081766480679\\
393.5	-0.606081766514219\\
393.75	-0.606081766547712\\
394	-0.606081766581161\\
394.25	-0.606081766614565\\
394.5	-0.606081766647935\\
394.75	-0.606081766681275\\
395	-0.606081766714593\\
395.25	-0.606081766747898\\
395.5	-0.606081766781199\\
395.75	-0.606081766814509\\
396	-0.606081766847841\\
396.25	-0.606081766881205\\
396.5	-0.60608176691461\\
396.75	-0.606081766948071\\
397	-0.606081766981586\\
397.25	-0.606081767015165\\
397.5	-0.606081767048811\\
397.75	-0.606081767082529\\
398	-0.606081767116324\\
398.25	-0.606081767150201\\
398.5	-0.60608176718416\\
398.75	-0.606081767218207\\
399	-0.606081767252345\\
399.25	-0.606081767286575\\
399.5	-0.606081767320898\\
399.75	-0.606081767355304\\
400	-0.606081767389792\\
400.25	-0.592414961119873\\
400.5	-0.592414961155831\\
400.75	-0.592414961191817\\
401	-0.59241496122783\\
401.25	-0.592414961263865\\
401.5	-0.592414961299918\\
401.75	-0.592414961335972\\
402	-0.592414961372021\\
402.25	-0.592414961408042\\
402.5	-0.592414961444029\\
402.75	-0.592414961479965\\
403	-0.592414961515837\\
403.25	-0.592414961551645\\
403.5	-0.592414961587379\\
403.75	-0.592414961623046\\
404	-0.59241496165867\\
404.25	-0.59241496169429\\
404.5	-0.592414961729909\\
404.75	-0.592414961765666\\
405	-0.592414961801459\\
405.25	-0.592414961837299\\
405.5	-0.592414961873188\\
405.75	-0.592414961909124\\
406	-0.592414961945097\\
406.25	-0.592414961981111\\
406.5	-0.592414962017166\\
406.75	-0.592414962053275\\
407	-0.592414962089445\\
407.25	-0.592414962125699\\
407.5	-0.592414962162047\\
407.75	-0.592414962198499\\
408	-0.592414962235062\\
408.25	-0.592414962271743\\
408.5	-0.592414962308539\\
408.75	-0.592414962345465\\
409	-0.59241496238251\\
409.25	-0.59241496241968\\
409.5	-0.592414962456973\\
409.75	-0.592414962494393\\
410	-0.592414962531937\\
410.25	-0.592414962569604\\
410.5	-0.592414962607387\\
410.75	-0.592414962645279\\
411	-0.592414962683274\\
411.25	-0.592414962721361\\
411.5	-0.592414962759533\\
411.75	-0.592414962797783\\
412	-0.592414962836101\\
412.25	-0.592414962874482\\
412.5	-0.592414962912928\\
412.75	-0.574636962874624\\
413	-0.574636962915265\\
413.25	-0.57463696295575\\
413.5	-0.574636962996074\\
413.75	-0.574636963036235\\
414	-0.574636963076238\\
414.25	-0.574636963116076\\
414.5	-0.57463696315575\\
414.75	-0.574636963195262\\
415	-0.574636963234609\\
415.25	-0.574636963273789\\
415.5	-0.574636963312788\\
415.75	-0.574636963351605\\
416	-0.574636963390079\\
416.25	-0.574636963428372\\
416.5	-0.574636963466426\\
416.75	-0.574636963504292\\
417	-0.574636963541988\\
417.25	-0.57463696357953\\
417.5	-0.574636963616938\\
417.75	-0.574636963654236\\
418	-0.574636963691445\\
418.25	-0.574636963728587\\
418.5	-0.574636963765679\\
418.75	-0.574636963802751\\
419	-0.574636963839823\\
419.25	-0.57463696387692\\
419.5	-0.574636963914074\\
419.75	-0.574636963951297\\
420	-0.574636963988606\\
420.25	-0.574636964026015\\
420.5	-0.574636964063527\\
420.75	-0.574636964101149\\
421	-0.57463696413888\\
421.25	-0.574636964176718\\
421.5	-0.574636964214669\\
421.75	-0.574636964252729\\
422	-0.574636964290903\\
422.25	-0.574636964329197\\
422.5	-0.574636964367613\\
422.75	-0.574636964406154\\
423	-0.574636964444822\\
423.25	-0.574636964483607\\
423.5	-0.574636964522493\\
423.75	-0.574636964561463\\
424	-0.574636964600491\\
424.25	-0.574636964639554\\
424.5	-0.574636964678627\\
424.75	-0.574636964717688\\
425	-0.574636964756715\\
425.25	-0.552288175395971\\
425.5	-0.552288175440173\\
425.75	-0.552288175484199\\
426	-0.55228817552804\\
426.25	-0.552288175571686\\
426.5	-0.552288175615133\\
426.75	-0.552288175658366\\
427	-0.552288175701384\\
427.25	-0.552288175744176\\
427.5	-0.552288175786743\\
427.75	-0.552288175829081\\
428	-0.552288175871189\\
428.25	-0.552288175912926\\
428.5	-0.552288175954428\\
428.75	-0.552288175995739\\
429	-0.552288176036802\\
429.25	-0.552288176077632\\
429.5	-0.552288176118239\\
429.75	-0.552288176158635\\
430	-0.552288176198836\\
430.25	-0.552288176238847\\
430.5	-0.552288176278689\\
430.75	-0.552288176318371\\
431	-0.552288176357908\\
431.25	-0.552288176397313\\
431.5	-0.552288176436594\\
431.75	-0.552288176475765\\
432	-0.552288176514832\\
432.25	-0.552288176553802\\
432.5	-0.552288176592692\\
432.75	-0.552288176631508\\
433	-0.55228817667026\\
433.25	-0.552288176708952\\
433.5	-0.552288176747593\\
433.75	-0.552288176786191\\
434	-0.55228817682475\\
434.25	-0.552288176863268\\
434.5	-0.552288176901756\\
434.75	-0.552288176940206\\
435	-0.552288176978624\\
435.25	-0.552288177017004\\
435.5	-0.552288177055345\\
435.75	-0.552288177093647\\
436	-0.552288177131904\\
436.25	-0.552288177170121\\
436.5	-0.552288177208302\\
436.75	-0.552288177246452\\
437	-0.552288177284585\\
437.25	-0.552288177322711\\
437.5	-0.55228817736086\\
437.75	-0.525911698568208\\
438	-0.525911698618534\\
438.25	-0.525911698668584\\
438.5	-0.525911698718377\\
438.75	-0.525911698767929\\
439	-0.525911698817261\\
439.25	-0.525911698866397\\
439.5	-0.525911698915361\\
439.75	-0.525911698964176\\
440	-0.525911699012862\\
440.25	-0.525911699061443\\
440.5	-0.525911699109863\\
440.75	-0.525911699158163\\
441	-0.52591169920636\\
441.25	-0.525911699254468\\
441.5	-0.525911699302511\\
441.75	-0.525911699350504\\
442	-0.525911699398462\\
442.25	-0.525911699446411\\
442.5	-0.525911699494358\\
442.75	-0.525911699542319\\
443	-0.525911699590301\\
443.25	-0.525911699638311\\
443.5	-0.525911699686352\\
443.75	-0.525911699734423\\
444	-0.525911699782524\\
444.25	-0.525911699830652\\
444.5	-0.52591169987881\\
444.75	-0.525911699926995\\
445	-0.525911699975207\\
445.25	-0.525911700023449\\
445.5	-0.525911700071724\\
445.75	-0.525911700120038\\
446	-0.525911700168404\\
446.25	-0.525911700216836\\
446.5	-0.525911700265341\\
446.75	-0.525911700313933\\
447	-0.525911700362604\\
447.25	-0.525911700411354\\
447.5	-0.525911700460211\\
447.75	-0.525911700509182\\
448	-0.52591170055826\\
448.25	-0.525911700607435\\
448.5	-0.525911700656734\\
448.75	-0.525911700706147\\
449	-0.525911700755677\\
449.25	-0.525911700805339\\
449.5	-0.525911700855133\\
449.75	-0.525911700905054\\
450	-0.525911700955094\\
450.25	-0.496952348006761\\
450.5	-0.496952348072482\\
450.75	-0.496952348138101\\
451	-0.496952348203591\\
451.25	-0.496952348268927\\
451.5	-0.496952348334094\\
451.75	-0.496952348399056\\
452	-0.496952348463691\\
452.25	-0.496952348527969\\
452.5	-0.49695234859199\\
452.75	-0.496952348655724\\
453	-0.496952348719147\\
453.25	-0.49695234878223\\
453.5	-0.496952348844943\\
453.75	-0.496952348907264\\
454	-0.496952348969161\\
454.25	-0.496952349030612\\
454.5	-0.496952349091592\\
454.75	-0.496952349152092\\
455	-0.496952349212098\\
455.25	-0.496952349271616\\
455.5	-0.496952349330639\\
455.75	-0.49695234938918\\
456	-0.496952349447234\\
456.25	-0.496952349504802\\
456.5	-0.496952349561886\\
456.75	-0.49695234961848\\
457	-0.496952349674573\\
457.25	-0.496952349730175\\
457.5	-0.496952349785292\\
457.75	-0.49695234983993\\
458	-0.496952349894107\\
458.25	-0.496952349947842\\
458.5	-0.496952350001149\\
458.75	-0.496952350054052\\
459	-0.496952350106583\\
459.25	-0.496952350158763\\
459.5	-0.49695235021063\\
459.75	-0.496952350262209\\
460	-0.49695235031354\\
460.25	-0.49695235036464\\
460.5	-0.496952350415542\\
460.75	-0.496952350466264\\
461	-0.496952350516816\\
461.25	-0.496952350567199\\
461.5	-0.496952350617411\\
461.75	-0.496952350667454\\
462	-0.496952350717329\\
462.25	-0.496952350767046\\
462.5	-0.49695235081661\\
462.75	-0.466783219065774\\
463	-0.466783219131954\\
463.25	-0.466783219197945\\
463.5	-0.466783219263765\\
463.75	-0.466783219329429\\
464	-0.466783219395095\\
464.25	-0.466783219460572\\
464.5	-0.46678321952587\\
464.75	-0.466783219591006\\
465	-0.466783219656026\\
465.25	-0.466783219720892\\
465.5	-0.466783219785572\\
465.75	-0.466783219850044\\
466	-0.466783219914287\\
466.25	-0.46678321997829\\
466.5	-0.466783220042054\\
466.75	-0.466783220105581\\
467	-0.466783220168855\\
467.25	-0.466783220231867\\
467.5	-0.466783220294617\\
467.75	-0.466783220357079\\
468	-0.466783220419271\\
468.25	-0.466783220481203\\
468.5	-0.466783220542888\\
468.75	-0.466783220604351\\
469	-0.466783220665624\\
469.25	-0.466783220726732\\
469.5	-0.466783220787726\\
469.75	-0.46678322084865\\
470	-0.466783220909556\\
470.25	-0.466783220970472\\
470.5	-0.466783221031455\\
470.75	-0.466783221092543\\
471	-0.46678322115376\\
471.25	-0.466783221215123\\
471.5	-0.466783221276642\\
471.75	-0.466783221338301\\
472	-0.466783221400092\\
472.25	-0.466783221461982\\
472.5	-0.466783221523956\\
472.75	-0.466783221585989\\
473	-0.466783221648066\\
473.25	-0.466783221710169\\
473.5	-0.466783221772333\\
473.75	-0.466783221834557\\
474	-0.466783221896866\\
474.25	-0.466783221959282\\
474.5	-0.466783222021843\\
474.75	-0.466783222084582\\
475	-0.466783222147518\\
475.25	-0.436081670827995\\
475.5	-0.436081670903058\\
475.75	-0.436081670978223\\
476	-0.436081671053689\\
476.25	-0.436081671129248\\
476.5	-0.436081671204904\\
476.75	-0.436081671280648\\
477	-0.436081671356575\\
477.25	-0.436081671432506\\
477.5	-0.436081671508396\\
477.75	-0.436081671584206\\
478	-0.436081671659878\\
478.25	-0.43608167173536\\
478.5	-0.436081671810616\\
478.75	-0.436081671885632\\
479	-0.436081671960403\\
479.25	-0.436081672034938\\
479.5	-0.436081672109245\\
479.75	-0.436081672183318\\
480	-0.436081672257143\\
480.25	-0.436081672330681\\
480.5	-0.436081672403914\\
480.75	-0.436081672476837\\
481	-0.43608167254946\\
481.25	-0.436081672621814\\
481.5	-0.436081672693895\\
481.75	-0.436081672765692\\
482	-0.436081672837182\\
482.25	-0.436081672908335\\
482.5	-0.436081672979132\\
482.75	-0.436081673049557\\
483	-0.436081673119625\\
483.25	-0.436081673189358\\
483.5	-0.43608167325877\\
483.75	-0.436081673327885\\
484	-0.43608167339674\\
484.25	-0.436081673465361\\
484.5	-0.436081673533782\\
484.75	-0.436081673602048\\
485	-0.436081673670192\\
485.25	-0.436081673738252\\
485.5	-0.436081673806248\\
485.75	-0.436081673874187\\
486	-0.436081673942048\\
486.25	-0.436081674009814\\
486.5	-0.436081674077479\\
486.75	-0.43608167414504\\
487	-0.436081674212474\\
487.25	-0.436081674279745\\
487.5	-0.436081674346795\\
487.75	-0.405068566295197\\
488	-0.405068566370976\\
488.25	-0.405068566446466\\
488.5	-0.405068566521649\\
488.75	-0.405068566596556\\
489	-0.405068566671016\\
489.25	-0.405068566745475\\
489.5	-0.405068566819816\\
489.75	-0.405068566894079\\
490	-0.4050685669683\\
490.25	-0.40506856704251\\
490.5	-0.405068567116753\\
490.75	-0.405068567191069\\
491	-0.405068567265505\\
491.25	-0.405068567340093\\
491.5	-0.405068567414872\\
491.75	-0.405068567489859\\
492	-0.405068567565064\\
492.25	-0.405068567640477\\
492.5	-0.40506856771609\\
492.75	-0.405068567791866\\
493	-0.405068567867776\\
493.25	-0.405068567943804\\
493.5	-0.40506856801995\\
493.75	-0.40506856809622\\
494	-0.405068568172651\\
494.25	-0.405068568249297\\
494.5	-0.405068568326234\\
494.75	-0.405068568403536\\
495	-0.40506856848126\\
495.25	-0.405068568559431\\
495.5	-0.405068568638025\\
495.75	-0.405068568717025\\
496	-0.405068568796378\\
496.25	-0.405068568876029\\
496.5	-0.4050685689559\\
496.75	-0.405068569035891\\
497	-0.405068569115889\\
497.25	-0.405068569195762\\
497.5	-0.405068569275372\\
497.75	-0.405068569354576\\
498	-0.405068569433211\\
498.25	-0.405068569511104\\
498.5	-0.405068569588064\\
498.75	-0.405068569663932\\
499	-0.405068569738651\\
499.25	-0.405068569762582\\
499.5	-0.405068569785996\\
499.75	-0.405068569809047\\
500	-0.40506856983184\\
};

\addplot [color=mycolor2, line width=0.8pt]
  table[row sep=crcr]{%
0	0\\
0.25	-1.45911728350512e-10\\
0.5	-2.92149153877058e-10\\
0.75	-4.38694809021592e-10\\
1	-5.8554517601201e-10\\
1.25	-7.32713840726789e-10\\
1.5	-8.8017981783578e-10\\
1.75	-1.02795341805033e-09\\
2	-1.17602433065909e-09\\
2.25	-1.32439862078638e-09\\
2.5	-1.47306476469599e-09\\
2.75	-1.62166771001018e-09\\
3	-1.77010313659063e-09\\
3.25	-1.91836801187517e-09\\
3.5	-2.06646973531548e-09\\
3.75	-2.21440224178724e-09\\
4	-2.36216164961088e-09\\
4.25	-2.5097488079038e-09\\
4.5	-2.65713775793391e-09\\
4.75	-2.80432376890425e-09\\
5	-2.9513176367361e-09\\
5.25	-3.09811778449714e-09\\
5.5	-3.2447159636183e-09\\
5.75	-3.39111047586475e-09\\
6	-3.53732012312191e-09\\
6.25	-3.68332501178199e-09\\
6.5	-3.82913157087678e-09\\
6.75	-3.97470971738964e-09\\
7	-4.12005532703604e-09\\
7.25	-4.26515930212949e-09\\
7.5	-4.41001230237854e-09\\
7.75	-4.55462985450146e-09\\
8	-4.69900079866948e-09\\
8.25	-4.84312853135224e-09\\
8.5	-4.98701183952486e-09\\
8.75	-5.13065096579233e-09\\
9	-5.27403754028307e-09\\
9.25	-5.41717034997222e-09\\
9.5	-5.5600466049026e-09\\
9.75	-5.70265975473994e-09\\
10	-5.84502156582541e-09\\
10.25	-5.98711566232337e-09\\
10.5	-6.12893670692439e-09\\
10.75	-6.27049246298762e-09\\
11	-6.4117709215669e-09\\
11.25	-6.55275473640666e-09\\
11.5	-6.69343711456768e-09\\
11.75	-6.83380604710379e-09\\
12	-6.97386650741694e-09\\
12.25	-7.11362443932896e-09\\
12.5	-7.25307377771553e-09\\
12.75	-7.39221646341644e-09\\
13	-7.53104958517201e-09\\
13.25	-7.66956659264797e-09\\
13.5	-7.80776566630703e-09\\
13.75	-7.94566039202766e-09\\
14	-8.08323791174631e-09\\
14.25	-8.22050113672265e-09\\
14.5	-8.35740724717898e-09\\
14.75	-8.49393768383486e-09\\
15	-8.63010700298868e-09\\
15.25	-8.76590246787936e-09\\
15.5	-8.90132056073479e-09\\
15.75	-9.0363735331061e-09\\
16	-9.17105920154854e-09\\
16.25	-9.30536216064633e-09\\
16.5	-9.43929720930281e-09\\
16.75	-9.57285901020858e-09\\
17	-9.7060461077338e-09\\
17.25	-9.83886383918788e-09\\
17.5	-9.97130383469925e-09\\
17.75	-1.01033593013287e-08\\
18	-1.02350119224007e-08\\
18.25	-1.03662835323629e-08\\
18.5	-1.04971638205039e-08\\
18.75	-1.06276645531649e-08\\
19	-1.07577693545102e-08\\
19.25	-1.08874851387816e-08\\
19.5	-1.10167550151129e-08\\
19.75	-1.11456000901368e-08\\
20	-1.12740098105369e-08\\
20.25	-1.14019812650536e-08\\
20.5	-1.15295159093167e-08\\
20.75	-1.16566170184934e-08\\
21	-1.17832775570393e-08\\
21.25	-1.19095060161287e-08\\
21.5	-1.20353016679465e-08\\
21.75	-1.21606658468201e-08\\
22	-1.22856041326639e-08\\
22.25	-1.24101117946809e-08\\
22.5	-1.25341984157676e-08\\
22.75	-1.26578650876463e-08\\
23	-1.27811044108653e-08\\
23.25	-1.29039349447051e-08\\
23.5	-1.30263215114446e-08\\
23.75	-1.31482683566708e-08\\
24	-1.32697747525689e-08\\
24.25	-1.33908398500213e-08\\
24.5	-1.35114581904163e-08\\
24.75	-1.36316212825798e-08\\
25	-1.37513339786112e-08\\
25.25	0.00105556901230315\\
25.5	0.00105556890722245\\
25.75	0.00105556880239648\\
26	0.00105556869783034\\
26.25	0.0010555685935199\\
26.5	0.0010555684894676\\
26.75	0.00105556838568338\\
27	0.00105556828215644\\
27.25	0.00105556817889017\\
27.5	0.00105556807588095\\
27.75	0.00105556797314527\\
28	0.001055567870691\\
28.25	0.00105556776850955\\
28.5	0.00105556766660661\\
28.75	0.00105556756497453\\
29	0.00105556746361793\\
29.25	0.00105556736254312\\
29.5	0.00105556726175531\\
29.75	0.00105556716126033\\
30	0.00105556706105865\\
30.25	0.00105556696114749\\
30.5	0.00105556686153001\\
30.75	0.00105556676220741\\
31	0.00105556666317473\\
31.25	0.00105556656443026\\
31.5	0.00105556646598686\\
31.75	0.00105556636782865\\
32	0.00105556626996932\\
32.25	0.00105556617241665\\
32.5	0.00105556607516469\\
32.75	0.0010555659782218\\
33	0.00105556588160134\\
33.25	0.00105556578529262\\
33.5	0.00105556568930912\\
33.75	0.00105556559363857\\
34	0.00105556549829397\\
34.25	0.0010555654032855\\
34.5	0.00105556530861085\\
34.75	0.00105556521428361\\
35	0.00105556512030196\\
35.25	0.001055565026679\\
35.5	0.00105556493341219\\
35.75	0.001055564840498\\
36	0.00105556474793947\\
36.25	0.00105556465573576\\
36.5	0.00105556456388491\\
36.75	0.00105556447238802\\
37	0.00105556438123951\\
37.25	0.00105556429044351\\
37.5	0.00105556419999795\\
37.75	0.00105556410990053\\
38	0.00105556402016349\\
38.25	0.00105556393079668\\
38.5	0.00105556384179365\\
38.75	0.00105556375315355\\
39	0.00105556366486572\\
39.25	0.0010555635769361\\
39.5	0.0010555634893688\\
39.75	0.00105556340215983\\
40	0.00105556331531162\\
40.25	0.00105556322881518\\
40.5	0.00105556314267319\\
40.75	0.00105556305686891\\
41	0.00105556297140937\\
41.25	0.00105556288628426\\
41.5	0.00105556280149358\\
41.75	0.00105556271703429\\
42	0.00105556263290738\\
42.25	0.00105556254910653\\
42.5	0.00105556246561876\\
42.75	0.00105556238244868\\
43	0.00105556229957567\\
43.25	0.00105556221698711\\
43.5	0.00105556213468216\\
43.75	0.00105556205266713\\
44	0.00105556197092647\\
44.25	0.00105556188945354\\
44.5	0.00105556180825741\\
44.75	0.00105556172734878\\
45	0.00105556164671465\\
45.25	0.00105556156634726\\
45.5	0.00105556148623522\\
45.75	0.00105556140637003\\
46	0.00105556132673385\\
46.25	0.001055561247321\\
46.5	0.00105556116811775\\
46.75	0.00105556108911405\\
47	0.00105556101029873\\
47.25	0.00105556093167312\\
47.5	0.00105556085322123\\
47.75	0.00105556077494376\\
48	0.00105556074911555\\
48.25	0.00105556073791157\\
48.5	0.00105556072775794\\
48.75	0.00105556071873243\\
49	0.00105556071080471\\
49.25	0.00105556070396361\\
49.5	0.00105556069817882\\
49.75	0.00105556069344584\\
50	0.00105556068972415\\
50.25	-0.0325913361501895\\
50.5	-0.0325913361853759\\
50.75	-0.0325913362199583\\
51	-0.0325913362539441\\
51.25	-0.0325913362873489\\
51.5	-0.0325913363201073\\
51.75	-0.0325913363521803\\
52	-0.0325913363835878\\
52.25	-0.0325913364143352\\
52.5	-0.0325913364444292\\
52.75	-0.0325913364739076\\
53	-0.032591336502755\\
53.25	-0.0325913365310023\\
53.5	-0.0325913365585917\\
53.75	-0.0325913365854687\\
54	-0.0325913366116439\\
54.25	-0.0325913366371313\\
54.5	-0.0325913366619336\\
54.75	-0.0325913366860795\\
55	-0.032591336709566\\
55.25	-0.0325913367324187\\
55.5	-0.0325913367546491\\
55.75	-0.032591336776263\\
56	-0.03259133679728\\
56.25	-0.0325913368177144\\
56.5	-0.0325913368375703\\
56.75	-0.0325913368568448\\
57	-0.0325913368755446\\
57.25	-0.0325913368936885\\
57.5	-0.0325913369112936\\
57.75	-0.0325913369282891\\
58	-0.0325913369446622\\
58.25	-0.0325913369604287\\
58.5	-0.0325913369756057\\
58.75	-0.0325913369901634\\
59	-0.0325913370041096\\
59.25	-0.0325913370174576\\
59.5	-0.0325913370302224\\
59.75	-0.0325913370423411\\
60	-0.0325913370537724\\
60.25	-0.0325913370645292\\
60.5	-0.0325913370746219\\
60.75	-0.0325913370840631\\
61	-0.0325913370928652\\
61.25	-0.0325913371010369\\
61.5	-0.0325913371085953\\
61.75	-0.0325913371155495\\
62	-0.032591337121885\\
62.25	-0.0325913371275305\\
62.5	-0.0325913371325042\\
62.75	-0.0325913371368185\\
63	-0.0325913371404865\\
63.25	-0.0325913371435239\\
63.5	-0.0325913371459461\\
63.75	-0.0325913371477612\\
64	-0.0325913371489921\\
64.25	-0.0325913371496544\\
64.5	-0.0325913371497604\\
64.75	-0.0325913371493277\\
65	-0.0325913371483325\\
65.25	-0.0325913371465639\\
65.5	-0.0325913371440468\\
65.75	-0.0325913371407911\\
66	-0.0325913371368153\\
66.25	-0.0325913371321352\\
66.5	-0.0325913371267748\\
66.75	-0.0325913371207414\\
67	-0.0325913371140609\\
67.25	-0.0325913371067517\\
67.5	-0.0325913370987996\\
67.75	-0.032591337090187\\
68	-0.0325913370809401\\
68.25	-0.0325913370710824\\
68.5	-0.0325913370606342\\
68.75	-0.0325913370496206\\
69	-0.0325913370380384\\
69.25	-0.0325913370259215\\
69.5	-0.0325913370132974\\
69.75	-0.0325913370001462\\
70	-0.0325913369864413\\
70.25	-0.0325913369722277\\
70.5	-0.0325913369575349\\
70.75	-0.0325913369423474\\
71	-0.0325913369265744\\
71.25	-0.0325913369102305\\
71.5	-0.0325913368932951\\
71.75	-0.0325913368758188\\
72	-0.0325913368901905\\
72.25	-0.0325913369334103\\
72.5	-0.0325913369766908\\
72.75	-0.0325913370200397\\
73	-0.0325913370634695\\
73.25	-0.0325913371070008\\
73.5	-0.0325913371506422\\
73.75	-0.0325913371943883\\
74	-0.0325913372382564\\
74.25	-0.0325913372813108\\
74.5	-0.032591337324441\\
74.75	-0.0325913373676666\\
75	-0.0325913374109851\\
75.25	-0.103176358139592\\
75.5	-0.103176358143771\\
75.75	-0.1031763581477\\
76	-0.103176358151387\\
76.25	-0.103176358154726\\
76.5	-0.103176358157718\\
76.75	-0.103176358160376\\
77	-0.103176358162712\\
77.25	-0.103176358164737\\
77.5	-0.103176358166443\\
77.75	-0.103176358167856\\
78	-0.103176358168968\\
78.25	-0.103176358169785\\
78.5	-0.103176358170333\\
78.75	-0.103176358170608\\
79	-0.103176358170605\\
79.25	-0.103176358170321\\
79.5	-0.103176358169667\\
79.75	-0.103176358168648\\
80	-0.103176358167275\\
80.25	-0.103176358165554\\
80.5	-0.103176358163509\\
80.75	-0.103176358161131\\
81	-0.103176358158459\\
81.25	-0.103176358155484\\
81.5	-0.103176358152229\\
81.75	-0.103176358148716\\
82	-0.103176358144943\\
82.25	-0.103176358140894\\
82.5	-0.103176358136548\\
82.75	-0.103176358131927\\
83	-0.103176358127047\\
83.25	-0.10317635812195\\
83.5	-0.103176358148573\\
83.75	-0.103176358174939\\
84	-0.103176358201042\\
84.25	-0.10317635822689\\
84.5	-0.10317635825245\\
84.75	-0.103176358277715\\
85	-0.103176358302682\\
85.25	-0.103176358327346\\
85.5	-0.103176358351702\\
85.75	-0.103176358375746\\
86	-0.103176358399463\\
86.25	-0.103176358393631\\
86.5	-0.103176358387978\\
86.75	-0.103176358382511\\
87	-0.103176358378371\\
87.25	-0.103176358374065\\
87.5	-0.103176358369898\\
87.75	-0.10317635839484\\
88	-0.103176358419831\\
88.25	-0.10317635844487\\
88.5	-0.103176358469969\\
88.75	-0.103176358495133\\
89	-0.103176358520355\\
89.25	-0.103176358545635\\
89.5	-0.10317635857096\\
89.75	-0.103176358596336\\
90	-0.103176358621743\\
90.25	-0.103176358647178\\
90.5	-0.103176358672621\\
90.75	-0.103176358698062\\
91	-0.103176358723489\\
91.25	-0.103176358748886\\
91.5	-0.103176358774247\\
91.75	-0.103176358799556\\
92	-0.103176358824807\\
92.25	-0.103176358824199\\
92.5	-0.103176358823712\\
92.75	-0.103176358823311\\
93	-0.103176358823002\\
93.25	-0.103176358847889\\
93.5	-0.103176358872697\\
93.75	-0.103176358897421\\
94	-0.103176358922056\\
94.25	-0.10317635893838\\
94.5	-0.103176358954836\\
94.75	-0.103176358971274\\
95	-0.103176358987685\\
95.25	-0.10317635900406\\
95.5	-0.103176359020395\\
95.75	-0.103176359036692\\
96	-0.103176359052954\\
96.25	-0.103176359069178\\
96.5	-0.103176359085381\\
96.75	-0.103176359101574\\
97	-0.10317635911777\\
97.25	-0.103176359133986\\
97.5	-0.103176359150246\\
97.75	-0.103176359166571\\
98	-0.103176359182997\\
98.25	-0.103176359199565\\
98.5	-0.103176359216319\\
98.75	-0.103176359233328\\
99	-0.103176359250644\\
99.25	-0.103176359268308\\
99.5	-0.103176359286381\\
99.75	-0.103176359304882\\
100	-0.103176359323818\\
100.25	-0.20096496410293\\
100.5	-0.200964964118518\\
100.75	-0.200964964134239\\
101	-0.200964964150092\\
101.25	-0.200964964166102\\
101.5	-0.200964964182275\\
101.75	-0.200964964198619\\
102	-0.200964964215131\\
102.25	-0.200964964231826\\
102.5	-0.200964964248707\\
102.75	-0.200964964265793\\
103	-0.200964964283074\\
103.25	-0.200964964300563\\
103.5	-0.200964964318247\\
103.75	-0.200964964336128\\
104	-0.200964964354191\\
104.25	-0.200964964372434\\
104.5	-0.200964964390855\\
104.75	-0.20096496440946\\
105	-0.200964964428253\\
105.25	-0.200964964447244\\
105.5	-0.200964964466431\\
105.75	-0.200964964485827\\
106	-0.200964964505425\\
106.25	-0.200964964525238\\
106.5	-0.200964964545265\\
106.75	-0.200964964565511\\
107	-0.200964964585969\\
107.25	-0.200964964606642\\
107.5	-0.200964964627533\\
107.75	-0.200964964648624\\
108	-0.200964964669919\\
108.25	-0.200964964691407\\
108.5	-0.200964964713531\\
108.75	-0.200964964735843\\
109	-0.200964964758329\\
109.25	-0.200964964780974\\
109.5	-0.200964964803762\\
109.75	-0.200964964826675\\
110	-0.200964964849698\\
110.25	-0.200964964872799\\
110.5	-0.200964964895956\\
110.75	-0.20096496491914\\
111	-0.200964964942331\\
111.25	-0.200964964965503\\
111.5	-0.200964964989104\\
111.75	-0.200964965012326\\
112	-0.200964965035181\\
112.25	-0.200964965057703\\
112.5	-0.200964965079974\\
112.75	-0.200964965102048\\
113	-0.200964965123959\\
113.25	-0.200964965145714\\
113.5	-0.20096496516729\\
113.75	-0.20096496518864\\
114	-0.200964965209711\\
114.25	-0.200964965230436\\
114.5	-0.200964965250767\\
114.75	-0.200964965270636\\
115	-0.200964965290002\\
115.25	-0.200964965308833\\
115.5	-0.200964965327096\\
115.75	-0.200964965344779\\
116	-0.20096496536188\\
116.25	-0.200964965378411\\
116.5	-0.200964965394387\\
116.75	-0.200964965409848\\
117	-0.200964965424831\\
117.25	-0.200964965439401\\
117.5	-0.200964965453616\\
117.75	-0.200964965467568\\
118	-0.20096496548186\\
118.25	-0.200964965496008\\
118.5	-0.200964965510206\\
118.75	-0.200964965524579\\
119	-0.200964965539279\\
119.25	-0.20096496555448\\
119.5	-0.200964965570424\\
119.75	-0.200964965587486\\
120	-0.200964965603274\\
120.25	-0.200964965618675\\
120.5	-0.2009649656351\\
120.75	-0.200964965651935\\
121	-0.20096496566835\\
121.25	-0.200964965684557\\
121.5	-0.200964965700609\\
121.75	-0.200964965716533\\
122	-0.200964965732342\\
122.25	-0.200964965748032\\
122.5	-0.200964965763571\\
122.75	-0.200964965778637\\
123	-0.200964965795374\\
123.25	-0.200964965813232\\
123.5	-0.200964965831273\\
123.75	-0.200964965849517\\
124	-0.200964965867973\\
124.25	-0.200964965883687\\
124.5	-0.20096496589938\\
124.75	-0.200964965915036\\
125	-0.200964965930635\\
125.25	-0.307040290386964\\
125.5	-0.307040290410736\\
125.75	-0.307040290434506\\
126	-0.307040290458286\\
126.25	-0.307040290482074\\
126.5	-0.307040290505884\\
126.75	-0.307040290529711\\
127	-0.307040290553561\\
127.25	-0.30704029057744\\
127.5	-0.307040290601341\\
127.75	-0.307040290625273\\
128	-0.307040290649235\\
128.25	-0.30704029067323\\
128.5	-0.307040290697269\\
128.75	-0.307040290721363\\
129	-0.307040290745525\\
129.25	-0.307040290769775\\
129.5	-0.307040290794127\\
129.75	-0.307040290818598\\
130	-0.307040290843211\\
130.25	-0.307040290867975\\
130.5	-0.307040290892914\\
130.75	-0.307040290918033\\
131	-0.307040290943332\\
131.25	-0.307040290968803\\
131.5	-0.30704029099444\\
131.75	-0.307040291020226\\
132	-0.307040291046123\\
132.25	-0.307040291072127\\
132.5	-0.307040291098217\\
132.75	-0.307040291124377\\
133	-0.307040291150579\\
133.25	-0.307040291176798\\
133.5	-0.307040291202999\\
133.75	-0.307040291229196\\
134	-0.307040291255448\\
134.25	-0.307040291281855\\
134.5	-0.307040291308511\\
134.75	-0.307040291335413\\
135	-0.307040291362464\\
135.25	-0.307040291389532\\
135.5	-0.307040291416486\\
135.75	-0.307040291443242\\
136	-0.307040291469753\\
136.25	-0.307040291495992\\
136.5	-0.307040291521948\\
136.75	-0.307040291547612\\
137	-0.307040291572987\\
137.25	-0.307040291598181\\
137.5	-0.307040291623118\\
137.75	-0.307040291647652\\
138	-0.307040291671856\\
138.25	-0.307040291695706\\
138.5	-0.307040291719172\\
138.75	-0.30704029174225\\
139	-0.30704029176496\\
139.25	-0.307040291787359\\
139.5	-0.307040291809512\\
139.75	-0.307040291831458\\
140	-0.307040291853198\\
140.25	-0.307040291874719\\
140.5	-0.307040291895987\\
140.75	-0.307040291916978\\
141	-0.307040291937645\\
141.25	-0.307040291957894\\
141.5	-0.307040291978156\\
141.75	-0.307040291998184\\
142	-0.30704029201802\\
142.25	-0.307040292037697\\
142.5	-0.307040292057227\\
142.75	-0.307040292076632\\
143	-0.30704029209594\\
143.25	-0.307040292115171\\
143.5	-0.307040292134345\\
143.75	-0.307040292153482\\
144	-0.307040292172598\\
144.25	-0.307040292191711\\
144.5	-0.307040292211826\\
144.75	-0.307040292231734\\
145	-0.307040292251559\\
145.25	-0.307040292271643\\
145.5	-0.30704029229138\\
145.75	-0.307040292310847\\
146	-0.307040292330122\\
146.25	-0.307040292349274\\
146.5	-0.307040292368366\\
146.75	-0.307040292387414\\
147	-0.307040292406426\\
147.25	-0.307040292425402\\
147.5	-0.307040292444295\\
147.75	-0.30704029246312\\
148	-0.307040292481878\\
148.25	-0.307040292500539\\
148.5	-0.30704029252024\\
148.75	-0.307040292540098\\
149	-0.307040292560149\\
149.25	-0.307040292580483\\
149.5	-0.307040292600942\\
149.75	-0.307040292621792\\
150	-0.307040292643004\\
150.25	-0.405052663185113\\
150.5	-0.405052663211956\\
150.75	-0.405052663238632\\
151	-0.405052663265167\\
151.25	-0.405052663291595\\
151.5	-0.405052663317939\\
151.75	-0.405052663344233\\
152	-0.405052663370499\\
152.25	-0.405052663396753\\
152.5	-0.405052663423016\\
152.75	-0.405052663449296\\
153	-0.405052663475602\\
153.25	-0.405052663501935\\
153.5	-0.405052663528301\\
153.75	-0.405052663554694\\
154	-0.40505266358111\\
154.25	-0.405052663607555\\
154.5	-0.405052663634034\\
154.75	-0.405052663660815\\
155	-0.405052663687917\\
155.25	-0.405052663715386\\
155.5	-0.405052663743247\\
155.75	-0.40505266377092\\
156	-0.405052663798734\\
156.25	-0.405052663826677\\
156.5	-0.405052663854755\\
156.75	-0.405052663882501\\
157	-0.405052663910343\\
157.25	-0.405052663938134\\
157.5	-0.40505266396608\\
157.75	-0.405052663994073\\
158	-0.405052664022072\\
158.25	-0.405052664050095\\
158.5	-0.405052664077616\\
158.75	-0.405052664104407\\
159	-0.40505266413131\\
159.25	-0.405052664157857\\
159.5	-0.405052664183542\\
159.75	-0.405052664210601\\
160	-0.405052664235856\\
160.25	-0.405052664261281\\
160.5	-0.405052664286674\\
160.75	-0.405052664311932\\
161	-0.405052664337002\\
161.25	-0.405052664361839\\
161.5	-0.405052664386422\\
161.75	-0.405052664410729\\
162	-0.405052664434741\\
162.25	-0.405052664458449\\
162.5	-0.405052664481854\\
162.75	-0.405052664504942\\
163	-0.405052664527724\\
163.25	-0.4050526645502\\
163.5	-0.405052664572374\\
163.75	-0.405052664594248\\
164	-0.405052664615825\\
164.25	-0.405052664637104\\
164.5	-0.405052664658075\\
164.75	-0.405052664678728\\
165	-0.405052664699052\\
165.25	-0.405052664719032\\
165.5	-0.40505266473866\\
165.75	-0.405052664757946\\
166	-0.405052664776894\\
166.25	-0.405052664795522\\
166.5	-0.405052664813843\\
166.75	-0.405052664831872\\
167	-0.405052664849636\\
167.25	-0.405052664867152\\
167.5	-0.405052664884451\\
167.75	-0.405052664901488\\
168	-0.405052664918415\\
168.25	-0.405052664935281\\
168.5	-0.405052664952165\\
168.75	-0.405052664969033\\
169	-0.405052664985897\\
169.25	-0.405052665002745\\
169.5	-0.405052665019573\\
169.75	-0.405052665036393\\
170	-0.405052665053222\\
170.25	-0.405052665070121\\
170.5	-0.405052665087306\\
170.75	-0.405052665104024\\
171	-0.40505266512073\\
171.25	-0.405052665136732\\
171.5	-0.405052665152822\\
171.75	-0.405052665168891\\
172	-0.405052665184869\\
172.25	-0.405052665200659\\
172.5	-0.405052665217285\\
172.75	-0.405052665233887\\
173	-0.405052665250453\\
173.25	-0.40505266526696\\
173.5	-0.405052665284182\\
173.75	-0.405052665301072\\
174	-0.4050526653178\\
174.25	-0.405052665334513\\
174.5	-0.405052665351232\\
174.75	-0.405052665367937\\
175	-0.405052665383837\\
175.25	-0.484660263813641\\
175.5	-0.484660263833677\\
175.75	-0.48466026385376\\
176	-0.48466026387386\\
176.25	-0.484660263894412\\
176.5	-0.48466026391478\\
176.75	-0.484660263935037\\
177	-0.484660263955231\\
177.25	-0.484660263975395\\
177.5	-0.484660263995549\\
177.75	-0.484660264015705\\
178	-0.484660264035883\\
178.25	-0.484660264056097\\
178.5	-0.484660264076367\\
178.75	-0.484660264096705\\
179	-0.484660264117129\\
179.25	-0.484660264137648\\
179.5	-0.48466026415827\\
179.75	-0.484660264178993\\
180	-0.484660264199485\\
180.25	-0.484660264220004\\
180.5	-0.484660264240552\\
180.75	-0.484660264261129\\
181	-0.484660264281741\\
181.25	-0.484660264302399\\
181.5	-0.484660264323091\\
181.75	-0.484660264343798\\
182	-0.48466026436447\\
182.25	-0.484660264385125\\
182.5	-0.484660264405435\\
182.75	-0.484660264427571\\
183	-0.484660264449767\\
183.25	-0.484660264472151\\
183.5	-0.484660264495255\\
183.75	-0.484660264517081\\
184	-0.484660264538855\\
184.25	-0.484660264560587\\
184.5	-0.48466026458229\\
184.75	-0.48466026460497\\
185	-0.484660264627118\\
185.25	-0.48466026464906\\
185.5	-0.48466026466942\\
185.75	-0.484660264690038\\
186	-0.484660264710745\\
186.25	-0.484660264731515\\
186.5	-0.484660264752347\\
186.75	-0.484660264773252\\
187	-0.484660264794254\\
187.25	-0.484660264815378\\
187.5	-0.484660264836668\\
187.75	-0.484660264858158\\
188	-0.484660264879879\\
188.25	-0.48466026490185\\
188.5	-0.484660264924556\\
188.75	-0.484660264947472\\
189	-0.484660264970598\\
189.25	-0.484660264993936\\
189.5	-0.484660265016966\\
189.75	-0.48466026504009\\
190	-0.484660265063356\\
190.25	-0.484660265086799\\
190.5	-0.484660265110399\\
190.75	-0.484660265134138\\
191	-0.484660265158004\\
191.25	-0.484660265182467\\
191.5	-0.48466026520711\\
191.75	-0.484660265231708\\
192	-0.484660265256433\\
192.25	-0.484660265281261\\
192.5	-0.484660265306163\\
192.75	-0.484660265331105\\
193	-0.484660265356049\\
193.25	-0.484660265380945\\
193.5	-0.484660265405717\\
193.75	-0.484660265430225\\
194	-0.484660265454582\\
194.25	-0.484660265478091\\
194.5	-0.484660265502619\\
194.75	-0.484660265527384\\
195	-0.484660265552175\\
195.25	-0.484660265577013\\
195.5	-0.484660265601824\\
195.75	-0.484660265626645\\
196	-0.484660265651487\\
196.25	-0.484660265676363\\
196.5	-0.48466026570128\\
196.75	-0.484660265726251\\
197	-0.484660265751286\\
197.25	-0.484660265776391\\
197.5	-0.484660265801581\\
197.75	-0.484660265826618\\
198	-0.48466026585171\\
198.25	-0.484660265876853\\
198.5	-0.484660265902122\\
198.75	-0.484660265927528\\
199	-0.484660265952804\\
199.25	-0.484660265978119\\
199.5	-0.484660266003449\\
199.75	-0.484660266028524\\
200	-0.484660266053705\\
200.25	-0.538894358072684\\
200.5	-0.538894358094849\\
200.75	-0.538894358117146\\
201	-0.538894358139692\\
201.25	-0.538894358161633\\
201.5	-0.538894358183409\\
201.75	-0.538894358205703\\
202	-0.538894358228049\\
202.25	-0.538894358249951\\
202.5	-0.538894358272108\\
202.75	-0.538894358294421\\
203	-0.538894358317804\\
203.25	-0.538894358340917\\
203.5	-0.538894358363922\\
203.75	-0.538894358386885\\
204	-0.538894358409846\\
204.25	-0.538894358432746\\
204.5	-0.538894358455718\\
204.75	-0.538894358478776\\
205	-0.538894358501937\\
205.25	-0.538894358525226\\
205.5	-0.538894358548707\\
205.75	-0.538894358572749\\
206	-0.538894358595924\\
206.25	-0.538894358618498\\
206.5	-0.538894358641325\\
206.75	-0.538894358664389\\
207	-0.538894358687443\\
207.25	-0.538894358711291\\
207.5	-0.538894358734542\\
207.75	-0.538894358757853\\
208	-0.538894358781249\\
208.25	-0.53889435880473\\
208.5	-0.538894358828283\\
208.75	-0.538894358852261\\
209	-0.538894358876262\\
209.25	-0.538894358900272\\
209.5	-0.538894358924193\\
209.75	-0.538894358948243\\
210	-0.53889435897233\\
210.25	-0.538894358996568\\
210.5	-0.538894359020894\\
210.75	-0.53889435904541\\
211	-0.53889435906993\\
211.25	-0.538894359094525\\
211.5	-0.538894359119176\\
211.75	-0.538894359143871\\
212	-0.538894359168628\\
212.25	-0.538894359193549\\
212.5	-0.538894359218555\\
212.75	-0.538894359243215\\
213	-0.538894359268095\\
213.25	-0.538894359293173\\
213.5	-0.538894359318446\\
213.75	-0.538894359343905\\
214	-0.5388943593695\\
214.25	-0.538894359395237\\
214.5	-0.538894359421048\\
214.75	-0.538894359446843\\
215	-0.538894359472911\\
215.25	-0.538894359499112\\
215.5	-0.538894359525445\\
215.75	-0.538894359551963\\
216	-0.538894359578712\\
216.25	-0.538894359605778\\
216.5	-0.538894359632406\\
216.75	-0.538894359659034\\
217	-0.538894359685571\\
217.25	-0.538894359712404\\
217.5	-0.538894359739269\\
217.75	-0.538894359766098\\
218	-0.538894359792949\\
218.25	-0.538894359819701\\
218.5	-0.538894359847159\\
218.75	-0.538894359874716\\
219	-0.538894359902126\\
219.25	-0.538894359929854\\
219.5	-0.53889435995807\\
219.75	-0.538894359986226\\
220	-0.538894360014451\\
220.25	-0.538894360042688\\
220.5	-0.538894360071178\\
220.75	-0.538894360100507\\
221	-0.53889436012994\\
221.25	-0.53889436015929\\
221.5	-0.538894360188667\\
221.75	-0.538894360217322\\
222	-0.538894360245625\\
222.25	-0.538894360275265\\
222.5	-0.538894360305142\\
222.75	-0.538894360335274\\
223	-0.538894360365647\\
223.25	-0.538894360396238\\
223.5	-0.53889436042701\\
223.75	-0.538894360457936\\
224	-0.538894360488999\\
224.25	-0.538894360520864\\
224.5	-0.538894360552682\\
224.75	-0.538894360584499\\
225	-0.538894360616393\\
225.25	-0.566177718559835\\
225.5	-0.566177718591428\\
225.75	-0.566177718623219\\
226	-0.566177718655205\\
226.25	-0.566177718687396\\
226.5	-0.566177718719792\\
226.75	-0.566177718752396\\
227	-0.566177718785221\\
227.25	-0.566177718818276\\
227.5	-0.566177718851558\\
227.75	-0.566177718885066\\
228	-0.566177718918777\\
228.25	-0.566177718952657\\
228.5	-0.566177718986679\\
228.75	-0.566177719020837\\
229	-0.566177719055136\\
229.25	-0.566177719089605\\
229.5	-0.566177719124263\\
229.75	-0.566177719159126\\
230	-0.566177719194185\\
230.25	-0.566177719229422\\
230.5	-0.566177719264794\\
230.75	-0.566177719300295\\
231	-0.566177719335903\\
231.25	-0.566177719371619\\
231.5	-0.566177719407452\\
231.75	-0.566177719443416\\
232	-0.56617771947953\\
232.25	-0.566177719515818\\
232.5	-0.566177719552299\\
232.75	-0.566177719588971\\
233	-0.566177719625827\\
233.25	-0.566177719662861\\
233.5	-0.566177719700058\\
233.75	-0.566177719737415\\
234	-0.566177719774375\\
234.25	-0.566177719811376\\
234.5	-0.566177719848257\\
234.75	-0.566177719885426\\
235	-0.566177719922661\\
235.25	-0.566177719959877\\
235.5	-0.56617771999709\\
235.75	-0.566177720034288\\
236	-0.566177720072148\\
236.25	-0.566177720110037\\
236.5	-0.566177720147951\\
236.75	-0.566177720185878\\
237	-0.566177720223805\\
237.25	-0.566177720261714\\
237.5	-0.566177720299777\\
237.75	-0.566177720337799\\
238	-0.566177720376071\\
238.25	-0.56617772041424\\
238.5	-0.566177720453125\\
238.75	-0.566177720492011\\
239	-0.566177720531365\\
239.25	-0.566177720570428\\
239.5	-0.566177720609364\\
239.75	-0.566177720648237\\
240	-0.566177720686992\\
240.25	-0.56617772072466\\
240.5	-0.566177720762352\\
240.75	-0.566177720800045\\
241	-0.566177720837843\\
241.25	-0.566177720875684\\
241.5	-0.566177720913556\\
241.75	-0.566177720951443\\
242	-0.566177720989344\\
242.25	-0.566177721027281\\
242.5	-0.566177721065291\\
242.75	-0.566177721103389\\
243	-0.566177721141579\\
243.25	-0.566177721179871\\
243.5	-0.56617772121828\\
243.75	-0.566177721256836\\
244	-0.56617772129557\\
244.25	-0.566177721334759\\
244.5	-0.566177721373983\\
244.75	-0.566177721413244\\
245	-0.566177721452531\\
245.25	-0.566177721491842\\
245.5	-0.566177721531173\\
245.75	-0.56617772156988\\
246	-0.566177721608611\\
246.25	-0.566177721647367\\
246.5	-0.566177721686158\\
246.75	-0.566177721725692\\
247	-0.566177721765277\\
247.25	-0.566177721804917\\
247.5	-0.56617772184461\\
247.75	-0.56617772188434\\
248	-0.566177721924125\\
248.25	-0.566177721963946\\
248.5	-0.566177722003815\\
248.75	-0.56617772204373\\
249	-0.566177722083682\\
249.25	-0.566177722123665\\
249.5	-0.566177722163671\\
249.75	-0.566177722203695\\
250	-0.566177722243737\\
250.25	-0.574924372781885\\
250.5	-0.57492437282627\\
250.75	-0.574924372870432\\
251	-0.574924372914585\\
251.25	-0.574924372958561\\
251.5	-0.574924373002383\\
251.75	-0.574924373046053\\
252	-0.574924373089577\\
252.25	-0.574924373132956\\
252.5	-0.574924373176191\\
252.75	-0.574924373219281\\
253	-0.574924373262233\\
253.25	-0.574924373305042\\
253.5	-0.574924373347719\\
253.75	-0.574924373390269\\
254	-0.574924373432699\\
254.25	-0.574924373475025\\
254.5	-0.57492437351722\\
254.75	-0.574924373559379\\
255	-0.574924373601532\\
255.25	-0.574924373643701\\
255.5	-0.57492437368508\\
255.75	-0.574924373726563\\
256	-0.574924373768188\\
256.25	-0.574924373809989\\
256.5	-0.574924373851487\\
256.75	-0.574924373893083\\
257	-0.574924373934781\\
257.25	-0.574924373976572\\
257.5	-0.574924374018459\\
257.75	-0.574924374060458\\
258	-0.574924374102555\\
258.25	-0.574924374144748\\
258.5	-0.574924374187037\\
258.75	-0.574924374229423\\
259	-0.574924374272195\\
259.25	-0.574924374315054\\
259.5	-0.574924374358001\\
259.75	-0.574924374401438\\
260	-0.574924374444863\\
260.25	-0.574924374488006\\
260.5	-0.57492437453113\\
260.75	-0.574924374574225\\
261	-0.574924374617276\\
261.25	-0.574924374660268\\
261.5	-0.574924374703497\\
261.75	-0.574924374746778\\
262	-0.574924374790119\\
262.25	-0.574924374833515\\
262.5	-0.574924374876973\\
262.75	-0.574924374920485\\
263	-0.574924374964049\\
263.25	-0.574924375007666\\
263.5	-0.574924375051875\\
263.75	-0.574924375096109\\
264	-0.574924375140368\\
264.25	-0.574924375184651\\
264.5	-0.574924375228949\\
264.75	-0.574924375273257\\
265	-0.574924375317569\\
265.25	-0.574924375361879\\
265.5	-0.574924375406189\\
265.75	-0.57492437545049\\
266	-0.57492437549479\\
266.25	-0.574924375539082\\
266.5	-0.574924375583376\\
266.75	-0.574924375627672\\
267	-0.574924375671977\\
267.25	-0.574924375716294\\
267.5	-0.574924375760632\\
267.75	-0.574924375804992\\
268	-0.57492437584938\\
268.25	-0.574924375893797\\
268.5	-0.574924375938243\\
268.75	-0.574924375982718\\
269	-0.574924376027222\\
269.25	-0.574924376071753\\
269.5	-0.574924376116318\\
269.75	-0.574924376160917\\
270	-0.574924376206396\\
270.25	-0.574924376251918\\
270.5	-0.574924376297478\\
270.75	-0.574924376343077\\
271	-0.574924376388712\\
271.25	-0.574924376434373\\
271.5	-0.574924376480058\\
271.75	-0.574924376525759\\
272	-0.574924376571474\\
272.25	-0.574924376617201\\
272.5	-0.574924376662935\\
272.75	-0.574924376708677\\
273	-0.574924376754423\\
273.25	-0.574924376800174\\
273.5	-0.57492437684592\\
273.75	-0.574924376891657\\
274	-0.574924376937376\\
274.25	-0.574924376983059\\
274.5	-0.574924377028713\\
274.75	-0.574924377074326\\
275	-0.574924377119909\\
275.25	-0.583068014964133\\
275.5	-0.583068015017189\\
275.75	-0.583068015070074\\
276	-0.583068015122789\\
276.25	-0.583068015175666\\
276.5	-0.583068015228355\\
276.75	-0.583068015280832\\
277	-0.583068015333078\\
277.25	-0.583068015385081\\
277.5	-0.583068015436841\\
277.75	-0.583068015488362\\
278	-0.583068015539651\\
278.25	-0.583068015590713\\
278.5	-0.583068015642184\\
278.75	-0.583068015693548\\
279	-0.583068015744962\\
279.25	-0.583068015796265\\
279.5	-0.583068015847455\\
279.75	-0.583068015898534\\
280	-0.583068015949505\\
280.25	-0.583068016000381\\
280.5	-0.583068016051169\\
280.75	-0.583068016101875\\
281	-0.583068016152496\\
281.25	-0.583068016202851\\
281.5	-0.583068016253096\\
281.75	-0.583068016303226\\
282	-0.583068016353235\\
282.25	-0.583068016403126\\
282.5	-0.583068016452893\\
282.75	-0.583068016502541\\
283	-0.583068016552055\\
283.25	-0.583068016601441\\
283.5	-0.583068016650688\\
283.75	-0.583068016699797\\
284	-0.583068016748758\\
284.25	-0.583068016797567\\
284.5	-0.58306801684622\\
284.75	-0.583068016894701\\
285	-0.583068016943009\\
285.25	-0.583068016991158\\
285.5	-0.583068017039152\\
285.75	-0.583068017087012\\
286	-0.583068017134759\\
286.25	-0.583068017182418\\
286.5	-0.583068017230006\\
286.75	-0.583068017277557\\
287	-0.583068017325091\\
287.25	-0.583068017372645\\
287.5	-0.583068017420244\\
287.75	-0.583068017467931\\
288	-0.583068017515736\\
288.25	-0.5830680175637\\
288.5	-0.58306801761186\\
288.75	-0.583068017660251\\
289	-0.583068017708905\\
289.25	-0.583068017757853\\
289.5	-0.583068017807117\\
289.75	-0.583068017856719\\
290	-0.583068017906674\\
290.25	-0.583068017956969\\
290.5	-0.583068018007596\\
290.75	-0.583068018058546\\
291	-0.583068018109811\\
291.25	-0.583068018161369\\
291.5	-0.5830680182132\\
291.75	-0.583068018265281\\
292	-0.583068018317571\\
292.25	-0.583068018370043\\
292.5	-0.583068018422664\\
292.75	-0.583068018475406\\
293	-0.583068018528246\\
293.25	-0.583068018581165\\
293.5	-0.583068018634141\\
293.75	-0.583068018687171\\
294	-0.58306801874024\\
294.25	-0.583068018793338\\
294.5	-0.583068018846473\\
294.75	-0.58306801889966\\
295	-0.583068018952899\\
295.25	-0.58306801900622\\
295.5	-0.583068019059632\\
295.75	-0.583068019113125\\
296	-0.583068019166697\\
296.25	-0.583068019220356\\
296.5	-0.583068019274113\\
296.75	-0.583068019327991\\
297	-0.583068019382016\\
297.25	-0.583068019436187\\
297.5	-0.583068019490299\\
297.75	-0.583068019544566\\
298	-0.583068019598996\\
298.25	-0.583068019653582\\
298.5	-0.583068019708317\\
298.75	-0.583068019763192\\
299	-0.583068019818187\\
299.25	-0.583068019873307\\
299.5	-0.583068019928528\\
299.75	-0.583068019983817\\
300	-0.58306802003915\\
300.25	-0.602209264389682\\
300.5	-0.602209264446761\\
300.75	-0.602209264503882\\
301	-0.602209264561035\\
301.25	-0.602209264618217\\
301.5	-0.602209264675415\\
301.75	-0.60220926473262\\
302	-0.602209264789815\\
302.25	-0.602209264846988\\
302.5	-0.60220926490412\\
302.75	-0.602209264961333\\
303	-0.602209265018517\\
303.25	-0.602209265075669\\
303.5	-0.602209265132793\\
303.75	-0.602209265189896\\
304	-0.602209265246841\\
304.25	-0.602209265303761\\
304.5	-0.60220926536068\\
304.75	-0.602209265417601\\
305	-0.602209265474537\\
305.25	-0.602209265531489\\
305.5	-0.60220926558847\\
305.75	-0.602209265645491\\
306	-0.602209265702564\\
306.25	-0.602209265759696\\
306.5	-0.602209265816901\\
306.75	-0.602209265874168\\
307	-0.602209265931498\\
307.25	-0.602209265988891\\
307.5	-0.602209266046334\\
307.75	-0.602209266103826\\
308	-0.602209266161356\\
308.25	-0.602209266218914\\
308.5	-0.60220926627649\\
308.75	-0.602209266334068\\
309	-0.602209266391636\\
309.25	-0.602209266449185\\
309.5	-0.6022092665067\\
309.75	-0.602209266564181\\
310	-0.602209266621618\\
310.25	-0.602209266679011\\
310.5	-0.602209266736362\\
310.75	-0.602209266793677\\
311	-0.602209266850963\\
311.25	-0.602209266908217\\
311.5	-0.602209266965449\\
311.75	-0.60220926702265\\
312	-0.60220926707983\\
312.25	-0.602209267136985\\
312.5	-0.602209267194112\\
312.75	-0.602209267251203\\
313	-0.602209267308261\\
313.25	-0.602209267365271\\
313.5	-0.602209267422235\\
313.75	-0.602209267479142\\
314	-0.602209267535977\\
314.25	-0.602209267592742\\
314.5	-0.602209267649417\\
314.75	-0.602209267706\\
315	-0.602209267762483\\
315.25	-0.602209267818864\\
315.5	-0.60220926787514\\
315.75	-0.602209267931319\\
316	-0.602209267987414\\
316.25	-0.602209268043438\\
316.5	-0.602209268099409\\
316.75	-0.602209268155356\\
317	-0.602209268211295\\
317.25	-0.602209268267259\\
317.5	-0.602209268323274\\
317.75	-0.602209268379365\\
318	-0.602209268435535\\
318.25	-0.602209268491832\\
318.5	-0.60220926854825\\
318.75	-0.602209268604798\\
319	-0.60220926866148\\
319.25	-0.602209268718282\\
319.5	-0.60220926877521\\
319.75	-0.602209268832253\\
320	-0.602209268889391\\
320.25	-0.602209268946594\\
320.5	-0.602209269003833\\
320.75	-0.602209269061063\\
321	-0.602209269118262\\
321.25	-0.602209269175392\\
321.5	-0.602209269232445\\
321.75	-0.602209269289401\\
322	-0.602209269346025\\
322.25	-0.602209269402535\\
322.5	-0.602209269459106\\
322.75	-0.602209269515554\\
323	-0.602209269571899\\
323.25	-0.602209269628159\\
323.5	-0.602209269684384\\
323.75	-0.602209269740705\\
324	-0.602209269797166\\
324.25	-0.602209269853819\\
324.5	-0.602209269910698\\
324.75	-0.60220926996782\\
325	-0.6022092700252\\
325.25	-0.621124946211165\\
325.5	-0.621124946266819\\
325.75	-0.621124946322561\\
326	-0.621124946378401\\
326.25	-0.621124946434341\\
326.5	-0.621124946490381\\
326.75	-0.621124946546517\\
327	-0.62112494660275\\
327.25	-0.621124946659079\\
327.5	-0.621124946715498\\
327.75	-0.621124946772013\\
328	-0.621124946828782\\
328.25	-0.621124946885663\\
328.5	-0.621124946942603\\
328.75	-0.621124946999663\\
329	-0.621124947056857\\
329.25	-0.62112494711417\\
329.5	-0.621124947171589\\
329.75	-0.621124947229101\\
330	-0.621124947286714\\
330.25	-0.621124947344424\\
330.5	-0.621124947402226\\
330.75	-0.621124947460115\\
331	-0.621124947518075\\
331.25	-0.621124947576081\\
331.5	-0.621124947634105\\
331.75	-0.621124947692117\\
332	-0.621124947750094\\
332.25	-0.621124947808\\
332.5	-0.62112494786582\\
332.75	-0.621124947923542\\
333	-0.621124947981151\\
333.25	-0.621124948038637\\
333.5	-0.62112494809598\\
333.75	-0.621124948153172\\
334	-0.621124948210201\\
334.25	-0.621124948267069\\
334.5	-0.621124948323782\\
334.75	-0.621124948380346\\
335	-0.621124948436789\\
335.25	-0.621124948493125\\
335.5	-0.621124948549374\\
335.75	-0.621124948605555\\
336	-0.621124948661691\\
336.25	-0.621124948717789\\
336.5	-0.621124948773858\\
336.75	-0.621124948829901\\
337	-0.621124948885921\\
337.25	-0.621124948941911\\
337.5	-0.621124948997865\\
337.75	-0.621124949053776\\
338	-0.621124949109639\\
338.25	-0.621124949165445\\
338.5	-0.621124949221188\\
338.75	-0.62112494927687\\
339	-0.621124949332479\\
339.25	-0.621124949388017\\
339.5	-0.621124949443485\\
339.75	-0.62112494949889\\
340	-0.621124949554253\\
340.25	-0.621124949609601\\
340.5	-0.621124949664971\\
340.75	-0.621124949720415\\
341	-0.621124949775977\\
341.25	-0.621124949831695\\
341.5	-0.621124949887608\\
341.75	-0.621124949943728\\
342	-0.621124950000072\\
342.25	-0.621124950056642\\
342.5	-0.621124950113422\\
342.75	-0.621124950170397\\
343	-0.621124950227535\\
343.25	-0.621124950284802\\
343.5	-0.621124950342167\\
343.75	-0.621124950399587\\
344	-0.62112495045704\\
344.25	-0.621124950514507\\
344.5	-0.621124950571977\\
344.75	-0.621124950629446\\
345	-0.621124950686914\\
345.25	-0.621124950744387\\
345.5	-0.621124950801876\\
345.75	-0.621124950859391\\
346	-0.621124950916935\\
346.25	-0.621124950974521\\
346.5	-0.621124951032156\\
346.75	-0.621124951089849\\
347	-0.621124951147607\\
347.25	-0.621124951205437\\
347.5	-0.621124951263341\\
347.75	-0.621124951321307\\
348	-0.621124951379289\\
348.25	-0.621124951437243\\
348.5	-0.621124951495095\\
348.75	-0.621124951552792\\
349	-0.621124951610297\\
349.25	-0.621124951667591\\
349.5	-0.621124951724693\\
349.75	-0.621124951781596\\
350	-0.621124951838286\\
350.25	-0.626456307491498\\
350.5	-0.62645630754283\\
350.75	-0.62645630759395\\
351	-0.626456307644848\\
351.25	-0.626456307695516\\
351.5	-0.626456307745939\\
351.75	-0.626456307796116\\
352	-0.626456307846036\\
352.25	-0.626456307895702\\
352.5	-0.626456307945111\\
352.75	-0.626456307994275\\
353	-0.626456308043194\\
353.25	-0.62645630809198\\
353.5	-0.626456308140542\\
353.75	-0.626456308188917\\
354	-0.626456308237123\\
354.25	-0.626456308285162\\
354.5	-0.626456308333041\\
354.75	-0.626456308380769\\
355	-0.626456308428342\\
355.25	-0.626456308475763\\
355.5	-0.626456308523033\\
355.75	-0.626456308570155\\
356	-0.62645630861712\\
356.25	-0.626456308663925\\
356.5	-0.62645630871057\\
356.75	-0.626456308757054\\
357	-0.626456308803383\\
357.25	-0.626456308849567\\
357.5	-0.626456308895623\\
357.75	-0.626456308941561\\
358	-0.626456308987397\\
358.25	-0.626456309033134\\
358.5	-0.626456309078785\\
358.75	-0.626456309124349\\
359	-0.626456309169828\\
359.25	-0.62645630921522\\
359.5	-0.626456309260521\\
359.75	-0.626456309305728\\
360	-0.626456309350835\\
360.25	-0.626456309395844\\
360.5	-0.626456309440742\\
360.75	-0.626456309485518\\
361	-0.626456309530171\\
361.25	-0.626456309574698\\
361.5	-0.626456309619106\\
361.75	-0.626456309663408\\
362	-0.626456309707618\\
362.25	-0.626456309751747\\
362.5	-0.62645630979581\\
362.75	-0.626456309839808\\
363	-0.62645630988375\\
363.25	-0.626456309927632\\
363.5	-0.62645630997145\\
363.75	-0.6264563100152\\
364	-0.626456310058886\\
364.25	-0.626456310102509\\
364.5	-0.626456310146081\\
364.75	-0.6264563101896\\
365	-0.626456310233077\\
365.25	-0.626456310276537\\
365.5	-0.62645631031999\\
365.75	-0.626456310363444\\
366	-0.626456310406897\\
366.25	-0.626456310450352\\
366.5	-0.626456310493816\\
366.75	-0.626456310537302\\
367	-0.626456310580815\\
367.25	-0.626456310624352\\
367.5	-0.626456310667909\\
367.75	-0.626456310711464\\
368	-0.626456310755006\\
368.25	-0.626456310798506\\
368.5	-0.626456310841949\\
368.75	-0.626456310885311\\
369	-0.62645631092858\\
369.25	-0.626456310971742\\
369.5	-0.626456311014794\\
369.75	-0.626456311057733\\
370	-0.626456311100559\\
370.25	-0.626456311143285\\
370.5	-0.626456311185921\\
370.75	-0.62645631122848\\
371	-0.626456311270985\\
371.25	-0.626456311313448\\
371.5	-0.626456311355886\\
371.75	-0.626456311398316\\
372	-0.626456311440756\\
372.25	-0.626456311483232\\
372.5	-0.626456311525766\\
372.75	-0.626456311568376\\
373	-0.626456311611079\\
373.25	-0.626456311653883\\
373.5	-0.62645631169678\\
373.75	-0.626456311739763\\
374	-0.626456311782804\\
374.25	-0.626456311825892\\
374.5	-0.626456311868994\\
374.75	-0.626456311912082\\
375	-0.626456311955126\\
375.25	-0.616413522866029\\
375.5	-0.616413522901797\\
375.75	-0.616413522937451\\
376	-0.616413522972983\\
376.25	-0.616413523008397\\
376.5	-0.616413523043698\\
376.75	-0.616413523078901\\
377	-0.616413523114021\\
377.25	-0.616413523149091\\
377.5	-0.616413523184125\\
377.75	-0.616413523218941\\
378	-0.616413523253767\\
378.25	-0.616413523288734\\
378.5	-0.616413523323742\\
378.75	-0.616413523358799\\
379	-0.61641352339391\\
379.25	-0.616413523429064\\
379.5	-0.616413523464259\\
379.75	-0.616413523499491\\
380	-0.61641352353476\\
380.25	-0.616413523570071\\
380.5	-0.616413523605425\\
380.75	-0.616413523640842\\
381	-0.616413523676334\\
381.25	-0.616413523711908\\
381.5	-0.616413523747576\\
381.75	-0.616413523783336\\
382	-0.616413523819188\\
382.25	-0.616413523855116\\
382.5	-0.61641352389112\\
382.75	-0.616413523927191\\
383	-0.616413523963307\\
383.25	-0.616413523999454\\
383.5	-0.616413524035615\\
383.75	-0.616413524071784\\
384	-0.616413524107946\\
384.25	-0.616413524144104\\
384.5	-0.616413524180256\\
384.75	-0.616413524216408\\
385	-0.616413524252572\\
385.25	-0.61641352428876\\
385.5	-0.616413524324989\\
385.75	-0.61641352436127\\
386	-0.616413524397606\\
386.25	-0.616413524434001\\
386.5	-0.616413524470442\\
386.75	-0.616413524506917\\
387	-0.616413524543406\\
387.25	-0.616413524579881\\
387.5	-0.616413524616312\\
387.75	-0.616413524652673\\
388	-0.616413524688942\\
388.25	-0.616413524725088\\
388.5	-0.616413524761103\\
388.75	-0.616413524796965\\
389	-0.616413524832666\\
389.25	-0.616413524868205\\
389.5	-0.616413524903582\\
389.75	-0.616413524938798\\
390	-0.616413524973866\\
390.25	-0.616413525008787\\
390.5	-0.616413525043569\\
390.75	-0.616413525078218\\
391	-0.616413525112743\\
391.25	-0.616413525147153\\
391.5	-0.616413525181465\\
391.75	-0.616413525215682\\
392	-0.61641352524982\\
392.25	-0.616413525283879\\
392.5	-0.616413525317865\\
392.75	-0.616413525351775\\
393	-0.616413525385618\\
393.25	-0.616413525419386\\
393.5	-0.616413525453088\\
393.75	-0.616413525486719\\
394	-0.616413525520291\\
394.25	-0.616413525553807\\
394.5	-0.61641352558729\\
394.75	-0.616413525620758\\
395	-0.616413525654247\\
395.25	-0.616413525687784\\
395.5	-0.61641352572142\\
395.75	-0.616413525755189\\
396	-0.616413525789123\\
396.25	-0.616413525823242\\
396.5	-0.616413525857564\\
396.75	-0.616413525892091\\
397	-0.616413525926822\\
397.25	-0.616413525961747\\
397.5	-0.616413525996853\\
397.75	-0.616413526032121\\
398	-0.616413526067532\\
398.25	-0.616413526103066\\
398.5	-0.616413526138712\\
398.75	-0.616413526174455\\
399	-0.616413526210296\\
399.25	-0.616413526246234\\
399.5	-0.616413526282269\\
399.75	-0.616413526318406\\
400	-0.616413526354649\\
400.25	-0.592832610579492\\
400.5	-0.592832610616097\\
400.75	-0.592832610652812\\
401	-0.592832610689626\\
401.25	-0.592832610726521\\
401.5	-0.59283261076346\\
401.75	-0.592832610800404\\
402	-0.592832610837302\\
402.25	-0.592832610874109\\
402.5	-0.592832610910797\\
402.75	-0.592832610947186\\
403	-0.592832610983455\\
403.25	-0.592832611019747\\
403.5	-0.592832611056001\\
403.75	-0.592832611092245\\
404	-0.592832611128509\\
404.25	-0.592832611164821\\
404.5	-0.592832611201201\\
404.75	-0.592832611237671\\
405	-0.592832611274235\\
405.25	-0.592832611310888\\
405.5	-0.592832611347608\\
405.75	-0.592832611384376\\
406	-0.592832611421161\\
406.25	-0.592832611457954\\
406.5	-0.592832611494742\\
406.75	-0.592832611531536\\
407	-0.592832611568357\\
407.25	-0.592832611605227\\
407.5	-0.592832611642171\\
407.75	-0.592832611679217\\
408	-0.592832611716372\\
408.25	-0.59283261175365\\
408.5	-0.59283261179106\\
408.75	-0.592832611828613\\
409	-0.592832611866313\\
409.25	-0.592832611904162\\
409.5	-0.592832611942161\\
409.75	-0.592832611980314\\
410	-0.592832612018622\\
410.25	-0.592832612057082\\
410.5	-0.592832612095687\\
410.75	-0.592832612134433\\
411	-0.592832612173307\\
411.25	-0.592832612212286\\
411.5	-0.592832612251362\\
411.75	-0.592832612290534\\
412	-0.592832612329793\\
412.25	-0.592832612369134\\
412.5	-0.59283261240854\\
412.75	-0.592832612448002\\
413	-0.592832612487502\\
413.25	-0.592832612527029\\
413.5	-0.592832612566566\\
413.75	-0.592832612606102\\
414	-0.592832612645632\\
414.25	-0.592832612685146\\
414.5	-0.59283261272464\\
414.75	-0.59283261276411\\
415	-0.592832612803553\\
415.25	-0.592832612842963\\
415.5	-0.592832612882344\\
415.75	-0.592832612921681\\
416	-0.592832612960969\\
416.25	-0.592832613000197\\
416.5	-0.592832613039364\\
416.75	-0.592832613078468\\
417	-0.592832613117522\\
417.25	-0.592832613156549\\
417.5	-0.592832613195566\\
417.75	-0.592832613234581\\
418	-0.592832613273608\\
418.25	-0.592832613312647\\
418.5	-0.592832613351703\\
418.75	-0.592832613390788\\
419	-0.592832613429918\\
419.25	-0.592832613469115\\
419.5	-0.59283261350841\\
419.75	-0.592832613547832\\
420	-0.592832613587407\\
420.25	-0.592832613627139\\
420.5	-0.59283261366703\\
420.75	-0.592832613707081\\
421	-0.592832613747279\\
421.25	-0.59283261378762\\
421.5	-0.592832613828101\\
421.75	-0.592832613868722\\
422	-0.592832613909476\\
422.25	-0.592832613950366\\
422.5	-0.592832613991392\\
422.75	-0.592832614032562\\
423	-0.592832614073882\\
423.25	-0.592832614115361\\
423.5	-0.592832614156987\\
423.75	-0.592832614198758\\
424	-0.592832614240662\\
424.25	-0.592832614282691\\
424.5	-0.592832614324845\\
424.75	-0.592832614367121\\
425	-0.59283261440951\\
425.25	-0.553036958785331\\
425.5	-0.55303695883079\\
425.75	-0.553036958876161\\
426	-0.553036958921405\\
426.25	-0.553036958966484\\
426.5	-0.553036959011355\\
426.75	-0.55303695905598\\
427	-0.553036959100338\\
427.25	-0.5530369591444\\
427.5	-0.553036959188067\\
427.75	-0.553036959231567\\
428	-0.553036959274714\\
428.25	-0.553036959317526\\
428.5	-0.553036959360024\\
428.75	-0.553036959402235\\
429	-0.553036959444183\\
429.25	-0.553036959485897\\
429.5	-0.553036959527408\\
429.75	-0.553036959568735\\
430	-0.553036959609892\\
430.25	-0.553036959650892\\
430.5	-0.553036959691739\\
430.75	-0.553036959732438\\
431	-0.553036959772994\\
431.25	-0.553036959813404\\
431.5	-0.553036959853664\\
431.75	-0.553036959893778\\
432	-0.553036959933747\\
432.25	-0.55303695997358\\
432.5	-0.553036960013285\\
432.75	-0.553036960052881\\
433	-0.553036960092392\\
433.25	-0.553036960131834\\
433.5	-0.553036960171238\\
433.75	-0.553036960210619\\
434	-0.553036960249993\\
434.25	-0.553036960289364\\
434.5	-0.553036960328723\\
434.75	-0.553036960368064\\
435	-0.553036960407388\\
435.25	-0.553036960446664\\
435.5	-0.553036960485889\\
435.75	-0.553036960525031\\
436	-0.553036960564078\\
436.25	-0.553036960603014\\
436.5	-0.553036960641838\\
436.75	-0.553036960680558\\
437	-0.55303696071919\\
437.25	-0.553036960757759\\
437.5	-0.553036960796312\\
437.75	-0.553036960834884\\
438	-0.553036960873531\\
438.25	-0.553036960912299\\
438.5	-0.553036960951233\\
438.75	-0.553036960990364\\
439	-0.553036961029718\\
439.25	-0.5530369610693\\
439.5	-0.553036961109121\\
439.75	-0.553036961149176\\
440	-0.55303696118947\\
440.25	-0.553036961229999\\
440.5	-0.553036961270772\\
440.75	-0.553036961311788\\
441	-0.55303696135306\\
441.25	-0.553036961394597\\
441.5	-0.553036961436408\\
441.75	-0.553036961478513\\
442	-0.553036961520927\\
442.25	-0.553036961563664\\
442.5	-0.553036961606745\\
442.75	-0.553036961650183\\
443	-0.553036961693981\\
443.25	-0.553036961738148\\
443.5	-0.55303696178267\\
443.75	-0.553036961827525\\
444	-0.553036961872682\\
444.25	-0.553036961918102\\
444.5	-0.553036961963734\\
444.75	-0.553036962009541\\
445	-0.553036962055481\\
445.25	-0.553036962101525\\
445.5	-0.553036962147785\\
445.75	-0.553036962194115\\
446	-0.553036962240511\\
446.25	-0.553036962286954\\
446.5	-0.553036962333447\\
446.75	-0.553036962379975\\
447	-0.553036962426542\\
447.25	-0.553036962473125\\
447.5	-0.553036962519718\\
447.75	-0.553036962566288\\
448	-0.553036962612816\\
448.25	-0.553036962659279\\
448.5	-0.553036962705659\\
448.75	-0.553036962751937\\
449	-0.553036962798102\\
449.25	-0.553036962844146\\
449.5	-0.553036962889973\\
449.75	-0.553036962935658\\
450	-0.553036962981215\\
450.25	-0.498052179464104\\
450.5	-0.498052179530286\\
450.75	-0.498052179596305\\
451	-0.498052179662143\\
451.25	-0.498052179727789\\
451.5	-0.498052179793179\\
451.75	-0.4980521798582\\
452	-0.498052179923005\\
452.25	-0.498052179987569\\
452.5	-0.498052180051859\\
452.75	-0.498052180115853\\
453	-0.498052180179531\\
453.25	-0.498052180242869\\
453.5	-0.498052180305848\\
453.75	-0.498052180368445\\
454	-0.498052180430634\\
454.25	-0.498052180492386\\
454.5	-0.498052180553676\\
454.75	-0.498052180614479\\
455	-0.498052180674789\\
455.25	-0.498052180734597\\
455.5	-0.498052180793913\\
455.75	-0.498052180852742\\
456	-0.498052180911098\\
456.25	-0.498052180969001\\
456.5	-0.498052181026441\\
456.75	-0.498052181083418\\
457	-0.498052181139929\\
457.25	-0.49805218119597\\
457.5	-0.498052181251534\\
457.75	-0.498052181306619\\
458	-0.498052181361237\\
458.25	-0.498052181415399\\
458.5	-0.498052181469115\\
458.75	-0.498052181522412\\
459	-0.498052181575303\\
459.25	-0.498052181627815\\
459.5	-0.498052181679983\\
459.75	-0.498052181731838\\
460	-0.49805218178342\\
460.25	-0.49805218183476\\
460.5	-0.498052181885886\\
460.75	-0.498052181936815\\
461	-0.498052181987544\\
461.25	-0.498052182038075\\
461.5	-0.498052182088398\\
461.75	-0.498052182138516\\
462	-0.498052182188441\\
462.25	-0.498052182238194\\
462.5	-0.49805218228781\\
462.75	-0.498052182337336\\
463	-0.498052182386787\\
463.25	-0.498052182436164\\
463.5	-0.49805218248546\\
463.75	-0.498052182534649\\
464	-0.498052182583725\\
464.25	-0.498052182632657\\
464.5	-0.498052182681451\\
464.75	-0.498052182730099\\
465	-0.498052182778608\\
465.25	-0.498052182826978\\
465.5	-0.498052182875201\\
465.75	-0.498052182923275\\
466	-0.498052182971188\\
466.25	-0.498052183018961\\
466.5	-0.498052183066634\\
466.75	-0.498052183113991\\
467	-0.49805218316129\\
467.25	-0.498052183208603\\
467.5	-0.498052183255966\\
467.75	-0.498052183303409\\
468	-0.498052183350958\\
468.25	-0.498052183398659\\
468.5	-0.498052183446557\\
468.75	-0.498052183494699\\
469	-0.498052183543118\\
469.25	-0.49805218359186\\
469.5	-0.498052183640951\\
469.75	-0.498052183690416\\
470	-0.498052183740282\\
470.25	-0.498052183790584\\
470.5	-0.498052183841341\\
470.75	-0.498052183892583\\
471	-0.498052183944335\\
471.25	-0.498052183996615\\
471.5	-0.498052184049426\\
471.75	-0.498052184102759\\
472	-0.498052184156594\\
472.25	-0.498052184210912\\
472.5	-0.498052184265704\\
472.75	-0.498052184320956\\
473	-0.498052184376646\\
473.25	-0.498052184432708\\
473.5	-0.498052184489097\\
473.75	-0.498052184545797\\
474	-0.498052184602298\\
474.25	-0.498052184659038\\
474.5	-0.498052184716009\\
474.75	-0.498052184773203\\
475	-0.498052184830616\\
475.25	-0.437441717727384\\
475.5	-0.437441717803642\\
475.75	-0.43744171787995\\
476	-0.437441717956316\\
476.25	-0.437441718032962\\
476.5	-0.437441718109752\\
476.75	-0.43744171818664\\
477	-0.43744171826359\\
477.25	-0.437441718340549\\
477.5	-0.437441718417471\\
477.75	-0.437441718494335\\
478	-0.437441718571095\\
478.25	-0.437441718647715\\
478.5	-0.437441718724137\\
478.75	-0.437441718800307\\
479	-0.437441718876177\\
479.25	-0.437441718951706\\
479.5	-0.437441719026898\\
479.75	-0.437441719101763\\
480	-0.437441719176314\\
480.25	-0.437441719250546\\
480.5	-0.437441719324428\\
480.75	-0.437441719397944\\
481	-0.437441719471099\\
481.25	-0.437441719543918\\
481.5	-0.437441719616421\\
481.75	-0.437441719688611\\
482	-0.437441719760494\\
482.25	-0.437441719832048\\
482.5	-0.437441719903251\\
482.75	-0.437441719974111\\
483	-0.437441720044664\\
483.25	-0.437441720075077\\
483.5	-0.437441720105391\\
483.75	-0.437441720135648\\
484	-0.437441720165875\\
484.25	-0.437441720196094\\
484.5	-0.437441720226331\\
484.75	-0.437441720256614\\
485	-0.437441720286983\\
485.25	-0.437441720317469\\
485.5	-0.437441720348098\\
485.75	-0.437441720378887\\
486	-0.437441720409836\\
486.25	-0.437441720440953\\
486.5	-0.437441720472235\\
486.75	-0.437441720503683\\
487	-0.437441720535275\\
487.25	-0.437441720567008\\
487.5	-0.437441720598894\\
487.75	-0.437441720630934\\
488	-0.437441720663126\\
488.25	-0.437441720695484\\
488.5	-0.437441720728021\\
488.75	-0.437441720760742\\
489	-0.437441720793656\\
489.25	-0.437441720826764\\
489.5	-0.437441720860066\\
489.75	-0.43744172089356\\
490	-0.437441720927229\\
490.25	-0.43744172096089\\
490.5	-0.437441720994705\\
490.75	-0.437441721028668\\
491	-0.437441721063224\\
491.25	-0.437441721097935\\
491.5	-0.437441721132781\\
491.75	-0.437441721167717\\
492	-0.437441721202712\\
492.25	-0.437441721273351\\
492.5	-0.43744172134435\\
492.75	-0.43744172141559\\
493	-0.437441721486955\\
493.25	-0.437441721558352\\
493.5	-0.437441721629737\\
493.75	-0.437441721701092\\
494	-0.437441721772442\\
494.25	-0.437441721843854\\
494.5	-0.437441721915422\\
494.75	-0.437441721987247\\
495	-0.437441722059455\\
495.25	-0.437441722132143\\
495.5	-0.437441722205398\\
495.75	-0.4374417222793\\
496	-0.437441722314358\\
496.25	-0.437441722349477\\
496.5	-0.437441722384634\\
496.75	-0.437441722419781\\
497	-0.437441722454857\\
497.25	-0.437441722489793\\
497.5	-0.437441722524522\\
497.75	-0.437441722558959\\
498	-0.437441722593023\\
498.25	-0.437441722626625\\
498.5	-0.437441722659673\\
498.75	-0.437441722660316\\
499	-0.437441722661047\\
499.25	-0.437441722661792\\
499.5	-0.437441722662628\\
499.75	-0.437441722663684\\
500	-0.437441722664914\\
};

\addplot [color=mycolor3, line width=0.8pt]
  table[row sep=crcr]{%
0	0\\
0.25	-1.45915731307042e-10\\
0.5	-2.92150730758281e-10\\
0.75	-4.38695415457293e-10\\
1	-5.85552090151318e-10\\
1.25	-7.32717722278196e-10\\
1.5	-8.8019122011555e-10\\
1.75	-1.02796093862469e-09\\
2	-1.17603876544927e-09\\
2.25	-1.32441075080337e-09\\
2.5	-1.47307750119941e-09\\
2.75	-1.62167983997518e-09\\
3	-1.77011623694956e-09\\
3.25	-1.91838632821508e-09\\
3.5	-2.06648744511705e-09\\
3.75	-2.21441267341375e-09\\
4	-2.36217377944635e-09\\
4.25	-2.50976251464578e-09\\
4.5	-2.65714915990288e-09\\
4.75	-2.80434633067622e-09\\
5	-2.95134444406938e-09\\
5.25	-3.09813634323567e-09\\
5.5	-3.24474107266545e-09\\
5.75	-3.39113958786835e-09\\
6	-3.53734826468004e-09\\
6.25	-3.68335412373448e-09\\
6.5	-3.82916274494603e-09\\
6.75	-3.9747509595398e-09\\
7	-4.12009911651299e-09\\
7.25	-4.26519726906172e-09\\
7.5	-4.41005609180478e-09\\
7.75	-4.55467425041483e-09\\
8	-4.69904689279242e-09\\
8.25	-4.84316285910878e-09\\
8.5	-4.98705174717061e-09\\
8.75	-5.1306868704309e-09\\
9	-5.27407356619905e-09\\
9.25	-5.41720370720847e-09\\
9.5	-5.56008008341634e-09\\
9.75	-5.70269044327155e-09\\
10	-5.84504764483764e-09\\
10.25	-5.98713652530383e-09\\
10.5	-6.12896678886901e-09\\
10.75	-6.27052412183981e-09\\
11	-6.41179869871481e-09\\
11.25	-6.55278214962245e-09\\
11.5	-6.69345506616492e-09\\
11.75	-6.83382860817096e-09\\
12	-6.97389258623172e-09\\
12.25	-7.11364142043282e-09\\
12.5	-7.25309403396213e-09\\
12.75	-7.39223344447157e-09\\
13	-7.53106401885064e-09\\
13.25	-7.6695789641601e-09\\
13.5	-7.8077868928765e-09\\
13.75	-7.94568125466555e-09\\
14	-8.08326338385462e-09\\
14.25	-8.22052794313431e-09\\
14.5	-8.35743017188712e-09\\
14.75	-8.49396182154399e-09\\
15	-8.63012459033973e-09\\
15.25	-8.76592308776882e-09\\
15.5	-8.90134955047212e-09\\
15.75	-9.03639670030046e-09\\
16	-9.17107133019308e-09\\
16.25	-9.30538241653396e-09\\
16.5	-9.43931649474713e-09\\
16.75	-9.57287392874003e-09\\
17	-9.70605847888974e-09\\
17.25	-9.8388805772101e-09\\
17.5	-9.97132117921074e-09\\
17.75	-1.01033656072908e-08\\
18	-1.02350225952293e-08\\
18.25	-1.03663020898302e-08\\
18.5	-1.04971862596278e-08\\
18.75	-1.06276740129e-08\\
19	-1.07577876693041e-08\\
19.25	-1.08874992079657e-08\\
19.5	-1.10167723594416e-08\\
19.75	-1.1145616464023e-08\\
20	-1.12740221814186e-08\\
20.25	-1.14019975175925e-08\\
20.5	-1.15295367713278e-08\\
20.75	-1.16566326644753e-08\\
21	-1.17832919899742e-08\\
21.25	-1.19095236029061e-08\\
21.5	-1.20353176777696e-08\\
21.75	-1.21606840400661e-08\\
22	-1.22856224471905e-08\\
22.25	-1.2410132656538e-08\\
22.5	-1.25342203693253e-08\\
22.75	-1.26578813399655e-08\\
23	-1.27811269708922e-08\\
23.25	-1.29039545934509e-08\\
23.5	-1.30263446779411e-08\\
23.75	-1.31482918870534e-08\\
24	-1.32697927030159e-08\\
24.25	-1.33908643507814e-08\\
24.5	-1.35114751704012e-08\\
24.75	-1.36316352299814e-08\\
25	-1.37513594497281e-08\\
25.25	-1.3870635335485e-08\\
25.5	-1.39894698014939e-08\\
25.75	-1.41078738862811e-08\\
26	-1.42258421312347e-08\\
26.25	-1.43433837553436e-08\\
26.5	-1.446047935021e-08\\
26.75	-1.45771382561254e-08\\
27	-1.46933682364489e-08\\
27.25	-1.48091774184471e-08\\
27.5	-1.49245560979211e-08\\
27.75	-1.50394939641595e-08\\
28	-1.51539792508211e-08\\
28.25	-1.52680284550442e-08\\
28.5	-1.53816397572913e-08\\
28.75	-1.54948226191565e-08\\
29	-1.56075765554298e-08\\
29.25	-1.57198984122466e-08\\
29.5	-1.58317773936855e-08\\
29.75	-1.59432148340739e-08\\
30	-1.60542199524008e-08\\
30.25	-1.61647905652214e-08\\
30.5	-1.62749327376601e-08\\
30.75	-1.63846505940014e-08\\
31	-1.64939529893267e-08\\
31.25	-1.66028400449387e-08\\
31.5	-1.67113149147018e-08\\
31.75	-1.68177236392142e-08\\
32	-1.69237688201748e-08\\
32.25	-1.7029514869204e-08\\
32.5	-1.71349659105862e-08\\
32.75	-1.72401227934389e-08\\
33	-1.73449833343174e-08\\
33.25	-1.74495657285945e-08\\
33.5	-1.7553864396356e-08\\
33.75	-1.76579054176364e-08\\
34	-1.77616857598735e-08\\
34.25	-1.78652010561778e-08\\
34.5	-1.79684528834816e-08\\
34.75	-1.80714581028307e-08\\
35	-1.81742037348588e-08\\
35.25	-1.82767013033022e-08\\
35.5	-1.83789526276983e-08\\
35.75	-1.84809812407293e-08\\
36	-1.85827904175625e-08\\
36.25	-1.86844002944105e-08\\
36.5	-1.8785822758917e-08\\
36.75	-1.88870706691456e-08\\
37	-1.89881593092095e-08\\
37.25	-1.90891080875066e-08\\
37.5	-1.91899179744568e-08\\
37.75	-1.9290607650643e-08\\
38	-1.93911813616522e-08\\
38.25	-1.9491629281983e-08\\
38.5	-1.95919742165028e-08\\
38.75	-1.96922259907131e-08\\
39	-1.97924128680932e-08\\
39.25	-1.989253909423e-08\\
39.5	-1.99926158289525e-08\\
39.75	-2.00926528977618e-08\\
40	-2.01926632800242e-08\\
40.25	-2.02926629876677e-08\\
40.5	-2.0392674097745e-08\\
40.75	-2.04927110452519e-08\\
41	-2.059278122964e-08\\
41.25	-2.06929133995987e-08\\
41.5	-2.07931127711349e-08\\
41.75	-2.08933849241629e-08\\
42	-2.0993740654604e-08\\
42.25	-2.10943386261105e-08\\
42.5	-2.11504782659325e-08\\
42.75	-2.11979199109674e-08\\
43	-2.12445597465672e-08\\
43.25	-2.12904100242831e-08\\
43.5	-2.13354991288968e-08\\
43.75	-2.13797524593793e-08\\
44	-2.1423182631189e-08\\
44.25	-2.15180205541289e-08\\
44.5	-2.16127880003242e-08\\
44.75	-2.17074484577265e-08\\
45	-2.18020142991894e-08\\
45.25	-2.18965055396232e-08\\
45.5	-2.19909192677682e-08\\
45.75	-2.20852864157583e-08\\
46	-2.21795995841421e-08\\
46.25	-2.22738880068186e-08\\
46.5	-2.23170590765174e-08\\
46.75	-2.2349709096361e-08\\
47	-2.23815292858952e-08\\
47.25	-2.24124364316143e-08\\
47.5	-2.24424677733816e-08\\
47.75	-2.24716269502717e-08\\
48	-2.2499945986141e-08\\
48.25	-2.25787216403446e-08\\
48.5	-2.26572659707067e-08\\
48.75	-2.27463748985165e-08\\
49	-2.28353607043027e-08\\
49.25	-2.29242366100362e-08\\
49.5	-2.30130177785278e-08\\
49.75	-2.31017093044819e-08\\
50	-2.31897834007803e-08\\
50.25	-0.0325912906758659\\
50.5	-0.0325912907111119\\
50.75	-0.0325912907457564\\
51	-0.0325912907798037\\
51.25	-0.0325912908132671\\
51.5	-0.0325912908460843\\
51.75	-0.0325912908782142\\
52	-0.032591290909674\\
52.25	-0.0325912909404732\\
52.5	-0.0325912909706302\\
52.75	-0.0325912910001532\\
53	-0.0325912910290554\\
53.25	-0.0325912910573541\\
53.5	-0.0325912910850012\\
53.75	-0.0325912911119364\\
54	-0.0325912911381679\\
54.25	-0.0325912911637115\\
54.5	-0.0325912911885732\\
54.75	-0.0325912912127764\\
55	-0.0325912912363212\\
55.25	-0.0325912912592283\\
55.5	-0.032591291281507\\
55.75	-0.0325912913031738\\
56	-0.0325912913242465\\
56.25	-0.0325912913447331\\
56.5	-0.0325912913646408\\
56.75	-0.0325912913839604\\
57	-0.0325912914027116\\
57.25	-0.032591291420905\\
57.5	-0.0325912914385577\\
57.75	-0.0325912914555958\\
58	-0.032591291472023\\
58.25	-0.0325912914878391\\
58.5	-0.0325912915030636\\
58.75	-0.0325912915176753\\
59	-0.0325912915316712\\
59.25	-0.0325912915450682\\
59.5	-0.0325912915578836\\
59.75	-0.0325912915700571\\
60	-0.0325912915815463\\
60.25	-0.0325912915923598\\
60.5	-0.0325912916025033\\
60.75	-0.032591291612\\
61	-0.0325912916208524\\
61.25	-0.0325912916290788\\
61.5	-0.0325912916366921\\
61.75	-0.0325912916436975\\
62	-0.0325912916500834\\
62.25	-0.0325912916557821\\
62.5	-0.0325912916608086\\
62.75	-0.0325912916651695\\
63	-0.0325912916688875\\
63.25	-0.0325912916719671\\
63.5	-0.0325912916744369\\
63.75	-0.032591291676297\\
64	-0.0325912916775681\\
64.25	-0.0325912916782751\\
64.5	-0.0325912916784226\\
64.75	-0.03259129167803\\
65	-0.0325912916770761\\
65.25	-0.0325912916753496\\
65.5	-0.0325912916728777\\
65.75	-0.0325912916696677\\
66	-0.0325912916657341\\
66.25	-0.032591291661091\\
66.5	-0.0325912916557659\\
66.75	-0.0325912916497695\\
67	-0.0325912916431249\\
67.25	-0.0325912916358522\\
67.5	-0.0325912916279274\\
67.75	-0.032591291619348\\
68	-0.0325912916101294\\
68.25	-0.0325912916002996\\
68.5	-0.0325912915898817\\
68.75	-0.032591291578884\\
69	-0.0325912915673257\\
69.25	-0.032591291555228\\
69.5	-0.0325912915426213\\
69.75	-0.0325912915294777\\
70	-0.032591291515792\\
70.25	-0.0325912915015873\\
70.5	-0.0325912914869055\\
70.75	-0.0325912914717258\\
71	-0.032591291455958\\
71.25	-0.0325912914396227\\
71.5	-0.0325912914227021\\
71.75	-0.0325912914052313\\
72	-0.0325912914196156\\
72.25	-0.0325912914628399\\
72.5	-0.0325912915061197\\
72.75	-0.0325912915494643\\
73	-0.0325912915928925\\
73.25	-0.0325912916364099\\
73.5	-0.0325912916800361\\
73.75	-0.0325912917237641\\
74	-0.0325912917675995\\
74.25	-0.0325912918108793\\
74.5	-0.0325912918539829\\
74.75	-0.0325912918971717\\
75	-0.0325912919404564\\
75.25	-0.0325912919838557\\
75.5	-0.0325912920273822\\
75.75	-0.0325912920710446\\
76	-0.0325912921148554\\
76.25	-0.0325912921588014\\
76.5	-0.0325912922028923\\
76.75	-0.0325912922471422\\
77	-0.0325912922915639\\
77.25	-0.0325912923361593\\
77.5	-0.0325912923809368\\
77.75	-0.0325912924259117\\
78	-0.0325912924710695\\
78.25	-0.0325912925164245\\
78.5	-0.0325912925619705\\
78.75	-0.0325912926077146\\
79	-0.0325912926536447\\
79.25	-0.0325912926997498\\
79.5	-0.0325912927460136\\
79.75	-0.0325912927924234\\
80	-0.0325912928389805\\
80.25	-0.0325912928856636\\
80.5	-0.0325912929324712\\
80.75	-0.0325912929793881\\
81	-0.0325912930264078\\
81.25	-0.0325912930735159\\
81.5	-0.0325912931206959\\
81.75	-0.0325912931679465\\
82	-0.0325912932152606\\
82.25	-0.0325912932626221\\
82.5	-0.0325912933099556\\
82.75	-0.0325912933575951\\
83	-0.0325912934053249\\
83.25	-0.0325912934531342\\
83.5	-0.0325912935010344\\
83.75	-0.0325912935490083\\
84	-0.0325912935970596\\
84.25	-0.0325912936451741\\
84.5	-0.0325912936923773\\
84.75	-0.0325912937395192\\
85	-0.0325912937866527\\
85.25	-0.0325912938337783\\
85.5	-0.0325912938808734\\
85.75	-0.0325912939279287\\
86	-0.032591293974944\\
86.25	-0.032591294021909\\
86.5	-0.0325912940688148\\
86.75	-0.0325912941156673\\
87	-0.0325912941624502\\
87.25	-0.0325912942091651\\
87.5	-0.0325912942558203\\
87.75	-0.0325912943024347\\
88	-0.0325912943490305\\
88.25	-0.0325912943959384\\
88.5	-0.0325912944429224\\
88.75	-0.0325912944900387\\
89	-0.0325912945373303\\
89.25	-0.0325912945848403\\
89.5	-0.0325912946326327\\
89.75	-0.0325912946807923\\
90	-0.0325912947294005\\
90.25	-0.0325912947785518\\
90.5	-0.0325912948283243\\
90.75	-0.032591294878801\\
91	-0.0325912949300482\\
91.25	-0.0325912949821071\\
91.5	-0.0325912950349917\\
91.75	-0.0325912950886703\\
92	-0.032591295143053\\
92.25	-0.0325912951980763\\
92.5	-0.0325912952536692\\
92.75	-0.0325912953098558\\
93	-0.0325912953666453\\
93.25	-0.03259129542428\\
93.5	-0.0325912954828895\\
93.75	-0.0325912955425999\\
94	-0.032591295603513\\
94.25	-0.0325912956656936\\
94.5	-0.0325912957291655\\
94.75	-0.0325912957939144\\
95	-0.0325912958599063\\
95.25	-0.0325912959270885\\
95.5	-0.0325912959953967\\
95.75	-0.0325912960645733\\
96	-0.0325912961346892\\
96.25	-0.0325912962057407\\
96.5	-0.032591296277668\\
96.75	-0.0325912963504208\\
97	-0.03259129641833\\
97.25	-0.0325912964869779\\
97.5	-0.0325912965563023\\
97.75	-0.0325912966262511\\
98	-0.0325912966967872\\
98.25	-0.0325912967678628\\
98.5	-0.0325912968394342\\
98.75	-0.0325912969114595\\
99	-0.0325912969838995\\
99.25	-0.032591297056743\\
99.5	-0.0325912971300308\\
99.75	-0.032591297203871\\
100	-0.0325912972783318\\
100.25	-0.200960579132997\\
100.5	-0.20096057914836\\
100.75	-0.200960579163793\\
101	-0.200960579179329\\
101.25	-0.200960579194981\\
101.5	-0.20096057921078\\
101.75	-0.200960579226735\\
102	-0.200960579242863\\
102.25	-0.20096057925917\\
102.5	-0.200960579275678\\
102.75	-0.200960579292405\\
103	-0.20096057930937\\
103.25	-0.200960579326599\\
103.5	-0.200960579344103\\
103.75	-0.200960579361904\\
104	-0.20096057938002\\
104.25	-0.200960579398465\\
104.5	-0.200960579417243\\
104.75	-0.200960579436363\\
105	-0.200960579455801\\
105.25	-0.200960579475537\\
105.5	-0.200960579495529\\
105.75	-0.200960579515738\\
106	-0.200960579536109\\
106.25	-0.200960579556607\\
106.5	-0.200960579577198\\
106.75	-0.200960579597856\\
107	-0.200960579618563\\
107.25	-0.200960579639323\\
107.5	-0.200960579660134\\
107.75	-0.200960579681006\\
108	-0.200960579702794\\
108.25	-0.200960579724755\\
108.5	-0.200960579746865\\
108.75	-0.200960579769124\\
109	-0.200960579791506\\
109.25	-0.200960579813996\\
109.5	-0.200960579836586\\
109.75	-0.20096057985925\\
110	-0.200960579881981\\
110.25	-0.200960579904757\\
110.5	-0.200960579927564\\
110.75	-0.200960579950381\\
111	-0.200960579973192\\
111.25	-0.200960579995997\\
111.5	-0.20096058001908\\
111.75	-0.20096058004184\\
112	-0.20096058006431\\
112.25	-0.200960580086558\\
112.5	-0.200960580108659\\
112.75	-0.200960580130698\\
113	-0.200960580152701\\
113.25	-0.200960580174667\\
113.5	-0.20096058019657\\
113.75	-0.200960580218342\\
114	-0.20096058023992\\
114.25	-0.200960580261221\\
114.5	-0.200960580282169\\
114.75	-0.200960580302675\\
115	-0.200960580322672\\
115.25	-0.200960580342102\\
115.5	-0.200960580360911\\
115.75	-0.200960580379067\\
116	-0.200960580396551\\
116.25	-0.200960580413358\\
116.5	-0.200960580429504\\
116.75	-0.200960580445018\\
117	-0.200960580459952\\
117.25	-0.200960580474364\\
117.5	-0.200960580488325\\
117.75	-0.200960580501939\\
118	-0.200960580515841\\
118.25	-0.200960580529554\\
118.5	-0.200960580543285\\
118.75	-0.200960580557182\\
119	-0.200960580571409\\
119.25	-0.200960580586159\\
119.5	-0.200960580601679\\
119.75	-0.200960580618354\\
120	-0.200960580634006\\
120.25	-0.200960580649381\\
120.5	-0.20096058066584\\
120.75	-0.200960580683073\\
121	-0.200960580699789\\
121.25	-0.200960580716344\\
121.5	-0.200960580732789\\
121.75	-0.200960580749136\\
122	-0.200960580765379\\
122.25	-0.200960580781513\\
122.5	-0.200960580797515\\
122.75	-0.200960580813302\\
123	-0.200960580827182\\
123.25	-0.200960580843216\\
123.5	-0.200960580861249\\
123.75	-0.200960580879462\\
124	-0.200960580897854\\
124.25	-0.200960580913296\\
124.5	-0.200960580928621\\
124.75	-0.200960580943825\\
125	-0.200960580958911\\
125.25	-0.200960580973875\\
125.5	-0.200960580988693\\
125.75	-0.200960581002697\\
126	-0.200960581017537\\
126.25	-0.200960581032307\\
126.5	-0.200960581047212\\
126.75	-0.200960581062296\\
127	-0.200960581077619\\
127.25	-0.200960581093125\\
127.5	-0.200960581108966\\
127.75	-0.200960581125172\\
128	-0.200960581141697\\
128.25	-0.20096058115848\\
128.5	-0.200960581175507\\
128.75	-0.200960581192897\\
129	-0.200960581210749\\
129.25	-0.200960581229105\\
129.5	-0.200960581247953\\
129.75	-0.20096058126728\\
130	-0.20096058128707\\
130.25	-0.200960581307307\\
130.5	-0.200960581327983\\
130.75	-0.200960581349127\\
131	-0.20096058137081\\
131.25	-0.200960581386465\\
131.5	-0.200960581402192\\
131.75	-0.200960581418039\\
132	-0.20096058143405\\
132.25	-0.200960581450301\\
132.5	-0.200960581466915\\
132.75	-0.200960581482696\\
133	-0.20096058149865\\
133.25	-0.200960581514835\\
133.5	-0.200960581531314\\
133.75	-0.200960581548137\\
134	-0.200960581565328\\
134.25	-0.200960581582865\\
134.5	-0.200960581600702\\
134.75	-0.200960581618708\\
135	-0.200960581636765\\
135.25	-0.200960581655899\\
135.5	-0.200960581674946\\
135.75	-0.200960581693356\\
136	-0.200960581712262\\
136.25	-0.200960581729159\\
136.5	-0.200960581745895\\
136.75	-0.200960581762447\\
137	-0.200960581778767\\
137.25	-0.200960581794793\\
137.5	-0.200960581810472\\
137.75	-0.200960581825806\\
138	-0.200960581840443\\
138.25	-0.200960581854617\\
138.5	-0.200960581868483\\
138.75	-0.20096058188183\\
139	-0.200960581895156\\
139.25	-0.200960581908746\\
139.5	-0.200960581922276\\
139.75	-0.200960581935744\\
140	-0.200960581950059\\
140.25	-0.200960581964468\\
140.5	-0.2009605819779\\
140.75	-0.200960581991866\\
141	-0.200960582005918\\
141.25	-0.200960582020018\\
141.5	-0.200960582034358\\
141.75	-0.200960582048887\\
142	-0.200960582064101\\
142.25	-0.200960582079793\\
142.5	-0.200960582095655\\
142.75	-0.200960582111775\\
143	-0.200960582128072\\
143.25	-0.200960582144441\\
143.5	-0.200960582161177\\
143.75	-0.200960582178116\\
144	-0.20096058219522\\
144.25	-0.200960582212373\\
144.5	-0.200960582229677\\
144.75	-0.200960582247056\\
145	-0.200960582264292\\
145.25	-0.200960582281996\\
145.5	-0.200960582300418\\
145.75	-0.200960582318441\\
146	-0.200960582336332\\
146.25	-0.200960582354093\\
146.5	-0.200960582371586\\
146.75	-0.20096058238887\\
147	-0.200960582405936\\
147.25	-0.200960582422763\\
147.5	-0.200960582439502\\
147.75	-0.200960582456349\\
148	-0.200960582472701\\
148.25	-0.200960582488963\\
148.5	-0.200960582505236\\
148.75	-0.200960582521595\\
149	-0.200960582537797\\
149.25	-0.20096058255421\\
149.5	-0.200960582571126\\
149.75	-0.200960582586927\\
150	-0.200960582602743\\
150.25	-0.405022806354438\\
150.5	-0.405022806381066\\
150.75	-0.405022806407563\\
151	-0.405022806433941\\
151.25	-0.405022806460196\\
151.5	-0.405022806486312\\
151.75	-0.405022806512284\\
152	-0.405022806538109\\
152.25	-0.405022806563764\\
152.5	-0.4050228065892\\
152.75	-0.405022806614315\\
153	-0.40502280663889\\
153.25	-0.40502280666426\\
153.5	-0.40502280668964\\
153.75	-0.405022806715086\\
154	-0.405022806740655\\
154.25	-0.405022806766385\\
154.5	-0.405022806792295\\
154.75	-0.405022806818375\\
155	-0.405022806844617\\
155.25	-0.405022806870756\\
155.5	-0.405022806897225\\
155.75	-0.40502280692397\\
156	-0.405022806950796\\
156.25	-0.405022806978003\\
156.5	-0.405022807005551\\
156.75	-0.405022807033351\\
157	-0.405022807061298\\
157.25	-0.405022807089327\\
157.5	-0.405022807117301\\
157.75	-0.405022807145305\\
158	-0.405022807173354\\
158.25	-0.405022807201468\\
158.5	-0.40502280722966\\
158.75	-0.405022807257919\\
159	-0.405022807286191\\
159.25	-0.405022807314349\\
159.5	-0.405022807342317\\
159.75	-0.405022807370036\\
160	-0.405022807395494\\
160.25	-0.405022807421105\\
160.5	-0.405022807446683\\
160.75	-0.405022807472195\\
161	-0.405022807497603\\
161.25	-0.405022807522866\\
161.5	-0.405022807547943\\
161.75	-0.405022807572784\\
162	-0.40502280759734\\
162.25	-0.405022807621567\\
162.5	-0.405022807645458\\
162.75	-0.405022807669046\\
163	-0.405022807692422\\
163.25	-0.405022807715658\\
163.5	-0.405022807738784\\
163.75	-0.40502280776179\\
164	-0.405022807784666\\
164.25	-0.405022807807435\\
164.5	-0.405022807829125\\
164.75	-0.405022807850325\\
165	-0.405022807871088\\
165.25	-0.405022807891454\\
165.5	-0.405022807911438\\
165.75	-0.40502280793104\\
166	-0.405022807949551\\
166.25	-0.405022807967463\\
166.5	-0.405022807984858\\
166.75	-0.405022808001816\\
167	-0.405022808018438\\
167.25	-0.405022808034825\\
167.5	-0.405022808051111\\
167.75	-0.405022808067394\\
168	-0.405022808083732\\
168.25	-0.405022808100123\\
168.5	-0.405022808116521\\
168.75	-0.405022808132884\\
169	-0.405022808149192\\
169.25	-0.405022808165444\\
169.5	-0.405022808181659\\
169.75	-0.405022808197858\\
170	-0.405022808214043\\
170.25	-0.405022808230236\\
170.5	-0.405022808246467\\
170.75	-0.405022808262771\\
171	-0.405022808279151\\
171.25	-0.405022808295569\\
171.5	-0.405022808311985\\
171.75	-0.405022808328358\\
172	-0.405022808344663\\
172.25	-0.405022808360885\\
172.5	-0.405022808377021\\
172.75	-0.405022808393077\\
173	-0.405022808409063\\
173.25	-0.405022808425006\\
173.5	-0.405022808440941\\
173.75	-0.405022808456941\\
174	-0.405022808473194\\
174.25	-0.405022808489248\\
174.5	-0.405022808505304\\
174.75	-0.405022808521339\\
175	-0.405022808536491\\
175.25	-0.405022808551935\\
175.5	-0.405022808567566\\
175.75	-0.405022808583392\\
176	-0.405022808599444\\
176.25	-0.405022808615769\\
176.5	-0.405022808632346\\
176.75	-0.405022808649136\\
177	-0.405022808666182\\
177.25	-0.405022808683513\\
177.5	-0.405022808701108\\
177.75	-0.405022808718993\\
178	-0.405022808737219\\
178.25	-0.405022808755854\\
178.5	-0.405022808775046\\
178.75	-0.405022808793977\\
179	-0.405022808813202\\
179.25	-0.405022808832742\\
179.5	-0.405022808852602\\
179.75	-0.405022808873023\\
180	-0.405022808893862\\
180.25	-0.405022808915003\\
180.5	-0.405022808936368\\
180.75	-0.405022808957916\\
181	-0.405022808979646\\
181.25	-0.40502280900155\\
181.5	-0.405022809023639\\
181.75	-0.405022809045916\\
182	-0.405022809068382\\
182.25	-0.405022809090995\\
182.5	-0.405022809113636\\
182.75	-0.405022809136041\\
183	-0.405022809159256\\
183.25	-0.40502280918231\\
183.5	-0.405022809205462\\
183.75	-0.405022809229524\\
184	-0.405022809252683\\
184.25	-0.405022809275866\\
184.5	-0.405022809298484\\
184.75	-0.405022809321146\\
185	-0.405022809343874\\
185.25	-0.405022809366683\\
185.5	-0.405022809390014\\
185.75	-0.405022809413441\\
186	-0.405022809437009\\
186.25	-0.405022809460722\\
186.5	-0.405022809484785\\
186.75	-0.405022809508895\\
187	-0.405022809532977\\
187.25	-0.40502280955702\\
187.5	-0.405022809581084\\
187.75	-0.405022809604833\\
188	-0.405022809628773\\
188.25	-0.405022809653041\\
188.5	-0.405022809677695\\
188.75	-0.405022809702857\\
189	-0.405022809728388\\
189.25	-0.405022809754895\\
189.5	-0.405022809781631\\
189.75	-0.405022809808552\\
190	-0.405022809835644\\
190.25	-0.40502280986278\\
190.5	-0.405022809890204\\
190.75	-0.405022809917997\\
191	-0.405022809945573\\
191.25	-0.405022809971673\\
191.5	-0.405022809997888\\
191.75	-0.405022810024175\\
192	-0.40502281005053\\
192.25	-0.405022810077288\\
192.5	-0.405022810104113\\
192.75	-0.405022810131024\\
193	-0.405022810158\\
193.25	-0.40502281018493\\
193.5	-0.405022810215139\\
193.75	-0.405022810243635\\
194	-0.40502281027076\\
194.25	-0.405022810297948\\
194.5	-0.40502281032522\\
194.75	-0.40502281035263\\
195	-0.405022810380216\\
195.25	-0.405022810408017\\
195.5	-0.405022810436041\\
195.75	-0.405022810464255\\
196	-0.405022810492639\\
196.25	-0.405022810521186\\
196.5	-0.40502281054989\\
196.75	-0.405022810579001\\
197	-0.405022810608221\\
197.25	-0.405022810637497\\
197.5	-0.405022810666804\\
197.75	-0.40502281069615\\
198	-0.405022810725564\\
198.25	-0.405022810755069\\
198.5	-0.40502281078465\\
198.75	-0.405022810814278\\
199	-0.405022810844233\\
199.25	-0.405022810874103\\
199.5	-0.405022810903979\\
199.75	-0.405022810933969\\
200	-0.405022810964093\\
200.25	-0.538848658052907\\
200.5	-0.53884865807456\\
200.75	-0.538848658096134\\
201	-0.538848658117695\\
201.25	-0.538848658139295\\
201.5	-0.538848658160968\\
201.75	-0.538848658182741\\
202	-0.538848658204636\\
202.25	-0.538848658226651\\
202.5	-0.53884865824869\\
202.75	-0.538848658270736\\
203	-0.538848658292912\\
203.25	-0.538848658315269\\
203.5	-0.538848658337763\\
203.75	-0.538848658360383\\
204	-0.538848658383112\\
204.25	-0.538848658405929\\
204.5	-0.538848658428814\\
204.75	-0.538848658451748\\
205	-0.538848658474842\\
205.25	-0.538848658497671\\
205.5	-0.538848658520539\\
205.75	-0.538848658543499\\
206	-0.538848658566571\\
206.25	-0.538848658589786\\
206.5	-0.538848658613165\\
206.75	-0.538848658636723\\
207	-0.538848658660456\\
207.25	-0.538848658684346\\
207.5	-0.53884865870837\\
207.75	-0.538848658732496\\
208	-0.538848658756671\\
208.25	-0.538848658780837\\
208.5	-0.538848658804956\\
208.75	-0.538848658829022\\
209	-0.538848658853043\\
209.25	-0.538848658877038\\
209.5	-0.538848658901036\\
209.75	-0.538848658925058\\
210	-0.538848658949139\\
210.25	-0.538848658973295\\
210.5	-0.538848658997545\\
210.75	-0.538848659021878\\
211	-0.538848659046291\\
211.25	-0.538848659070799\\
211.5	-0.538848659095395\\
211.75	-0.538848659120068\\
212	-0.538848659144787\\
212.25	-0.538848659169565\\
212.5	-0.538848659194452\\
212.75	-0.538848659219496\\
213	-0.538848659244721\\
213.25	-0.538848659270124\\
213.5	-0.538848659295704\\
213.75	-0.538848659321438\\
214	-0.538848659347312\\
214.25	-0.538848659373293\\
214.5	-0.538848659399351\\
214.75	-0.538848659425465\\
215	-0.538848659451629\\
215.25	-0.538848659477843\\
215.5	-0.538848659504117\\
215.75	-0.538848659530456\\
216	-0.538848659556866\\
216.25	-0.538848659583347\\
216.5	-0.538848659609898\\
216.75	-0.538848659636508\\
217	-0.538848659663188\\
217.25	-0.538848659689932\\
217.5	-0.538848659716759\\
217.75	-0.538848659743668\\
218	-0.538848659770661\\
218.25	-0.538848659797766\\
218.5	-0.538848659825026\\
218.75	-0.538848659852476\\
219	-0.538848659880156\\
219.25	-0.538848659908085\\
219.5	-0.538848659936267\\
219.75	-0.538848659964668\\
220	-0.538848659993237\\
220.25	-0.538848660021928\\
220.5	-0.538848660050707\\
220.75	-0.538848660079568\\
221	-0.538848660108529\\
221.25	-0.538848660137634\\
221.5	-0.538848660166935\\
221.75	-0.538848660196475\\
222	-0.538848660226277\\
222.25	-0.538848660256316\\
222.5	-0.53884866028654\\
222.75	-0.538848660316886\\
223	-0.538848660347296\\
223.25	-0.538848660377732\\
223.5	-0.538848660408203\\
223.75	-0.538848660438739\\
224	-0.538848660469394\\
224.25	-0.538848660500248\\
224.5	-0.53884866053139\\
224.75	-0.538848660562911\\
225	-0.538848660594878\\
225.25	-0.53884866062731\\
225.5	-0.538848660660184\\
225.75	-0.538848660693398\\
226	-0.538848660726859\\
226.25	-0.538848660760473\\
226.5	-0.538848660794177\\
226.75	-0.538848660827938\\
227	-0.53884866086176\\
227.25	-0.538848660895695\\
227.5	-0.538848660929797\\
227.75	-0.538848660964141\\
228	-0.538848660998789\\
228.25	-0.538848661033765\\
228.5	-0.53884866106906\\
228.75	-0.538848661104611\\
229	-0.5388486611403\\
229.25	-0.538848661176012\\
229.5	-0.538848661211663\\
229.75	-0.538848661247218\\
230	-0.538848661282629\\
230.25	-0.538848661318047\\
230.5	-0.538848661353558\\
230.75	-0.538848661389252\\
231	-0.538848661425191\\
231.25	-0.538848661461418\\
231.5	-0.538848661497932\\
231.75	-0.53884866153471\\
232	-0.53884866157169\\
232.25	-0.538848661608798\\
232.5	-0.538848661645969\\
232.75	-0.53884866168318\\
233	-0.538848661720444\\
233.25	-0.538848661757913\\
233.5	-0.538848661795623\\
233.75	-0.538848661833654\\
234	-0.538848661872074\\
234.25	-0.538848661910871\\
234.5	-0.538848661950022\\
234.75	-0.538848661989469\\
235	-0.538848662029113\\
235.25	-0.53884866206886\\
235.5	-0.538848662108656\\
235.75	-0.538848662148452\\
236	-0.538848662188182\\
236.25	-0.538848662227838\\
236.5	-0.538848662267463\\
236.75	-0.538848662307136\\
237	-0.538848662346954\\
237.25	-0.538848662387009\\
237.5	-0.53884866242736\\
237.75	-0.538848662468031\\
238	-0.538848662508998\\
238.25	-0.538848662550171\\
238.5	-0.538848662591364\\
238.75	-0.5388486626324\\
239	-0.538848662673305\\
239.25	-0.538848662714188\\
239.5	-0.53884866275516\\
239.75	-0.538848662796348\\
240	-0.538848662837839\\
240.25	-0.538848662879694\\
240.5	-0.53884866292191\\
240.75	-0.538848662964444\\
241	-0.538848663007213\\
241.25	-0.538848663050075\\
241.5	-0.538848663092903\\
241.75	-0.538848663135671\\
242	-0.538848663178543\\
242.25	-0.538848663221627\\
242.5	-0.538848663264883\\
242.75	-0.538848663308284\\
243	-0.538848663351869\\
243.25	-0.538848663395679\\
243.5	-0.538848663439746\\
243.75	-0.538848663484081\\
244	-0.538848663528677\\
244.25	-0.538848663573523\\
244.5	-0.538848663618603\\
244.75	-0.53884866366391\\
245	-0.538848663709448\\
245.25	-0.538848663755167\\
245.5	-0.53884866380098\\
245.75	-0.538848663846863\\
246	-0.538848663892962\\
246.25	-0.538848663939423\\
246.5	-0.53884866398632\\
246.75	-0.53884866403367\\
247	-0.538848664081424\\
247.25	-0.538848664129513\\
247.5	-0.538848664177851\\
247.75	-0.538848664226377\\
248	-0.538848664275039\\
248.25	-0.538848664323811\\
248.5	-0.538848664372713\\
248.75	-0.538848664421811\\
249	-0.538848664471256\\
249.25	-0.538848664521241\\
249.5	-0.538848664571872\\
249.75	-0.53884866462311\\
250	-0.53884866467486\\
250.25	-0.574875574394153\\
250.5	-0.574875574438702\\
250.75	-0.574875574483024\\
251	-0.574875574527188\\
251.25	-0.574875574571245\\
251.5	-0.574875574615219\\
251.75	-0.574875574659098\\
252	-0.57487557470283\\
252.25	-0.574875574746343\\
252.5	-0.574875574789575\\
252.75	-0.574875574832479\\
253	-0.574875574875071\\
253.25	-0.574875574917403\\
253.5	-0.574875574959764\\
253.75	-0.57487557500174\\
254	-0.574875575043628\\
254.25	-0.574875575085476\\
254.5	-0.574875575127334\\
254.75	-0.574875575169223\\
255	-0.574875575211156\\
255.25	-0.574875575253147\\
255.5	-0.574875575295206\\
255.75	-0.574875575337339\\
256	-0.574875575379535\\
256.25	-0.574875575421777\\
256.5	-0.574875575464049\\
256.75	-0.574875575506338\\
257	-0.574875575548647\\
257.25	-0.574875575590972\\
257.5	-0.57487557563333\\
257.75	-0.574875575675733\\
258	-0.574875575718206\\
258.25	-0.574875575760782\\
258.5	-0.574875575803482\\
258.75	-0.574875575846333\\
259	-0.574875575889343\\
259.25	-0.574875575932516\\
259.5	-0.574875575975836\\
259.75	-0.574875576019289\\
260	-0.574875576062846\\
260.25	-0.574875576106483\\
260.5	-0.574875576150176\\
260.75	-0.574875576193908\\
261	-0.574875576237649\\
261.25	-0.574875576281372\\
261.5	-0.57487557632505\\
261.75	-0.574875576368657\\
262	-0.574875576412189\\
262.25	-0.574875576455663\\
262.5	-0.574875576499106\\
262.75	-0.574875576542549\\
263	-0.574875576586025\\
263.25	-0.574875576629538\\
263.5	-0.57487557667309\\
263.75	-0.574875576716688\\
264	-0.574875576760331\\
264.25	-0.574875576804034\\
264.5	-0.574875576847819\\
264.75	-0.574875576891709\\
265	-0.574875576935722\\
265.25	-0.574875576979874\\
265.5	-0.574875577024174\\
265.75	-0.574875577068621\\
266	-0.574875577113205\\
266.25	-0.574875577157913\\
266.5	-0.574875577202725\\
266.75	-0.574875577247618\\
267	-0.574875577292578\\
267.25	-0.574875577337587\\
267.5	-0.57487557738263\\
267.75	-0.574875577427685\\
268	-0.574875577472737\\
268.25	-0.574875577517788\\
268.5	-0.574875577562843\\
268.75	-0.574875577607917\\
269	-0.574875577653031\\
269.25	-0.574875577698201\\
269.5	-0.574875577743454\\
269.75	-0.574875577788818\\
270	-0.574875577834309\\
270.25	-0.574875577879932\\
270.5	-0.574875577925686\\
270.75	-0.574875577971581\\
271	-0.574875578017617\\
271.25	-0.574875578063779\\
271.5	-0.574875578110029\\
271.75	-0.574875578156315\\
272	-0.574875578202599\\
272.25	-0.574875578248845\\
272.5	-0.574875578295032\\
272.75	-0.574875578341155\\
273	-0.574875578387222\\
273.25	-0.574875578433033\\
273.5	-0.574875578478803\\
273.75	-0.574875578524534\\
274	-0.57487557857021\\
274.25	-0.57487557861581\\
274.5	-0.574875578661335\\
274.75	-0.574875578706816\\
275	-0.574875578752263\\
275.25	-0.574875578797672\\
275.5	-0.57487557884305\\
275.75	-0.574875578888386\\
276	-0.574875578933671\\
276.25	-0.574875578978897\\
276.5	-0.57487557902406\\
276.75	-0.574875579069198\\
277	-0.574875579114249\\
277.25	-0.574875579159196\\
277.5	-0.574875579204037\\
277.75	-0.574875579248771\\
278	-0.574875579293376\\
278.25	-0.57487557933791\\
278.5	-0.574875579382434\\
278.75	-0.574875579426913\\
279	-0.57487557947135\\
279.25	-0.57487557951575\\
279.5	-0.574875579560109\\
279.75	-0.574875579604419\\
280	-0.574875579648687\\
280.25	-0.574875579692944\\
280.5	-0.574875579737245\\
280.75	-0.57487557978165\\
281	-0.574875579826183\\
281.25	-0.574875579870862\\
281.5	-0.574875579915682\\
281.75	-0.574875579960652\\
282	-0.574875580005777\\
282.25	-0.574875580051076\\
282.5	-0.574875580096559\\
282.75	-0.574875580142241\\
283	-0.574875580188145\\
283.25	-0.574875580234286\\
283.5	-0.574875580280719\\
283.75	-0.574875580327455\\
284	-0.574875580374464\\
284.25	-0.574875580421716\\
284.5	-0.574875580469174\\
284.75	-0.574875580516822\\
285	-0.574875580564657\\
285.25	-0.574875580612665\\
285.5	-0.57487558066084\\
285.75	-0.574875580709161\\
286	-0.574875580757618\\
286.25	-0.574875580806189\\
286.5	-0.574875580854875\\
286.75	-0.574875580903683\\
287	-0.57487558095264\\
287.25	-0.574875581001787\\
287.5	-0.574875581051165\\
287.75	-0.574875581100817\\
288	-0.574875581150794\\
288.25	-0.574875581201147\\
288.5	-0.57487558125192\\
288.75	-0.574875581303162\\
289	-0.574875581354896\\
289.25	-0.574875581407157\\
289.5	-0.574875581459984\\
289.75	-0.574875581513419\\
290	-0.574875581567488\\
290.25	-0.574875581622186\\
290.5	-0.57487558167748\\
290.75	-0.574875581733475\\
291	-0.574875581789924\\
291.25	-0.574875581846768\\
291.5	-0.57487558190395\\
291.75	-0.574875581961138\\
292	-0.574875582018613\\
292.25	-0.574875582076371\\
292.5	-0.574875582134375\\
292.75	-0.574875582192584\\
293	-0.574875582250957\\
293.25	-0.574875582261039\\
293.5	-0.574875582271251\\
293.75	-0.574875582281427\\
294	-0.574875582291312\\
294.25	-0.574875582301458\\
294.5	-0.574875582311477\\
294.75	-0.574875582321505\\
295	-0.574875582331748\\
295.25	-0.574875582342114\\
295.5	-0.574875582352721\\
295.75	-0.574875582363593\\
296	-0.574875582374693\\
296.25	-0.574875582385927\\
296.5	-0.574875582397304\\
296.75	-0.57487558240884\\
297	-0.574875582420549\\
297.25	-0.574875582432441\\
297.5	-0.574875582444524\\
297.75	-0.574875582456797\\
298	-0.574875582469248\\
298.25	-0.574875582481875\\
298.5	-0.574875582494672\\
298.75	-0.57487558250764\\
299	-0.574875582520774\\
299.25	-0.574875582534069\\
299.5	-0.574875582548078\\
299.75	-0.574875582562145\\
300	-0.574875582576255\\
300.25	-0.602158404245321\\
300.5	-0.602158404302483\\
300.75	-0.602158404359735\\
301	-0.602158404417083\\
301.25	-0.602158404474539\\
301.5	-0.602158404532213\\
301.75	-0.602158404589971\\
302	-0.602158404647829\\
302.25	-0.602158404705786\\
302.5	-0.602158404763668\\
302.75	-0.602158404821635\\
303	-0.602158404879662\\
303.25	-0.602158404937711\\
303.5	-0.602158404995761\\
303.75	-0.602158405053788\\
304	-0.602158405111752\\
304.25	-0.602158405169634\\
304.5	-0.602158405227447\\
304.75	-0.60215840528519\\
305	-0.602158405342872\\
305.25	-0.602158405400497\\
305.5	-0.602158405458091\\
305.75	-0.602158405515667\\
306	-0.602158405573235\\
306.25	-0.602158405630814\\
306.5	-0.602158405688417\\
306.75	-0.602158405746046\\
307	-0.602158405803714\\
307.25	-0.602158405861431\\
307.5	-0.602158405919193\\
307.75	-0.602158405977001\\
308	-0.602158406034859\\
308.25	-0.602158406092739\\
308.5	-0.602158406150638\\
308.75	-0.602158406208554\\
309	-0.602158406266472\\
309.25	-0.602158406324382\\
309.5	-0.602158406382282\\
309.75	-0.602158406440203\\
310	-0.602158406498144\\
310.25	-0.6021584065561\\
310.5	-0.602158406614073\\
310.75	-0.602158406672067\\
311	-0.602158406730064\\
311.25	-0.602158406788054\\
311.5	-0.60215840684602\\
311.75	-0.60215840690394\\
312	-0.602158406961808\\
312.25	-0.602158407019604\\
312.5	-0.602158407077313\\
312.75	-0.602158407134924\\
313	-0.602158407192424\\
313.25	-0.602158407249796\\
313.5	-0.602158407307029\\
313.75	-0.602158407364118\\
314	-0.602158407421073\\
314.25	-0.602158407477895\\
314.5	-0.602158407534611\\
314.75	-0.602158407591247\\
315	-0.602158407647835\\
315.25	-0.602158407704461\\
315.5	-0.60215840776103\\
315.75	-0.602158407817531\\
316	-0.602158407873914\\
316.25	-0.602158407930171\\
316.5	-0.60215840798633\\
316.75	-0.602158408042432\\
317	-0.602158408098528\\
317.25	-0.602158408154658\\
317.5	-0.602158408210839\\
317.75	-0.602158408267096\\
318	-0.602158408323426\\
318.25	-0.60215840837984\\
318.5	-0.602158408436333\\
318.75	-0.602158408492907\\
319	-0.602158408549587\\
319.25	-0.602158408606403\\
319.5	-0.602158408663376\\
319.75	-0.602158408720707\\
320	-0.602158408778201\\
320.25	-0.602158408835822\\
320.5	-0.602158408893517\\
320.75	-0.602158408951232\\
321	-0.602158409008913\\
321.25	-0.602158409066519\\
321.5	-0.602158409124029\\
321.75	-0.602158409181412\\
322	-0.602158409238637\\
322.25	-0.602158409295698\\
322.5	-0.602158409352571\\
322.75	-0.602158409409268\\
323	-0.602158409465819\\
323.25	-0.602158409522236\\
323.5	-0.602158409578562\\
323.75	-0.602158409634831\\
324	-0.602158409691102\\
324.25	-0.602158409747426\\
324.5	-0.602158409803866\\
324.75	-0.602158409860491\\
325	-0.602158409917358\\
325.25	-0.602158409974523\\
325.5	-0.60215841003202\\
325.75	-0.602158410089866\\
326	-0.602158410148073\\
326.25	-0.602158410206626\\
326.5	-0.602158410265507\\
326.75	-0.602158410324693\\
327	-0.602158410384137\\
327.25	-0.602158410443771\\
327.5	-0.602158410503518\\
327.75	-0.602158410563327\\
328	-0.602158410623226\\
328.25	-0.602158410683273\\
328.5	-0.602158410743478\\
328.75	-0.6021584108038\\
329	-0.602158410864158\\
329.25	-0.602158410924492\\
329.5	-0.60215841098478\\
329.75	-0.602158411045036\\
330	-0.602158411105283\\
330.25	-0.602158411165545\\
330.5	-0.602158411225832\\
330.75	-0.602158411286144\\
331	-0.602158411346468\\
331.25	-0.602158411406779\\
331.5	-0.602158411467067\\
331.75	-0.602158411527319\\
332	-0.602158411587542\\
332.25	-0.602158411647745\\
332.5	-0.60215841170796\\
332.75	-0.602158411768218\\
333	-0.602158411828549\\
333.25	-0.602158411888985\\
333.5	-0.602158411949552\\
333.75	-0.602158412010263\\
334	-0.602158412071119\\
334.25	-0.602158412132124\\
334.5	-0.60215841219329\\
334.75	-0.602158412254635\\
335	-0.602158412316176\\
335.25	-0.602158412377928\\
335.5	-0.602158412439901\\
335.75	-0.602158412502094\\
336	-0.602158412564488\\
336.25	-0.602158412627055\\
336.5	-0.602158412689737\\
336.75	-0.602158412752476\\
337	-0.602158412815217\\
337.25	-0.602158412838623\\
337.5	-0.602158412862002\\
337.75	-0.602158412885322\\
338	-0.602158412908553\\
338.25	-0.602158412931676\\
338.5	-0.602158412954682\\
338.75	-0.602158412977563\\
339	-0.602158413000317\\
339.25	-0.602158413022947\\
339.5	-0.602158413045453\\
339.75	-0.602158413067841\\
340	-0.602158413090098\\
340.25	-0.602158413112207\\
340.5	-0.602158413134139\\
340.75	-0.6021584131559\\
341	-0.602158413177548\\
341.25	-0.602158413199185\\
341.5	-0.602158413220937\\
341.75	-0.602158413242915\\
342	-0.602158413265215\\
342.25	-0.602158413288357\\
342.5	-0.602158413312002\\
342.75	-0.602158413336183\\
343	-0.602158413360916\\
343.25	-0.602158413386192\\
343.5	-0.602158413411986\\
343.75	-0.602158413438254\\
344	-0.602158413466005\\
344.25	-0.602158413494416\\
344.5	-0.602158413523372\\
344.75	-0.602158413552716\\
345	-0.602158413582254\\
345.25	-0.60215841360962\\
345.5	-0.602158413636935\\
345.75	-0.602158413664128\\
346	-0.602158413691109\\
346.25	-0.602158413717771\\
346.5	-0.60215841374405\\
346.75	-0.602158413769908\\
347	-0.602158413795328\\
347.25	-0.602158413820333\\
347.5	-0.602158413844943\\
347.75	-0.602158413869206\\
348	-0.602158413893192\\
348.25	-0.602158413916993\\
348.5	-0.602158413940733\\
348.75	-0.602158413964565\\
349	-0.602158413988665\\
349.25	-0.602158414013232\\
349.5	-0.602158414038468\\
349.75	-0.60215841406455\\
350	-0.602158414091581\\
350.25	-0.626445543990007\\
350.5	-0.626445544039861\\
350.75	-0.626445544089602\\
351	-0.626445544139423\\
351.25	-0.626445544189271\\
351.5	-0.62644554423919\\
351.75	-0.626445544289172\\
352	-0.626445544339198\\
352.25	-0.626445544389225\\
352.5	-0.626445544439203\\
352.75	-0.626445544489084\\
353	-0.626445544538822\\
353.25	-0.626445544588388\\
353.5	-0.62644554463777\\
353.75	-0.626445544686968\\
354	-0.626445544736014\\
354.25	-0.626445544784953\\
354.5	-0.626445544833849\\
354.75	-0.626445544882764\\
355	-0.62644554493174\\
355.25	-0.626445544980809\\
355.5	-0.626445545029979\\
355.75	-0.626445545079234\\
356	-0.626445545128545\\
356.25	-0.626445545177869\\
356.5	-0.62644554522716\\
356.75	-0.626445545276358\\
357	-0.626445545325431\\
357.25	-0.626445545374342\\
357.5	-0.62644554542309\\
357.75	-0.626445545471696\\
358	-0.62644554552019\\
358.25	-0.626445545568613\\
358.5	-0.626445545616997\\
358.75	-0.626445545665358\\
359	-0.626445545713708\\
359.25	-0.62644554576205\\
359.5	-0.626445545810365\\
359.75	-0.626445545858878\\
360	-0.626445545907276\\
360.25	-0.626445545955452\\
360.5	-0.626445546003278\\
360.75	-0.626445546050639\\
361	-0.626445546097435\\
361.25	-0.626445546143611\\
361.5	-0.626445546190191\\
361.75	-0.6264455462363\\
362	-0.626445546281951\\
362.25	-0.626445546327164\\
362.5	-0.626445546371976\\
362.75	-0.626445546416405\\
363	-0.626445546460487\\
363.25	-0.626445546504251\\
363.5	-0.626445546547734\\
363.75	-0.626445546590984\\
364	-0.62644554663404\\
364.25	-0.62644554667694\\
364.5	-0.62644554671972\\
364.75	-0.626445546762413\\
365	-0.626445546805067\\
365.25	-0.626445546847726\\
365.5	-0.626445546890444\\
365.75	-0.626445546933276\\
366	-0.626445546976276\\
366.25	-0.6264455470195\\
366.5	-0.626445547062996\\
366.75	-0.626445547106796\\
367	-0.626445547150908\\
367.25	-0.626445547195309\\
367.5	-0.626445547239959\\
367.75	-0.626445547284779\\
368	-0.626445547329687\\
368.25	-0.626445547374597\\
368.5	-0.626445547419423\\
368.75	-0.626445547464101\\
369	-0.626445547508585\\
369.25	-0.626445547552841\\
369.5	-0.626445547596852\\
369.75	-0.626445547640619\\
370	-0.626445547684164\\
370.25	-0.626445547727529\\
370.5	-0.626445547770777\\
370.75	-0.626445547813971\\
371	-0.626445547857167\\
371.25	-0.626445547900411\\
371.5	-0.626445547943733\\
371.75	-0.626445547987144\\
372	-0.626445548030647\\
372.25	-0.626445548074243\\
372.5	-0.626445548117929\\
372.75	-0.626445548161709\\
373	-0.626445548205585\\
373.25	-0.626445548249555\\
373.5	-0.626445548293614\\
373.75	-0.626445548337757\\
374	-0.626445548381962\\
374.25	-0.626445548426211\\
374.5	-0.626445548470465\\
374.75	-0.626445548514681\\
375	-0.62644554855881\\
375.25	-0.626445548602791\\
375.5	-0.62644554864656\\
375.75	-0.626445548690065\\
376	-0.626445548733273\\
376.25	-0.626445548776167\\
376.5	-0.626445548818759\\
376.75	-0.626445548861087\\
377	-0.626445548903213\\
377.25	-0.62644554894521\\
377.5	-0.626445548987159\\
377.75	-0.626445549029126\\
378	-0.626445549071177\\
378.25	-0.626445549113347\\
378.5	-0.626445549155661\\
378.75	-0.626445549198124\\
379	-0.626445549240725\\
379.25	-0.626445549283447\\
379.5	-0.626445549326262\\
379.75	-0.626445549369148\\
380	-0.62644554941269\\
380.25	-0.626445549456411\\
380.5	-0.626445549500314\\
380.75	-0.626445549544404\\
381	-0.626445549588675\\
381.25	-0.626445549633103\\
381.5	-0.626445549677664\\
381.75	-0.626445549722325\\
382	-0.626445549767053\\
382.25	-0.626445549811806\\
382.5	-0.626445549856546\\
382.75	-0.626445549901228\\
383	-0.626445549945811\\
383.25	-0.626445549990261\\
383.5	-0.626445550034562\\
383.75	-0.626445550078706\\
384	-0.62644555012271\\
384.25	-0.626445550166598\\
384.5	-0.626445550210396\\
384.75	-0.626445550254116\\
385	-0.626445550297754\\
385.25	-0.626445550341332\\
385.5	-0.626445550384886\\
385.75	-0.626445550428474\\
386	-0.626445550472144\\
386.25	-0.626445550515964\\
386.5	-0.626445550559985\\
386.75	-0.626445550604261\\
387	-0.626445550648837\\
387.25	-0.626445550693758\\
387.5	-0.626445550739076\\
387.75	-0.626445550784816\\
388	-0.62644555080594\\
388.25	-0.626445550827117\\
388.5	-0.626445550848325\\
388.75	-0.626445550869524\\
389	-0.626445550890676\\
389.25	-0.626445550911745\\
389.5	-0.626445550932698\\
389.75	-0.626445550953514\\
390	-0.626445550974195\\
390.25	-0.626445550994747\\
390.5	-0.626445551015172\\
390.75	-0.62644555103529\\
391	-0.626445551055207\\
391.25	-0.626445551074946\\
391.5	-0.626445551094555\\
391.75	-0.626445551114085\\
392	-0.626445551133587\\
392.25	-0.626445551153099\\
392.5	-0.626445551172633\\
392.75	-0.626445551192206\\
393	-0.626445551211843\\
393.25	-0.626445551231586\\
393.5	-0.626445551251478\\
393.75	-0.626445551271571\\
394	-0.626445551291912\\
394.25	-0.626445551312553\\
394.5	-0.626445551333542\\
394.75	-0.626445551354911\\
395	-0.626445551376669\\
395.25	-0.626445551398794\\
395.5	-0.626445551421259\\
395.75	-0.626445551444048\\
396	-0.626445551467135\\
396.25	-0.626445551490493\\
396.5	-0.626445551514078\\
396.75	-0.626445551537913\\
397	-0.626445551561915\\
397.25	-0.626445551586051\\
397.5	-0.626445551610267\\
397.75	-0.626445551634509\\
398	-0.626445551658688\\
398.25	-0.626445551682726\\
398.5	-0.626445551682167\\
398.75	-0.626445551682343\\
399	-0.626445551682253\\
399.25	-0.626445551681877\\
399.5	-0.626445551681234\\
399.75	-0.626445551680259\\
400	-0.626445551679035\\
400.25	-0.593188450366017\\
400.5	-0.59318845040407\\
400.75	-0.593188450442122\\
401	-0.593188450480134\\
401.25	-0.593188450518081\\
401.5	-0.593188450555938\\
401.75	-0.593188450593691\\
402	-0.593188450631345\\
402.25	-0.593188450668937\\
402.5	-0.593188450706546\\
402.75	-0.593188450744252\\
403	-0.593188450782076\\
403.25	-0.59318845081999\\
403.5	-0.59318845085795\\
403.75	-0.593188450895933\\
404	-0.593188450933917\\
404.25	-0.593188450971883\\
404.5	-0.593188451009813\\
404.75	-0.593188451047687\\
405	-0.593188451085505\\
405.25	-0.593188451123273\\
405.5	-0.593188451160995\\
405.75	-0.593188451198694\\
406	-0.593188451236406\\
406.25	-0.593188451274219\\
406.5	-0.59318845131209\\
406.75	-0.593188451350095\\
407	-0.593188451388236\\
407.25	-0.593188451426478\\
407.5	-0.5931884514648\\
407.75	-0.593188451503094\\
408	-0.593188451541473\\
408.25	-0.593188451579965\\
408.5	-0.593188451618587\\
408.75	-0.593188451657357\\
409	-0.593188451696272\\
409.25	-0.593188451735351\\
409.5	-0.5931884517746\\
409.75	-0.593188451814029\\
410	-0.593188451853641\\
410.25	-0.59318845189341\\
410.5	-0.593188451933294\\
410.75	-0.59318845197326\\
411	-0.593188452013278\\
411.25	-0.593188452053336\\
411.5	-0.593188452093416\\
411.75	-0.593188452133528\\
412	-0.593188452173675\\
412.25	-0.59318845221387\\
412.5	-0.593188452254121\\
412.75	-0.593188452294428\\
413	-0.593188452334795\\
413.25	-0.593188452375215\\
413.5	-0.593188452415696\\
413.75	-0.593188452456254\\
414	-0.593188452496906\\
414.25	-0.59318845253765\\
414.5	-0.593188452578467\\
414.75	-0.593188452619322\\
415	-0.593188452660196\\
415.25	-0.59318845270107\\
415.5	-0.593188452741955\\
415.75	-0.593188452782849\\
416	-0.593188452823755\\
416.25	-0.593188452864661\\
416.5	-0.593188452905535\\
416.75	-0.593188452946329\\
417	-0.593188452986994\\
417.25	-0.593188453027478\\
417.5	-0.593188453067764\\
417.75	-0.593188453107869\\
418	-0.593188453147842\\
418.25	-0.593188453187741\\
418.5	-0.593188453227611\\
418.75	-0.593188453267467\\
419	-0.593188453307326\\
419.25	-0.593188453347201\\
419.5	-0.593188453387119\\
419.75	-0.593188453427114\\
420	-0.593188453467226\\
420.25	-0.593188453507477\\
420.5	-0.59318845354788\\
420.75	-0.593188453588442\\
421	-0.593188453629163\\
421.25	-0.593188453670051\\
421.5	-0.593188453711121\\
421.75	-0.593188453752393\\
422	-0.593188453793872\\
422.25	-0.593188453835531\\
422.5	-0.593188453877333\\
422.75	-0.593188453919251\\
423	-0.593188453961268\\
423.25	-0.593188454003387\\
423.5	-0.593188454045621\\
423.75	-0.593188454087987\\
424	-0.593188454130494\\
424.25	-0.593188454173153\\
424.5	-0.593188454215973\\
424.75	-0.593188454258975\\
425	-0.593188454302194\\
425.25	-0.593188454345651\\
425.5	-0.59318845438932\\
425.75	-0.593188454433147\\
426	-0.593188454477107\\
426.25	-0.593188454521213\\
426.5	-0.59318845456549\\
426.75	-0.593188454609938\\
427	-0.593188454654557\\
427.25	-0.59318845469933\\
427.5	-0.593188454744236\\
427.75	-0.593188454789267\\
428	-0.593188454834419\\
428.25	-0.593188454879697\\
428.5	-0.593188454925119\\
428.75	-0.593188454970692\\
429	-0.593188455016415\\
429.25	-0.593188455062265\\
429.5	-0.593188455108221\\
429.75	-0.593188455154256\\
430	-0.593188455200364\\
430.25	-0.593188455220454\\
430.5	-0.593188455240478\\
430.75	-0.593188455260432\\
431	-0.593188455280296\\
431.25	-0.593188455300046\\
431.5	-0.593188455319679\\
431.75	-0.593188455339226\\
432	-0.593188455358735\\
432.25	-0.593188455378268\\
432.5	-0.593188455397858\\
432.75	-0.593188455417527\\
433	-0.593188455437291\\
433.25	-0.593188455457151\\
433.5	-0.593188455477102\\
433.75	-0.593188455497116\\
434	-0.593188455517138\\
434.25	-0.593188455537111\\
434.5	-0.593188455556968\\
434.75	-0.593188455576666\\
435	-0.593188455596149\\
435.25	-0.59318845561538\\
435.5	-0.593188455634316\\
435.75	-0.593188455652939\\
436	-0.593188455671249\\
436.25	-0.59318845568928\\
436.5	-0.593188455707108\\
436.75	-0.593188455724826\\
437	-0.593188455742536\\
437.25	-0.593188455760287\\
437.5	-0.593188455778091\\
437.75	-0.593188455795948\\
438	-0.593188455813884\\
438.25	-0.593188455831937\\
438.5	-0.59318845585013\\
438.75	-0.59318845586846\\
439	-0.593188455886908\\
439.25	-0.593188455905433\\
439.5	-0.593188455923979\\
439.75	-0.593188455942505\\
440	-0.593188455960998\\
440.25	-0.593188455979479\\
440.5	-0.593188455998034\\
440.75	-0.593188456016704\\
441	-0.593188456035596\\
441.25	-0.593188456054802\\
441.5	-0.593188456074403\\
441.75	-0.593188456094468\\
442	-0.593188456115031\\
442.25	-0.593188456136094\\
442.5	-0.593188456157636\\
442.75	-0.593188456179593\\
443	-0.593188456201943\\
443.25	-0.593188456224537\\
443.5	-0.593188456247261\\
443.75	-0.593188456270009\\
444	-0.593188456292588\\
444.25	-0.593188456315056\\
444.5	-0.593188456337404\\
444.75	-0.593188456359664\\
445	-0.593188456381886\\
445.25	-0.593188456404118\\
445.5	-0.59318845642645\\
445.75	-0.593188456448773\\
446	-0.593188456471079\\
446.25	-0.593188456493376\\
446.5	-0.593188456516056\\
446.75	-0.593188456538739\\
447	-0.593188456561344\\
447.25	-0.593188456583789\\
447.5	-0.593188456605974\\
447.75	-0.593188456627818\\
448	-0.593188456649263\\
448.25	-0.593188456670282\\
448.5	-0.593188456690915\\
448.75	-0.59318845671125\\
449	-0.593188456731371\\
449.25	-0.593188456751435\\
449.5	-0.593188456771355\\
449.75	-0.593188456791123\\
450	-0.593188456791922\\
450.25	-0.499075767087951\\
450.5	-0.499075767117701\\
450.75	-0.499075767147261\\
451	-0.499075767176629\\
451.25	-0.499075767205809\\
451.5	-0.499075767234798\\
451.75	-0.499075767263614\\
452	-0.499075767292267\\
452.25	-0.499075767320767\\
452.5	-0.499075767349134\\
452.75	-0.499075767377376\\
453	-0.499075767405485\\
453.25	-0.499075767433426\\
453.5	-0.499075767461157\\
453.75	-0.499075767488646\\
454	-0.499075767515837\\
454.25	-0.499075767542705\\
454.5	-0.499075767569234\\
454.75	-0.499075767595418\\
455	-0.49907576762126\\
455.25	-0.499075767646787\\
455.5	-0.499075767672042\\
455.75	-0.499075767697186\\
456	-0.499075767722242\\
456.25	-0.499075767747339\\
456.5	-0.499075767772553\\
456.75	-0.499075767797963\\
457	-0.49907576782363\\
457.25	-0.499075767849573\\
457.5	-0.49907576787578\\
457.75	-0.499075767902221\\
458	-0.499075767928842\\
458.25	-0.499075767955581\\
458.5	-0.499075767982361\\
458.75	-0.499075768009101\\
459	-0.49907576803571\\
459.25	-0.499075768062109\\
459.5	-0.499075768088224\\
459.75	-0.49907576811401\\
460	-0.499075768139452\\
460.25	-0.499075768164553\\
460.5	-0.499075768189327\\
460.75	-0.499075768213807\\
461	-0.499075768238026\\
461.25	-0.499075768262037\\
461.5	-0.499075768285892\\
461.75	-0.499075768309645\\
462	-0.499075768333359\\
462.25	-0.499075768357078\\
462.5	-0.499075768380832\\
462.75	-0.499075768404651\\
463	-0.499075768428565\\
463.25	-0.4990757684526\\
463.5	-0.499075768476776\\
463.75	-0.499075768527625\\
464	-0.499075768578365\\
464.25	-0.499075768628967\\
464.5	-0.499075768679395\\
464.75	-0.499075768729605\\
465	-0.499075768779557\\
465.25	-0.499075768829206\\
465.5	-0.49907576887859\\
465.75	-0.499075768902993\\
466	-0.4990757689275\\
466.25	-0.499075768952012\\
466.5	-0.499075768976433\\
466.75	-0.49907576900071\\
467	-0.499075769024839\\
467.25	-0.499075769048853\\
467.5	-0.499075769072797\\
467.75	-0.499075769096733\\
468	-0.499075769120709\\
468.25	-0.499075769144761\\
468.5	-0.499075769145748\\
468.75	-0.499075769146717\\
469	-0.499075769147715\\
469.25	-0.499075769148747\\
469.5	-0.499075769149815\\
469.75	-0.49907576915093\\
470	-0.499075769152106\\
470.25	-0.499075769153353\\
470.5	-0.499075769154669\\
470.75	-0.499075769156055\\
471	-0.499075769157496\\
471.25	-0.49907576915898\\
471.5	-0.499075769160489\\
471.75	-0.499075769162001\\
472	-0.499075769163503\\
472.25	-0.499075769164976\\
472.5	-0.4990757691664\\
472.75	-0.499075769167764\\
473	-0.499075769169054\\
473.25	-0.499075769170261\\
473.5	-0.49907576917146\\
473.75	-0.499075769172499\\
474	-0.499075769173466\\
474.25	-0.499075769174379\\
474.5	-0.499075769199221\\
474.75	-0.499075769223949\\
475	-0.49907576924864\\
475.25	-0.499075769273356\\
475.5	-0.499075769274439\\
475.75	-0.499075769275607\\
476	-0.499075769276856\\
476.25	-0.499075769278194\\
476.5	-0.49907576927961\\
476.75	-0.499075769281104\\
477	-0.49907576928267\\
477.25	-0.499075769284299\\
477.5	-0.499075769285965\\
477.75	-0.499075769287644\\
478	-0.499075769289313\\
478.25	-0.49907576929096\\
478.5	-0.499075769292583\\
478.75	-0.49907576929418\\
479	-0.499075769295757\\
479.25	-0.499075769297323\\
479.5	-0.499075769298895\\
479.75	-0.499075769300484\\
480	-0.499075769302095\\
480.25	-0.499075769303735\\
480.5	-0.499075769305402\\
480.75	-0.499075769307103\\
481	-0.49907576930883\\
481.25	-0.499075769310582\\
481.5	-0.499075769312351\\
481.75	-0.499075769314126\\
482	-0.499075769315901\\
482.25	-0.499075769317682\\
482.5	-0.499075769319478\\
482.75	-0.499075769321295\\
483	-0.499075769323143\\
483.25	-0.499075769325034\\
483.5	-0.499075769326975\\
483.75	-0.499075769329027\\
484	-0.499075769331173\\
484.25	-0.499075769333413\\
484.5	-0.499075769335726\\
484.75	-0.49907576933808\\
485	-0.499075769340433\\
485.25	-0.499075769342748\\
485.5	-0.499075769345005\\
485.75	-0.499075769347203\\
486	-0.499075769349358\\
486.25	-0.499075769351464\\
486.5	-0.499075769353535\\
486.75	-0.49907576935558\\
487	-0.499075769357596\\
487.25	-0.499075769359585\\
487.5	-0.499075769361543\\
487.75	-0.499075769363463\\
488	-0.499075769364981\\
488.25	-0.499075769366485\\
488.5	-0.499075769368003\\
488.75	-0.499075769369523\\
489	-0.499075769371062\\
489.25	-0.499075769372617\\
489.5	-0.4990757693742\\
489.75	-0.499075769375818\\
490	-0.499075769377474\\
490.25	-0.499075769379013\\
490.5	-0.499075769380738\\
490.75	-0.499075769382477\\
491	-0.499075769384212\\
491.25	-0.499075769385915\\
491.5	-0.499075769387561\\
491.75	-0.499075769389122\\
492	-0.499075769390572\\
492.25	-0.499075769391888\\
492.5	-0.499075769393056\\
492.75	-0.499075769394069\\
493	-0.499075769394927\\
493.25	-0.499075769395633\\
493.5	-0.499075769396184\\
493.75	-0.499075769396585\\
494	-0.499075769396835\\
494.25	-0.499075769396954\\
494.5	-0.499075769396959\\
494.75	-0.499075769396897\\
495	-0.499075769396815\\
495.25	-0.499075769396766\\
495.5	-0.499075769396796\\
495.75	-0.499075769396927\\
496	-0.499075769397156\\
496.25	-0.499075769397455\\
496.5	-0.499075769397779\\
496.75	-0.499075769398078\\
497	-0.499075769398326\\
497.25	-0.499075769398497\\
497.5	-0.499075769398582\\
497.75	-0.499075769398574\\
498	-0.499075769398477\\
498.25	-0.499075769398296\\
498.5	-0.499075769398032\\
498.75	-0.499075769397712\\
499	-0.499075769397404\\
499.25	-0.499075769397235\\
499.5	-0.499075769397636\\
499.75	-0.499075769398063\\
500	-0.499075769398727\\
};

\addplot [color=mycolor4, line width=0.8pt]
  table[row sep=crcr]{%
0	0\\
0.25	0.000159235038075413\\
0.5	0.000315761799427301\\
0.75	0.000469572111481743\\
1	0.000620657967717733\\
1.25	0.000769011024883657\\
1.5	0.0009146232402798\\
1.75	0.00105748649994439\\
2	0.0011975926096942\\
2.25	0.00133493331554908\\
2.5	0.00146950077211158\\
2.75	0.00160128659193546\\
3	0.00173028257573576\\
3.25	0.00185648060768676\\
3.5	0.00197987258382771\\
3.75	0.0021004503080234\\
4	0.00221820561196829\\
4.25	0.00233313032696007\\
4.5	0.00244521629567194\\
4.75	0.00255445536743732\\
5	0.0026608393538698\\
5.25	0.00276435991518955\\
5.5	0.00286500945551687\\
5.75	0.00296277929876214\\
6	0.0030576613653395\\
6.25	0.00314964757939011\\
6.5	0.00323872974573387\\
6.75	0.00332489971122042\\
7	0.00340814935973524\\
7.25	0.00348847040035297\\
7.5	0.00356585668960776\\
7.75	0.0036402965451666\\
8	0.00371178345685397\\
8.25	0.00378030929792829\\
8.5	0.00384586593202042\\
8.75	0.00390844522671981\\
9	0.00396803904146609\\
9.25	0.00402463928269803\\
9.5	0.00407823779981904\\
9.75	0.00412882638080957\\
10	0.0041763971422004\\
10.25	0.00422094186678268\\
10.5	0.00426245247153743\\
10.75	0.0043009208617941\\
11	0.00433633896176166\\
11.25	0.00436869868987326\\
11.5	0.00439799199406451\\
11.75	0.00442421081051923\\
12	0.0044473470922504\\
12.25	0.00446739279646575\\
12.5	0.00448433991270642\\
12.75	0.00449818039817203\\
13	0.00450890624290932\\
13.25	0.00451650948002424\\
13.5	0.00452098210384528\\
13.75	0.00452231612944776\\
14	0.00452050360234302\\
14.25	0.00451553657648794\\
14.5	0.00450740711806503\\
14.75	0.00449610730456155\\
15	0.00448162922126634\\
15.25	0.00446396494778887\\
15.5	0.00444310665346301\\
15.75	0.00441904643106573\\
16	0.00439177643466936\\
16.25	0.00436128886482206\\
16.5	0.00432757587042017\\
16.75	0.00429062968088658\\
17	0.004250442493188\\
17.25	0.00420700657092125\\
17.5	0.00416031412278821\\
17.75	0.00411035749051832\\
18	0.00405712893373504\\
18.25	0.00400062078450195\\
18.5	0.00394082535638292\\
18.75	0.0038777350680304\\
19	0.00381134225686762\\
19.25	0.00374163933461508\\
19.5	0.00366861874488384\\
19.75	0.00359227294330637\\
20	0.00351259441534613\\
20.25	0.00342957564949306\\
20.5	0.00334320920371138\\
20.75	0.00325348763097278\\
21	0.00316040349366272\\
21.25	0.00306394945983097\\
21.5	0.00296411815810447\\
21.75	0.00286090217782574\\
22	0.00275429437933143\\
22.25	0.00264428737203416\\
22.5	0.00253087397169362\\
22.75	0.0024140469829088\\
23	0.00229379926034134\\
23.25	0.00217012359249316\\
23.5	0.00204301295688237\\
23.75	0.00191246023900316\\
24	0.00177845847574296\\
24.25	0.00164100061518451\\
24.5	0.00150007966777726\\
24.75	0.00135568886821734\\
25	0.00120782120422307\\
25.25	0.00105646989562679\\
25.5	0.000901628094927408\\
25.75	0.000743289103590179\\
26	0.000581446204413257\\
26.25	0.000416092685815826\\
26.5	0.000247221960593121\\
26.75	7.48274532032466e-05\\
27	-0.000101097399320265\\
27.25	-0.000280559123441051\\
27.5	-0.000463564083581187\\
27.75	-0.000650118731744599\\
28	-0.000840229412958548\\
28.25	-0.00103390235504214\\
28.5	-0.0012311440026976\\
28.75	-0.00143196027712351\\
29	-0.00163635751972479\\
29.25	-0.00184434173285779\\
29.5	-0.0020559190591607\\
29.75	-0.00227109499745548\\
30	-0.00248987664414078\\
30.25	-0.00271226874831252\\
30.5	-0.00293827713859608\\
30.75	-0.00316790828940527\\
31	-0.00340116757430281\\
31.25	-0.00363806059124743\\
31.5	-0.00387859293665295\\
31.75	-0.00412277011942497\\
32	-0.00437059760430686\\
32.25	-0.00462208078157669\\
32.5	-0.00487722497329566\\
32.75	-0.00513603542297591\\
33	-0.00539851735042997\\
33.25	-0.00566467587531541\\
33.5	-0.00593451605699069\\
33.75	-0.00620804287138231\\
34	-0.00648526126430597\\
34.25	-0.00676617604571468\\
34.5	-0.00705079201707336\\
34.75	-0.00733911387885418\\
35	-0.00763114624955107\\
35.25	-0.00792689367728334\\
35.5	-0.00822636065523253\\
35.75	-0.0085295515650703\\
36	-0.00883647074708587\\
36.25	-0.00914712240993015\\
36.5	-0.00946151073707054\\
36.75	-0.00977963982098633\\
37	-0.0101015136280511\\
37.25	-0.0104271360842689\\
37.5	-0.0107565110049644\\
37.75	-0.0110896421556327\\
38	-0.0114265331836687\\
38.25	-0.0117671876368861\\
38.5	-0.0121116090161921\\
38.75	-0.012459800727925\\
39	-0.0128117660161337\\
39.25	-0.013167508160483\\
39.5	-0.013527030196973\\
39.75	-0.0138903351907053\\
40	-0.0142574260687636\\
40.25	-0.0146283056349915\\
40.5	-0.0150029766373621\\
40.75	-0.0153814416979974\\
41	-0.0157637033598182\\
41.25	-0.0161497640302131\\
41.5	-0.0165396260548409\\
41.75	-0.0169332916719514\\
42	-0.0173307629847871\\
42.25	-0.0177320420208314\\
42.5	-0.0181371306833595\\
42.75	-0.0185460307957314\\
43	-0.0189587440086417\\
43.25	-0.0193752719563476\\
43.5	-0.0197956160797768\\
43.75	-0.0202197777616388\\
44	-0.0206477582677236\\
44.25	-0.0210795586954349\\
44.5	-0.0215151800980686\\
44.75	-0.0219546233554382\\
45	-0.0223978892825526\\
45.25	-0.0228449785400528\\
45.5	-0.023295891679002\\
45.75	-0.0237506290885304\\
46	-0.0242091911530809\\
46.25	-0.0246715780133137\\
46.5	-0.0251377897413126\\
46.75	-0.0256078262608505\\
47	-0.0260816874110749\\
47.25	-0.0265593728775071\\
47.5	-0.0270408821671993\\
47.75	-0.027526214775138\\
48	-0.0280153699297845\\
48.25	-0.0285083468655072\\
48.5	-0.0290051445775761\\
48.75	-0.0295057619828848\\
49	-0.030010197842571\\
49.25	-0.0305184507793043\\
49.5	-0.0310305193017498\\
49.75	-0.0315464017839925\\
50	-0.0320660964097508\\
50.25	-0.0325896013006317\\
50.5	-0.0331169143728348\\
50.75	-0.0336480334285295\\
51	-0.0341829561307357\\
51.25	-0.0347216799949875\\
51.5	-0.03526420244045\\
51.75	-0.0358105205972207\\
52	-0.036360631614969\\
52.25	-0.0369145324227961\\
52.5	-0.0374722197730512\\
52.75	-0.0380336903637587\\
53	-0.0385989406637821\\
53.25	-0.0391679669662396\\
53.5	-0.0397407655354883\\
53.75	-0.0403173323507245\\
54	-0.0408976633237543\\
54.25	-0.0414817542059966\\
54.5	-0.0420696005705542\\
54.75	-0.0426611978036626\\
55	-0.0432565411982258\\
55.25	-0.0438556258937326\\
55.5	-0.0444584468159026\\
55.75	-0.045064998826962\\
56	-0.0456752764619167\\
56.25	-0.0462892742772842\\
56.5	-0.046906986572412\\
56.75	-0.0475284075334448\\
57	-0.048153531148775\\
57.25	-0.0487823511991159\\
57.5	-0.0494148614835239\\
57.75	-0.0500510554905274\\
58	-0.0506909265501167\\
58.25	-0.0513344679053401\\
58.5	-0.0519816725627191\\
58.75	-0.0526325333971182\\
59	-0.053287043126795\\
59.25	-0.0539451942572208\\
59.5	-0.0546069791980497\\
59.75	-0.0552723901658418\\
60	-0.055941419206834\\
60.25	-0.0566140582068923\\
60.5	-0.0572902988806348\\
60.75	-0.0579701327760634\\
61	-0.0586535513067917\\
61.25	-0.0593405456664183\\
61.5	-0.0600311069406176\\
61.75	-0.0607252259785578\\
62	-0.06142289352271\\
62.25	-0.0621241001619581\\
62.5	-0.0628288362716218\\
62.75	-0.0635370920606939\\
63	-0.0642488576096556\\
63.25	-0.064964122833515\\
63.5	-0.0656828774310231\\
63.75	-0.0664051109760323\\
64	-0.0671308128914766\\
64.25	-0.0678599723882869\\
64.5	-0.0685925785228722\\
64.75	-0.069328620248679\\
65	-0.0700680863141163\\
65.25	-0.0708109652405662\\
65.5	-0.0715572455534069\\
65.75	-0.0723069153637451\\
66	-0.0730599628567293\\
66.25	-0.0738163759556849\\
66.5	-0.0745761424283724\\
66.75	-0.0753392498910907\\
67	-0.0761056857623603\\
67.25	-0.0768754373886666\\
67.5	-0.0776484918860315\\
67.75	-0.0784248362558122\\
68	-0.0792044572009211\\
68.25	-0.0799873415281499\\
68.5	-0.0807734756841428\\
68.75	-0.0815628460027798\\
69	-0.0823554387194512\\
69.25	-0.0831512398846525\\
69.5	-0.0839502353922752\\
69.75	-0.0847524109574563\\
70	-0.0855577522554193\\
70.25	-0.0863662445928009\\
70.5	-0.0871778734013931\\
70.75	-0.0879926237904439\\
71	-0.0888104807668473\\
71.25	-0.0896314291870525\\
71.5	-0.0904554537743672\\
71.75	-0.0912825391180527\\
72	-0.0921126696744325\\
72.25	-0.0929458297006259\\
72.5	-0.0937820033854176\\
72.75	-0.0946211747493464\\
73	-0.0954633277311401\\
73.25	-0.0963084459503972\\
73.5	-0.0971565131363888\\
73.75	-0.0980075127794501\\
74	-0.0988614282818759\\
74.25	-0.0997182427536591\\
74.5	-0.100577939422817\\
74.75	-0.101440501218763\\
75	-0.102305910984921\\
75.25	-0.103174151526493\\
75.5	-0.1040452054268\\
75.75	-0.104919055166967\\
76	-0.10579568318818\\
76.25	-0.106675071712698\\
76.5	-0.107557202915223\\
76.75	-0.108442058819893\\
77	-0.109329621353088\\
77.25	-0.110219872397734\\
77.5	-0.111112793640455\\
77.75	-0.112008366710093\\
78	-0.112906573124318\\
78.25	-0.113807394274321\\
78.5	-0.114710811491942\\
78.75	-0.115616805968192\\
79	-0.116525358828533\\
79.25	-0.117436451123095\\
79.5	-0.118350063793252\\
79.75	-0.119266177637871\\
80	-0.12018477351427\\
80.25	-0.121105831962894\\
80.5	-0.122029333679318\\
80.75	-0.122955259115957\\
81	-0.123883588742712\\
81.25	-0.124814302896717\\
81.5	-0.125747381806053\\
81.75	-0.126682805719522\\
82	-0.127620554777435\\
82.25	-0.128560608977881\\
82.5	-0.12950294835821\\
82.75	-0.13044755284867\\
83	-0.131394402276683\\
83.25	-0.132343476456008\\
83.5	-0.133294755135431\\
83.75	-0.134248217996956\\
84	-0.135203844630169\\
84.25	-0.136161614625883\\
84.5	-0.13712150749933\\
84.75	-0.138083502751412\\
85	-0.139047579744638\\
85.25	-0.140013717889016\\
85.5	-0.140981896504348\\
85.75	-0.141952094905851\\
86	-0.142924292299835\\
86.25	-0.143898467909536\\
86.5	-0.144874600935238\\
86.75	-0.145852670480637\\
87	-0.146832655665035\\
87.25	-0.147814535591736\\
87.5	-0.148798289265656\\
87.75	-0.149783895739843\\
88	-0.150771333962508\\
88.25	-0.151760582990044\\
88.5	-0.152751621697157\\
88.75	-0.153744429123493\\
89	-0.154738984038487\\
89.25	-0.155735265454466\\
89.5	-0.156733252250908\\
89.75	-0.157732923273095\\
90	-0.158734257414267\\
90.25	-0.159737233513184\\
90.5	-0.160741830466161\\
90.75	-0.161748027076124\\
91	-0.162755802219403\\
91.25	-0.163765134768375\\
91.5	-0.16477600348939\\
91.75	-0.165788387301018\\
92	-0.16680226506366\\
92.25	-0.167817615620698\\
92.5	-0.168834417840923\\
92.75	-0.169852650606873\\
93	-0.170872292821777\\
93.25	-0.171893323355516\\
93.5	-0.172915721154746\\
93.75	-0.173939465157267\\
94	-0.174964534266231\\
94.25	-0.175990907509889\\
94.5	-0.177018563840146\\
94.75	-0.178047482296252\\
95	-0.179077641892557\\
95.25	-0.180109021716258\\
95.5	-0.181141600830551\\
95.75	-0.182175358355155\\
96	-0.18321027344148\\
96.25	-0.184246325251971\\
96.5	-0.185283493040163\\
96.75	-0.186321755988132\\
97	-0.187361093402399\\
97.25	-0.188401484588294\\
97.5	-0.189442908895451\\
97.75	-0.190485345737937\\
98	-0.191528774484069\\
98.25	-0.192573174647465\\
98.5	-0.19361852574637\\
98.75	-0.194664807312153\\
99	-0.195711998953843\\
99.25	-0.196760080323608\\
99.5	-0.197809031092201\\
99.75	-0.198858831036594\\
100	-0.199909459887276\\
100.25	-0.200960897559172\\
100.5	-0.202013123904102\\
100.75	-0.203066118860014\\
101	-0.204119862451663\\
101.25	-0.205174334677446\\
101.5	-0.206229515696113\\
101.75	-0.207285385653809\\
102	-0.208341924777441\\
102.25	-0.209399113337253\\
102.5	-0.210456931710699\\
102.75	-0.211515360157263\\
103	-0.21257437930205\\
103.25	-0.213633969573766\\
103.5	-0.214694111576103\\
103.75	-0.215754785959491\\
104	-0.216815973424899\\
104.25	-0.217877654729634\\
104.5	-0.218939810732117\\
104.75	-0.220002422325887\\
105	-0.221065470492908\\
105.25	-0.222128936259403\\
105.5	-0.223192800729674\\
105.75	-0.224257045093262\\
106	-0.22532165058948\\
106.25	-0.226386598522111\\
106.5	-0.227451870293345\\
106.75	-0.228517447342662\\
107	-0.229583311219452\\
107.25	-0.2306494434777\\
107.5	-0.231715825835626\\
107.75	-0.232782440013887\\
108	-0.23384926785017\\
108.25	-0.234916291230772\\
108.5	-0.235983492112694\\
108.75	-0.237050852565502\\
109	-0.238118354666437\\
109.25	-0.239185980638148\\
109.5	-0.240253712744864\\
109.75	-0.241321533327351\\
110	-0.242389424823311\\
110.25	-0.243457369709004\\
110.5	-0.244525350580358\\
110.75	-0.245593350078706\\
111	-0.246661350953827\\
111.25	-0.247729336001081\\
111.5	-0.24879728810595\\
111.75	-0.249865190264778\\
112	-0.250933025488244\\
112.25	-0.252000776915943\\
112.5	-0.253068427765601\\
112.75	-0.254135961310019\\
113	-0.255203360898407\\
113.25	-0.256270609989027\\
113.5	-0.257337692104196\\
113.75	-0.25840459084649\\
114	-0.259471289882682\\
114.25	-0.260537772995701\\
114.5	-0.261604024014125\\
114.75	-0.262670026873741\\
115	-0.263735765550973\\
115.25	-0.264801224157375\\
115.5	-0.265866386834603\\
115.75	-0.266931237831623\\
116	-0.26799576147355\\
116.25	-0.269059942167672\\
116.5	-0.270123764388145\\
116.75	-0.271187212692786\\
117	-0.272250271742892\\
117.25	-0.273312926687624\\
117.5	-0.274375161007523\\
117.75	-0.275436961343742\\
118	-0.276498311356667\\
118.25	-0.277559196511846\\
118.5	-0.278619601916518\\
118.75	-0.279679512772107\\
119	-0.280738914423012\\
119.25	-0.281797792126417\\
119.5	-0.282856131431753\\
119.75	-0.283913917724111\\
120	-0.284971136722619\\
120.25	-0.286027773917972\\
120.5	-0.287083815339723\\
120.75	-0.288139246572972\\
121	-0.289194053672248\\
121.25	-0.290248222369796\\
121.5	-0.291301739094296\\
121.75	-0.292354589615\\
122	-0.293406760463795\\
122.25	-0.294458237767254\\
122.5	-0.295509007936472\\
122.75	-0.29655905735498\\
123	-0.297608372598338\\
123.25	-0.298656940165423\\
123.5	-0.299704746822555\\
123.75	-0.300751779244469\\
124	-0.301798024297739\\
124.25	-0.302843468819543\\
124.5	-0.303888099839597\\
124.75	-0.304931904278019\\
125	-0.305974869343664\\
125.25	-0.307016982162304\\
125.5	-0.3080582300283\\
125.75	-0.309098600174458\\
126	-0.31013808008216\\
126.25	-0.31117665717852\\
126.5	-0.312214319028849\\
126.75	-0.313251053185747\\
127	-0.314286847346421\\
127.25	-0.31532168923939\\
127.5	-0.316355566715543\\
127.75	-0.317388467682851\\
128	-0.318420379919535\\
128.25	-0.31945129162444\\
128.5	-0.320481190769409\\
128.75	-0.32151006553996\\
129	-0.322537904187497\\
129.25	-0.323564694947101\\
129.5	-0.324590426184417\\
129.75	-0.325615086289257\\
130	-0.326638663708397\\
130.25	-0.327661147046341\\
130.5	-0.328682524858504\\
130.75	-0.329702785853531\\
131	-0.33072191866735\\
131.25	-0.331739912162299\\
131.5	-0.332756755184852\\
131.75	-0.33377243659829\\
132	-0.334786945431636\\
132.25	-0.335800270690042\\
132.5	-0.336812401430013\\
132.75	-0.337823326817181\\
133	-0.338833036093147\\
133.25	-0.339841518471324\\
133.5	-0.340848763328701\\
133.75	-0.341854759948534\\
134	-0.342859497835721\\
134.25	-0.343862966494873\\
134.5	-0.344865155387011\\
134.75	-0.345866054178007\\
135	-0.34686565250446\\
135.25	-0.347863940078726\\
135.5	-0.348860906613912\\
135.75	-0.349856541967877\\
136	-0.350850835986169\\
136.25	-0.351843778581227\\
136.5	-0.352835359706565\\
136.75	-0.353825569383696\\
137	-0.354814397665948\\
137.25	-0.355801834673507\\
137.5	-0.356787870562377\\
137.75	-0.357772495550174\\
138	-0.35875569986625\\
138.25	-0.359737473828702\\
138.5	-0.360717807775551\\
138.75	-0.361696692106605\\
139	-0.362674117256274\\
139.25	-0.363650073617974\\
139.5	-0.364624551880199\\
139.75	-0.365597542532883\\
140	-0.366569036196614\\
140.25	-0.367539023501709\\
140.5	-0.368507495150036\\
140.75	-0.36947444188068\\
141	-0.370439854457454\\
141.25	-0.371403723692782\\
141.5	-0.372366041813583\\
141.75	-0.373326796868953\\
142	-0.374285981341792\\
142.25	-0.375243586016996\\
142.5	-0.376199602008866\\
142.75	-0.377154020386433\\
143	-0.37810683216447\\
143.25	-0.379058028476242\\
143.5	-0.380007600536761\\
143.75	-0.380955539419569\\
144	-0.381901836399419\\
144.25	-0.382846482639471\\
144.5	-0.383789469563493\\
144.75	-0.384730788328904\\
145	-0.385670430317725\\
145.25	-0.386608387010405\\
145.5	-0.387544649668761\\
145.75	-0.38847920977116\\
146	-0.389412058792206\\
146.25	-0.390343188216825\\
146.5	-0.391272589436724\\
146.75	-0.392200254168994\\
147	-0.39312617417689\\
147.25	-0.394050340575099\\
147.5	-0.39497274523915\\
147.75	-0.395893379798905\\
148	-0.396812235949326\\
148.25	-0.397729305345167\\
148.5	-0.398644579725583\\
148.75	-0.399558050832915\\
149	-0.400469710427855\\
149.25	-0.401379550322622\\
149.5	-0.402287562327696\\
149.75	-0.403193738259593\\
150	-0.404098070007022\\
150.25	-0.405000549435636\\
150.5	-0.405901168454937\\
150.75	-0.406799918946166\\
151	-0.407696792903643\\
151.25	-0.40859178223401\\
151.5	-0.409484878942689\\
151.75	-0.410376075009869\\
152	-0.411265362468552\\
152.25	-0.412152733335388\\
152.5	-0.413038179680392\\
152.75	-0.413921693546849\\
153	-0.414803267044586\\
153.25	-0.41568289233935\\
153.5	-0.416560561358213\\
153.75	-0.417436266417287\\
154	-0.418309999584702\\
154.25	-0.419181753066684\\
154.5	-0.420051519046015\\
154.75	-0.420919289653421\\
155	-0.421785057200479\\
155.25	-0.422648813848874\\
155.5	-0.423510551842594\\
155.75	-0.424370263476474\\
156	-0.425227940992167\\
156.25	-0.426083576699727\\
156.5	-0.426937162900767\\
156.75	-0.427788691862027\\
157	-0.428638155978991\\
157.25	-0.429485547536128\\
157.5	-0.430330858916379\\
157.75	-0.43117408250843\\
158	-0.432015210662183\\
158.25	-0.432854235833931\\
158.5	-0.433691150340465\\
158.75	-0.434525946683363\\
159	-0.435358617291008\\
159.25	-0.436189154598759\\
159.5	-0.437017551095963\\
159.75	-0.437843799252372\\
160	-0.438667891564171\\
160.25	-0.439489820552711\\
160.5	-0.440309578666754\\
160.75	-0.441127158563115\\
161	-0.441942552723886\\
161.25	-0.44275575373397\\
161.5	-0.443566754170774\\
161.75	-0.44437554665175\\
162	-0.445182123785897\\
162.25	-0.445986478176062\\
162.5	-0.446788602503629\\
162.75	-0.447588489421788\\
163	-0.448386131576132\\
163.25	-0.449181521670527\\
163.5	-0.449974652448848\\
163.75	-0.450765516654719\\
164	-0.45155410695139\\
164.25	-0.452340416183008\\
164.5	-0.453124437115121\\
164.75	-0.453906162514182\\
165	-0.454685585248385\\
165.25	-0.455462698142551\\
165.5	-0.456237494050629\\
165.75	-0.457009965873872\\
166	-0.457780106483682\\
166.25	-0.458547908856012\\
166.5	-0.459313365902127\\
166.75	-0.460076470583779\\
167	-0.460837215904872\\
167.25	-0.461595594917996\\
167.5	-0.462351600593367\\
167.75	-0.463105226084936\\
168	-0.463856464398506\\
168.25	-0.464605308714612\\
168.5	-0.465351752157585\\
168.75	-0.466095787885703\\
169	-0.466837409114587\\
169.25	-0.467576609060783\\
169.5	-0.468313380998879\\
169.75	-0.469047718200651\\
170	-0.469779613987171\\
170.25	-0.470509061713346\\
170.5	-0.471236054752402\\
170.75	-0.471960586524184\\
171	-0.472682650482544\\
171.25	-0.473402240106701\\
171.5	-0.47411934888223\\
171.75	-0.474833970391544\\
172	-0.475546098207118\\
172.25	-0.476255725971433\\
172.5	-0.476962847332908\\
172.75	-0.477667456013428\\
173	-0.478369545770551\\
173.25	-0.479069110223048\\
173.5	-0.479766143432688\\
173.75	-0.480460639097074\\
174	-0.481152591255346\\
174.25	-0.481841993719804\\
174.5	-0.482528840600878\\
174.75	-0.48321312585659\\
175	-0.483894843517334\\
175.25	-0.484573988100758\\
175.5	-0.485250553314436\\
175.75	-0.48592453351768\\
176	-0.486595923203225\\
176.25	-0.487264716376311\\
176.5	-0.487930907709275\\
176.75	-0.488594491427502\\
177	-0.489255462124185\\
177.25	-0.489913814305157\\
177.5	-0.490569542583174\\
177.75	-0.491222641605798\\
178	-0.491873106016686\\
178.25	-0.492520930682762\\
178.5	-0.493166110361927\\
178.75	-0.493808639957873\\
179	-0.494448514481726\\
179.25	-0.495085728735112\\
179.5	-0.495720277996829\\
179.75	-0.496352157264445\\
180	-0.496981361791864\\
180.25	-0.497607886800495\\
180.5	-0.498231727589997\\
180.75	-0.498852879600593\\
181	-0.499471338307718\\
181.25	-0.50008709909009\\
181.5	-0.500700157704166\\
181.75	-0.501310509699689\\
182	-0.501918150838914\\
182.25	-0.502523076932047\\
182.5	-0.503125283866917\\
182.75	-0.503724767560108\\
183	-0.504321523969388\\
183.25	-0.504915549269192\\
183.5	-0.505506839618187\\
183.75	-0.506095391239458\\
184	-0.506681200494894\\
184.25	-0.507264263675233\\
184.5	-0.507844577351932\\
184.75	-0.508422138031034\\
185	-0.508996942391859\\
185.25	-0.509568987107684\\
185.5	-0.510138268986037\\
185.75	-0.510704784937893\\
186	-0.511268531869777\\
186.25	-0.511829506819676\\
186.5	-0.512387707002575\\
186.75	-0.51294312949819\\
187	-0.513495771789719\\
187.25	-0.514045631101008\\
187.5	-0.514592704905789\\
187.75	-0.515136990832892\\
188	-0.515678486502386\\
188.25	-0.51621718967645\\
188.5	-0.516753098262772\\
188.75	-0.517286209969171\\
189	-0.517816522897932\\
189.25	-0.518344035154043\\
189.5	-0.518868745018597\\
189.75	-0.519390650613598\\
190	-0.519909750421771\\
190.25	-0.52042604286047\\
190.5	-0.520939526522399\\
190.75	-0.52145020008427\\
191	-0.521958062209621\\
191.25	-0.522463111851102\\
191.5	-0.522965348015282\\
191.75	-0.523464769534685\\
192	-0.523961375673131\\
192.25	-0.524455165641252\\
192.5	-0.524946138842743\\
192.75	-0.525434294582212\\
193	-0.525919632582982\\
193.25	-0.526402152386046\\
193.5	-0.526881853584185\\
193.75	-0.527358736179784\\
194	-0.527832800182549\\
194.25	-0.528304045345648\\
194.5	-0.528772472060629\\
194.75	-0.529238080510516\\
195	-0.529700870986852\\
195.25	-0.530160844051238\\
195.5	-0.530618000103287\\
195.75	-0.531072339930571\\
196	-0.531523864225882\\
196.25	-0.531972573742284\\
196.5	-0.532418469663326\\
196.75	-0.532861553047469\\
197	-0.533301824872728\\
197.25	-0.533739286561065\\
197.5	-0.534173939505878\\
197.75	-0.534605785237787\\
198	-0.535034825203973\\
198.25	-0.535461061343133\\
198.5	-0.535884495273528\\
198.75	-0.536305129027818\\
199	-0.536722964528209\\
199.25	-0.537138004061882\\
199.5	-0.537550249785115\\
199.75	-0.537959704034299\\
200	-0.538366369433968\\
200.25	-0.538770248290185\\
200.5	-0.539171343539372\\
200.75	-0.539569657727603\\
201	-0.539965193909186\\
201.25	-0.540357955156647\\
201.5	-0.540747944392649\\
201.75	-0.541135165028812\\
202	-0.541519620313652\\
202.25	-0.541901313727534\\
202.5	-0.542280247719364\\
202.75	-0.542656428097976\\
203	-0.543029857584832\\
203.25	-0.543400540082932\\
203.5	-0.543768479569024\\
203.75	-0.544133680170214\\
204	-0.544496146099468\\
204.25	-0.544855881695498\\
204.5	-0.54521289139613\\
204.75	-0.545567179763172\\
205	-0.54591875145012\\
205.25	-0.546267611243575\\
205.5	-0.546613764036642\\
205.75	-0.546957214816704\\
206	-0.547297968703342\\
206.25	-0.547636030918488\\
206.5	-0.547971406794363\\
206.75	-0.548304101785333\\
207	-0.548634121441387\\
207.25	-0.548961471453086\\
207.5	-0.549286157576059\\
207.75	-0.549608185731972\\
208	-0.549927561906549\\
208.25	-0.550244292238817\\
208.5	-0.550558382944991\\
208.75	-0.550869841382037\\
209	-0.551178672014481\\
209.25	-0.55148488235279\\
209.5	-0.551788479163516\\
209.75	-0.552089469216389\\
210	-0.552387859323034\\
210.25	-0.552683656718366\\
210.5	-0.552976868305162\\
210.75	-0.553267501484388\\
211	-0.553555563499935\\
211.25	-0.553841061986014\\
211.5	-0.554124004448179\\
211.75	-0.554404398407918\\
212	-0.554682251939265\\
212.25	-0.55495757284554\\
212.5	-0.555230369211277\\
212.75	-0.555500649154386\\
213	-0.555768420951754\\
213.25	-0.556033692958762\\
213.5	-0.55629647372142\\
213.75	-0.556556771811155\\
214	-0.556814595970094\\
214.25	-0.557069954881839\\
214.5	-0.557322857749004\\
214.75	-0.557573313453522\\
215	-0.557821331233029\\
215.25	-0.558066920382355\\
215.5	-0.558310090316357\\
215.75	-0.558550850429226\\
216	-0.558789210536542\\
216.25	-0.559025180178622\\
216.5	-0.559258769437748\\
216.75	-0.559489988154337\\
217	-0.559718846515226\\
217.25	-0.55994535459468\\
217.5	-0.560169522733509\\
217.75	-0.560391361438826\\
218	-0.560610881208577\\
218.25	-0.560828092784638\\
218.5	-0.561043006816678\\
218.75	-0.561255634328307\\
219	-0.561465986211472\\
219.25	-0.561674073643374\\
219.5	-0.561879907909876\\
219.75	-0.562083500339497\\
220	-0.562284862353539\\
220.25	-0.562484005617111\\
220.5	-0.562680941750519\\
220.75	-0.562875682652001\\
221	-0.56306824020725\\
221.25	-0.563258626491505\\
221.5	-0.563446853625064\\
221.75	-0.563632933969741\\
222	-0.563816879842058\\
222.25	-0.563998703780878\\
222.5	-0.564178418447984\\
222.75	-0.564356036521183\\
223	-0.564531570948065\\
223.25	-0.564705034697136\\
223.5	-0.564876440816057\\
223.75	-0.565045802609648\\
224	-0.565213133368074\\
224.25	-0.565378446551212\\
224.5	-0.565541755730402\\
224.75	-0.565703074608709\\
225	-0.565862416952966\\
225.25	-0.566019796671648\\
225.5	-0.566175227857522\\
225.75	-0.566328724595978\\
226	-0.566480301241522\\
226.25	-0.566629972113273\\
226.5	-0.566777751792724\\
226.75	-0.566923654797121\\
227	-0.567067695949702\\
227.25	-0.567209890098251\\
227.5	-0.567350252188461\\
227.75	-0.567488797328316\\
228	-0.56762554076172\\
228.25	-0.567760497772948\\
228.5	-0.567893683846368\\
228.75	-0.568025114464276\\
229	-0.568154805348293\\
229.25	-0.568282772360508\\
229.5	-0.568409031354013\\
229.75	-0.568533598345517\\
230	-0.568656489499643\\
230.25	-0.568777721103045\\
230.5	-0.568897309517776\\
230.75	-0.56901527125695\\
231	-0.569131622928976\\
231.25	-0.569246381229404\\
231.5	-0.569359563014655\\
231.75	-0.569471185257202\\
232	-0.56958126498661\\
232.25	-0.569689819412978\\
232.5	-0.569796865823631\\
232.75	-0.569902421616705\\
233	-0.570006504321487\\
233.25	-0.570109131578072\\
233.5	-0.570210321182128\\
233.75	-0.57031009086727\\
234	-0.570408458763353\\
234.25	-0.570505442826986\\
234.5	-0.570601061311771\\
234.75	-0.570695332502877\\
235	-0.570788274796841\\
235.25	-0.570879906730601\\
235.5	-0.570970246891995\\
235.75	-0.571059314027215\\
236	-0.571147126958584\\
236.25	-0.571233704620863\\
236.5	-0.571319066035826\\
236.75	-0.571403230360473\\
237	-0.571486216850843\\
237.25	-0.571568044859542\\
237.5	-0.57164873383238\\
237.75	-0.571728303290105\\
238	-0.571806772920973\\
238.25	-0.57188416244443\\
238.5	-0.571960491708882\\
238.75	-0.572035780630136\\
239	-0.57211004923988\\
239.25	-0.572183317640976\\
239.5	-0.572255606040374\\
239.75	-0.572326934743091\\
240	-0.572397324110414\\
240.25	-0.572466794617351\\
240.5	-0.572535366825246\\
240.75	-0.572603061365386\\
241	-0.572669898947463\\
241.25	-0.572735900389678\\
241.5	-0.572801086543725\\
241.75	-0.572865478413276\\
242	-0.572929096981653\\
242.25	-0.572991963367322\\
242.5	-0.573054098723323\\
242.75	-0.573115524298259\\
243	-0.57317626139323\\
243.25	-0.573236331350729\\
243.5	-0.573295755608832\\
243.75	-0.573354555674449\\
244	-0.573412753080803\\
244.25	-0.573470369416253\\
244.5	-0.573527426340611\\
244.75	-0.573583945573625\\
245	-0.573639948859486\\
245.25	-0.573695458009165\\
245.5	-0.573750494858847\\
245.75	-0.57380508132925\\
246	-0.573859239300865\\
246.25	-0.573912990743201\\
246.5	-0.573966357663486\\
246.75	-0.574019362086542\\
247	-0.57407202606313\\
247.25	-0.574124371637468\\
247.5	-0.574176420927721\\
247.75	-0.574228196044399\\
248	-0.574279719112595\\
248.25	-0.574331012240801\\
248.5	-0.574382097581148\\
248.75	-0.574432997313253\\
249	-0.574483733554101\\
249.25	-0.574534328439993\\
249.5	-0.574584804155042\\
249.75	-0.574635182804019\\
250	-0.574685486490799\\
250.25	-0.574735737359823\\
250.5	-0.574785957457997\\
250.75	-0.574836168903088\\
251	-0.574886393694401\\
251.25	-0.574936653854364\\
251.5	-0.574986971359015\\
251.75	-0.575037368141572\\
252	-0.575087866112472\\
252.25	-0.575138487094305\\
252.5	-0.575189252928625\\
252.75	-0.57524018532696\\
253	-0.575291305962223\\
253.25	-0.575342636503919\\
253.5	-0.57539419849033\\
253.75	-0.57544601337244\\
254	-0.575498102578601\\
254.25	-0.575550487465028\\
254.5	-0.575603189244435\\
254.75	-0.57565622905876\\
255	-0.575709628031812\\
255.25	-0.57576340710283\\
255.5	-0.575817587150436\\
255.75	-0.575872188933138\\
256	-0.575927233130184\\
256.25	-0.575982740275897\\
256.5	-0.576038730801376\\
256.75	-0.576095225024418\\
257	-0.576152243096172\\
257.25	-0.576209805084289\\
257.5	-0.576267930874376\\
257.75	-0.576326640249706\\
258	-0.57638595285393\\
258.25	-0.576445888125526\\
258.5	-0.576506465357804\\
258.75	-0.576567703746702\\
259	-0.576629622293538\\
259.25	-0.576692239782581\\
259.5	-0.576755574913761\\
259.75	-0.576819646141479\\
260	-0.576884471735369\\
260.25	-0.576950069836996\\
260.5	-0.577016458343086\\
260.75	-0.577083654989121\\
261	-0.577151677279834\\
261.25	-0.577220542537947\\
261.5	-0.577290267835377\\
261.75	-0.577360870101284\\
262	-0.577432365980536\\
262.25	-0.577504771916757\\
262.5	-0.577578104142816\\
262.75	-0.577652378643373\\
263	-0.577727611153037\\
263.25	-0.577803817206125\\
263.5	-0.577881012060136\\
263.75	-0.57795921072612\\
264	-0.578038428012997\\
264.25	-0.57811867839311\\
264.5	-0.578199976127553\\
264.75	-0.578282335228383\\
265	-0.578365769375566\\
265.25	-0.578450292067732\\
265.5	-0.578535916441862\\
265.75	-0.578622655429834\\
266	-0.578710521601779\\
266.25	-0.578799527309303\\
266.5	-0.578889684585106\\
266.75	-0.57898100515799\\
267	-0.579073500485098\\
267.25	-0.579167181696063\\
267.5	-0.579262059644171\\
267.75	-0.579358144834817\\
268	-0.579455447516794\\
268.25	-0.579553977608017\\
268.5	-0.579653744690554\\
268.75	-0.579754758042115\\
269	-0.579857026606836\\
269.25	-0.579960559046899\\
269.5	-0.58006536363298\\
269.75	-0.580171448379119\\
270	-0.580278820918219\\
270.25	-0.580387488543296\\
270.5	-0.580497458242875\\
270.75	-0.580608736681388\\
271	-0.580721330108933\\
271.25	-0.580835244523455\\
271.5	-0.580950485505787\\
271.75	-0.581067058339559\\
272	-0.581184967940062\\
272.25	-0.581304218866592\\
272.5	-0.581424815363775\\
272.75	-0.581546761258373\\
273	-0.581670060093018\\
273.25	-0.581794715018826\\
273.5	-0.581920728852739\\
273.75	-0.582048104037527\\
274	-0.582176842646179\\
274.25	-0.582306946439759\\
274.5	-0.582438416778699\\
274.75	-0.58257125468262\\
275	-0.582705460823212\\
275.25	-0.582841035496682\\
275.5	-0.582977978631065\\
275.75	-0.583116289837165\\
276	-0.58325596829155\\
276.25	-0.583397012915482\\
276.5	-0.583539422169729\\
276.75	-0.583683194215877\\
277	-0.583828326876638\\
277.25	-0.583974817579465\\
277.5	-0.584122663389621\\
277.75	-0.584271861064738\\
278	-0.584422406969564\\
278.25	-0.584574297135792\\
278.5	-0.584727527216062\\
278.75	-0.584882092558269\\
279	-0.585037988144559\\
279.25	-0.585195208571232\\
279.5	-0.585353748169709\\
279.75	-0.585513600842278\\
280	-0.585674760191308\\
280.25	-0.585837219490086\\
280.5	-0.586000971643646\\
280.75	-0.586166009258763\\
281	-0.586332324555141\\
281.25	-0.586499909485065\\
281.5	-0.586668755634443\\
281.75	-0.586838854238361\\
282	-0.587010196293862\\
282.25	-0.587182772403274\\
282.5	-0.587356572873026\\
282.75	-0.587531587697646\\
283	-0.587707806562139\\
283.25	-0.587885218855657\\
283.5	-0.588063813622804\\
283.75	-0.588243579651717\\
284	-0.588424505399808\\
284.25	-0.588606579022717\\
284.5	-0.588789788419816\\
284.75	-0.588974121179205\\
285	-0.589159564619856\\
285.25	-0.589346105745344\\
285.5	-0.589533731322698\\
285.75	-0.58972242782968\\
286	-0.589912181460155\\
286.25	-0.590102978166798\\
286.5	-0.590294803653409\\
286.75	-0.590487643331935\\
287	-0.590681482391383\\
287.25	-0.59087630578254\\
287.5	-0.591072098158355\\
287.75	-0.591268844005853\\
288	-0.59146652753887\\
288.25	-0.591665132733088\\
288.5	-0.5918646433722\\
288.75	-0.592065043026836\\
289	-0.59226631499298\\
289.25	-0.592468442421981\\
289.5	-0.592671408237439\\
289.75	-0.592875195163336\\
290	-0.59307978571679\\
290.25	-0.593285162272593\\
290.5	-0.593491306959683\\
290.75	-0.593698201773835\\
291	-0.593905828499903\\
291.25	-0.594114168792678\\
291.5	-0.594323204132838\\
291.75	-0.594532915796516\\
292	-0.594743284973755\\
292.25	-0.594954292675329\\
292.5	-0.595165919764679\\
292.75	-0.595378146954877\\
293	-0.595590954878865\\
293.25	-0.59580432398777\\
293.5	-0.596018234626417\\
293.75	-0.596232667028888\\
294	-0.596447601323643\\
294.25	-0.596663017550173\\
294.5	-0.596878895593972\\
294.75	-0.5970952153023\\
295	-0.597311956420238\\
295.25	-0.597529098580825\\
295.5	-0.597746621373894\\
295.75	-0.597964504301305\\
296	-0.598182726810463\\
296.25	-0.598401268267204\\
296.5	-0.598620107995074\\
296.75	-0.598839225279074\\
297	-0.59905859932793\\
297.25	-0.599278209330403\\
297.5	-0.599498034429488\\
297.75	-0.599718053756064\\
298	-0.599938246396634\\
298.25	-0.60015859143128\\
298.5	-0.600379067925058\\
298.75	-0.60059965489344\\
299	-0.600820331413028\\
299.25	-0.601041076503102\\
299.5	-0.601261869237387\\
299.75	-0.601482688640352\\
300	-0.601703513805821\\
300.25	-0.601924323837849\\
300.5	-0.602145097838998\\
300.75	-0.602365814962705\\
301	-0.602586454396875\\
301.25	-0.602806995384185\\
301.5	-0.603027417178242\\
301.75	-0.603247699101602\\
302	-0.603467820517947\\
302.25	-0.603687760877413\\
302.5	-0.603907499625047\\
302.75	-0.604127016364321\\
303	-0.604346290689772\\
303.25	-0.604565302327742\\
303.5	-0.604784031034836\\
303.75	-0.605002456692779\\
304	-0.605220559245399\\
304.25	-0.605438318741683\\
304.5	-0.605655715322364\\
304.75	-0.605872729218814\\
305	-0.60608934079462\\
305.25	-0.606305530470483\\
305.5	-0.60652127882336\\
305.75	-0.606736566518434\\
306	-0.606951374331339\\
306.25	-0.607165683172135\\
306.5	-0.607379474075394\\
306.75	-0.607592728202348\\
307	-0.607805426855383\\
307.25	-0.608017551415859\\
307.5	-0.608229083493154\\
307.75	-0.608440004761594\\
308	-0.608650297083023\\
308.25	-0.608859942424817\\
308.5	-0.609068922944554\\
308.75	-0.609277220913802\\
309	-0.609484818775223\\
309.25	-0.609691699120061\\
309.5	-0.60989784470559\\
309.75	-0.610103238425879\\
310	-0.610307863367695\\
310.25	-0.610511702757597\\
310.5	-0.610714740001687\\
310.75	-0.610916958656121\\
311	-0.611118342472672\\
311.25	-0.611318875363802\\
311.5	-0.611518541415008\\
311.75	-0.611717324887101\\
312	-0.611915210205336\\
312.25	-0.612112181989283\\
312.5	-0.612308225037098\\
312.75	-0.612503324310542\\
313	-0.612697464963379\\
313.25	-0.612890632335755\\
313.5	-0.613082811936461\\
313.75	-0.613273989478489\\
314	-0.613464150841423\\
314.25	-0.6136532821032\\
314.5	-0.613841369534031\\
314.75	-0.614028399577035\\
315	-0.614214358877633\\
315.25	-0.614399234274349\\
315.5	-0.614583012774214\\
315.75	-0.614765681608588\\
316	-0.614947228148871\\
316.25	-0.6151276400009\\
316.5	-0.615306904943762\\
316.75	-0.615485010933071\\
317	-0.615661946137557\\
317.25	-0.615837698893955\\
317.5	-0.616012257750956\\
317.75	-0.616185611415491\\
318	-0.616357748802839\\
318.25	-0.616528659025188\\
318.5	-0.616698331366539\\
318.75	-0.616866755298409\\
319	-0.617033920470139\\
319.25	-0.617199816740224\\
319.5	-0.617364434128722\\
319.75	-0.61752776286367\\
320	-0.617689793302045\\
320.25	-0.61785051604594\\
320.5	-0.618009921833672\\
320.75	-0.618168001592695\\
321	-0.618324746442708\\
321.25	-0.6184801476629\\
321.5	-0.618634196721852\\
321.75	-0.618786885228933\\
322	-0.618938205036754\\
322.25	-0.619088148109567\\
322.5	-0.619236706598482\\
322.75	-0.619383872830678\\
323	-0.619529639285935\\
323.25	-0.619673998646283\\
323.5	-0.619816943726138\\
323.75	-0.619958467510309\\
324	-0.620098563142163\\
324.25	-0.620237223924149\\
324.5	-0.620374443342735\\
324.75	-0.620510214991329\\
325	-0.620644532658258\\
325.25	-0.620777390276147\\
325.5	-0.620908781890842\\
325.75	-0.62103870174747\\
326	-0.621167144214094\\
326.25	-0.621294103808381\\
326.5	-0.621419575181152\\
326.75	-0.621543553138071\\
327	-0.621666032615205\\
327.25	-0.621787008690883\\
327.5	-0.621906476594159\\
327.75	-0.622024431660845\\
328	-0.622140869377979\\
328.25	-0.622255785340115\\
328.5	-0.622369175296764\\
328.75	-0.622481035111033\\
329	-0.622591360760856\\
329.25	-0.622700148357889\\
329.5	-0.622807394125778\\
329.75	-0.622913094420943\\
330	-0.623017245690562\\
330.25	-0.623119844523306\\
330.5	-0.623220887602692\\
330.75	-0.623320371737395\\
331	-0.623418293840168\\
331.25	-0.623514650936207\\
331.5	-0.623609440149954\\
331.75	-0.623702658730145\\
332	-0.62379430398628\\
332.25	-0.623884373391052\\
332.5	-0.623972864465621\\
332.75	-0.624059774853119\\
333	-0.624145102286406\\
333.25	-0.624228844599729\\
333.5	-0.624310999721481\\
333.75	-0.624391565679469\\
334	-0.624470540527846\\
334.25	-0.624547922550006\\
334.5	-0.624623710000468\\
334.75	-0.624697901285797\\
335	-0.624770494856621\\
335.25	-0.624841489278075\\
335.5	-0.624910883223869\\
335.75	-0.624978675370931\\
336	-0.625044864535064\\
336.25	-0.625109449600011\\
336.5	-0.625172429528906\\
336.75	-0.625233803385861\\
337	-0.625293570275641\\
337.25	-0.625351729411468\\
337.5	-0.625408280065954\\
337.75	-0.625463221588593\\
338	-0.625516553430287\\
338.25	-0.6255682750809\\
338.5	-0.625618386119544\\
338.75	-0.625666886200401\\
339	-0.625713775063523\\
339.25	-0.625759052483306\\
339.5	-0.625802718347249\\
339.75	-0.625844772582561\\
340	-0.625885215168421\\
340.25	-0.625924046227213\\
340.5	-0.625961265900701\\
340.75	-0.625996874385708\\
341	-0.62603087196208\\
341.25	-0.62606325899533\\
341.5	-0.626094035893801\\
341.75	-0.626123203136679\\
342	-0.626150761262234\\
342.25	-0.626176710896753\\
342.5	-0.626201052710721\\
342.75	-0.626223787452182\\
343	-0.626244915916314\\
343.25	-0.62626443898944\\
343.5	-0.626282357591159\\
343.75	-0.626298672755343\\
344	-0.626313385488944\\
344.25	-0.626326496931119\\
344.5	-0.626338008248452\\
344.75	-0.626347920679986\\
345	-0.626356235546747\\
345.25	-0.626362954190188\\
345.5	-0.626368078044342\\
345.75	-0.62637160859915\\
346	-0.626373547391386\\
346.25	-0.626373896025647\\
346.5	-0.626372656166283\\
346.75	-0.626369829530824\\
347	-0.626365417903877\\
347.25	-0.626359423124356\\
347.5	-0.626351847069394\\
347.75	-0.626342691695946\\
348	-0.626331959002312\\
348.25	-0.626319651042894\\
348.5	-0.626305769926373\\
348.75	-0.62629031780989\\
349	-0.626273296874482\\
349.25	-0.626254709425389\\
349.5	-0.626234557760587\\
349.75	-0.626212844239194\\
350	-0.62618957127046\\
350.25	-0.626164741320149\\
350.5	-0.626138356882345\\
350.75	-0.626110420510108\\
351	-0.626080934802451\\
351.25	-0.626049902388853\\
351.5	-0.626017325955417\\
351.75	-0.625983208240359\\
352	-0.625947552011722\\
352.25	-0.625910360086459\\
352.5	-0.625871635317156\\
352.75	-0.625831380590943\\
353	-0.625789598838942\\
353.25	-0.625746293013525\\
353.5	-0.625701466113104\\
353.75	-0.625655121164139\\
354	-0.625607261206034\\
354.25	-0.625557889385609\\
354.5	-0.625507008744508\\
354.75	-0.625454622450523\\
355	-0.625400733676953\\
355.25	-0.625345345632801\\
355.5	-0.625288461536966\\
355.75	-0.625230084655911\\
356	-0.625170218266281\\
356.25	-0.625108865678499\\
356.5	-0.625046030178196\\
356.75	-0.624981715162077\\
357	-0.62491592397981\\
357.25	-0.624848660007671\\
357.5	-0.62477992663685\\
357.75	-0.62470972727388\\
358	-0.624638065322678\\
358.25	-0.624564944206839\\
358.5	-0.624490367368639\\
358.75	-0.624414338247169\\
359	-0.62433686032199\\
359.25	-0.624257936996654\\
359.5	-0.624177571759948\\
359.75	-0.62409576805625\\
360	-0.624012529366137\\
360.25	-0.623927859124854\\
360.5	-0.623841760828767\\
360.75	-0.623754237903423\\
361	-0.623665293804405\\
361.25	-0.623574931971599\\
361.5	-0.623483155845643\\
361.75	-0.623389968827625\\
362	-0.623295374298977\\
362.25	-0.623199375715734\\
362.5	-0.623101976443924\\
362.75	-0.623003179870131\\
363	-0.622902989345586\\
363.25	-0.622801408225122\\
363.5	-0.622698439825685\\
363.75	-0.622594087478174\\
364	-0.622488354461802\\
364.25	-0.622381244029562\\
364.5	-0.622272759414904\\
364.75	-0.622162903821284\\
365	-0.622051680413405\\
365.25	-0.621939092338247\\
365.5	-0.621825142696698\\
365.75	-0.621709834545166\\
366	-0.621593170945238\\
366.25	-0.621475154873075\\
366.5	-0.621355789305082\\
366.75	-0.621235077154042\\
367	-0.621113021322572\\
367.25	-0.620989624693055\\
367.5	-0.620864890016979\\
367.75	-0.620738820074107\\
368	-0.620611417581673\\
368.25	-0.620482685183763\\
368.5	-0.620352625502987\\
368.75	-0.620221241099873\\
369	-0.620088534470038\\
369.25	-0.619954508079056\\
369.5	-0.619819164270123\\
369.75	-0.61968250543113\\
370	-0.619544533843664\\
370.25	-0.619405251735597\\
370.5	-0.619264661266624\\
370.75	-0.619122764553679\\
371	-0.618979563638561\\
371.25	-0.618835060508323\\
371.5	-0.618689257097934\\
371.75	-0.618542155246556\\
372	-0.618393756768029\\
372.25	-0.61824406336597\\
372.5	-0.618093076702956\\
372.75	-0.617940798421082\\
373	-0.617787229960914\\
373.25	-0.617632372804359\\
373.5	-0.617476228325671\\
373.75	-0.617318797814527\\
374	-0.617160082502944\\
374.25	-0.617000083573672\\
374.5	-0.616838802078334\\
374.75	-0.616676239023004\\
375	-0.616512395330411\\
375.25	-0.616347271838516\\
375.5	-0.616180869316439\\
375.75	-0.61601318841537\\
376	-0.615844229748615\\
376.25	-0.615673993790914\\
376.5	-0.615502480970238\\
376.75	-0.615329691588744\\
377	-0.615155625894794\\
377.25	-0.61498028404556\\
377.5	-0.61480366608282\\
377.75	-0.614625771962424\\
378	-0.6144466015923\\
378.25	-0.614266154760798\\
378.5	-0.614084431174202\\
378.75	-0.613901430459189\\
379	-0.61371715213657\\
379.25	-0.613531595652625\\
379.5	-0.613344760355715\\
379.75	-0.613156645522182\\
380	-0.612967250311627\\
380.25	-0.612776573819418\\
380.5	-0.612584615023078\\
380.75	-0.612391372822006\\
381	-0.612196846016823\\
381.25	-0.612001033311311\\
381.5	-0.611803933319572\\
381.75	-0.611605544533678\\
382	-0.611405865384261\\
382.25	-0.611204894194577\\
382.5	-0.611002629146344\\
382.75	-0.610799068354189\\
383	-0.610594209847436\\
383.25	-0.610388051514656\\
383.5	-0.610180591173351\\
383.75	-0.60997182655365\\
384	-0.60976175524656\\
384.25	-0.609550374805881\\
384.5	-0.609337682636583\\
384.75	-0.60912367607466\\
385	-0.608908352363343\\
385.25	-0.608691708640097\\
385.5	-0.608473741937363\\
385.75	-0.6082544492179\\
386	-0.608033827318276\\
386.25	-0.607811872971076\\
386.5	-0.607588582875611\\
386.75	-0.607363953554374\\
387	-0.607137981459485\\
387.25	-0.606910662952847\\
387.5	-0.606681994312407\\
387.75	-0.606451971731366\\
388	-0.606220591254592\\
388.25	-0.605987848911451\\
388.5	-0.605753740563226\\
388.75	-0.605518262010654\\
389	-0.605281409001714\\
389.25	-0.605043177128818\\
389.5	-0.60480356192374\\
389.75	-0.604562558878879\\
390	-0.604320163338106\\
390.25	-0.604076370593468\\
390.5	-0.603831175855891\\
390.75	-0.60358457423773\\
391	-0.603336560835442\\
391.25	-0.603087130587552\\
391.5	-0.602836278397077\\
391.75	-0.602583999080695\\
392	-0.602330287394652\\
392.25	-0.602075137995203\\
392.5	-0.601818545487578\\
392.75	-0.60156050438499\\
393	-0.601301009168615\\
393.25	-0.601040054216089\\
393.5	-0.600777633866971\\
393.75	-0.600513742352375\\
394	-0.600248373919415\\
394.25	-0.59998152269569\\
394.5	-0.599713182774294\\
394.75	-0.599443348208804\\
395	-0.599172012978475\\
395.25	-0.59889917101628\\
395.5	-0.598624816252536\\
395.75	-0.598348942500198\\
396	-0.598071543596688\\
396.25	-0.597792613294351\\
396.5	-0.597512145329191\\
396.75	-0.597230133393765\\
397	-0.596946571162362\\
397.25	-0.596661452265193\\
397.5	-0.596374770335929\\
397.75	-0.596086518932186\\
398	-0.595796691639864\\
398.25	-0.59550528202765\\
398.5	-0.595212283650341\\
398.75	-0.594917690038725\\
399	-0.594621494719799\\
399.25	-0.594323691268094\\
399.5	-0.59402427322151\\
399.75	-0.593723234154374\\
400	-0.593420567627262\\
400.25	-0.593116267203659\\
400.5	-0.592810326520772\\
400.75	-0.592502739123922\\
401	-0.592193498656716\\
401.25	-0.591882598910623\\
401.5	-0.591570033411408\\
401.75	-0.591255795863992\\
402	-0.590939880024977\\
402.25	-0.590622279642367\\
402.5	-0.590302988587773\\
402.75	-0.589982000667176\\
403	-0.589659309789717\\
403.25	-0.589334909918826\\
403.5	-0.589008795110188\\
403.75	-0.588680959386316\\
404	-0.588351396963733\\
404.25	-0.588020101990226\\
404.5	-0.587687068788207\\
404.75	-0.587352291699628\\
405	-0.587015765177115\\
405.25	-0.586677483749896\\
405.5	-0.586337442085595\\
405.75	-0.585995634843078\\
406	-0.585652056870191\\
406.25	-0.585306703135762\\
406.5	-0.584959568642595\\
406.75	-0.584610648584886\\
407	-0.584259938161182\\
407.25	-0.583907432844087\\
407.5	-0.583553128108853\\
407.75	-0.583197019597577\\
408	-0.582839103071731\\
408.25	-0.582479374433742\\
408.5	-0.582117829736929\\
408.75	-0.581754465174709\\
409	-0.581389277065954\\
409.25	-0.581022261883748\\
409.5	-0.580653416269216\\
409.75	-0.580282737011375\\
410	-0.579910221066066\\
410.25	-0.579535865497126\\
410.5	-0.579159667591281\\
410.75	-0.578781624786839\\
411	-0.578401734636487\\
411.25	-0.578019994903894\\
411.5	-0.577636403552907\\
411.75	-0.577250958681869\\
412	-0.576863658568925\\
412.25	-0.576474501723944\\
412.5	-0.576083486848195\\
412.75	-0.575690612818078\\
413	-0.575295878663627\\
413.25	-0.574899283721272\\
413.5	-0.574500827428242\\
413.75	-0.574100509456612\\
414	-0.573698329699849\\
414.25	-0.573294288177752\\
414.5	-0.57288838517778\\
414.75	-0.572480621199561\\
415	-0.572070996876426\\
415.25	-0.571659513124722\\
415.5	-0.571246171030028\\
415.75	-0.570830971931916\\
416	-0.570413917342873\\
416.25	-0.569995009066201\\
416.5	-0.569574249030857\\
416.75	-0.569151639483339\\
417	-0.568727182864195\\
417.25	-0.568300881745823\\
417.5	-0.567872739024011\\
417.75	-0.567442757776012\\
418	-0.567010941291287\\
418.25	-0.566577293045601\\
418.5	-0.566141816802308\\
418.75	-0.565704516466947\\
419	-0.565265396230383\\
419.25	-0.564824460474058\\
419.5	-0.56438171377697\\
419.75	-0.563937160978219\\
420	-0.56349080709917\\
420.25	-0.563042657414339\\
420.5	-0.562592717343371\\
420.75	-0.562140992607992\\
421	-0.561687489090564\\
421.25	-0.561232212885579\\
421.5	-0.560775170315799\\
421.75	-0.560316367911525\\
422	-0.559855812406828\\
422.25	-0.559393510768752\\
422.5	-0.558929470120423\\
422.75	-0.558463697817603\\
423	-0.557996201457037\\
423.25	-0.557526988768104\\
423.5	-0.557056067733136\\
423.75	-0.556583446498601\\
424	-0.556109133419436\\
424.25	-0.555633137007568\\
424.5	-0.555155465984571\\
424.75	-0.554676129240977\\
425	-0.554195135838782\\
425.25	-0.553712495073872\\
425.5	-0.553228216329134\\
425.75	-0.552742309212095\\
426	-0.55225478351636\\
426.25	-0.551765649191521\\
426.5	-0.551274916270445\\
426.75	-0.550782595091607\\
427	-0.550288696030904\\
427.25	-0.549793229672208\\
427.5	-0.549296206676557\\
427.75	-0.548797637928371\\
428	-0.548297534408727\\
428.25	-0.547795907225284\\
428.5	-0.547292767665772\\
428.75	-0.546788127108791\\
429	-0.546281997077787\\
429.25	-0.545774389205774\\
429.5	-0.545265315291085\\
429.75	-0.544754787234956\\
430	-0.544242816977538\\
430.25	-0.543729416625032\\
430.5	-0.54321459834627\\
430.75	-0.542698374473332\\
431	-0.542180757315582\\
431.25	-0.541661759340363\\
431.5	-0.54114139309905\\
431.75	-0.540619671180986\\
432	-0.540096606271033\\
432.25	-0.539572211108168\\
432.5	-0.539046498518732\\
432.75	-0.538519481343042\\
433	-0.537991172555571\\
433.25	-0.537461585090589\\
433.5	-0.536930732024766\\
433.75	-0.536398626411838\\
434	-0.535865281377405\\
434.25	-0.535330710102049\\
434.5	-0.534794925712951\\
434.75	-0.534257941426322\\
435	-0.533719770435045\\
435.25	-0.533180426090062\\
435.5	-0.532639921646541\\
435.75	-0.532098270348901\\
436	-0.5315554855241\\
436.25	-0.531011580515653\\
436.5	-0.530466568595279\\
436.75	-0.529920463078591\\
437	-0.5293732772769\\
437.25	-0.528825024423136\\
437.5	-0.528275717817869\\
437.75	-0.527725370610376\\
438	-0.527173996056044\\
438.25	-0.526621607360541\\
438.5	-0.526068217645283\\
438.75	-0.52551383999208\\
439	-0.524958487482302\\
439.25	-0.524402173229788\\
439.5	-0.523844910177925\\
439.75	-0.523286711284479\\
440	-0.522727589467137\\
440.25	-0.522167557565078\\
440.5	-0.521606628289133\\
440.75	-0.521044814399523\\
441	-0.520482128498268\\
441.25	-0.519918583111897\\
441.5	-0.519354190792999\\
441.75	-0.518788963884894\\
442	-0.518222914746763\\
442.25	-0.517656055625148\\
442.5	-0.517088398733348\\
442.75	-0.516519956145359\\
443	-0.515950739861507\\
443.25	-0.515380761789081\\
443.5	-0.514810033746867\\
443.75	-0.514238567475294\\
444	-0.513666374518498\\
444.25	-0.5130934664382\\
444.5	-0.512519854590739\\
444.75	-0.5119455502671\\
445	-0.51137056465607\\
445.25	-0.510794908701505\\
445.5	-0.510218593465227\\
445.75	-0.509641629625057\\
446	-0.509064027918655\\
446.25	-0.508485798946936\\
446.5	-0.507906953091027\\
446.75	-0.507327500715944\\
447	-0.506747451990151\\
447.25	-0.506166816996176\\
447.5	-0.505585605614501\\
447.75	-0.505003827655621\\
448	-0.504421492754923\\
448.25	-0.503838610415251\\
448.5	-0.503255189974588\\
448.75	-0.502671240648772\\
449	-0.502086771513798\\
449.25	-0.501501791472047\\
449.5	-0.500916309306566\\
449.75	-0.500330333745099\\
450	-0.499743873158334\\
450.25	-0.499156936060988\\
450.5	-0.498569530687056\\
450.75	-0.497981665065146\\
451	-0.497393347248708\\
451.25	-0.496804585047626\\
451.5	-0.496215386191943\\
451.75	-0.495625758289565\\
452	-0.495035708689868\\
452.25	-0.494445244707084\\
452.5	-0.493854373371102\\
452.75	-0.49326310178453\\
453	-0.492671436675147\\
453.25	-0.492079384817016\\
453.5	-0.491486952676099\\
453.75	-0.49089414668166\\
454	-0.490300973011937\\
454.25	-0.489707437817638\\
454.5	-0.489113547039812\\
454.75	-0.488519306608788\\
455	-0.487924722203039\\
455.25	-0.487329799304967\\
455.5	-0.486734543493604\\
455.75	-0.486138960071493\\
456	-0.485543054293373\\
456.25	-0.484946831227063\\
456.5	-0.484350295906023\\
456.75	-0.483753453170366\\
457	-0.48315630771046\\
457.25	-0.482558864115527\\
457.5	-0.481961126898716\\
457.75	-0.481363100412824\\
458	-0.480764788897614\\
458.25	-0.480166196506735\\
458.5	-0.479567327216903\\
458.75	-0.478968184936982\\
459	-0.478368773510714\\
459.25	-0.477769096638729\\
459.5	-0.477169157935633\\
459.75	-0.476568960885741\\
460	-0.475968508916644\\
460.25	-0.475367805286386\\
460.5	-0.474766853222171\\
460.75	-0.474165655808715\\
461	-0.473564216023184\\
461.25	-0.472962536795576\\
461.5	-0.472360620910175\\
461.75	-0.471758471037023\\
462	-0.471156089794168\\
462.25	-0.470553479750041\\
462.5	-0.469950643276735\\
462.75	-0.469347582750959\\
463	-0.468744300458977\\
463.25	-0.468140798541737\\
463.5	-0.467537079209757\\
463.75	-0.466933144441971\\
464	-0.466328996334109\\
464.25	-0.465724636732967\\
464.5	-0.465120067489459\\
464.75	-0.464515290506703\\
465	-0.463910307389987\\
465.25	-0.463305119944659\\
465.5	-0.462699729760722\\
465.75	-0.462094138431405\\
466	-0.461488347530002\\
466.25	-0.460882358547145\\
466.5	-0.460276172928274\\
466.75	-0.459669792123439\\
467	-0.459063217478157\\
467.25	-0.458456450337152\\
467.5	-0.457849491975497\\
467.75	-0.457242343699883\\
468	-0.45663500667976\\
468.25	-0.45602748220375\\
468.5	-0.455419771384973\\
468.75	-0.454811875448116\\
469	-0.454203795419957\\
469.25	-0.453595532449491\\
469.5	-0.452987087568405\\
469.75	-0.45237846187428\\
470	-0.451769656364085\\
470.25	-0.451160672046321\\
470.5	-0.450551509988344\\
470.75	-0.449942171171149\\
471	-0.449332656626551\\
471.25	-0.448722967342018\\
471.5	-0.448113104328636\\
471.75	-0.447503068512147\\
472	-0.446892860947742\\
472.25	-0.446282482516465\\
472.5	-0.445671934156756\\
472.75	-0.445061216906589\\
473	-0.444450331696622\\
473.25	-0.443839279564492\\
473.5	-0.443228061525881\\
473.75	-0.442616678685442\\
474	-0.442005132191527\\
474.25	-0.44139342307601\\
474.5	-0.440781552547999\\
474.75	-0.440169521742825\\
475	-0.439557331874454\\
475.25	-0.438944984028568\\
475.5	-0.438332479404313\\
475.75	-0.437719819235027\\
476	-0.437107004708587\\
476.25	-0.436494037096333\\
476.5	-0.435880917718511\\
476.75	-0.435267647936479\\
477	-0.43465422913983\\
477.25	-0.434040662943666\\
477.5	-0.43342695076432\\
477.75	-0.432813094340181\\
478	-0.43219909522263\\
478.25	-0.431584955159082\\
478.5	-0.430970675935652\\
478.75	-0.430356259362703\\
479	-0.429741707384907\\
479.25	-0.429127021941762\\
479.5	-0.428512205104109\\
479.75	-0.427897258933157\\
480	-0.427282185551364\\
480.25	-0.426666987249743\\
480.5	-0.426051666157844\\
480.75	-0.425436224713273\\
481	-0.424820665318284\\
481.25	-0.424204990378201\\
481.5	-0.423589202470693\\
481.75	-0.422973304384168\\
482	-0.42235729878108\\
482.25	-0.421741188543117\\
482.5	-0.421124976618587\\
482.75	-0.420508666055751\\
483	-0.419892259993577\\
483.25	-0.419275761545274\\
483.5	-0.418659174003772\\
483.75	-0.41804250074006\\
484	-0.417425745042875\\
484.25	-0.416808910405403\\
484.5	-0.41619200040774\\
484.75	-0.415575018655967\\
485	-0.414957968988317\\
485.25	-0.414340855190017\\
485.5	-0.41372368120251\\
485.75	-0.413106451113888\\
486	-0.412489169014939\\
486.25	-0.411871839131819\\
486.5	-0.411254465756501\\
486.75	-0.410637053168219\\
487	-0.410019605891557\\
487.25	-0.409402128387746\\
487.5	-0.408784625286913\\
487.75	-0.408167101282661\\
488	-0.407549561219399\\
488.25	-0.406932009953853\\
488.5	-0.406314452637487\\
488.75	-0.405696894190974\\
489	-0.405079339878273\\
489.25	-0.404461794973307\\
489.5	-0.40384426489666\\
489.75	-0.403226755097419\\
490	-0.402609270999301\\
490.25	-0.401991818312677\\
490.5	-0.40137440267366\\
490.75	-0.400757029728634\\
491	-0.400139705351025\\
491.25	-0.399522435262666\\
491.5	-0.398905225369441\\
491.75	-0.398288081493676\\
492	-0.397671009571616\\
492.25	-0.397054015701739\\
492.5	-0.396437105768478\\
492.75	-0.39582028604098\\
493	-0.395203562584787\\
493.25	-0.394586941742255\\
493.5	-0.393970429704759\\
493.75	-0.393354032832171\\
494	-0.392737757516363\\
494.25	-0.392121610114043\\
494.5	-0.391505597038433\\
494.75	-0.390889724599388\\
495	-0.390273999286945\\
495.25	-0.389658427439539\\
495.5	-0.38904301544185\\
495.75	-0.388427769767985\\
496	-0.387812696778945\\
496.25	-0.387197803031457\\
496.5	-0.3865830949505\\
496.75	-0.385968579036888\\
497	-0.385354261697204\\
497.25	-0.384740149298384\\
497.5	-0.384126248266876\\
497.75	-0.383512564985192\\
498	-0.382899105732853\\
498.25	-0.382285876802753\\
498.5	-0.381672884426884\\
498.75	-0.381060134756609\\
499	-0.380447634007195\\
499.25	-0.379835388340111\\
499.5	-0.379223403924336\\
499.75	-0.37861168679187\\
500	-0.378000242974932\\
};

\end{axis}
\end{tikzpicture}%


==> figs/bsplines_basis/plots/reset_sweep_energy.tex <==
\definecolor{mycolor4}{rgb}{0.06600,0.44300,0.74500}%
\definecolor{mycolor2}{rgb}{0.86600,0.32900,0.00000}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor1}{rgb}{0.52100,0.08600,0.81900}%
\definecolor{mycolor5}{rgb}{0.12941,0.12941,0.12941}%
\begin{tikzpicture}

\begin{axis}[%
width=0.8\linewidth,
height=0.4\linewidth,
at={(0,0)},
scale only axis,
xmin=0,
xmax=500,
xtick={0,100,200,300,400, 500},
xlabel style={font=\color{mycolor5}},
xlabel={\scriptsize \sffamily Time ($\mathrm{s}$)},
ymin=-2.0e-04,
ymax=0.1e-4,
ylabel style={font=\color{mycolor5}},
ylabel={\scriptsize \sffamily Relative error vs. $t=0$},
axis background/.style={fill=white},
title style={font=\scriptsize \sffamily \color{mycolor5}},
title={Energy},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left},
xticklabel style={font=\scriptsize},
yticklabel style={font=\scriptsize}
]
\addplot [color=mycolor1, line width=0.8pt]
  table[row sep=crcr]{%
0	0\\
0.25	-4.2994415266931e-11\\
0.5	-1.61244599383784e-10\\
0.75	-2.50340332737611e-10\\
1	-3.77835190762758e-10\\
1.25	-5.16530288698722e-10\\
1.5	-6.15882305957006e-10\\
1.75	-7.62861970166708e-10\\
2	-8.62608026203434e-10\\
2.25	-9.83570160118704e-10\\
2.5	-1.1111328245075e-09\\
2.75	-1.18535351778822e-09\\
3	-1.32908015265494e-09\\
3.25	-1.38164227439409e-09\\
3.5	-1.48562432348599e-09\\
3.75	-1.58140683091296e-09\\
4	-1.57894995494096e-09\\
4.25	-1.68429971171859e-09\\
4.5	-1.70528418134376e-09\\
4.75	-1.74880123891929e-09\\
5	-1.79571760473468e-09\\
5.25	-2.50111025329383e-09\\
5.5	-2.6476638802164e-09\\
5.75	-2.75920458655633e-09\\
6	-2.83269022838028e-09\\
6.25	-2.96084120820742e-09\\
6.5	-3.09361277268943e-09\\
6.75	-3.20948272488129e-09\\
7	-3.33534962068336e-09\\
7.25	-3.46523827190623e-09\\
7.5	-3.59461159476534e-09\\
7.75	-3.72044176846935e-09\\
8	-3.85714914952025e-09\\
8.25	-3.97775107165198e-09\\
8.5	-4.10348936392388e-09\\
8.75	-4.23584769052224e-09\\
9	-4.37292046406761e-09\\
9.25	-4.49151394647055e-09\\
9.5	-4.62358840058467e-09\\
9.75	-4.76081278611169e-09\\
10	-4.8816717629299e-09\\
10.25	-5.01927098813015e-09\\
10.5	-5.14690770621049e-09\\
10.75	-5.28838134131772e-09\\
11	-5.41184667285566e-09\\
11.25	-5.55109092615029e-09\\
11.5	-5.69409028062664e-09\\
11.75	-5.80561559720762e-09\\
12	-5.9588840349919e-09\\
12.25	-6.07698519748257e-09\\
12.5	-6.21540708910386e-09\\
12.75	-3.5519909175087e-07\\
13	-3.55479569650457e-07\\
13.25	-3.55595809109237e-07\\
13.5	-3.55728033042099e-07\\
13.75	-3.55806204484586e-07\\
14	-3.55923457381848e-07\\
14.25	-3.56013070272052e-07\\
14.5	-3.56173166124974e-07\\
14.75	-3.56227460280276e-07\\
15	-3.56361245283241e-07\\
15.25	-3.56500813940464e-07\\
15.5	-3.56587776439905e-07\\
15.75	-3.56681904776807e-07\\
16	-3.56801921430977e-07\\
16.25	-3.56917224247696e-07\\
16.5	-3.57058838066746e-07\\
16.75	-3.57152249179931e-07\\
17	-3.57244893700273e-07\\
17.25	-3.57399432935974e-07\\
17.5	-3.57496286479199e-07\\
17.75	-3.57606436164654e-07\\
18	-3.57716198972901e-07\\
18.25	-3.57230665334823e-07\\
18.5	-3.57319398875533e-07\\
18.75	-3.57413575972067e-07\\
19	-3.57516881176513e-07\\
19.25	-3.57614308254913e-07\\
19.5	-3.57708633001708e-07\\
19.75	-3.57806581503426e-07\\
20	-3.57916332578887e-07\\
20.25	-3.58005672719898e-07\\
20.5	-3.58102589193523e-07\\
20.75	-3.58196949595799e-07\\
21	-3.58297673282464e-07\\
21.25	-3.58389854433924e-07\\
21.5	-3.58488502331618e-07\\
21.75	-3.58582176137322e-07\\
22	-3.58680990579634e-07\\
22.25	-3.58772119132533e-07\\
22.5	-3.58886486678555e-07\\
22.75	-3.5898428036844e-07\\
23	-3.59079604078202e-07\\
23.25	-3.5916534575835e-07\\
23.5	-3.59281220891252e-07\\
23.75	-3.59371490512754e-07\\
24	-3.59466131587663e-07\\
24.25	-3.59561434574582e-07\\
24.5	-3.5965688201191e-07\\
24.75	-3.59764973431387e-07\\
25	-3.59860147510028e-07\\
25.25	-7.22927811360391e-07\\
25.5	-7.22836484264364e-07\\
25.75	-7.22921971480181e-07\\
26	-7.22994672549046e-07\\
26.25	-7.23082036401211e-07\\
26.5	-7.23159573968478e-07\\
26.75	-7.23233447401753e-07\\
27	-7.23303226244906e-07\\
27.25	-7.23386587388381e-07\\
27.5	-7.23457090464447e-07\\
27.75	-7.23534808442354e-07\\
28	-7.23611821995948e-07\\
28.25	-7.23689031197566e-07\\
28.5	-7.23775953013189e-07\\
28.75	-7.23845757150401e-07\\
29	-7.23916711100692e-07\\
29.25	-7.23992849418887e-07\\
29.5	-7.24072754418676e-07\\
29.75	-7.24137738513862e-07\\
30	-7.24225411380196e-07\\
30.25	-7.24302348899238e-07\\
30.5	-7.24377677045668e-07\\
30.75	-7.24447526590287e-07\\
31	-7.2453139529106e-07\\
31.25	-7.24620195876264e-07\\
31.5	-7.24705262845e-07\\
31.75	-7.24761236464887e-07\\
32	-7.24852862366035e-07\\
32.25	-7.2491626009706e-07\\
32.5	-7.2500911504569e-07\\
32.75	-7.25057446355085e-07\\
33	-7.25153198387741e-07\\
33.25	-7.25220408817264e-07\\
33.5	-7.25305548163579e-07\\
33.75	-7.25383552909073e-07\\
34	-7.25493317241059e-07\\
34.25	-7.25551179534828e-07\\
34.5	-7.25624924364572e-07\\
34.75	-7.25688139094602e-07\\
35	-7.25766641340719e-07\\
35.25	-7.25833664502779e-07\\
35.5	-7.25948156233489e-07\\
35.75	-7.26041689093381e-07\\
36	-7.2609282438638e-07\\
36.25	-7.26180937156022e-07\\
36.5	-7.26248592821937e-07\\
36.75	-7.26317992406575e-07\\
37	-7.26395651872923e-07\\
37.25	-7.26477265897823e-07\\
37.5	-7.26582115563622e-07\\
37.75	-1.12040675495704e-06\\
38	-1.12014335679478e-06\\
38.25	-1.12024597555502e-06\\
38.5	-1.12028245842615e-06\\
38.75	-1.12033982596202e-06\\
39	-1.12041758599511e-06\\
39.25	-1.12044724983166e-06\\
39.5	-1.12051577387615e-06\\
39.75	-1.12059452555826e-06\\
40	-1.12061255504179e-06\\
40.25	-1.12070129330609e-06\\
40.5	-1.12076219317258e-06\\
40.75	-1.12086938893856e-06\\
41	-1.12089607950416e-06\\
41.25	-1.12095544801344e-06\\
41.5	-1.12100274500914e-06\\
41.75	-1.121073905426e-06\\
42	-1.12112763473143e-06\\
42.25	-1.12119287908116e-06\\
42.5	-1.1212474165775e-06\\
42.75	-1.12133111934315e-06\\
43	-1.12135082951026e-06\\
43.25	-1.12145881457279e-06\\
43.5	-1.12147496041078e-06\\
43.75	-1.12156227337007e-06\\
44	-1.1216188282962e-06\\
44.25	-1.12169084901582e-06\\
44.5	-1.12171187142654e-06\\
44.75	-1.12180552953774e-06\\
45	-1.12184811559108e-06\\
45.25	-1.12192725719788e-06\\
45.5	-1.12198324041732e-06\\
45.75	-1.12203502863227e-06\\
46	-1.12211369148042e-06\\
46.25	-1.12215697083479e-06\\
46.5	-1.12224630381423e-06\\
46.75	-1.12231275907895e-06\\
47	-1.12236030657726e-06\\
47.25	-1.12240314816155e-06\\
47.5	-1.1225042582683e-06\\
47.75	-1.12253859937257e-06\\
48	-1.12260354156495e-06\\
48.25	-1.12265274993823e-06\\
48.5	-1.12270276619767e-06\\
48.75	-1.12282844216904e-06\\
49	-1.1228461760473e-06\\
49.25	-1.12293716121641e-06\\
49.5	-1.1231457143919e-06\\
49.75	-1.1232446961407e-06\\
50	-1.12337964299428e-06\\
50.25	-1.56770000808962e-06\\
50.5	-1.56722439916995e-06\\
50.75	-1.5672741408517e-06\\
51	-1.56730583156522e-06\\
51.25	-1.56735815720274e-06\\
51.5	-1.56746446112457e-06\\
51.75	-1.56746922524539e-06\\
52	-1.56751406414612e-06\\
52.25	-1.56756088954475e-06\\
52.5	-1.56765980485855e-06\\
52.75	-1.5677416948325e-06\\
53	-1.56775710226681e-06\\
53.25	-1.56781623292051e-06\\
53.5	-1.56789515587083e-06\\
53.75	-1.56794228479817e-06\\
54	-1.56805780276676e-06\\
54.25	-1.5681219911657e-06\\
54.5	-1.56825774407695e-06\\
54.75	-1.56824538031031e-06\\
55	-1.56832168334464e-06\\
55.25	-1.56839856646622e-06\\
55.5	-1.56848464413071e-06\\
55.75	-1.56857374352103e-06\\
56	-1.56864018491973e-06\\
56.25	-1.56873380387085e-06\\
56.5	-1.56886555635901e-06\\
56.75	-1.56908001889719e-06\\
57	-1.56921024520887e-06\\
57.25	-1.56914227550045e-06\\
57.5	-1.56924364906158e-06\\
57.75	-1.56932270625327e-06\\
58	-1.56963666053552e-06\\
58.25	-1.56974008901042e-06\\
58.5	-1.56986490742175e-06\\
58.75	-1.56977068065134e-06\\
59	-1.5701003873423e-06\\
59.25	-1.57022640341211e-06\\
59.5	-1.57034101368967e-06\\
59.75	-1.57047183517361e-06\\
60	-1.57059345403882e-06\\
60.25	-1.57073851242115e-06\\
60.5	-1.57088870945922e-06\\
60.75	-1.57101417774503e-06\\
61	-1.5711491444072e-06\\
61.25	-1.57131342627456e-06\\
61.5	-1.57146345265392e-06\\
61.75	-1.57161285125301e-06\\
62	-1.57175245419435e-06\\
62.25	-1.57191559645767e-06\\
62.5	-1.57209268580432e-06\\
62.75	-2.09492831202945e-06\\
63	-2.09444421360067e-06\\
63.25	-2.09448420457497e-06\\
63.5	-2.09453082259278e-06\\
63.75	-2.09459206804316e-06\\
64	-2.09464585982188e-06\\
64.25	-2.09470487771893e-06\\
64.5	-2.09476169076636e-06\\
64.75	-2.09480081320971e-06\\
65	-2.09484756485939e-06\\
65.25	-2.09495153258534e-06\\
65.5	-2.09498877549723e-06\\
65.75	-2.0950944714474e-06\\
66	-2.09515081868797e-06\\
66.25	-2.09523435521374e-06\\
66.5	-2.09529268209538e-06\\
66.75	-2.09537431181479e-06\\
67	-2.09546306744971e-06\\
67.25	-2.09554948125091e-06\\
67.5	-2.09563515619131e-06\\
67.75	-2.09572333173898e-06\\
68	-2.09583382060863e-06\\
68.25	-2.09593394043772e-06\\
68.5	-2.0960159613008e-06\\
68.75	-2.0961137106499e-06\\
69	-2.0962080609955e-06\\
69.25	-2.09633473638696e-06\\
69.5	-2.09644658976444e-06\\
69.75	-2.09655796743076e-06\\
70	-2.09667334948188e-06\\
70.25	-2.09679746484026e-06\\
70.5	-2.09690240212103e-06\\
70.75	-2.09703068155201e-06\\
71	-2.09717176754804e-06\\
71.25	-2.09729605006054e-06\\
71.5	-2.09743196860217e-06\\
71.75	-2.09756746735383e-06\\
72	-2.09769763302072e-06\\
72.25	-2.09787296473499e-06\\
72.5	-2.09801915403604e-06\\
72.75	-2.09817065249917e-06\\
73	-2.09832740999339e-06\\
73.25	-2.09849065343295e-06\\
73.5	-2.09864637752772e-06\\
73.75	-2.09880874756036e-06\\
74	-2.09890801165791e-06\\
74.25	-2.09915044333066e-06\\
74.5	-2.09934470627692e-06\\
74.75	-2.0994989000811e-06\\
75	-2.09969941050762e-06\\
75.25	-2.7468690342241e-06\\
75.5	-2.74692015885093e-06\\
75.75	-2.74698289695555e-06\\
76	-2.74702502177325e-06\\
76.25	-2.7470830158704e-06\\
76.5	-2.74711941539303e-06\\
76.75	-2.74718010345986e-06\\
77	-2.7472333712249e-06\\
77.25	-2.74726503176839e-06\\
77.5	-2.74738161970617e-06\\
77.75	-2.74744242312001e-06\\
78	-2.74748807874458e-06\\
78.25	-2.74757620431363e-06\\
78.5	-2.74762723675428e-06\\
78.75	-2.74771635183911e-06\\
79	-2.74781549647556e-06\\
79.25	-2.74792368023359e-06\\
79.5	-2.74800892807008e-06\\
79.75	-2.7480970141743e-06\\
80	-2.74821424802483e-06\\
80.25	-2.74830895157302e-06\\
80.5	-2.74840381739936e-06\\
80.75	-2.74850971753049e-06\\
81	-2.74863634858115e-06\\
81.25	-2.74872507739827e-06\\
81.5	-2.74887249193745e-06\\
81.75	-2.74898399485508e-06\\
82	-2.74909784631087e-06\\
82.25	-2.74923699152116e-06\\
82.5	-2.7493594155298e-06\\
82.75	-2.74950014146642e-06\\
83	-2.74965156419975e-06\\
83.25	-2.74978620539138e-06\\
83.5	-2.74991411424916e-06\\
83.75	-2.75007822027709e-06\\
84	-2.75023522019811e-06\\
84.25	-2.75038226858293e-06\\
84.5	-2.75052245846834e-06\\
84.75	-2.75065689822174e-06\\
85	-2.75084427082246e-06\\
85.25	-2.75100409941165e-06\\
85.5	-2.75115076686184e-06\\
85.75	-2.75134688023614e-06\\
86	-2.75154939407405e-06\\
86.25	-2.75172912802125e-06\\
86.5	-2.75191184072486e-06\\
86.75	-2.75212035733063e-06\\
87	-2.7523063742612e-06\\
87.25	-2.75249803999517e-06\\
87.5	-2.75272086313417e-06\\
87.75	-3.60688158169615e-06\\
88	-3.60692858963865e-06\\
88.25	-3.60698982747033e-06\\
88.5	-3.60703812860971e-06\\
88.75	-3.60708742947391e-06\\
89	-3.60712822315365e-06\\
89.25	-3.6071694363186e-06\\
89.5	-3.60721894197327e-06\\
89.75	-3.60730015738817e-06\\
90	-3.60736359945999e-06\\
90.25	-3.60742726201677e-06\\
90.5	-3.60747360347604e-06\\
90.75	-3.60756411979081e-06\\
91	-3.60762392637491e-06\\
91.25	-3.60771334559795e-06\\
91.5	-3.607788342636e-06\\
91.75	-3.6078786233808e-06\\
92	-3.60794507361718e-06\\
92.25	-3.60801732411657e-06\\
92.5	-3.60811785474556e-06\\
92.75	-3.60820586618659e-06\\
93	-3.60829810219264e-06\\
93.25	-3.60839175192327e-06\\
93.5	-3.60849019091642e-06\\
93.75	-3.60861220244904e-06\\
94	-3.60869536200191e-06\\
94.25	-3.60877492842701e-06\\
94.5	-3.6089113150611e-06\\
94.75	-3.60900885474378e-06\\
95	-3.60912579222717e-06\\
95.25	-3.60925811367929e-06\\
95.5	-3.60935687463839e-06\\
95.75	-3.60945680948562e-06\\
96	-3.60957440461456e-06\\
96.25	-3.60969095171614e-06\\
96.5	-3.60980721235489e-06\\
96.75	-3.60992296421734e-06\\
97	-3.61003355243474e-06\\
97.25	-3.6101555766144e-06\\
97.5	-3.61027139308337e-06\\
97.75	-3.61039377610344e-06\\
98	-3.61052420857694e-06\\
98.25	-3.61065670312576e-06\\
98.5	-3.61078292627163e-06\\
98.75	-3.61089838405255e-06\\
99	-3.61104590388206e-06\\
99.25	-3.61118180794817e-06\\
99.5	-3.61131533681069e-06\\
99.75	-3.61146278411025e-06\\
100	-3.6115997840491e-06\\
100.25	-4.78851873600202e-06\\
100.5	-4.78864020386475e-06\\
100.75	-4.78868990272945e-06\\
101	-4.78869773672625e-06\\
101.25	-4.78877402010435e-06\\
101.5	-4.78882391492183e-06\\
101.75	-4.78888347100333e-06\\
102	-4.78892378470543e-06\\
102.25	-4.78898594196094e-06\\
102.5	-4.78901455685589e-06\\
102.75	-4.78908479754419e-06\\
103	-4.78914450401868e-06\\
103.25	-4.78920382270171e-06\\
103.5	-4.78926407391272e-06\\
103.75	-4.78932479413043e-06\\
104	-4.78938331239363e-06\\
104.25	-4.78945191978662e-06\\
104.5	-4.78952175043688e-06\\
104.75	-4.7895880355e-06\\
105	-4.78965653425044e-06\\
105.25	-4.78973284017987e-06\\
105.5	-4.78979624217736e-06\\
105.75	-4.78986087276521e-06\\
106	-4.78993932015674e-06\\
106.25	-4.79001887850602e-06\\
106.5	-4.79009499031117e-06\\
106.75	-4.79016680425947e-06\\
107	-4.79024758784688e-06\\
107.25	-4.78974108634793e-06\\
107.5	-4.78986839073864e-06\\
107.75	-4.78994042166731e-06\\
108	-4.78997991742659e-06\\
108.25	-4.79009564719484e-06\\
108.5	-4.79018124274846e-06\\
108.75	-4.79024405688764e-06\\
109	-4.79036186793031e-06\\
109.25	-4.79046337100923e-06\\
109.5	-4.79054691347758e-06\\
109.75	-4.7906661053321e-06\\
110	-4.79078806261964e-06\\
110.25	-4.79079219819832e-06\\
110.5	-4.79097771412367e-06\\
110.75	-4.79108996291129e-06\\
111	-4.79119094761437e-06\\
111.25	-4.79124612157628e-06\\
111.5	-4.79139534509782e-06\\
111.75	-4.79145122302693e-06\\
112	-4.79148677352246e-06\\
112.25	-4.7916042712845e-06\\
112.5	-4.7916511061303e-06\\
112.75	-6.37082357306286e-06\\
113	-6.37045450409211e-06\\
113.25	-6.37054614264029e-06\\
113.5	-6.37059778686195e-06\\
113.75	-6.37065933812665e-06\\
114	-6.37071456374331e-06\\
114.25	-6.37076484589511e-06\\
114.5	-6.37082530631541e-06\\
114.75	-6.37092188924268e-06\\
115	-6.37094450563625e-06\\
115.25	-6.370989408534e-06\\
115.5	-6.37105408986234e-06\\
115.75	-6.37109840109243e-06\\
116	-6.3711711813957e-06\\
116.25	-6.37123942232957e-06\\
116.5	-6.37126093827919e-06\\
116.75	-6.37132624281659e-06\\
117	-6.37140490459812e-06\\
117.25	-6.37149048476199e-06\\
117.5	-6.3715338046478e-06\\
117.75	-6.37160738339005e-06\\
118	-6.37168478686833e-06\\
118.25	-6.37170210888007e-06\\
118.5	-6.37180329395476e-06\\
118.75	-6.37188972680269e-06\\
119	-6.37191230312194e-06\\
119.25	-6.37199594097633e-06\\
119.5	-6.37205377949977e-06\\
119.75	-6.37216039182628e-06\\
120	-6.37221656109419e-06\\
120.25	-6.37223202627819e-06\\
120.5	-6.37233537155696e-06\\
120.75	-6.37241096742424e-06\\
121	-6.37247640406977e-06\\
121.25	-6.37252823296854e-06\\
121.5	-6.37261772700714e-06\\
121.75	-6.37266064173088e-06\\
122	-6.3727395710809e-06\\
122.25	-6.3728263333611e-06\\
122.5	-6.37288939312693e-06\\
122.75	-6.37294538259369e-06\\
123	-6.37302881078166e-06\\
123.25	-6.37311105517718e-06\\
123.5	-6.37318791803304e-06\\
123.75	-6.37325082435839e-06\\
124	-6.37334514026751e-06\\
124.25	-6.37340657816606e-06\\
124.5	-6.37350752843264e-06\\
124.75	-6.37357513930064e-06\\
125	-6.37367251838128e-06\\
125.25	-8.32952676712715e-06\\
125.5	-8.32954810891346e-06\\
125.75	-8.32963588112754e-06\\
126	-8.3296978521822e-06\\
126.25	-8.32976936107806e-06\\
126.5	-8.3298303130564e-06\\
126.75	-8.32987337817314e-06\\
127	-8.32996658617198e-06\\
127.25	-8.33002961165368e-06\\
127.5	-8.33009711692661e-06\\
127.75	-8.33016773184508e-06\\
128	-8.33022724450003e-06\\
128.25	-8.33029005025864e-06\\
128.5	-8.33036966285301e-06\\
128.75	-8.3304472673124e-06\\
129	-8.33051354170936e-06\\
129.25	-8.33057854622264e-06\\
129.5	-8.33064913691367e-06\\
129.75	-8.33072329315281e-06\\
130	-8.33081665901096e-06\\
130.25	-8.33088112869203e-06\\
130.5	-8.33095309973777e-06\\
130.75	-8.33102629145044e-06\\
131	-8.33109973503708e-06\\
131.25	-8.33117267213304e-06\\
131.5	-8.33127031939166e-06\\
131.75	-8.3313192768052e-06\\
132	-8.33140542532353e-06\\
132.25	-8.33148182237253e-06\\
132.5	-8.33155085366957e-06\\
132.75	-8.3316144727998e-06\\
133	-8.33167990487411e-06\\
133.25	-8.3317567191227e-06\\
133.5	-8.33251395788828e-06\\
133.75	-8.3325194276524e-06\\
134	-8.33262504802514e-06\\
134.25	-8.33265076126485e-06\\
134.5	-8.33268376803132e-06\\
134.75	-8.33275019937334e-06\\
135	-8.33275167572358e-06\\
135.25	-8.33281244089158e-06\\
135.5	-8.33289485152697e-06\\
135.75	-8.33292839586838e-06\\
136	-8.33298825105975e-06\\
136.25	-8.33300495138618e-06\\
136.5	-8.33305458335877e-06\\
136.75	-8.33311993650342e-06\\
137	-8.33322562544439e-06\\
137.25	-8.33322332825621e-06\\
137.5	-8.33328943747992e-06\\
137.75	-1.06018515214311e-05\\
138	-1.0602265614894e-05\\
138.25	-1.06022943928289e-05\\
138.5	-1.06023643848431e-05\\
138.75	-1.06024177141672e-05\\
139	-1.0602459160007e-05\\
139.25	-1.06025025739075e-05\\
139.5	-1.06025514129266e-05\\
139.75	-1.06026153340618e-05\\
140	-1.06026767538278e-05\\
140.25	-1.06027361191373e-05\\
140.5	-1.06028234232589e-05\\
140.75	-1.06028567539721e-05\\
141	-1.0602900836032e-05\\
141.25	-1.06029636661704e-05\\
141.5	-1.06030242513849e-05\\
141.75	-1.06030882567828e-05\\
142	-1.0603152849582e-05\\
142.25	-1.06032171641464e-05\\
142.5	-1.06032840451437e-05\\
142.75	-1.06033456631481e-05\\
143	-1.0603415849439e-05\\
143.25	-1.06034856202063e-05\\
143.5	-1.06035479330355e-05\\
143.75	-1.0603619938213e-05\\
144	-1.06030295930026e-05\\
144.25	-1.06031876033146e-05\\
144.5	-1.06033316548105e-05\\
144.75	-1.06034947819888e-05\\
145	-1.06036391105004e-05\\
145.25	-1.06037776777567e-05\\
145.5	-1.06039134856749e-05\\
145.75	-1.06040304873077e-05\\
146	-1.06041325076958e-05\\
146.25	-1.0604448407335e-05\\
146.5	-1.06045274518797e-05\\
146.75	-1.0604551743319e-05\\
147	-1.06045960757291e-05\\
147.25	-1.06042141822131e-05\\
147.5	-1.0604601568654e-05\\
147.75	-1.06046882350911e-05\\
148	-1.06047806088431e-05\\
148.25	-1.06048349828423e-05\\
148.5	-1.06049038431758e-05\\
148.75	-1.06049595397801e-05\\
149	-1.06050256206622e-05\\
149.25	-1.06050792460487e-05\\
149.5	-1.06051328424841e-05\\
149.75	-1.0605225787181e-05\\
150	-1.06052886889351e-05\\
150.25	-1.19753590983763e-05\\
150.5	-1.19754519766381e-05\\
150.75	-1.19754945933186e-05\\
151	-1.19755787169408e-05\\
151.25	-1.19756398793475e-05\\
151.5	-1.19756567227529e-05\\
151.75	-1.19757451148239e-05\\
152	-1.19757865903766e-05\\
152.25	-1.19758894323645e-05\\
152.5	-1.19759584366914e-05\\
152.75	-1.19760214288032e-05\\
153	-1.19760711584474e-05\\
153.25	-1.19761335800716e-05\\
153.5	-1.19762170369058e-05\\
153.75	-1.19762564906099e-05\\
154	-1.19763436428148e-05\\
154.25	-1.19764050459721e-05\\
154.5	-1.19764572337113e-05\\
154.75	-1.19765221509144e-05\\
155	-1.19765904591975e-05\\
155.25	-1.19766530717461e-05\\
155.5	-1.19767217676683e-05\\
155.75	-1.19767745447895e-05\\
156	-1.1976844955527e-05\\
156.25	-1.19769150851348e-05\\
156.5	-1.19769518547735e-05\\
156.75	-1.19770339612707e-05\\
157	-1.19771014325642e-05\\
157.25	-1.19771516365482e-05\\
157.5	-1.19772146975331e-05\\
157.75	-1.19772444200335e-05\\
158	-1.19773464832387e-05\\
158.25	-1.19773835393403e-05\\
158.5	-1.19774546909195e-05\\
158.75	-1.19775102604439e-05\\
159	-1.19775752974128e-05\\
159.25	-1.19776351414809e-05\\
159.5	-1.19776882350826e-05\\
159.75	-1.19777534274728e-05\\
160	-1.19778063466065e-05\\
160.25	-1.1977866189608e-05\\
160.5	-1.19779368583144e-05\\
160.75	-1.19779837466434e-05\\
161	-1.19780346117776e-05\\
161.25	-1.19780882170507e-05\\
161.5	-1.19781749026869e-05\\
161.75	-1.19782125391804e-05\\
162	-1.19782860428024e-05\\
162.25	-1.19783363199258e-05\\
162.5	-1.19783864178577e-05\\
162.75	-1.36041106905295e-05\\
163	-1.36041366390344e-05\\
163.25	-1.3604213040807e-05\\
163.5	-1.36042678949362e-05\\
163.75	-1.36042949009157e-05\\
164	-1.36043742735212e-05\\
164.25	-1.3604406995501e-05\\
164.5	-1.36044761756673e-05\\
164.75	-1.3604512890299e-05\\
165	-1.36045728523044e-05\\
165.25	-1.36046314843909e-05\\
165.5	-1.36046714703369e-05\\
165.75	-1.36047349358742e-05\\
166	-1.36047968854442e-05\\
166.25	-1.36048553302632e-05\\
166.5	-1.36048886676809e-05\\
166.75	-1.36049481370617e-05\\
167	-1.36050006758702e-05\\
167.25	-1.36050753734937e-05\\
167.5	-1.36051457856025e-05\\
167.75	-1.36051920747976e-05\\
168	-1.36052394333523e-05\\
168.25	-1.36052829784467e-05\\
168.5	-1.36053592177887e-05\\
168.75	-1.36053984353134e-05\\
169	-1.3605459452203e-05\\
169.25	-1.36055220699322e-05\\
169.5	-1.36055771425656e-05\\
169.75	-1.3605623146212e-05\\
170	-1.36056786174553e-05\\
170.25	-1.3605741250422e-05\\
170.5	-1.36057920213891e-05\\
170.75	-1.36058193926087e-05\\
171	-1.3605911189778e-05\\
171.25	-1.36059647309018e-05\\
171.5	-1.36060142882112e-05\\
171.75	-1.36060636524629e-05\\
172	-1.36061227291763e-05\\
172.25	-1.36061776905766e-05\\
172.5	-1.36062337508973e-05\\
172.75	-1.36062867334185e-05\\
173	-1.3606276088886e-05\\
173.25	-1.36064273984055e-05\\
173.5	-1.36064850126347e-05\\
173.75	-1.36065398181566e-05\\
174	-1.36065844214874e-05\\
174.25	-1.36066522191657e-05\\
174.5	-1.36067133433265e-05\\
174.75	-1.36067778989464e-05\\
175	-1.36068319534177e-05\\
175.25	-1.70816354020854e-05\\
175.5	-1.70817298345605e-05\\
175.75	-1.70817900915618e-05\\
176	-1.70819198336293e-05\\
176.25	-1.70819047513608e-05\\
176.5	-1.70817993251124e-05\\
176.75	-1.70818286288895e-05\\
177	-1.70818578218909e-05\\
177.25	-1.7081889044969e-05\\
177.5	-1.70819277933346e-05\\
177.75	-1.7081959221965e-05\\
178	-1.70819921700676e-05\\
178.25	-1.70820168857157e-05\\
178.5	-1.70820749139446e-05\\
178.75	-1.708210988481e-05\\
179	-1.70821462226212e-05\\
179.25	-1.70821690544714e-05\\
179.5	-1.70821988321312e-05\\
179.75	-1.70822425529126e-05\\
180	-1.7082281176484e-05\\
180.25	-1.70822894220425e-05\\
180.5	-1.708234056404e-05\\
180.75	-1.70823759463148e-05\\
181	-1.70824110337462e-05\\
181.25	-1.70824564562388e-05\\
181.5	-1.70824892528817e-05\\
181.75	-1.70825295368709e-05\\
182	-1.70825764087435e-05\\
182.25	-1.70826049913352e-05\\
182.5	-1.70826640293456e-05\\
182.75	-1.70826909051978e-05\\
183	-1.70827235872556e-05\\
183.25	-1.70827649474613e-05\\
183.5	-1.70827720681961e-05\\
183.75	-1.70828215537375e-05\\
184	-1.70828272650141e-05\\
184.25	-1.70828520891524e-05\\
184.5	-1.70828798382592e-05\\
184.75	-1.70829395113638e-05\\
185	-1.70829139808203e-05\\
185.25	-1.70837379116396e-05\\
185.5	-1.70837883205664e-05\\
185.75	-1.70838354273996e-05\\
186	-1.7083890168315e-05\\
186.25	-1.70839307521759e-05\\
186.5	-1.70839845130228e-05\\
186.75	-1.70840319957622e-05\\
187	-1.70840724772279e-05\\
187.25	-1.70841256557019e-05\\
187.5	-1.70841743432613e-05\\
187.75	-2.07427652823259e-05\\
188	-2.07428589242855e-05\\
188.25	-2.07428979114209e-05\\
188.5	-2.07429454272254e-05\\
188.75	-2.07429947238231e-05\\
189	-2.07430421171191e-05\\
189.25	-2.07430996019828e-05\\
189.5	-2.07431430643382e-05\\
189.75	-2.0743184724568e-05\\
190	-2.07432320432008e-05\\
190.25	-2.07432801134938e-05\\
190.5	-2.07433322748723e-05\\
190.75	-2.07433983210132e-05\\
191	-2.07434523230679e-05\\
191.25	-2.07435038287817e-05\\
191.5	-2.0743550377317e-05\\
191.75	-2.07436062118196e-05\\
192	-2.07436574836396e-05\\
192.25	-2.07437050974205e-05\\
192.5	-2.07437574012686e-05\\
192.75	-2.07438134254766e-05\\
193	-2.07438586415026e-05\\
193.25	-2.07439105936718e-05\\
193.5	-2.07439607086695e-05\\
193.75	-2.0744016511783e-05\\
194	-2.0744043852985e-05\\
194.25	-2.07440958386764e-05\\
194.5	-2.07441377638844e-05\\
194.75	-2.07441934159955e-05\\
195	-2.0744247557015e-05\\
195.25	-2.07442863204656e-05\\
195.5	-2.07443456572811e-05\\
195.75	-2.07443918186345e-05\\
196	-2.07444478250148e-05\\
196.25	-2.07444981380985e-05\\
196.5	-2.07445617672854e-05\\
196.75	-2.07446031302338e-05\\
197	-2.07446675231185e-05\\
197.25	-2.0744717969834e-05\\
197.5	-2.07447742154412e-05\\
197.75	-2.07448289277104e-05\\
198	-2.07448760447526e-05\\
198.25	-2.07449466590615e-05\\
198.5	-2.0744996775583e-05\\
198.75	-2.07450589588944e-05\\
199	-2.07451171759145e-05\\
199.25	-2.07451689568155e-05\\
199.5	-2.0745231793506e-05\\
199.75	-2.07452812616767e-05\\
200	-2.07453543494704e-05\\
200.25	-2.46569109771639e-05\\
200.5	-2.46568781372468e-05\\
200.75	-2.46569147077329e-05\\
201	-2.46569709644634e-05\\
201.25	-2.46570182174231e-05\\
201.5	-2.46570767323341e-05\\
201.75	-2.46571278319716e-05\\
202	-2.46571703689605e-05\\
202.25	-2.46572216317905e-05\\
202.5	-2.46572645175632e-05\\
202.75	-2.46573483375043e-05\\
203	-2.46574025100653e-05\\
203.25	-2.46574406752961e-05\\
203.5	-2.46574992791934e-05\\
203.75	-2.46575487046994e-05\\
204	-2.46575977596322e-05\\
204.25	-2.46576683966449e-05\\
204.5	-2.46577103776217e-05\\
204.75	-2.46577602200226e-05\\
205	-2.46578212893288e-05\\
205.25	-2.46578853875224e-05\\
205.5	-2.46579132311009e-05\\
205.75	-2.46579589252761e-05\\
206	-2.46580103775067e-05\\
206.25	-2.46580585524805e-05\\
206.5	-2.4658113368821e-05\\
206.75	-2.46581702559221e-05\\
207	-2.46582297324645e-05\\
207.25	-2.4658299095327e-05\\
207.5	-2.4658339478664e-05\\
207.75	-2.46583785340628e-05\\
208	-2.46584359953086e-05\\
208.25	-2.46584848040053e-05\\
208.5	-2.46585498481358e-05\\
208.75	-2.46586158412506e-05\\
209	-2.46586642327476e-05\\
209.25	-2.46587223836375e-05\\
209.5	-2.46587649910232e-05\\
209.75	-2.46588348900893e-05\\
210	-2.46588771011506e-05\\
210.25	-2.4658942565071e-05\\
210.5	-2.46589975319569e-05\\
210.75	-2.46590615815433e-05\\
211	-2.46591122312208e-05\\
211.25	-2.46591758724452e-05\\
211.5	-2.46592269190566e-05\\
211.75	-2.46592798359047e-05\\
212	-2.46593510769273e-05\\
212.25	-2.46594234191558e-05\\
212.5	-2.46594675947731e-05\\
212.75	-2.89113831112256e-05\\
213	-2.89115405804581e-05\\
213.25	-2.89116166221713e-05\\
213.5	-2.89116706111217e-05\\
213.75	-2.89117132102792e-05\\
214	-2.89117748808527e-05\\
214.25	-2.89118165919753e-05\\
214.5	-2.89118757697126e-05\\
214.75	-2.89119283824224e-05\\
215	-2.89119822325603e-05\\
215.25	-2.89120387250132e-05\\
215.5	-2.8912104250645e-05\\
215.75	-2.89121453010747e-05\\
216	-2.8912204681012e-05\\
216.25	-2.89122665917266e-05\\
216.5	-2.89123180689466e-05\\
216.75	-2.89123828080246e-05\\
217	-2.89124156718644e-05\\
217.25	-2.89124726002588e-05\\
217.5	-2.89125345539429e-05\\
217.75	-2.89125938301136e-05\\
218	-2.89126580020562e-05\\
218.25	-2.89127125081635e-05\\
218.5	-2.89127787493429e-05\\
218.75	-2.89128458665197e-05\\
219	-2.89129057619377e-05\\
219.25	-2.89129705467279e-05\\
219.5	-2.89130247602775e-05\\
219.75	-2.89130877179528e-05\\
220	-2.89131579968869e-05\\
220.25	-2.89132216902232e-05\\
220.5	-2.89132847419132e-05\\
220.75	-2.89133543788963e-05\\
221	-2.89134298388461e-05\\
221.25	-2.89134984899704e-05\\
221.5	-2.89135650653057e-05\\
221.75	-2.89136372281902e-05\\
222	-2.89137165747398e-05\\
222.25	-2.89137840323197e-05\\
222.5	-2.89138571835009e-05\\
222.75	-2.89139311977276e-05\\
223	-2.89140044910737e-05\\
223.25	-2.89140834772591e-05\\
223.5	-2.89141527959332e-05\\
223.75	-2.8914229341242e-05\\
224	-2.89143034808724e-05\\
224.25	-2.89143856394814e-05\\
224.5	-2.89144529270121e-05\\
224.75	-2.89145321283495e-05\\
225	-2.89146159540808e-05\\
225.25	-3.35410835611259e-05\\
225.5	-3.35405093402688e-05\\
225.75	-3.35405950030193e-05\\
226	-3.35406786035421e-05\\
226.25	-3.35407418943067e-05\\
226.5	-3.35408325562908e-05\\
226.75	-3.3540927175881e-05\\
227	-3.35410069254595e-05\\
227.25	-3.35410742614451e-05\\
227.5	-3.35411969885253e-05\\
227.75	-3.35412682999447e-05\\
228	-3.35413697963191e-05\\
228.25	-3.35414807325584e-05\\
228.5	-3.35415782675175e-05\\
228.75	-3.35416880182882e-05\\
229	-3.3541795684737e-05\\
229.25	-3.3541895983453e-05\\
229.5	-3.35420047015861e-05\\
229.75	-3.35421043260478e-05\\
230	-3.3542210543726e-05\\
230.25	-3.3542296789916e-05\\
230.5	-3.35423925646524e-05\\
230.75	-3.35424859291392e-05\\
231	-3.35425812706767e-05\\
231.25	-3.35426844526107e-05\\
231.5	-3.35427808886495e-05\\
231.75	-3.35428740503267e-05\\
232	-3.35429767012379e-05\\
232.25	-3.35430627366948e-05\\
232.5	-3.35431622878647e-05\\
232.75	-3.35432610777748e-05\\
233	-3.35433872385998e-05\\
233.25	-3.35435445642961e-05\\
233.5	-3.35435695504078e-05\\
233.75	-3.35436828085198e-05\\
234	-3.35437562225459e-05\\
234.25	-3.35438547803906e-05\\
234.5	-3.35439504498367e-05\\
234.75	-3.35440217867025e-05\\
235	-3.35441087783053e-05\\
235.25	-3.35441213054167e-05\\
235.5	-3.35442662947737e-05\\
235.75	-3.35443864409456e-05\\
236	-3.35444886769428e-05\\
236.25	-3.35445817066642e-05\\
236.5	-3.35446812101411e-05\\
236.75	-3.35447677895726e-05\\
237	-3.3544868631349e-05\\
237.25	-3.3544965239418e-05\\
237.5	-3.3545041794631e-05\\
237.75	-3.62539310885239e-05\\
238	-3.62540085707794e-05\\
238.25	-3.62540743560563e-05\\
238.5	-3.62541797303453e-05\\
238.75	-3.62542570233525e-05\\
239	-3.62543541234366e-05\\
239.25	-3.62544231603715e-05\\
239.5	-3.62545062059487e-05\\
239.75	-3.6254602009179e-05\\
240	-3.62546860904413e-05\\
240.25	-3.6254757626155e-05\\
240.5	-3.62548377775433e-05\\
240.75	-3.62549348652851e-05\\
241	-3.62550284697607e-05\\
241.25	-3.62551083022305e-05\\
241.5	-3.62551839127257e-05\\
241.75	-3.62552676800979e-05\\
242	-3.62553585016175e-05\\
242.25	-3.62554441139322e-05\\
242.5	-3.62555242058947e-05\\
242.75	-3.62556030977608e-05\\
243	-3.62557110291877e-05\\
243.25	-3.62557817909946e-05\\
243.5	-3.62558821072336e-05\\
243.75	-3.6255983758877e-05\\
244	-3.62560476972304e-05\\
244.25	-3.62561497098475e-05\\
244.5	-3.6256221726453e-05\\
244.75	-3.62563219342018e-05\\
245	-3.62564125556545e-05\\
245.25	-3.62564984722599e-05\\
245.5	-3.62566005650256e-05\\
245.75	-3.62566777202869e-05\\
246	-3.62568169535692e-05\\
246.25	-3.62568877347276e-05\\
246.5	-3.6256994355587e-05\\
246.75	-3.6257093200047e-05\\
247	-3.62571764796705e-05\\
247.25	-3.62572857852048e-05\\
247.5	-3.62574140649405e-05\\
247.75	-3.62575024227273e-05\\
248	-3.62576088980697e-05\\
248.25	-3.62576852812527e-05\\
248.5	-3.62578012500955e-05\\
248.75	-3.62579051594623e-05\\
249	-3.62580247718686e-05\\
249.25	-3.62581107335766e-05\\
249.5	-3.6258205356519e-05\\
249.75	-3.62583279519482e-05\\
250	-3.62584087174032e-05\\
250.25	-3.94247361170311e-05\\
250.5	-3.94247260338439e-05\\
250.75	-3.94248301362683e-05\\
251	-3.94249150357782e-05\\
251.25	-3.94250313957647e-05\\
251.5	-3.94251178903241e-05\\
251.75	-3.9425198139384e-05\\
252	-3.94253128732368e-05\\
252.25	-3.94254023322294e-05\\
252.5	-3.94254883865807e-05\\
252.75	-3.94256020327889e-05\\
253	-3.94256799249301e-05\\
253.25	-3.94257961585987e-05\\
253.5	-3.94258680418771e-05\\
253.75	-3.94259694355516e-05\\
254	-3.94260578123851e-05\\
254.25	-3.94261546863464e-05\\
254.5	-3.94262516943967e-05\\
254.75	-3.94263598574319e-05\\
255	-3.94264408526666e-05\\
255.25	-3.94265456586011e-05\\
255.5	-3.94266387171212e-05\\
255.75	-3.94267409742983e-05\\
256	-3.94268409615621e-05\\
256.25	-3.94269384820457e-05\\
256.5	-3.94270360218808e-05\\
256.75	-3.94271414246636e-05\\
257	-3.94272339433232e-05\\
257.25	-3.94273627382349e-05\\
257.5	-3.94274285978702e-05\\
257.75	-3.94275200945584e-05\\
258	-3.94276599615636e-05\\
258.25	-3.94277654120395e-05\\
258.5	-3.94278794111455e-05\\
258.75	-3.94279756650977e-05\\
259	-3.94280617196013e-05\\
259.25	-3.94281840049497e-05\\
259.5	-3.94283006808072e-05\\
259.75	-3.94284158739148e-05\\
260	-3.94285205754732e-05\\
260.25	-3.94286524743926e-05\\
260.5	-3.94287430301722e-05\\
260.75	-3.94288568414013e-05\\
261	-3.94289556793092e-05\\
261.25	-3.94290689953233e-05\\
261.5	-3.94291834350945e-05\\
261.75	-3.9429261753273e-05\\
262	-3.94293939621209e-05\\
262.25	-3.94294821617436e-05\\
262.5	-3.94296173813464e-05\\
262.75	-4.30151487766713e-05\\
263	-4.30151980478226e-05\\
263.25	-4.30153118608802e-05\\
263.5	-4.30153943850341e-05\\
263.75	-4.30155071483882e-05\\
264	-4.30155889006162e-05\\
264.25	-4.30157304045737e-05\\
264.5	-4.30158088376421e-05\\
264.75	-4.30159285018556e-05\\
265	-4.30160253668268e-05\\
265.25	-4.30161259719666e-05\\
265.5	-4.30162002545237e-05\\
265.75	-4.30162925121668e-05\\
266	-4.30163932908605e-05\\
266.25	-4.30164591844752e-05\\
266.5	-4.30165746358564e-05\\
266.75	-4.30166671583253e-05\\
267	-4.30167976458057e-05\\
267.25	-4.30168939951439e-05\\
267.5	-4.30169731873388e-05\\
267.75	-4.30170818588455e-05\\
268	-4.30171457428015e-05\\
268.25	-4.30172874875097e-05\\
268.5	-4.30173812001707e-05\\
268.75	-4.30175030747193e-05\\
269	-4.30176031061715e-05\\
269.25	-4.30176996011791e-05\\
269.5	-4.30178153527368e-05\\
269.75	-4.30179474163724e-05\\
270	-4.30180429456345e-05\\
270.25	-4.30181435044526e-05\\
270.5	-4.30182588516101e-05\\
270.75	-4.30183888630747e-05\\
271	-4.30185107748024e-05\\
271.25	-4.30186054844456e-05\\
271.5	-4.30187234016928e-05\\
271.75	-4.30188379900286e-05\\
272	-4.30189609008716e-05\\
272.25	-4.30190640363316e-05\\
272.5	-4.30191821108287e-05\\
272.75	-4.30192842627155e-05\\
273	-4.30193984166333e-05\\
273.25	-4.30194922364132e-05\\
273.5	-4.30196061585704e-05\\
273.75	-4.30197160699432e-05\\
274	-4.30198300263846e-05\\
274.25	-4.30199409001506e-05\\
274.5	-4.30200458883242e-05\\
274.75	-4.30201475754707e-05\\
275	-4.30202504392481e-05\\
275.25	-4.70293313786003e-05\\
275.5	-4.70294613594377e-05\\
275.75	-4.70295649395246e-05\\
276	-4.70296666368802e-05\\
276.25	-4.70297517558084e-05\\
276.5	-4.70298611791277e-05\\
276.75	-4.70299662663443e-05\\
277	-4.70300785765386e-05\\
277.25	-4.70301849595425e-05\\
277.5	-4.70302856233462e-05\\
277.75	-4.70303893128375e-05\\
278	-4.70304780187985e-05\\
278.25	-4.70305675011044e-05\\
278.5	-4.70306422142699e-05\\
278.75	-4.70307494612335e-05\\
279	-4.70308493243127e-05\\
279.25	-4.70309323246349e-05\\
279.5	-4.70310509181173e-05\\
279.75	-4.70311262648533e-05\\
280	-4.70312473374583e-05\\
280.25	-4.703133762186e-05\\
280.5	-4.70314383420421e-05\\
280.75	-4.7031541171383e-05\\
281	-4.70316539467747e-05\\
281.25	-4.70317694665717e-05\\
281.5	-4.70318609681358e-05\\
281.75	-4.70319565876032e-05\\
282	-4.70320587756026e-05\\
282.25	-4.70321731586908e-05\\
282.5	-4.70322771504918e-05\\
282.75	-4.70323857880191e-05\\
283	-4.70324956111674e-05\\
283.25	-4.70325834371695e-05\\
283.5	-4.70326900301445e-05\\
283.75	-4.70327979797039e-05\\
284	-4.70329066821426e-05\\
284.25	-4.70330039871695e-05\\
284.5	-4.70331093929999e-05\\
284.75	-4.70332138670641e-05\\
285	-4.70333207626536e-05\\
285.25	-4.70334392572454e-05\\
285.5	-4.70335257898982e-05\\
285.75	-4.7033638445524e-05\\
286	-4.70337299452596e-05\\
286.25	-4.70338217022023e-05\\
286.5	-4.70339449504011e-05\\
286.75	-4.70340468219199e-05\\
287	-4.7034142022664e-05\\
287.25	-4.70342464476639e-05\\
287.5	-4.70343425053585e-05\\
287.75	-5.14491392973736e-05\\
288	-5.14492466769024e-05\\
288.25	-5.14493505836788e-05\\
288.5	-5.14494234512923e-05\\
288.75	-5.14495333769882e-05\\
289	-5.14496282438812e-05\\
289.25	-5.14497110915248e-05\\
289.5	-5.14498043341125e-05\\
289.75	-5.14498993282376e-05\\
290	-5.14499865461156e-05\\
290.25	-5.1450115761122e-05\\
290.5	-5.14502148047346e-05\\
290.75	-5.14503114284981e-05\\
291	-5.14503901250209e-05\\
291.25	-5.14505044089136e-05\\
291.5	-5.1450583661601e-05\\
291.75	-5.14506918467304e-05\\
292	-5.14508001440069e-05\\
292.25	-5.14508992164182e-05\\
292.5	-5.14510091105727e-05\\
292.75	-5.14510974189903e-05\\
293	-5.14511879421619e-05\\
293.25	-5.14512980342501e-05\\
293.5	-5.14514011326832e-05\\
293.75	-5.14515138116222e-05\\
294	-5.14516444944459e-05\\
294.25	-5.14517245877798e-05\\
294.5	-5.1451828486328e-05\\
294.75	-5.14519344183053e-05\\
295	-5.14520268478261e-05\\
295.25	-5.14521296980423e-05\\
295.5	-5.14522183355874e-05\\
295.75	-5.14523138619544e-05\\
296	-5.14524410522171e-05\\
296.25	-5.14525245750292e-05\\
296.5	-5.14526324429163e-05\\
296.75	-5.14527266520113e-05\\
297	-5.14528159828575e-05\\
297.25	-5.14529263952355e-05\\
297.5	-5.14530171885659e-05\\
297.75	-5.14531157035936e-05\\
298	-5.14532149929852e-05\\
298.25	-5.14533128441201e-05\\
298.5	-5.14534414784297e-05\\
298.75	-5.14535017573728e-05\\
299	-5.14536022753548e-05\\
299.25	-5.14536920281242e-05\\
299.5	-5.14537954194198e-05\\
299.75	-5.14539068600165e-05\\
300	-5.1453996567988e-05\\
300.25	-5.6120380082652e-05\\
300.5	-5.6120427714413e-05\\
300.75	-5.61205325555459e-05\\
301	-5.61206364836547e-05\\
301.25	-5.61207157447225e-05\\
301.5	-5.61207947830199e-05\\
301.75	-5.61208856685365e-05\\
302	-5.61209781856723e-05\\
302.25	-5.61210727688451e-05\\
302.5	-5.61211680806697e-05\\
302.75	-5.61212726504248e-05\\
303	-5.61213632409456e-05\\
303.25	-5.61214607080983e-05\\
303.5	-5.61215410133842e-05\\
303.75	-5.61216175181615e-05\\
304	-5.61216993578521e-05\\
304.25	-5.61217974399857e-05\\
304.5	-5.61219029882856e-05\\
304.75	-5.61219775757427e-05\\
305	-5.61220693017535e-05\\
305.25	-5.61221582819875e-05\\
305.5	-5.61222676847363e-05\\
305.75	-5.61223766616002e-05\\
306	-5.61224528762577e-05\\
306.25	-5.61225477641783e-05\\
306.5	-5.61226432701272e-05\\
306.75	-5.61227383099644e-05\\
307	-5.61228214554989e-05\\
307.25	-5.6122913679315e-05\\
307.5	-5.61230233715742e-05\\
307.75	-5.61231265656981e-05\\
308	-5.6123222870086e-05\\
308.25	-5.61233074409255e-05\\
308.5	-5.61233922985325e-05\\
308.75	-5.61234874227849e-05\\
309	-5.61235757732578e-05\\
309.25	-5.61236764111579e-05\\
309.5	-5.61237649837919e-05\\
309.75	-5.61238669595345e-05\\
310	-5.61239558161932e-05\\
310.25	-5.61240621035063e-05\\
310.5	-5.61241543637398e-05\\
310.75	-5.61242523357071e-05\\
311	-5.61243409730999e-05\\
311.25	-5.61244202381295e-05\\
311.5	-5.61245185309962e-05\\
311.75	-5.61246140652866e-05\\
312	-5.612469461818e-05\\
312.25	-5.61247849272663e-05\\
312.5	-5.612489490096e-05\\
312.75	-6.08915627749537e-05\\
313	-6.08916490775219e-05\\
313.25	-6.0891710646462e-05\\
313.5	-6.08918185515283e-05\\
313.75	-6.08918995330493e-05\\
314	-6.08919857284988e-05\\
314.25	-6.0892065765302e-05\\
314.5	-6.08921484285732e-05\\
314.75	-6.08922381197836e-05\\
315	-6.08923024561375e-05\\
315.25	-6.08924184226947e-05\\
315.5	-6.08924904847077e-05\\
315.75	-6.08925727440358e-05\\
316	-6.08926646492382e-05\\
316.25	-6.08927290882922e-05\\
316.5	-6.08928196859746e-05\\
316.75	-6.08929096846754e-05\\
317	-6.08930047559016e-05\\
317.25	-6.08930907826733e-05\\
317.5	-6.08931833383597e-05\\
317.75	-6.0893269049565e-05\\
318	-6.08933451136772e-05\\
318.25	-6.08934488222152e-05\\
318.5	-6.08935080206753e-05\\
318.75	-6.08936085083348e-05\\
319	-6.08936938626806e-05\\
319.25	-6.08937900288654e-05\\
319.5	-6.08938634087598e-05\\
319.75	-6.08939609697748e-05\\
320	-6.08940376525248e-05\\
320.25	-6.08941249898639e-05\\
320.5	-6.08942217862669e-05\\
320.75	-6.08942880172373e-05\\
321	-6.08943895620667e-05\\
321.25	-6.08944713557404e-05\\
321.5	-6.08945636862182e-05\\
321.75	-6.08946311127138e-05\\
322	-6.08947225700895e-05\\
322.25	-6.08948109863879e-05\\
322.5	-6.08949159126977e-05\\
322.75	-6.08949887353609e-05\\
323	-6.08950697254149e-05\\
323.25	-6.08951613584776e-05\\
323.5	-6.08952392780461e-05\\
323.75	-6.0895313571117e-05\\
324	-6.08954299792536e-05\\
324.25	-6.0895515907287e-05\\
324.5	-6.08956092774116e-05\\
324.75	-6.08956857346482e-05\\
325	-6.08957604720413e-05\\
325.25	-6.60770702902729e-05\\
325.5	-6.60771260461506e-05\\
325.75	-6.60772101851626e-05\\
326	-6.60772886572387e-05\\
326.25	-6.60773760760978e-05\\
326.5	-6.60774519101254e-05\\
326.75	-6.60775401777069e-05\\
327	-6.60776225261737e-05\\
327.25	-6.60776933205886e-05\\
327.5	-6.60778005832467e-05\\
327.75	-6.60779020395468e-05\\
328	-6.60779871561894e-05\\
328.25	-6.60780484103251e-05\\
328.5	-6.60781328036491e-05\\
328.75	-6.60782182568855e-05\\
329	-6.6078306628386e-05\\
329.25	-6.60783776989023e-05\\
329.5	-6.60784685883806e-05\\
329.75	-6.60785571437963e-05\\
330	-6.60786526671158e-05\\
330.25	-6.60787152341046e-05\\
330.5	-6.60788105948412e-05\\
330.75	-6.607889136761e-05\\
331	-6.60789818728015e-05\\
331.25	-6.6079070601771e-05\\
331.5	-6.60791245393715e-05\\
331.75	-6.60792307779249e-05\\
332	-6.60793286877237e-05\\
332.25	-6.60794048321369e-05\\
332.5	-6.60794774110019e-05\\
332.75	-6.60795681378973e-05\\
333	-6.6079648220565e-05\\
333.25	-6.60797453081545e-05\\
333.5	-6.60798223596492e-05\\
333.75	-6.60799115539684e-05\\
334	-6.60799718210263e-05\\
334.25	-6.60800764486834e-05\\
334.5	-6.60801537805459e-05\\
334.75	-6.60802603933296e-05\\
335	-6.60803327724325e-05\\
335.25	-6.60804131857514e-05\\
335.5	-6.60805026753712e-05\\
335.75	-6.60805829594771e-05\\
336	-6.60806640709731e-05\\
336.25	-6.60807617398688e-05\\
336.5	-6.60808275132605e-05\\
336.75	-6.60809325818875e-05\\
337	-6.60810011033417e-05\\
337.25	-6.608106802228e-05\\
337.5	-6.60811701676147e-05\\
337.75	-7.20473377604472e-05\\
338	-7.20475235462267e-05\\
338.25	-7.20476068554107e-05\\
338.5	-7.20476798982541e-05\\
338.75	-7.20477699188967e-05\\
339	-7.20478410009934e-05\\
339.25	-7.2047904158888e-05\\
339.5	-7.20479960979174e-05\\
339.75	-7.20480776011665e-05\\
340	-7.20481769569931e-05\\
340.25	-7.20482318690244e-05\\
340.5	-7.20483004805315e-05\\
340.75	-7.20483762056118e-05\\
341	-7.20484362218623e-05\\
341.25	-7.20485211570277e-05\\
341.5	-7.20486024198308e-05\\
341.75	-7.20486771384819e-05\\
342	-7.20487616715326e-05\\
342.25	-7.20488460729324e-05\\
342.5	-7.20489179996373e-05\\
342.75	-7.20490054482093e-05\\
343	-7.20490784560068e-05\\
343.25	-7.20491626617585e-05\\
343.5	-7.2049251064648e-05\\
343.75	-7.20493148620556e-05\\
344	-7.20494011659953e-05\\
344.25	-7.20494781906721e-05\\
344.5	-7.20495682884159e-05\\
344.75	-7.20496551805187e-05\\
345	-7.20497332097963e-05\\
345.25	-7.20498118627402e-05\\
345.5	-7.20498863351551e-05\\
345.75	-7.20499685074778e-05\\
346	-7.20500468853868e-05\\
346.25	-7.20501085292948e-05\\
346.5	-7.20501851355531e-05\\
346.75	-7.20502661743667e-05\\
347	-7.20503452742231e-05\\
347.25	-7.20504175262462e-05\\
347.5	-7.20505179029776e-05\\
347.75	-7.20505989652568e-05\\
348	-7.20506633229431e-05\\
348.25	-7.20507643282166e-05\\
348.5	-7.20508453018142e-05\\
348.75	-7.20509251877673e-05\\
349	-7.20510044713865e-05\\
349.25	-7.20510856249376e-05\\
349.5	-7.20511673732039e-05\\
349.75	-7.20512433553389e-05\\
350	-7.20513243469166e-05\\
350.25	-7.89641208306047e-05\\
350.5	-7.89643439310641e-05\\
350.75	-7.89644348043908e-05\\
351	-7.89645010062578e-05\\
351.25	-7.89645545563716e-05\\
351.5	-7.89646500004567e-05\\
351.75	-7.89647171148907e-05\\
352	-7.8964797232452e-05\\
352.25	-7.89648842214645e-05\\
352.5	-7.89649416651873e-05\\
352.75	-7.89649991640694e-05\\
353	-7.8965071845025e-05\\
353.25	-7.8965149893197e-05\\
353.5	-7.8965208699142e-05\\
353.75	-7.89652644417631e-05\\
354	-7.89653342850604e-05\\
354.25	-7.89654062286789e-05\\
354.5	-7.89654887336337e-05\\
354.75	-7.89655501233821e-05\\
355	-7.89656369775438e-05\\
355.25	-7.89657123410409e-05\\
355.5	-7.89657766679477e-05\\
355.75	-7.89658438712156e-05\\
356	-7.89659279287076e-05\\
356.25	-7.89660028225886e-05\\
356.5	-7.89660662279383e-05\\
356.75	-7.89661372414667e-05\\
357	-7.89662185708573e-05\\
357.25	-7.89662841678001e-05\\
357.5	-7.8966365087305e-05\\
357.75	-7.8966424452462e-05\\
358	-7.89665049456249e-05\\
358.25	-7.89665772529597e-05\\
358.5	-7.89666406374342e-05\\
358.75	-7.89667038201658e-05\\
359	-7.89667655704307e-05\\
359.25	-7.89668435093507e-05\\
359.5	-7.89669112226139e-05\\
359.75	-7.89669720190186e-05\\
360	-7.89670471560882e-05\\
360.25	-7.89671258718101e-05\\
360.5	-7.89671852537283e-05\\
360.75	-7.89672465928886e-05\\
361	-7.8967332344473e-05\\
361.25	-7.89674042486266e-05\\
361.5	-7.89674691420594e-05\\
361.75	-7.89675353503261e-05\\
362	-7.89676089546671e-05\\
362.25	-7.89676779268431e-05\\
362.5	-7.89677498157594e-05\\
362.75	-8.68015993797648e-05\\
363	-8.68017373168028e-05\\
363.25	-8.68018015925119e-05\\
363.5	-8.6801874653945e-05\\
363.75	-8.68019466260573e-05\\
364	-8.68020183709803e-05\\
364.25	-8.68020718764485e-05\\
364.5	-8.68021411478868e-05\\
364.75	-8.68022086892723e-05\\
365	-8.68022696798012e-05\\
365.25	-8.68023293314211e-05\\
365.5	-8.68023814699436e-05\\
365.75	-8.68024408850792e-05\\
366	-8.68025018358386e-05\\
366.25	-8.68025584614662e-05\\
366.5	-8.6802614993841e-05\\
366.75	-8.68026810063073e-05\\
367	-8.68027370798844e-05\\
367.25	-8.68028126119071e-05\\
367.5	-8.68028837869518e-05\\
367.75	-8.68029498102367e-05\\
368	-8.68030122196709e-05\\
368.25	-8.68030777017238e-05\\
368.5	-8.68031462164735e-05\\
368.75	-8.68032132922045e-05\\
369	-8.68032838763435e-05\\
369.25	-8.68033501787772e-05\\
369.5	-8.68034103649246e-05\\
369.75	-8.68034792575614e-05\\
370	-8.6803545639382e-05\\
370.25	-8.68036161189925e-05\\
370.5	-8.68036795452174e-05\\
370.75	-8.68037390269404e-05\\
371	-8.68037933939305e-05\\
371.25	-8.68038662019658e-05\\
371.5	-8.68039296172198e-05\\
371.75	-8.68039940314368e-05\\
372	-8.68040671644855e-05\\
372.25	-8.68041464427716e-05\\
372.5	-8.68042135640625e-05\\
372.75	-8.68042565673154e-05\\
373	-8.6804327662821e-05\\
373.25	-8.68043949422759e-05\\
373.5	-8.68044666471245e-05\\
373.75	-8.68045321916507e-05\\
374	-8.68045946240934e-05\\
374.25	-8.68046559425309e-05\\
374.5	-8.68047341456671e-05\\
374.75	-8.68047938766738e-05\\
375	-8.68048509583563e-05\\
375.25	-9.5182844423159e-05\\
375.5	-9.51829001642564e-05\\
375.75	-9.51829601262618e-05\\
376	-9.51830250375223e-05\\
376.25	-9.51830837812988e-05\\
376.5	-9.51831319041608e-05\\
376.75	-9.51831847989146e-05\\
377	-9.51832495361642e-05\\
377.25	-9.51833152757289e-05\\
377.5	-9.51833682600786e-05\\
377.75	-9.51834209492801e-05\\
378	-9.51834747233835e-05\\
378.25	-9.51835303655902e-05\\
378.5	-9.51835752514221e-05\\
378.75	-9.51836484524296e-05\\
379	-9.51837025478894e-05\\
379.25	-9.51837611965846e-05\\
379.5	-9.51838202921923e-05\\
379.75	-9.51838899797635e-05\\
380	-9.51839464691689e-05\\
380.25	-9.51840270874307e-05\\
380.5	-9.51840708784564e-05\\
380.75	-9.51841460260399e-05\\
381	-9.51842097417751e-05\\
381.25	-9.51842721562377e-05\\
381.5	-9.51843390768521e-05\\
381.75	-9.51844027336187e-05\\
382	-9.51844377661955e-05\\
382.25	-9.51845178747668e-05\\
382.5	-9.51845877493007e-05\\
382.75	-9.51846220701392e-05\\
383	-9.51846841629406e-05\\
383.25	-9.51847595457893e-05\\
383.5	-9.51848220277534e-05\\
383.75	-9.51848994909623e-05\\
384	-9.51849653361221e-05\\
384.25	-9.51850294544291e-05\\
384.5	-9.51851019952006e-05\\
384.75	-9.51851449329328e-05\\
385	-9.5185207951253e-05\\
385.25	-9.5185293080695e-05\\
385.5	-9.51853469503367e-05\\
385.75	-9.51854428155832e-05\\
386	-9.51854896402199e-05\\
386.25	-9.51855673801396e-05\\
386.5	-9.51856341989684e-05\\
386.75	-9.51856827138883e-05\\
387	-9.51857675807901e-05\\
387.25	-9.51858353551553e-05\\
387.5	-9.51859324057179e-05\\
387.75	-0.000104048369625527\\
388	-0.000104048488309824\\
388.25	-0.00010404854376324\\
388.5	-0.00010404859478989\\
388.75	-0.000104048664159914\\
389	-0.000104048735243839\\
389.25	-0.000104048770959508\\
389.5	-0.000104048854247512\\
389.75	-0.00010404891297727\\
390	-0.000104048971378053\\
390.25	-0.000104049025439381\\
390.5	-0.000104049091948739\\
390.75	-0.000104049156549004\\
391	-0.000104049214416326\\
391.25	-0.000104049288430096\\
391.5	-0.000104049347484258\\
391.75	-0.000104049404114457\\
392	-0.00010404947401337\\
392.25	-0.000104049543264086\\
392.5	-0.000104049614232207\\
392.75	-0.000104049661154668\\
393	-0.000104049738647589\\
393.25	-0.000104049795354737\\
393.5	-0.000104049856256584\\
393.75	-0.000104049929327922\\
394	-0.000104049984832535\\
394.25	-0.000104050046140154\\
394.5	-0.000104050134140014\\
394.75	-0.00010405021507369\\
395	-0.000104050253015084\\
395.25	-0.000104050319783324\\
395.5	-0.000104050371887105\\
395.75	-0.000104050465981311\\
396	-0.000104050526470834\\
396.25	-0.000104050585244476\\
396.5	-0.000104050642176375\\
396.75	-0.000104050737765368\\
397	-0.000104050778555695\\
397.25	-0.000104050861101791\\
397.5	-0.00010405091964611\\
397.75	-0.000104050995305213\\
398	-0.000104051075326016\\
398.25	-0.000104051138893797\\
398.5	-0.000104051201177675\\
398.75	-0.000104051258362819\\
399	-0.00010405129935169\\
399.25	-0.000104051409470139\\
399.5	-0.000104051461989443\\
399.75	-0.000104051521294718\\
400	-0.000104051609064494\\
400.25	-0.000113392482409203\\
400.5	-0.000113392502405376\\
400.75	-0.000113392567513046\\
401	-0.000113392627239024\\
401.25	-0.000113392698314569\\
401.5	-0.000113392751841674\\
401.75	-0.000113392800922815\\
402	-0.000113392884829153\\
402.25	-0.000113392909158228\\
402.5	-0.000113392979939691\\
402.75	-0.00011339304304456\\
403	-0.000113393094101533\\
403.25	-0.00011339318903547\\
403.5	-0.000113393239811466\\
403.75	-0.000113393301314885\\
404	-0.000113393339487734\\
404.25	-0.000113393436912222\\
404.5	-0.00011339348506495\\
404.75	-0.000113393557504545\\
405	-0.000113393599101997\\
405.25	-0.000113393681513242\\
405.5	-0.000113393761106485\\
405.75	-0.000113393819793883\\
406	-0.000113393882445744\\
406.25	-0.000113393959986206\\
406.5	-0.000113394038187666\\
406.75	-0.000113394101074031\\
407	-0.000113394175257545\\
407.25	-0.000113394240321331\\
407.5	-0.000113394327808149\\
407.75	-0.000113394389653648\\
408	-0.000113394464082179\\
408.25	-0.000113394533630481\\
408.5	-0.000113394624782347\\
408.75	-0.00011339469428067\\
409	-0.000113394751595941\\
409.25	-0.000113394823447526\\
409.5	-0.000113394931949288\\
409.75	-0.000113394976326953\\
410	-0.000113395078892078\\
410.25	-0.000113395161922265\\
410.5	-0.000113395218510409\\
410.75	-0.000113395300626506\\
411	-0.000113395380847834\\
411.25	-0.000113395470439544\\
411.5	-0.000113395555689971\\
411.75	-0.000113395621897933\\
412	-0.000113395688109399\\
412.25	-0.000113395824134298\\
412.5	-0.000113395885199185\\
412.75	-0.000122489606818664\\
413	-0.000122489773241536\\
413.25	-0.00012248984057417\\
413.5	-0.000122489900990859\\
413.75	-0.000122489985336947\\
414	-0.000122490049053901\\
414.25	-0.00012249010893332\\
414.5	-0.000122490181750498\\
414.75	-0.000122490260329235\\
415	-0.000122490329838986\\
415.25	-0.000122490380982812\\
415.5	-0.000122490468866412\\
415.75	-0.000122490531123472\\
416	-0.000122490621021301\\
416.25	-0.000122490678244539\\
416.5	-0.000122490730829365\\
416.75	-0.00012249084752564\\
417	-0.000122490917629344\\
417.25	-0.000122490995630433\\
417.5	-0.000122491065445846\\
417.75	-0.000122491135514809\\
418	-0.00012249121455981\\
418.25	-0.000122491243033912\\
418.5	-0.000122491324062821\\
418.75	-0.000122491413279082\\
419	-0.000122491489770908\\
419.25	-0.000122491568683344\\
419.5	-0.000122491657480425\\
419.75	-0.000122491734001049\\
420	-0.000122491793117532\\
420.25	-0.000122491868474325\\
420.5	-0.000122491921827419\\
420.75	-0.000122492009436898\\
421	-0.000122492081122243\\
421.25	-0.000122492166217858\\
421.5	-0.000122492250899625\\
421.75	-0.000122492305611285\\
422	-0.000122492378684146\\
422.25	-0.000122492464166638\\
422.5	-0.000122492564854365\\
422.75	-0.000122492638074114\\
423	-0.000122492696908706\\
423.25	-0.000122492783893147\\
423.5	-0.000122492851674978\\
423.75	-0.000122492941000187\\
424	-0.000122493034684201\\
424.25	-0.00012249310882886\\
424.5	-0.0001224931748011\\
424.75	-0.00012249325656826\\
425	-0.000122493354185959\\
425.25	-0.00013123890182521\\
425.5	-0.000131239076107678\\
425.75	-0.000131239143526555\\
426	-0.000131239212012811\\
426.25	-0.000131239289501161\\
426.5	-0.000131239356929486\\
426.75	-0.000131239424613645\\
427	-0.000131239474481493\\
427.25	-0.000131239530077073\\
427.5	-0.000131239604496157\\
427.75	-0.00013123969158406\\
428	-0.000131239774968517\\
428.25	-0.000131239816480182\\
428.5	-0.000131239883721544\\
428.75	-0.000131239926733787\\
429	-0.00013124004832431\\
429.25	-0.000131240099448328\\
429.5	-0.000131240176101669\\
429.75	-0.000131240266983681\\
430	-0.000131240356068749\\
430.25	-0.000131240409725372\\
430.5	-0.000131240510461401\\
430.75	-0.000131240583940795\\
431	-0.000131240630933653\\
431.25	-0.000131240734994784\\
431.5	-0.000131240822668717\\
431.75	-0.000131240877512637\\
432	-0.000131240965951182\\
432.25	-0.000131241016300683\\
432.5	-0.00013124112146622\\
432.75	-0.00013124117071802\\
433	-0.000131241269427172\\
433.25	-0.000131241298751824\\
433.5	-0.000131241449412078\\
433.75	-0.000131241536672012\\
434	-0.000131241576488975\\
434.25	-0.00013124166888665\\
434.5	-0.000131241747819657\\
434.75	-0.000131241848399198\\
435	-0.000131241897408723\\
435.25	-0.000131242007626824\\
435.5	-0.000131242071593215\\
435.75	-0.000131242175511724\\
436	-0.000131242233439234\\
436.25	-0.000131242322993917\\
436.5	-0.000131242373472479\\
436.75	-0.000131242492294065\\
437	-0.000131242581945353\\
437.25	-0.000131242620069443\\
437.5	-0.00013124272189845\\
437.75	-0.000139891771417607\\
438	-0.000139891739692152\\
438.25	-0.000139891806395177\\
438.5	-0.000139891845788388\\
438.75	-0.000139891980001562\\
439	-0.000139892002213708\\
439.25	-0.000139892112248351\\
439.5	-0.000139892180471457\\
439.75	-0.000139892289912604\\
440	-0.000139892324627634\\
440.25	-0.000139892415114845\\
440.5	-0.000139892476575752\\
440.75	-0.000139892497840285\\
441	-0.000139892609745317\\
441.25	-0.000139892674286462\\
441.5	-0.000139892749145144\\
441.75	-0.000139892851781123\\
442	-0.000139892939246456\\
442.25	-0.000139893026608175\\
442.5	-0.000139893107463987\\
442.75	-0.000139893185219602\\
443	-0.000139893242545539\\
443.25	-0.000139893327757568\\
443.5	-0.000139893407480024\\
443.75	-0.000139893474958022\\
444	-0.000139893535684792\\
444.25	-0.000139893659570675\\
444.5	-0.000139893699617723\\
444.75	-0.000139893784477311\\
445	-0.000139893869880112\\
445.25	-0.000139893957728208\\
445.5	-0.000139894018708223\\
445.75	-0.000139894120951229\\
446	-0.000139894210411136\\
446.25	-0.000139894270301831\\
446.5	-0.00013989433521172\\
446.75	-0.00013989445545404\\
447	-0.000139894544073605\\
447.25	-0.000139894577366072\\
447.5	-0.000139894688993936\\
447.75	-0.000139894734918348\\
448	-0.000139894835412712\\
448.25	-0.00013989495294354\\
448.5	-0.00013989501150782\\
448.75	-0.000139895119357879\\
449	-0.000139895179009194\\
449.25	-0.0001398952420234\\
449.5	-0.000139895315393695\\
449.75	-0.000139895443766988\\
450	-0.000139895459968138\\
450.25	-0.000148752298488268\\
450.5	-0.000148752331445818\\
450.75	-0.000148752380962748\\
451	-0.000148752506380751\\
451.25	-0.000148752552712915\\
451.5	-0.000148752618039851\\
451.75	-0.000148752681780119\\
452	-0.000148752755256466\\
452.25	-0.000148752869315607\\
452.5	-0.000148752912097004\\
452.75	-0.000148752987879986\\
453	-0.000148753075913064\\
453.25	-0.00014875316348384\\
453.5	-0.000148753272301473\\
453.75	-0.000148753296407474\\
454	-0.000148753388431832\\
454.25	-0.000148753475395399\\
454.5	-0.000148753562478273\\
454.75	-0.000148753652461584\\
455	-0.000148753694205772\\
455.25	-0.000148753777565849\\
455.5	-0.000148753875453554\\
455.75	-0.000148754006944873\\
456	-0.000148754031199285\\
456.25	-0.00014875415099515\\
456.5	-0.000148754246971325\\
456.75	-0.000148754294020713\\
457	-0.000148754419959224\\
457.25	-0.000148754497024433\\
457.5	-0.000148754575907766\\
457.75	-0.00014875465174545\\
458	-0.00014875471178669\\
458.25	-0.000148754814233115\\
458.5	-0.000148754890905504\\
458.75	-0.000148755032597948\\
459	-0.00014875506607174\\
459.25	-0.000148755168672063\\
459.5	-0.000148755282542109\\
459.75	-0.000148755353592055\\
460	-0.00014875537249784\\
460.25	-0.000148755535122642\\
460.5	-0.000148755578340285\\
460.75	-0.000148755706647448\\
461	-0.000148755765746255\\
461.25	-0.000148755891427407\\
461.5	-0.000148755988841991\\
461.75	-0.000148756052536089\\
462	-0.000148756138054389\\
462.25	-0.000148756211780477\\
462.5	-0.000148756304136401\\
462.75	-0.00015775820553815\\
463	-0.000157758401534654\\
463.25	-0.000157758470593683\\
463.5	-0.000157758540392487\\
463.75	-0.000157758637622698\\
464	-0.00015775870329659\\
464.25	-0.000157758814417964\\
464.5	-0.000157758868143307\\
464.75	-0.000157758942234483\\
465	-0.000157759064719289\\
465.25	-0.000157759149784734\\
465.5	-0.000157759204969209\\
465.75	-0.000157759323842755\\
466	-0.000157759442696797\\
466.25	-0.000157759470526966\\
466.5	-0.000157759573672635\\
466.75	-0.000157759664042366\\
467	-0.000157759751021779\\
467.25	-0.000157759820678419\\
467.5	-0.000157759955182474\\
467.75	-0.000157759975018197\\
468	-0.00015776009809467\\
468.25	-0.000157760197015317\\
468.5	-0.000157760274059041\\
468.75	-0.000157760362435265\\
469	-0.000157760458466904\\
469.25	-0.000157760541848618\\
469.5	-0.000157760621886487\\
469.75	-0.000157760731757786\\
470	-0.000157760814895702\\
470.25	-0.000157760867082069\\
470.5	-0.000157760997313867\\
470.75	-0.000157761037219816\\
471	-0.000157761173405622\\
471.25	-0.000157761193499161\\
471.5	-0.00015776130351171\\
471.75	-0.000157761378442161\\
472	-0.00015776145663265\\
472.25	-0.000157761548158137\\
472.5	-0.000157761614985651\\
472.75	-0.000157761739746008\\
473	-0.000157761758844394\\
473.25	-0.000157761903882663\\
473.5	-0.000157761973694266\\
473.75	-0.000157762062459349\\
474	-0.00015776212812425\\
474.25	-0.000157762232466663\\
474.5	-0.000157762349979358\\
474.75	-0.000157762394209678\\
475	-0.000157762470185565\\
475.25	-0.00016659522863101\\
475.5	-0.000166595279423157\\
475.75	-0.000166595378005991\\
476	-0.000166595467626957\\
476.25	-0.000166595557403649\\
476.5	-0.000166595690925807\\
476.75	-0.000166595741112573\\
477	-0.000166595825806683\\
477.25	-0.00016659589993458\\
477.5	-0.000166596011585605\\
477.75	-0.000166596091708804\\
478	-0.000166596107913154\\
478.25	-0.000166596224339118\\
478.5	-0.000166596359645879\\
478.75	-0.000166596415142416\\
479	-0.000166596528796548\\
479.25	-0.000166596598185771\\
479.5	-0.000166596690536362\\
479.75	-0.000166596767672577\\
480	-0.000166596876744065\\
480.25	-0.000166596957944395\\
480.5	-0.000166597020607379\\
480.75	-0.000166597114840702\\
481	-0.00016659718525022\\
481.25	-0.000166597341192057\\
481.5	-0.000166597397096652\\
481.75	-0.000166597455774907\\
482	-0.000166597573067422\\
482.25	-0.000166597653040533\\
482.5	-0.00016659774199593\\
482.75	-0.000166597822286893\\
483	-0.000166597916937567\\
483.25	-0.000166598037510081\\
483.5	-0.000166598128609073\\
483.75	-0.000166598173945627\\
484	-0.000166598293495255\\
484.25	-0.000166598366026885\\
484.5	-0.000166598461601554\\
484.75	-0.000166598529804394\\
485	-0.000166598594188594\\
485.25	-0.000166598717546197\\
485.5	-0.00016659877286659\\
485.75	-0.000166598870996722\\
486	-0.000166598942481999\\
486.25	-0.000166599023138964\\
486.5	-0.000166599102214898\\
486.75	-0.000166599179706296\\
487	-0.00016659923023316\\
487.25	-0.00016659936125593\\
487.5	-0.000166599432259706\\
487.75	-0.000175357868082144\\
488	-0.000175358159312305\\
488.25	-0.000175358231295845\\
488.5	-0.00017535829128284\\
488.75	-0.000175358353744233\\
489	-0.000175358454695109\\
489.25	-0.000175358534794843\\
489.5	-0.00017535864179039\\
489.75	-0.000175358730777176\\
490	-0.000175358779895039\\
490.25	-0.000175358856732448\\
490.5	-0.000175359023057192\\
490.75	-0.000175359091050061\\
491	-0.000175359184385749\\
491.25	-0.000175359242735335\\
491.5	-0.000175359292576669\\
491.75	-0.000175359417408946\\
492	-0.000175359525025569\\
492.25	-0.000175359642292332\\
492.5	-0.000175359665837597\\
492.75	-0.000175359765377034\\
493	-0.000175359877376233\\
493.25	-0.000175359958803905\\
493.5	-0.000175359999799937\\
493.75	-0.000175360157804154\\
494	-0.000175360204719606\\
494.25	-0.000175360290795594\\
494.5	-0.000175360398535792\\
494.75	-0.000175360471046698\\
495	-0.000175360545563759\\
495.25	-0.000175360663326042\\
495.5	-0.00017536077015672\\
495.75	-0.000175360734080687\\
496	-0.000175360864386995\\
496.25	-0.000175360939434316\\
496.5	-0.000175361074162818\\
496.75	-0.000175361174943645\\
497	-0.000175361253341058\\
497.25	-0.000175361308417348\\
497.5	-0.000175361417524796\\
497.75	-0.00017536151449521\\
498	-0.000175361599081744\\
498.25	-0.000175361707903492\\
498.5	-0.000175361774078236\\
498.75	-0.000175361887045162\\
499	-0.000175361996921031\\
499.25	-0.000175362090284756\\
499.5	-0.000175362127722097\\
499.75	-0.000175362113146015\\
500	-0.000175362244124901\\
};

\addplot [color=mycolor2, line width=0.8pt]
  table[row sep=crcr]{%
0	0\\
0.25	-5.83149964737082e-12\\
0.5	-8.52549980585754e-11\\
0.75	-2.3522393245894e-10\\
1	-3.64596493434646e-10\\
1.25	-4.68216197497761e-10\\
1.5	-5.89500906842133e-10\\
1.75	-7.02493126473426e-10\\
2	-8.35099212938847e-10\\
2.25	-9.6511235358369e-10\\
2.5	-1.06914803825973e-09\\
2.75	-1.18662842966896e-09\\
3	-1.27124360992765e-09\\
3.25	-1.37704317430158e-09\\
3.5	-1.42913994629436e-09\\
3.75	-1.49923862215272e-09\\
4	-1.59722536969617e-09\\
4.25	-1.57263116354574e-09\\
4.5	-1.58922208555208e-09\\
4.75	-1.63364348192788e-09\\
5	-1.73801423670203e-09\\
5.25	-2.46049363170115e-09\\
5.5	-2.58950918074423e-09\\
5.75	-2.72449428014358e-09\\
6	-2.79495956748717e-09\\
6.25	-2.92032652467071e-09\\
6.5	-3.04861174584647e-09\\
6.75	-3.17668623398645e-09\\
7	-3.30135912827919e-09\\
7.25	-3.4254277078793e-09\\
7.5	-3.55765849754999e-09\\
7.75	-3.6857378616532e-09\\
8	-3.81317542709646e-09\\
8.25	-3.93862359954253e-09\\
8.5	-4.06417279585173e-09\\
8.75	-4.1973278853019e-09\\
9	-4.32412349971137e-09\\
9.25	-4.45972952255309e-09\\
9.5	-4.58382674843717e-09\\
9.75	-4.72081800195733e-09\\
10	-4.85431608494585e-09\\
10.25	-5.00125765567676e-09\\
10.5	-5.10834127449213e-09\\
10.75	-5.2431755237791e-09\\
11	-5.3675686596816e-09\\
11.25	-5.50737654383544e-09\\
11.5	-5.63678186518909e-09\\
11.75	-5.79618914066121e-09\\
12	-5.91748192581968e-09\\
12.25	-6.0661652820401e-09\\
12.5	-6.17268709846724e-09\\
12.75	-6.31276270347709e-09\\
13	-6.44477392242864e-09\\
13.25	-6.57929534819974e-09\\
13.5	-6.7149859385287e-09\\
13.75	-6.86511303698629e-09\\
14	-6.97282535031043e-09\\
14.25	-7.12194342912743e-09\\
14.5	-7.25836983278234e-09\\
14.75	-7.40208534434222e-09\\
15	-7.53702899805413e-09\\
15.25	-7.71183928899107e-09\\
15.5	-7.82484049867956e-09\\
15.75	-7.95970080389503e-09\\
16	-8.08697700543021e-09\\
16.25	-8.28360357484202e-09\\
16.5	-8.37749771312445e-09\\
16.75	-8.52711146407839e-09\\
17	-8.6560294938569e-09\\
17.25	-8.79306493579381e-09\\
17.5	-8.9378527021424e-09\\
17.75	-9.11804636123124e-09\\
18	-9.22737002802853e-09\\
18.25	-8.78128597999854e-09\\
18.5	-8.90612039057322e-09\\
18.75	-9.02894422818542e-09\\
19	-9.15581084880941e-09\\
19.25	-9.28709890146464e-09\\
19.5	-9.4092908447172e-09\\
19.75	-9.53541083347183e-09\\
20	-9.6559496728161e-09\\
20.25	-9.78544794221879e-09\\
20.5	-9.91872203564651e-09\\
20.75	-1.00458626244544e-08\\
21	-1.01634071652548e-08\\
21.25	-1.02889019640993e-08\\
21.5	-1.04172680957899e-08\\
21.75	-1.05400835528403e-08\\
22	-1.06675621068494e-08\\
22.25	-1.07989036427263e-08\\
22.5	-1.09224287048003e-08\\
22.75	-1.10744571241693e-08\\
23	-1.11768083159238e-08\\
23.25	-1.13071917250263e-08\\
23.5	-1.1428132678963e-08\\
23.75	-1.15944496514514e-08\\
24	-1.16858712192555e-08\\
24.25	-1.18238533599279e-08\\
24.5	-1.19527160779986e-08\\
24.75	-1.20741623036249e-08\\
25	-1.21963959973126e-08\\
25.25	-3.76208779969083e-07\\
25.5	-3.76111400583709e-07\\
25.75	-3.76186512206888e-07\\
26	-3.76271144910139e-07\\
26.25	-3.76351894061053e-07\\
26.5	-3.76419032874858e-07\\
26.75	-3.76494552859957e-07\\
27	-3.76573288695179e-07\\
27.25	-3.76658372272656e-07\\
27.5	-3.76727110859521e-07\\
27.75	-3.76810085887649e-07\\
28	-3.76882084970175e-07\\
28.25	-3.76975620420413e-07\\
28.5	-3.77047866196204e-07\\
28.75	-3.77112405969234e-07\\
29	-3.77202058324256e-07\\
29.25	-3.77267657400297e-07\\
29.5	-3.77387805857835e-07\\
29.75	-3.77438880201289e-07\\
30	-3.77518265758611e-07\\
30.25	-3.77572640367301e-07\\
30.5	-3.77647561218418e-07\\
30.75	-3.77728789585093e-07\\
31	-3.77815186929912e-07\\
31.25	-3.77889788557812e-07\\
31.5	-3.77969327707976e-07\\
31.75	-3.78039503180255e-07\\
32	-3.78124105713484e-07\\
32.25	-3.78203555877319e-07\\
32.5	-3.7826440195583e-07\\
32.75	-3.78386408764854e-07\\
33	-3.78449693434474e-07\\
33.25	-3.78503106259417e-07\\
33.5	-3.78587732105845e-07\\
33.75	-3.78674992343782e-07\\
34	-3.78763200194697e-07\\
34.25	-3.78831819015715e-07\\
34.5	-3.78896978188449e-07\\
34.75	-3.78957167992784e-07\\
35	-3.79072208574093e-07\\
35.25	-3.79139431193516e-07\\
35.5	-3.79189897565304e-07\\
35.75	-3.79282793350116e-07\\
36	-3.79376143666124e-07\\
36.25	-3.79444693614162e-07\\
36.5	-3.79513214306421e-07\\
36.75	-3.7960370502237e-07\\
37	-3.79674271333576e-07\\
37.25	-3.79755892672413e-07\\
37.5	-3.79868732670567e-07\\
37.75	-3.79924139916844e-07\\
38	-3.80013416975071e-07\\
38.25	-3.80093003665876e-07\\
38.5	-3.80167541296759e-07\\
38.75	-3.80235725547555e-07\\
39	-3.80314991643778e-07\\
39.25	-3.80389216146397e-07\\
39.5	-3.80464750607012e-07\\
39.75	-3.80581234321062e-07\\
40	-3.80636479289188e-07\\
40.25	-3.8073656072006e-07\\
40.5	-3.80833342038069e-07\\
40.75	-3.80891575362159e-07\\
41	-3.80981771539454e-07\\
41.25	-3.81071797667531e-07\\
41.5	-3.81116757400722e-07\\
41.75	-3.81240619361381e-07\\
42	-3.81292904924575e-07\\
42.25	-3.81396444632366e-07\\
42.5	-3.81456987791661e-07\\
42.75	-3.81533578964932e-07\\
43	-3.81635161125861e-07\\
43.25	-3.81710325165645e-07\\
43.5	-3.81818191528932e-07\\
43.75	-3.81884950779474e-07\\
44	-3.81969868574201e-07\\
44.25	-3.82032267189878e-07\\
44.5	-3.82105655617178e-07\\
44.75	-3.8221682971202e-07\\
45	-3.82283613494752e-07\\
45.25	-3.8238521104544e-07\\
45.5	-3.82465484180444e-07\\
45.75	-3.82559094141494e-07\\
46	-3.82687794124292e-07\\
46.25	-3.82717599668517e-07\\
46.5	-3.82801403305646e-07\\
46.75	-3.82902159295555e-07\\
47	-3.82991261733349e-07\\
47.25	-3.83055897959027e-07\\
47.5	-3.83164361170688e-07\\
47.75	-3.8323425977968e-07\\
48	-3.83285291458455e-07\\
48.25	-3.83628160964492e-07\\
48.5	-3.83852885881503e-07\\
48.75	-3.8404445028684e-07\\
49	-3.84300385482608e-07\\
49.25	-3.84480161789719e-07\\
49.5	-3.84693451049221e-07\\
49.75	-3.84900123626622e-07\\
50	-3.8514756946566e-07\\
50.25	-8.31190561275774e-07\\
50.5	-8.30718789739214e-07\\
50.75	-8.30716659857526e-07\\
51	-8.30797548887635e-07\\
51.25	-8.30833791922312e-07\\
51.5	-8.308883722357e-07\\
51.75	-8.30960819602096e-07\\
52	-8.30972337541485e-07\\
52.25	-8.31072379964651e-07\\
52.5	-8.31123015471413e-07\\
52.75	-8.31174648874526e-07\\
53	-8.31248986133794e-07\\
53.25	-8.31294906584115e-07\\
53.5	-8.31386880507129e-07\\
53.75	-8.31445069947549e-07\\
54	-8.31467501816382e-07\\
54.25	-8.31570574650694e-07\\
54.5	-8.31645088054134e-07\\
54.75	-8.31709513851524e-07\\
55	-8.31841889243979e-07\\
55.25	-8.31852052579833e-07\\
55.5	-8.31984155375469e-07\\
55.75	-8.32168926345039e-07\\
56	-8.32122471519623e-07\\
56.25	-8.32202553577818e-07\\
56.5	-8.32298457222446e-07\\
56.75	-8.32409011155715e-07\\
57	-8.32517434445427e-07\\
57.25	-8.32773559346639e-07\\
57.5	-8.32882395721861e-07\\
57.75	-8.3299871913862e-07\\
58	-8.33115444060477e-07\\
58.25	-8.33002096352652e-07\\
58.5	-8.33328467579983e-07\\
58.75	-8.33457436350254e-07\\
59	-8.33525930986584e-07\\
59.25	-8.33703125014044e-07\\
59.5	-8.33813793532449e-07\\
59.75	-8.33935680575626e-07\\
60	-8.340761753611e-07\\
60.25	-8.34195534522091e-07\\
60.5	-8.34349665548228e-07\\
60.75	-8.34467493656765e-07\\
61	-8.34635323092097e-07\\
61.25	-8.3474674174697e-07\\
61.5	-8.34933477424973e-07\\
61.75	-8.35091943487169e-07\\
62	-8.35233218274385e-07\\
62.25	-8.35406172956566e-07\\
62.5	-8.35554013380643e-07\\
62.75	-8.35732002951979e-07\\
63	-8.35866800326794e-07\\
63.25	-8.36073545586522e-07\\
63.5	-8.36253207460871e-07\\
63.75	-8.3643142864046e-07\\
64	-8.36578283967591e-07\\
64.25	-8.36799368673305e-07\\
64.5	-8.36981101308287e-07\\
64.75	-8.37163975680535e-07\\
65	-8.37382096562475e-07\\
65.25	-8.37525624806572e-07\\
65.5	-8.37782333147258e-07\\
65.75	-8.37985475527282e-07\\
66	-8.38208161834542e-07\\
66.25	-8.38434076943703e-07\\
66.5	-8.38631502866336e-07\\
66.75	-8.38842240625705e-07\\
67	-8.39091561577353e-07\\
67.25	-8.39293279566618e-07\\
67.5	-8.39567135298614e-07\\
67.75	-8.39811229827177e-07\\
68	-8.40074753850214e-07\\
68.25	-8.40297490136097e-07\\
68.5	-8.40571096736847e-07\\
68.75	-8.40810026248986e-07\\
69	-8.41108440836399e-07\\
69.25	-8.41378504745116e-07\\
69.5	-8.41641567989628e-07\\
69.75	-8.4192685846489e-07\\
70	-8.42220131501453e-07\\
70.25	-8.42487127362682e-07\\
70.5	-8.42790329384117e-07\\
70.75	-8.43048679705421e-07\\
71	-8.43351911896878e-07\\
71.25	-8.4370450361647e-07\\
71.5	-8.43998819804416e-07\\
71.75	-8.44331491995229e-07\\
72	-8.44664643554178e-07\\
72.25	-8.45048708245045e-07\\
72.5	-8.45399738894535e-07\\
72.75	-8.45756456288514e-07\\
73	-8.46097251072197e-07\\
73.25	-8.46498667487708e-07\\
73.5	-8.46872104102476e-07\\
73.75	-8.47238152109214e-07\\
74	-8.47600395493269e-07\\
74.25	-8.48042855176882e-07\\
74.5	-8.48376144329418e-07\\
74.75	-8.48819666058771e-07\\
75	-8.49184718302394e-07\\
75.25	-1.50072125232987e-06\\
75.5	-1.5007641554732e-06\\
75.75	-1.50083105048884e-06\\
76	-1.50087370373905e-06\\
76.25	-1.50092122670516e-06\\
76.5	-1.5009882190877e-06\\
76.75	-1.50103518192753e-06\\
77	-1.50108377257721e-06\\
77.25	-1.50113100283316e-06\\
77.5	-1.50122512187524e-06\\
77.75	-1.50128490590801e-06\\
78	-1.50133042546273e-06\\
78.25	-1.50144861911614e-06\\
78.5	-1.5015180307383e-06\\
78.75	-1.50156674161096e-06\\
79	-1.50169492291316e-06\\
79.25	-1.5017827897514e-06\\
79.5	-1.50184920875113e-06\\
79.75	-1.50195560775424e-06\\
80	-1.50205037590893e-06\\
80.25	-1.5021579789702e-06\\
80.5	-1.50227524542872e-06\\
80.75	-1.50236772035696e-06\\
81	-1.50245877257055e-06\\
81.25	-1.50260538501376e-06\\
81.5	-1.5026951882189e-06\\
81.75	-1.50283712217539e-06\\
82	-1.50294389571342e-06\\
82.25	-1.50310137606917e-06\\
82.5	-1.50323434846238e-06\\
82.75	-1.50335612092042e-06\\
83	-1.50350464763632e-06\\
83.25	-1.50363807029425e-06\\
83.5	-1.50377957486124e-06\\
83.75	-1.5038918105447e-06\\
84	-1.50403960327576e-06\\
84.25	-1.5041880155589e-06\\
84.5	-1.50431856337939e-06\\
84.75	-1.50443938990056e-06\\
85	-1.50462656304389e-06\\
85.25	-1.50476958373069e-06\\
85.5	-1.50494156611533e-06\\
85.75	-1.50507846426843e-06\\
86	-1.50526383955269e-06\\
86.25	-1.50543422993533e-06\\
86.5	-1.50562670294594e-06\\
86.75	-1.50581816739403e-06\\
87	-1.50599110196287e-06\\
87.25	-1.5062114517695e-06\\
87.5	-1.50641338887236e-06\\
87.75	-1.5066022477276e-06\\
88	-1.5068318511982e-06\\
88.25	-1.5070318103361e-06\\
88.5	-1.50725078298787e-06\\
88.75	-1.50745738334006e-06\\
89	-1.5076779044149e-06\\
89.25	-1.50788439947677e-06\\
89.5	-1.50809599601516e-06\\
89.75	-1.50827257338564e-06\\
90	-1.50857133904241e-06\\
90.25	-1.50877191346592e-06\\
90.5	-1.50904231168287e-06\\
90.75	-1.50926479959938e-06\\
91	-1.50947644962099e-06\\
91.25	-1.50973838362289e-06\\
91.5	-1.51000312389401e-06\\
91.75	-1.51025537636617e-06\\
92	-1.51050549804241e-06\\
92.25	-1.51074944050187e-06\\
92.5	-1.51098288988846e-06\\
92.75	-1.51128815048062e-06\\
93	-1.51158966709489e-06\\
93.25	-1.51186652901059e-06\\
93.5	-1.51215974505933e-06\\
93.75	-1.51244060998847e-06\\
94	-1.51273319505709e-06\\
94.25	-1.51299516547635e-06\\
94.5	-1.51325982834155e-06\\
94.75	-1.51351500806776e-06\\
95	-1.51383227587174e-06\\
95.25	-1.51413358190535e-06\\
95.5	-1.51435741863519e-06\\
95.75	-1.51470198467168e-06\\
96	-1.51498307846634e-06\\
96.25	-1.51527157473505e-06\\
96.5	-1.51559852863999e-06\\
96.75	-1.51590313204373e-06\\
97	-1.51617337255374e-06\\
97.25	-1.51652946201508e-06\\
97.5	-1.5168403407835e-06\\
97.75	-1.51713315563189e-06\\
98	-1.51747870280361e-06\\
98.25	-1.51781051164418e-06\\
98.5	-1.51813117860403e-06\\
98.75	-1.51847287909788e-06\\
99	-1.51881153120047e-06\\
99.25	-1.51912846743896e-06\\
99.5	-1.51947899860697e-06\\
99.75	-1.51982758609413e-06\\
100	-1.52019201695719e-06\\
100.25	-2.72835813937995e-06\\
100.5	-2.72843857250749e-06\\
100.75	-2.7284702766299e-06\\
101	-2.72852701531889e-06\\
101.25	-2.72857331045651e-06\\
101.5	-2.72859796987867e-06\\
101.75	-2.72867258156324e-06\\
102	-2.72869220731524e-06\\
102.25	-2.72875324782278e-06\\
102.5	-2.72883783207115e-06\\
102.75	-2.72888378939594e-06\\
103	-2.7289323533802e-06\\
103.25	-2.72899242265682e-06\\
103.5	-2.72905339642462e-06\\
103.75	-2.72913234421186e-06\\
104	-2.72918897669628e-06\\
104.25	-2.72924352318267e-06\\
104.5	-2.72931588201986e-06\\
104.75	-2.72936984598102e-06\\
105	-2.72944984941431e-06\\
105.25	-2.72952509131713e-06\\
105.5	-2.72958643230591e-06\\
105.75	-2.72964875153481e-06\\
106	-2.72973666317096e-06\\
106.25	-2.72980653404791e-06\\
106.5	-2.7298642131883e-06\\
106.75	-2.72996424326919e-06\\
107	-2.73002377451374e-06\\
107.25	-2.730119892396e-06\\
107.5	-2.72967003846653e-06\\
107.75	-2.73025442814491e-06\\
108	-2.72979893074512e-06\\
108.25	-2.72986612517538e-06\\
108.5	-2.72995785225276e-06\\
108.75	-2.73011071278573e-06\\
109	-2.73015584592036e-06\\
109.25	-2.73026352471144e-06\\
109.5	-2.73035944633618e-06\\
109.75	-2.7304629794919e-06\\
110	-2.73058069834838e-06\\
110.25	-2.73067633533877e-06\\
110.5	-2.73073969192885e-06\\
110.75	-2.730842289052e-06\\
111	-2.73091921651436e-06\\
111.25	-2.73106588091706e-06\\
111.5	-2.73114745364863e-06\\
111.75	-2.73117726757342e-06\\
112	-2.7312657314124e-06\\
112.25	-2.73135628795386e-06\\
112.5	-2.73141141498462e-06\\
112.75	-2.73145671344488e-06\\
113	-2.73154966271292e-06\\
113.25	-2.73162177470447e-06\\
113.5	-2.73169943310419e-06\\
113.75	-2.73172045932425e-06\\
114	-2.73187039930762e-06\\
114.25	-2.73192301978853e-06\\
114.5	-2.7320038082519e-06\\
114.75	-2.73207421487531e-06\\
115	-2.73212416515687e-06\\
115.25	-2.73219764089438e-06\\
115.5	-2.732333342608e-06\\
115.75	-2.73237543344633e-06\\
116	-2.73249927011293e-06\\
116.25	-2.7325825881346e-06\\
116.5	-2.73266576581994e-06\\
116.75	-2.73278470747658e-06\\
117	-2.73285643838113e-06\\
117.25	-2.73297094352073e-06\\
117.5	-2.73307600209107e-06\\
117.75	-2.73316703373419e-06\\
118	-2.73316845507747e-06\\
118.25	-2.73327792746114e-06\\
118.5	-2.73331611524328e-06\\
118.75	-2.73335465820886e-06\\
119	-2.73339984619808e-06\\
119.25	-2.73349469556803e-06\\
119.5	-2.73352559622313e-06\\
119.75	-2.73362404146359e-06\\
120	-2.73364582193421e-06\\
120.25	-2.73368922943498e-06\\
120.5	-2.73375854871859e-06\\
120.75	-2.73385550877113e-06\\
121	-2.73386898029566e-06\\
121.25	-2.73396426819755e-06\\
121.5	-2.73403899720999e-06\\
121.75	-2.73408360831181e-06\\
122	-2.73411840653764e-06\\
122.25	-2.7341827392346e-06\\
122.5	-2.73424257659822e-06\\
122.75	-2.73427437153544e-06\\
123	-2.73435479826329e-06\\
123.25	-2.73441615372758e-06\\
123.5	-2.73446954354407e-06\\
123.75	-2.7345204187349e-06\\
124	-2.73458236342888e-06\\
124.25	-2.73464153598539e-06\\
124.5	-2.73468661898902e-06\\
124.75	-2.73472907567696e-06\\
125	-2.73478256727919e-06\\
125.25	-4.85769432536721e-06\\
125.5	-4.85757001542743e-06\\
125.75	-4.85764856795691e-06\\
126	-4.85767861745167e-06\\
126.25	-4.85778178155792e-06\\
126.5	-4.85781493064156e-06\\
126.75	-4.85789853893541e-06\\
127	-4.85796435163959e-06\\
127.25	-4.85803537232962e-06\\
127.5	-4.8581017287037e-06\\
127.75	-4.85817078392343e-06\\
128	-4.85825267755434e-06\\
128.25	-4.85833052794511e-06\\
128.5	-4.85838512227689e-06\\
128.75	-4.85845739852745e-06\\
129	-4.85853675101965e-06\\
129.25	-4.85859546630223e-06\\
129.5	-4.85867547232587e-06\\
129.75	-4.85874169537284e-06\\
130	-4.85883696224714e-06\\
130.25	-4.85889363556774e-06\\
130.5	-4.8589872344055e-06\\
130.75	-4.85905575601201e-06\\
131	-4.85911587008654e-06\\
131.25	-4.8592103860625e-06\\
131.5	-4.85926541923098e-06\\
131.75	-4.85935528841399e-06\\
132	-4.85943618125344e-06\\
132.25	-4.85950457501828e-06\\
132.5	-4.85955554544277e-06\\
132.75	-4.85964301656612e-06\\
133	-4.85970071703885e-06\\
133.25	-4.8604373845726e-06\\
133.5	-4.86051020434069e-06\\
133.75	-4.86065013519054e-06\\
134	-4.86060431957343e-06\\
134.25	-4.86069278783126e-06\\
134.5	-4.86066761109987e-06\\
134.75	-4.86077619499162e-06\\
135	-4.86087183944833e-06\\
135.25	-4.86081814488414e-06\\
135.5	-4.86094088826836e-06\\
135.75	-4.86092013235951e-06\\
136	-4.86098250690012e-06\\
136.25	-4.86101650516323e-06\\
136.5	-4.86114372087234e-06\\
136.75	-4.86113371966227e-06\\
137	-4.86122925882864e-06\\
137.25	-4.86130580154703e-06\\
137.5	-4.86140175456078e-06\\
137.75	-4.86137454120051e-06\\
138	-4.86140040285235e-06\\
138.25	-4.86145099051373e-06\\
138.5	-4.86153125191594e-06\\
138.75	-4.86156268344153e-06\\
139	-4.86163968632895e-06\\
139.25	-4.86168077485208e-06\\
139.5	-4.86175324918865e-06\\
139.75	-4.861805199377e-06\\
140	-4.86185609285269e-06\\
140.25	-4.86190022230077e-06\\
140.5	-4.86195916233478e-06\\
140.75	-4.86201177733024e-06\\
141	-4.86207368301651e-06\\
141.25	-4.86211777589486e-06\\
141.5	-4.86216758629722e-06\\
141.75	-4.86223570152266e-06\\
142	-4.86228472735206e-06\\
142.25	-4.86235495630757e-06\\
142.5	-4.86240450965524e-06\\
142.75	-4.86245549105064e-06\\
143	-4.86251501345751e-06\\
143.25	-4.86257134530832e-06\\
143.5	-4.86263018919443e-06\\
143.75	-4.86198635299135e-06\\
144	-4.86214491337296e-06\\
144.25	-4.86229548845054e-06\\
144.5	-4.86243879087659e-06\\
144.75	-4.86257515114999e-06\\
145	-4.86270217608704e-06\\
145.25	-4.86287458542321e-06\\
145.5	-4.86293783870382e-06\\
145.75	-4.86306012511886e-06\\
146	-4.86347024512873e-06\\
146.25	-4.86344564467526e-06\\
146.5	-4.8634803577241e-06\\
146.75	-4.86349967781415e-06\\
147	-4.86354676163882e-06\\
147.25	-4.86351175313708e-06\\
147.5	-4.86359566252166e-06\\
147.75	-4.86363199530454e-06\\
148	-4.8637232929924e-06\\
148.25	-4.86378584276294e-06\\
148.5	-4.86383740180761e-06\\
148.75	-4.86391215565699e-06\\
149	-4.86398053281308e-06\\
149.25	-4.86406745782854e-06\\
149.5	-4.8641099062883e-06\\
149.75	-4.86418501151178e-06\\
150	-4.86424463570438e-06\\
150.25	-6.43182476151447e-06\\
150.5	-6.4319286017035e-06\\
150.75	-6.43200082096624e-06\\
151	-6.43202390651889e-06\\
151.25	-6.43212961862068e-06\\
151.5	-6.43218894675088e-06\\
151.75	-6.43225072474787e-06\\
152	-6.43226043751425e-06\\
152.25	-6.43234469720631e-06\\
152.5	-6.43245927944708e-06\\
152.75	-6.43249957075022e-06\\
153	-6.43258099293644e-06\\
153.25	-6.43261980788934e-06\\
153.5	-6.43268991418389e-06\\
153.75	-6.43272191909228e-06\\
154	-6.43284494467287e-06\\
154.25	-6.43288406787808e-06\\
154.5	-6.43293880635552e-06\\
154.75	-6.43300839259812e-06\\
155	-6.43308659055365e-06\\
155.25	-6.43311366510135e-06\\
155.5	-6.43319514640861e-06\\
155.75	-6.43329811928568e-06\\
156	-6.43335234822497e-06\\
156.25	-6.43339876709015e-06\\
156.5	-6.43343006574574e-06\\
156.75	-6.43351805372119e-06\\
157	-6.43358353089815e-06\\
157.25	-6.43364562324239e-06\\
157.5	-6.43370299413048e-06\\
157.75	-6.43376071304045e-06\\
158	-6.43382827804392e-06\\
158.25	-6.43388383278808e-06\\
158.5	-6.43392259456252e-06\\
158.75	-6.43399374949391e-06\\
159	-6.43404868346701e-06\\
159.25	-6.43410985852066e-06\\
159.5	-6.43417386711845e-06\\
159.75	-6.4342503086606e-06\\
160	-6.43428084636117e-06\\
160.25	-6.43436520143927e-06\\
160.5	-6.43440887589903e-06\\
160.75	-6.4344536352606e-06\\
161	-6.43453708721889e-06\\
161.25	-6.43457795998065e-06\\
161.5	-6.43464402562542e-06\\
161.75	-6.43470053377277e-06\\
162	-6.43475795997257e-06\\
162.25	-6.43481003465036e-06\\
162.5	-6.43488200737221e-06\\
162.75	-6.43494564387305e-06\\
163	-6.43498653918614e-06\\
163.25	-6.4350379770936e-06\\
163.5	-6.43510819401157e-06\\
163.75	-6.43516573220615e-06\\
164	-6.43520780247401e-06\\
164.25	-6.43526968027586e-06\\
164.5	-6.435315806888e-06\\
164.75	-6.43536841136967e-06\\
165	-6.43542795480413e-06\\
165.25	-6.43547368448239e-06\\
165.5	-6.43553177716541e-06\\
165.75	-6.43558899689865e-06\\
166	-6.43565186833038e-06\\
166.25	-6.43569617148465e-06\\
166.5	-6.43574993492182e-06\\
166.75	-6.43580177402964e-06\\
167	-6.43583584954628e-06\\
167.25	-6.43589136558749e-06\\
167.5	-6.43594179310395e-06\\
167.75	-6.4360038264795e-06\\
168	-6.43605855429078e-06\\
168.25	-6.43611249570061e-06\\
168.5	-6.43615694071493e-06\\
168.75	-6.43619689374813e-06\\
169	-6.43625326643513e-06\\
169.25	-6.43631058262101e-06\\
169.5	-6.43636803365775e-06\\
169.75	-6.43640892790422e-06\\
170	-6.43644709252554e-06\\
170.25	-6.43648720737976e-06\\
170.5	-6.43655428874863e-06\\
170.75	-6.43662210562607e-06\\
171	-6.43665685448276e-06\\
171.25	-6.43671208253739e-06\\
171.5	-6.43675747089823e-06\\
171.75	-6.43680198280467e-06\\
172	-6.43684191892437e-06\\
172.25	-6.43689681632774e-06\\
172.5	-6.43694190253123e-06\\
172.75	-6.43700866635299e-06\\
173	-6.43699941649837e-06\\
173.25	-6.43716231511589e-06\\
173.5	-6.43721613188391e-06\\
173.75	-6.43728968944618e-06\\
174	-6.4373465532341e-06\\
174.25	-6.43738187303561e-06\\
174.5	-6.43745684721758e-06\\
174.75	-6.43750810898087e-06\\
175	-6.43752750906719e-06\\
175.25	-1.0249303281167e-05\\
175.5	-1.02494060103983e-05\\
175.75	-1.02494551988106e-05\\
176	-1.02494791327808e-05\\
176.25	-1.02495200861484e-05\\
176.5	-1.0249411618975e-05\\
176.75	-1.02494463778884e-05\\
177	-1.02494906004369e-05\\
177.25	-1.02495084578903e-05\\
177.5	-1.02495362335101e-05\\
177.75	-1.02495896960089e-05\\
178	-1.02495997945859e-05\\
178.25	-1.02496425974672e-05\\
178.5	-1.02496688729664e-05\\
178.75	-1.02497088221903e-05\\
179	-1.0249755171573e-05\\
179.25	-1.02497724437585e-05\\
179.5	-1.02498430507535e-05\\
179.75	-1.0249844244755e-05\\
180	-1.02498887007402e-05\\
180.25	-1.02499260757603e-05\\
180.5	-1.02499605047842e-05\\
180.75	-1.02500091254516e-05\\
181	-1.02500122876661e-05\\
181.25	-1.02500614347851e-05\\
181.5	-1.02501203591246e-05\\
181.75	-1.02501346557535e-05\\
182	-1.0250187486358e-05\\
182.25	-1.02502363182155e-05\\
182.5	-1.02503022453524e-05\\
182.75	-1.02503238955434e-05\\
183	-1.02503339618171e-05\\
183.25	-1.02503982079657e-05\\
183.5	-1.02503716115672e-05\\
183.75	-1.02504252540195e-05\\
184	-1.02504309822097e-05\\
184.25	-1.02504609978775e-05\\
184.5	-1.02504689507259e-05\\
184.75	-1.02505388970279e-05\\
185	-1.02505570433821e-05\\
185.25	-1.02513604662047e-05\\
185.5	-1.02514105560607e-05\\
185.75	-1.02514610990766e-05\\
186	-1.02515062512579e-05\\
186.25	-1.02515471008589e-05\\
186.5	-1.02516051144598e-05\\
186.75	-1.02516486283176e-05\\
187	-1.02516975042111e-05\\
187.25	-1.0251739323824e-05\\
187.5	-1.02517859668311e-05\\
187.75	-1.02518337239958e-05\\
188	-1.02518820353442e-05\\
188.25	-1.02519393180079e-05\\
188.5	-1.02519852154497e-05\\
188.75	-1.02520238582202e-05\\
189	-1.02520748031982e-05\\
189.25	-1.0252123751317e-05\\
189.5	-1.02521680901267e-05\\
189.75	-1.0252221974244e-05\\
190	-1.02522724884612e-05\\
190.25	-1.02523159337507e-05\\
190.5	-1.02523683812873e-05\\
190.75	-1.02524110033008e-05\\
191	-1.02524521571923e-05\\
191.25	-1.02525029962706e-05\\
191.5	-1.02525578892551e-05\\
191.75	-1.02526112996421e-05\\
192	-1.02526474369293e-05\\
192.25	-1.02526958038942e-05\\
192.5	-1.02527474219075e-05\\
192.75	-1.02527992460827e-05\\
193	-1.02528451154878e-05\\
193.25	-1.02528895210373e-05\\
193.5	-1.02529343198637e-05\\
193.75	-1.0252985707183e-05\\
194	-1.02530540628544e-05\\
194.25	-1.02530964381747e-05\\
194.5	-1.02531407420908e-05\\
194.75	-1.02531928196637e-05\\
195	-1.02532377169236e-05\\
195.25	-1.02532878732146e-05\\
195.5	-1.02533344019414e-05\\
195.75	-1.02533717382584e-05\\
196	-1.02534349196186e-05\\
196.25	-1.0253469708702e-05\\
196.5	-1.02535277594822e-05\\
196.75	-1.0253576613891e-05\\
197	-1.02536244019876e-05\\
197.25	-1.02536859230823e-05\\
197.5	-1.02537129199193e-05\\
197.75	-1.02537807998795e-05\\
198	-1.02538268577711e-05\\
198.25	-1.02538718124759e-05\\
198.5	-1.0253918166887e-05\\
198.75	-1.02539677411099e-05\\
199	-1.02540319223472e-05\\
199.25	-1.02540718551147e-05\\
199.5	-1.02541054856997e-05\\
199.75	-1.02541693851978e-05\\
200	-1.02542166651276e-05\\
200.25	-1.47398745838407e-05\\
200.5	-1.47400740474589e-05\\
200.75	-1.47401281112249e-05\\
201	-1.47401821379641e-05\\
201.25	-1.47402201299458e-05\\
201.5	-1.47402806080415e-05\\
201.75	-1.47403368539535e-05\\
202	-1.47403807638308e-05\\
202.25	-1.47404280844445e-05\\
202.5	-1.47404759834692e-05\\
202.75	-1.47405446591257e-05\\
203	-1.47405915841768e-05\\
203.25	-1.47406726140004e-05\\
203.5	-1.4740701995031e-05\\
203.75	-1.47407488408478e-05\\
204	-1.47408125631351e-05\\
204.25	-1.47408768056267e-05\\
204.5	-1.47409230261012e-05\\
204.75	-1.47409969001439e-05\\
205	-1.47410475667349e-05\\
205.25	-1.47410800910858e-05\\
205.5	-1.47411446328397e-05\\
205.75	-1.47411609913916e-05\\
206	-1.47412234311482e-05\\
206.25	-1.47412711698757e-05\\
206.5	-1.47413442541648e-05\\
206.75	-1.47413810250225e-05\\
207	-1.47414346497994e-05\\
207.25	-1.47414772064446e-05\\
207.5	-1.47415389140449e-05\\
207.75	-1.47416038344478e-05\\
208	-1.47416500555317e-05\\
208.25	-1.47416967745734e-05\\
208.5	-1.47417643106258e-05\\
208.75	-1.47418013495091e-05\\
209	-1.47418785355499e-05\\
209.25	-1.4741932892788e-05\\
209.5	-1.47419862653862e-05\\
209.75	-1.47420481521781e-05\\
210	-1.47421016523133e-05\\
210.25	-1.4742148619572e-05\\
210.5	-1.47422273648544e-05\\
210.75	-1.47422888827492e-05\\
211	-1.47423351528975e-05\\
211.25	-1.47423995226213e-05\\
211.5	-1.47424358165489e-05\\
211.75	-1.47425005984439e-05\\
212	-1.4742550733555e-05\\
212.25	-1.47426317592644e-05\\
212.5	-1.47426854161923e-05\\
212.75	-1.47427295108991e-05\\
213	-1.47427946092747e-05\\
213.25	-1.47428447561185e-05\\
213.5	-1.47429281174143e-05\\
213.75	-1.4742991012464e-05\\
214	-1.47430511734697e-05\\
214.25	-1.47431064601883e-05\\
214.5	-1.47431688144632e-05\\
214.75	-1.47432244365566e-05\\
215	-1.47432861519279e-05\\
215.25	-1.47433354553825e-05\\
215.5	-1.4743414483166e-05\\
215.75	-1.47434545483463e-05\\
216	-1.47435203097005e-05\\
216.25	-1.47435878190875e-05\\
216.5	-1.47436489913985e-05\\
216.75	-1.4743709552995e-05\\
217	-1.47437783229709e-05\\
217.25	-1.4743848014199e-05\\
217.5	-1.47439092285652e-05\\
217.75	-1.474396435971e-05\\
218	-1.47440105977074e-05\\
218.25	-1.47440804262245e-05\\
218.5	-1.47441506016967e-05\\
218.75	-1.4744209000956e-05\\
219	-1.47442654940183e-05\\
219.25	-1.47443295911453e-05\\
219.5	-1.4744386525787e-05\\
219.75	-1.47444423634894e-05\\
220	-1.47445114164236e-05\\
220.25	-1.47445674074141e-05\\
220.5	-1.47446370547586e-05\\
220.75	-1.47447040018861e-05\\
221	-1.47447596248937e-05\\
221.25	-1.47448136796697e-05\\
221.5	-1.47448895783038e-05\\
221.75	-1.47449475916001e-05\\
222	-1.47450085598824e-05\\
222.25	-1.47450762993539e-05\\
222.5	-1.47451361591165e-05\\
222.75	-1.4745203439638e-05\\
223	-1.47452681069479e-05\\
223.25	-1.47453414345781e-05\\
223.5	-1.47454010289054e-05\\
223.75	-1.47454647722203e-05\\
224	-1.47455298277788e-05\\
224.25	-1.47456028328335e-05\\
224.5	-1.47456710617299e-05\\
224.75	-1.4745734676746e-05\\
225	-1.47458049323669e-05\\
225.25	-2.0112135115521e-05\\
225.5	-2.01115097587614e-05\\
225.75	-2.01115923306083e-05\\
226	-2.01116808066372e-05\\
226.25	-2.01117449878746e-05\\
226.5	-2.01118670475573e-05\\
226.75	-2.01119527639434e-05\\
227	-2.01120282619867e-05\\
227.25	-2.01121200131391e-05\\
227.5	-2.01122082205329e-05\\
227.75	-2.01123223723175e-05\\
228	-2.01124059626313e-05\\
228.25	-2.01125135847393e-05\\
228.5	-2.01125900288718e-05\\
228.75	-2.01127047948754e-05\\
229	-2.01128332219567e-05\\
229.25	-2.01129284623179e-05\\
229.5	-2.01130357283282e-05\\
229.75	-2.01131357815699e-05\\
230	-2.01132174964663e-05\\
230.25	-2.01133221734925e-05\\
230.5	-2.0113412074674e-05\\
230.75	-2.01135217896369e-05\\
231	-2.01136212605057e-05\\
231.25	-2.01137172436895e-05\\
231.5	-2.01138085656048e-05\\
231.75	-2.011390947534e-05\\
232	-2.01140053600902e-05\\
232.25	-2.01140986171534e-05\\
232.5	-2.01142015548321e-05\\
232.75	-2.01142876998459e-05\\
233	-2.0114448472391e-05\\
233.25	-2.01145402867786e-05\\
233.5	-2.01147296451154e-05\\
233.75	-2.01146964477292e-05\\
234	-2.01147956405158e-05\\
234.25	-2.01149175655001e-05\\
234.5	-2.01149716368848e-05\\
234.75	-2.0115059035021e-05\\
235	-2.01151577808951e-05\\
235.25	-2.01152078683131e-05\\
235.5	-2.01153630383766e-05\\
235.75	-2.01154321393084e-05\\
236	-2.01155079972587e-05\\
236.25	-2.01155980054067e-05\\
236.5	-2.01156986207556e-05\\
236.75	-2.01158144936028e-05\\
237	-2.01159217692127e-05\\
237.25	-2.01160139912003e-05\\
237.5	-2.01161032946193e-05\\
237.75	-2.0116196211584e-05\\
238	-2.01162559715417e-05\\
238.25	-2.01163561741098e-05\\
238.5	-2.01164526084726e-05\\
238.75	-2.01165317153381e-05\\
239	-2.01166269819077e-05\\
239.25	-2.01167118786748e-05\\
239.5	-2.01168127495546e-05\\
239.75	-2.01169246318831e-05\\
240	-2.01169939394339e-05\\
240.25	-2.01170811634069e-05\\
240.5	-2.01171520629597e-05\\
240.75	-2.01172683725104e-05\\
241	-2.01173484047424e-05\\
241.25	-2.01174353091874e-05\\
241.5	-2.01175445024222e-05\\
241.75	-2.01176329700705e-05\\
242	-2.01177443904015e-05\\
242.25	-2.0117809642827e-05\\
242.5	-2.01179258373355e-05\\
242.75	-2.01180014469164e-05\\
243	-2.01181030110972e-05\\
243.25	-2.01182109277439e-05\\
243.5	-2.01182983987149e-05\\
243.75	-2.01183944556476e-05\\
244	-2.01185043671727e-05\\
244.25	-2.01185718860069e-05\\
244.5	-2.01186886252519e-05\\
244.75	-2.0118781701295e-05\\
245	-2.01188898391885e-05\\
245.25	-2.01189935021667e-05\\
245.5	-2.01190549548455e-05\\
245.75	-2.01191671920527e-05\\
246	-2.01192694474013e-05\\
246.25	-2.01193847275143e-05\\
246.5	-2.01194913008331e-05\\
246.75	-2.01195475869717e-05\\
247	-2.01196724107161e-05\\
247.25	-2.0119755697044e-05\\
247.5	-2.01198639176765e-05\\
247.75	-2.01199563938238e-05\\
248	-2.01200855646418e-05\\
248.25	-2.01201675795623e-05\\
248.5	-2.01202759475403e-05\\
248.75	-2.01203728592903e-05\\
249	-2.01204805580423e-05\\
249.25	-2.01205904624059e-05\\
249.5	-2.0120678444134e-05\\
249.75	-2.0120798917605e-05\\
250	-2.01209039898889e-05\\
250.25	-2.37424457345718e-05\\
250.5	-2.37425183618917e-05\\
250.75	-2.37425765071437e-05\\
251	-2.37426857997262e-05\\
251.25	-2.37427834151387e-05\\
251.5	-2.3742896517677e-05\\
251.75	-2.37429762727409e-05\\
252	-2.37430735765488e-05\\
252.25	-2.37431820102e-05\\
252.5	-2.37432666148664e-05\\
252.75	-2.37433672197015e-05\\
253	-2.37434675143034e-05\\
253.25	-2.37435444858018e-05\\
253.5	-2.37436599728385e-05\\
253.75	-2.37437360392362e-05\\
254	-2.37438386378831e-05\\
254.25	-2.37439472252794e-05\\
254.5	-2.37440159507622e-05\\
254.75	-2.37441129408323e-05\\
255	-2.37442182191258e-05\\
255.25	-2.37443222348495e-05\\
255.5	-2.37444342736659e-05\\
255.75	-2.37445208936289e-05\\
256	-2.3744623238421e-05\\
256.25	-2.37447014421667e-05\\
256.5	-2.37448031744159e-05\\
256.75	-2.37449323568143e-05\\
257	-2.37449844421583e-05\\
257.25	-2.37451018533719e-05\\
257.5	-2.3745202791601e-05\\
257.75	-2.37453087284542e-05\\
258	-2.37454354323395e-05\\
258.25	-2.37455339755564e-05\\
258.5	-2.37456613102695e-05\\
258.75	-2.37457721546273e-05\\
259	-2.37458636833139e-05\\
259.25	-2.37459738962345e-05\\
259.5	-2.37460781991829e-05\\
259.75	-2.37461857160006e-05\\
260	-2.37463118237995e-05\\
260.25	-2.37464270184307e-05\\
260.5	-2.37465231041621e-05\\
260.75	-2.37466279811028e-05\\
261	-2.37467264476756e-05\\
261.25	-2.37468398092495e-05\\
261.5	-2.37469578173115e-05\\
261.75	-2.37470541002147e-05\\
262	-2.37471730551278e-05\\
262.25	-2.37472672460904e-05\\
262.5	-2.37473969816059e-05\\
262.75	-2.37474982128498e-05\\
263	-2.37476164112268e-05\\
263.25	-2.37476960876658e-05\\
263.5	-2.37477972923967e-05\\
263.75	-2.37479242071675e-05\\
264	-2.37480286922026e-05\\
264.25	-2.37481625858481e-05\\
264.5	-2.37482587677274e-05\\
264.75	-2.37483772831944e-05\\
265	-2.37484711081549e-05\\
265.25	-2.37486200546608e-05\\
265.5	-2.3748727994773e-05\\
265.75	-2.37488161723016e-05\\
266	-2.37489641417863e-05\\
266.25	-2.37490740165893e-05\\
266.5	-2.37491684493691e-05\\
266.75	-2.37492738257913e-05\\
267	-2.37493942049429e-05\\
267.25	-2.3749532431796e-05\\
267.5	-2.37496511695764e-05\\
267.75	-2.37497606352556e-05\\
268	-2.37498822190748e-05\\
268.25	-2.37500131263452e-05\\
268.5	-2.37500958171961e-05\\
268.75	-2.37502530263264e-05\\
269	-2.37503593090683e-05\\
269.25	-2.37504483315098e-05\\
269.5	-2.37505968419217e-05\\
269.75	-2.37507259962833e-05\\
270	-2.37508268619824e-05\\
270.25	-2.3750951956038e-05\\
270.5	-2.37510675221567e-05\\
270.75	-2.37511869738087e-05\\
271	-2.37512866288975e-05\\
271.25	-2.37514348805786e-05\\
271.5	-2.37515696230988e-05\\
271.75	-2.37516768298357e-05\\
272	-2.37518060774501e-05\\
272.25	-2.37519081735681e-05\\
272.5	-2.37520304992956e-05\\
272.75	-2.37521584372567e-05\\
273	-2.37522901760312e-05\\
273.25	-2.37524039473384e-05\\
273.5	-2.37525112479375e-05\\
273.75	-2.37526438180638e-05\\
274	-2.37527602685603e-05\\
274.25	-2.37528727408804e-05\\
274.5	-2.3753008719762e-05\\
274.75	-2.37531126469565e-05\\
275	-2.37532572029622e-05\\
275.25	-2.84469726918991e-05\\
275.5	-2.84471735550711e-05\\
275.75	-2.84472574659794e-05\\
276	-2.84473478040168e-05\\
276.25	-2.8447440574855e-05\\
276.5	-2.84475403829272e-05\\
276.75	-2.84476813575379e-05\\
277	-2.84477993773328e-05\\
277.25	-2.84479147698977e-05\\
277.5	-2.84480009551381e-05\\
277.75	-2.84480925818011e-05\\
278	-2.84481774203614e-05\\
278.25	-2.84482420878238e-05\\
278.5	-2.84483494978274e-05\\
278.75	-2.8448438786466e-05\\
279	-2.84485587299807e-05\\
279.25	-2.84486613208565e-05\\
279.5	-2.84487514595889e-05\\
279.75	-2.84488559389862e-05\\
280	-2.84489673690691e-05\\
280.25	-2.8449055312399e-05\\
280.5	-2.84491484550295e-05\\
280.75	-2.84492448634887e-05\\
281	-2.84493834180979e-05\\
281.25	-2.84494754459613e-05\\
281.5	-2.84495659942745e-05\\
281.75	-2.84496633604034e-05\\
282	-2.84497788949807e-05\\
282.25	-2.84498724164126e-05\\
282.5	-2.84500051530834e-05\\
282.75	-2.84500914134441e-05\\
283	-2.84501988405136e-05\\
283.25	-2.84502970114811e-05\\
283.5	-2.84504050331134e-05\\
283.75	-2.84505236890691e-05\\
284	-2.8450605839907e-05\\
284.25	-2.84507230324642e-05\\
284.5	-2.8450795080154e-05\\
284.75	-2.84509182494231e-05\\
285	-2.84510037156114e-05\\
285.25	-2.84511239742352e-05\\
285.5	-2.84512042466083e-05\\
285.75	-2.84513243549915e-05\\
286	-2.84514202763115e-05\\
286.25	-2.84515129145845e-05\\
286.5	-2.84516123443125e-05\\
286.75	-2.8451746678166e-05\\
287	-2.84518304103398e-05\\
287.25	-2.84519665486045e-05\\
287.5	-2.84520418403336e-05\\
287.75	-2.84521652340494e-05\\
288	-2.84522582422861e-05\\
288.25	-2.84523699112912e-05\\
288.5	-2.8452487292792e-05\\
288.75	-2.84526013947504e-05\\
289	-2.84526948925643e-05\\
289.25	-2.84527965909865e-05\\
289.5	-2.84529099449416e-05\\
289.75	-2.84529979009186e-05\\
290	-2.84530945827364e-05\\
290.25	-2.84532092274505e-05\\
290.5	-2.8453319750909e-05\\
290.75	-2.84534129739928e-05\\
291	-2.84535334712341e-05\\
291.25	-2.84536639791326e-05\\
291.5	-2.84537394367968e-05\\
291.75	-2.84538837497663e-05\\
292	-2.84539676699694e-05\\
292.25	-2.84540793788965e-05\\
292.5	-2.84541974384609e-05\\
292.75	-2.84542966635507e-05\\
293	-2.84544263646297e-05\\
293.25	-2.84545095682186e-05\\
293.5	-2.84546067528702e-05\\
293.75	-2.84547494070979e-05\\
294	-2.84548441592533e-05\\
294.25	-2.845495522242e-05\\
294.5	-2.84550645678763e-05\\
294.75	-2.84551921332834e-05\\
295	-2.84552953202457e-05\\
295.25	-2.84553838584431e-05\\
295.5	-2.84555036130142e-05\\
295.75	-2.84556224009257e-05\\
296	-2.84557152523697e-05\\
296.25	-2.84558047290377e-05\\
296.5	-2.84559068714772e-05\\
296.75	-2.84560391621498e-05\\
297	-2.845614574583e-05\\
297.25	-2.84562438861704e-05\\
297.5	-2.84563575782432e-05\\
297.75	-2.84564450935549e-05\\
298	-2.84565567701787e-05\\
298.25	-2.8456678211376e-05\\
298.5	-2.84568025508763e-05\\
298.75	-2.84568923278731e-05\\
299	-2.84570171327232e-05\\
299.25	-2.84571523259653e-05\\
299.5	-2.8457264139116e-05\\
299.75	-2.84573893725937e-05\\
300	-2.84574813616018e-05\\
300.25	-3.40629732613868e-05\\
300.5	-3.40629890130336e-05\\
300.75	-3.40630680421885e-05\\
301	-3.40631725945729e-05\\
301.25	-3.40632545651526e-05\\
301.5	-3.40633581880565e-05\\
301.75	-3.40634547851545e-05\\
302	-3.40635217572713e-05\\
302.25	-3.40636601125756e-05\\
302.5	-3.40637366309142e-05\\
302.75	-3.4063838054911e-05\\
303	-3.40639225344786e-05\\
303.25	-3.40639730543336e-05\\
303.5	-3.40640710762795e-05\\
303.75	-3.4064180288561e-05\\
304	-3.4064251271767e-05\\
304.25	-3.40643656246852e-05\\
304.5	-3.4064467124869e-05\\
304.75	-3.40645465198735e-05\\
305	-3.40646423453503e-05\\
305.25	-3.40647338123255e-05\\
305.5	-3.40648095119594e-05\\
305.75	-3.40649246835822e-05\\
306	-3.40650213071933e-05\\
306.25	-3.40650925797573e-05\\
306.5	-3.40652113026051e-05\\
306.75	-3.40652973397381e-05\\
307	-3.40653766690695e-05\\
307.25	-3.40654995255151e-05\\
307.5	-3.4065564497268e-05\\
307.75	-3.40656725682694e-05\\
308	-3.40657638146072e-05\\
308.25	-3.4065848638692e-05\\
308.5	-3.40659633071764e-05\\
308.75	-3.40660426976097e-05\\
309	-3.40661200814317e-05\\
309.25	-3.40662081533652e-05\\
309.5	-3.40663164762405e-05\\
309.75	-3.40664349592519e-05\\
310	-3.40665167507923e-05\\
310.25	-3.40666097780757e-05\\
310.5	-3.40667211234388e-05\\
310.75	-3.40668019490814e-05\\
311	-3.40669152017079e-05\\
311.25	-3.40670035221631e-05\\
311.5	-3.40670792077786e-05\\
311.75	-3.40671832664717e-05\\
312	-3.40672695655354e-05\\
312.25	-3.40673602759744e-05\\
312.5	-3.4067445361228e-05\\
312.75	-3.40675572008919e-05\\
313	-3.4067661956543e-05\\
313.25	-3.40677387326981e-05\\
313.5	-3.40678412003035e-05\\
313.75	-3.40679494255072e-05\\
314	-3.40680346226032e-05\\
314.25	-3.40681395795402e-05\\
314.5	-3.40682188058668e-05\\
314.75	-3.40683150017645e-05\\
315	-3.40684127418188e-05\\
315.25	-3.40684978541949e-05\\
315.5	-3.40685744820903e-05\\
315.75	-3.40686720069927e-05\\
316	-3.40687680918098e-05\\
316.25	-3.40688488400465e-05\\
316.5	-3.40689550505631e-05\\
316.75	-3.40690448159795e-05\\
317	-3.40691513161589e-05\\
317.25	-3.40692482443653e-05\\
317.5	-3.40693307214357e-05\\
317.75	-3.40694107401063e-05\\
318	-3.40695047150028e-05\\
318.25	-3.40696100793874e-05\\
318.5	-3.40696716400993e-05\\
318.75	-3.40697755363619e-05\\
319	-3.40698824238756e-05\\
319.25	-3.40699606232025e-05\\
319.5	-3.40700495469057e-05\\
319.75	-3.40701375283291e-05\\
320	-3.40702293777627e-05\\
320.25	-3.40703323596298e-05\\
320.5	-3.40704196355622e-05\\
320.75	-3.40704873652818e-05\\
321	-3.40705786180194e-05\\
321.25	-3.40706599103831e-05\\
321.5	-3.40707734068078e-05\\
321.75	-3.40708489144506e-05\\
322	-3.40709532088661e-05\\
322.25	-3.40710576820161e-05\\
322.5	-3.40711709914781e-05\\
322.75	-3.40712445263367e-05\\
323	-3.40713685175103e-05\\
323.25	-3.40714509121465e-05\\
323.5	-3.40715523330959e-05\\
323.75	-3.40716491855725e-05\\
324	-3.40717436866158e-05\\
324.25	-3.40718436018068e-05\\
324.5	-3.40719294330828e-05\\
324.75	-3.40720406181485e-05\\
325	-3.40721428133095e-05\\
325.25	-4.01731408228788e-05\\
325.5	-4.01732144279817e-05\\
325.75	-4.01732780401027e-05\\
326	-4.0173394983681e-05\\
326.25	-4.01734486403042e-05\\
326.5	-4.01735485001834e-05\\
326.75	-4.01736301181701e-05\\
327	-4.01737014195327e-05\\
327.25	-4.01738170345634e-05\\
327.5	-4.0173894604434e-05\\
327.75	-4.01739720543863e-05\\
328	-4.01740569240308e-05\\
328.25	-4.01741154372657e-05\\
328.5	-4.01742202160776e-05\\
328.75	-4.01742898154244e-05\\
329	-4.01743895796129e-05\\
329.25	-4.017446680329e-05\\
329.5	-4.01745591418437e-05\\
329.75	-4.01746395841136e-05\\
330	-4.01747373538808e-05\\
330.25	-4.01748235490255e-05\\
330.5	-4.01749079911091e-05\\
330.75	-4.01749984688733e-05\\
331	-4.01750700125104e-05\\
331.25	-4.01751694138967e-05\\
331.5	-4.01752272367257e-05\\
331.75	-4.01753204121165e-05\\
332	-4.01754051641285e-05\\
332.25	-4.01754993002364e-05\\
332.5	-4.01755825236339e-05\\
332.75	-4.01756388432948e-05\\
333	-4.01757571981598e-05\\
333.25	-4.01758384594392e-05\\
333.5	-4.01759223627288e-05\\
333.75	-4.01760034982998e-05\\
334	-4.0176079937404e-05\\
334.25	-4.01761829192711e-05\\
334.5	-4.01762699806612e-05\\
334.75	-4.01763365684911e-05\\
335	-4.01764397450921e-05\\
335.25	-4.01765075758355e-05\\
335.5	-4.01765818695159e-05\\
335.75	-4.01766706921953e-05\\
336	-4.01767564719689e-05\\
336.25	-4.01768464110915e-05\\
336.5	-4.0176932417445e-05\\
336.75	-4.01770089205462e-05\\
337	-4.01770986740774e-05\\
337.25	-4.01771803990305e-05\\
337.5	-4.01772422602236e-05\\
337.75	-4.01773454823843e-05\\
338	-4.01774207131638e-05\\
338.25	-4.01774930304029e-05\\
338.5	-4.01775950446961e-05\\
338.75	-4.01776751525055e-05\\
339	-4.01777452935413e-05\\
339.25	-4.01778275233089e-05\\
339.5	-4.01779213676209e-05\\
339.75	-4.01779874014196e-05\\
340	-4.01780798125032e-05\\
340.25	-4.01781626182439e-05\\
340.5	-4.01782169087423e-05\\
340.75	-4.01783344819294e-05\\
341	-4.01784279591728e-05\\
341.25	-4.01785000847256e-05\\
341.5	-4.01785939806924e-05\\
341.75	-4.01786723860287e-05\\
342	-4.01787682445707e-05\\
342.25	-4.01788338753405e-05\\
342.5	-4.01789364320846e-05\\
342.75	-4.01790361979492e-05\\
343	-4.01791192008617e-05\\
343.25	-4.01792115968603e-05\\
343.5	-4.01793025311365e-05\\
343.75	-4.01793720055367e-05\\
344	-4.01794653063312e-05\\
344.25	-4.0179536472843e-05\\
344.5	-4.01796233291379e-05\\
344.75	-4.01797265487082e-05\\
345	-4.01798125219966e-05\\
345.25	-4.01799039405169e-05\\
345.5	-4.01799895913823e-05\\
345.75	-4.01800837422705e-05\\
346	-4.0180152771739e-05\\
346.25	-4.01802434366183e-05\\
346.5	-4.01803364035617e-05\\
346.75	-4.0180427023643e-05\\
347	-4.01805104093187e-05\\
347.25	-4.01805892416066e-05\\
347.5	-4.01806968087076e-05\\
347.75	-4.01807828703728e-05\\
348	-4.01808489157519e-05\\
348.25	-4.01809507246451e-05\\
348.5	-4.01810467858443e-05\\
348.75	-4.01811181676604e-05\\
349	-4.01812167439423e-05\\
349.25	-4.0181289016993e-05\\
349.5	-4.01813753143806e-05\\
349.75	-4.01814649230043e-05\\
350	-4.01815495963914e-05\\
350.25	-4.82761974703725e-05\\
350.5	-4.82763875335906e-05\\
350.75	-4.82764659253657e-05\\
351	-4.82765249795277e-05\\
351.25	-4.82765967232317e-05\\
351.5	-4.82766830085817e-05\\
351.75	-4.82767669047098e-05\\
352	-4.82768426738261e-05\\
352.25	-4.82768970193314e-05\\
352.5	-4.82769627815998e-05\\
352.75	-4.82770256352038e-05\\
353	-4.82770874986825e-05\\
353.25	-4.82771646815235e-05\\
353.5	-4.82772323298754e-05\\
353.75	-4.827730513273e-05\\
354	-4.82773890192585e-05\\
354.25	-4.82774531912011e-05\\
354.5	-4.82775253822747e-05\\
354.75	-4.82776107666381e-05\\
355	-4.8277681591223e-05\\
355.25	-4.82777472239737e-05\\
355.5	-4.8277823621175e-05\\
355.75	-4.82778937408785e-05\\
356	-4.82779788116565e-05\\
356.25	-4.82780358290373e-05\\
356.5	-4.82781234720383e-05\\
356.75	-4.82781773238524e-05\\
357	-4.82782584233108e-05\\
357.25	-4.82783341890749e-05\\
357.5	-4.82783972547833e-05\\
357.75	-4.82784573223838e-05\\
358	-4.82785340327134e-05\\
358.25	-4.82786119140361e-05\\
358.5	-4.82786679429677e-05\\
358.75	-4.82787604629985e-05\\
359	-4.82788190423637e-05\\
359.25	-4.82788991710482e-05\\
359.5	-4.82789586005071e-05\\
359.75	-4.82790280511369e-05\\
360	-4.82790911756616e-05\\
360.25	-4.82791707149642e-05\\
360.5	-4.82792310993499e-05\\
360.75	-4.82792902952196e-05\\
361	-4.82793699823248e-05\\
361.25	-4.82794464415423e-05\\
361.5	-4.82795060919432e-05\\
361.75	-4.82795771601739e-05\\
362	-4.82796435017677e-05\\
362.25	-4.82797134657451e-05\\
362.5	-4.82797833468311e-05\\
362.75	-4.82798576331975e-05\\
363	-4.82799044982133e-05\\
363.25	-4.82800007722788e-05\\
363.5	-4.8280062937153e-05\\
363.75	-4.82801178595456e-05\\
364	-4.82801984704935e-05\\
364.25	-4.82802823125288e-05\\
364.5	-4.82803640920317e-05\\
364.75	-4.82804283835877e-05\\
365	-4.82805050274824e-05\\
365.25	-4.82805855267402e-05\\
365.5	-4.82806470173601e-05\\
365.75	-4.82807171011033e-05\\
366	-4.82807847977578e-05\\
366.25	-4.82808642028189e-05\\
366.5	-4.82809323101209e-05\\
366.75	-4.82809951724102e-05\\
367	-4.82810627723073e-05\\
367.25	-4.82811311883187e-05\\
367.5	-4.82812025297557e-05\\
367.75	-4.82812646125004e-05\\
368	-4.82813400974395e-05\\
368.25	-4.82813932727136e-05\\
368.5	-4.82814685668807e-05\\
368.75	-4.82815434351628e-05\\
369	-4.8281614505222e-05\\
369.25	-4.82816756121645e-05\\
369.5	-4.82817402822172e-05\\
369.75	-4.82818106129584e-05\\
370	-4.82818715001779e-05\\
370.25	-4.828194447811e-05\\
370.5	-4.82819966583829e-05\\
370.75	-4.82820670448929e-05\\
371	-4.82821277442354e-05\\
371.25	-4.82821800566164e-05\\
371.5	-4.8282246906377e-05\\
371.75	-4.82823157953569e-05\\
372	-4.8282377951241e-05\\
372.25	-4.82824519863429e-05\\
372.5	-4.82825103920019e-05\\
372.75	-4.82825756616456e-05\\
373	-4.82826463772832e-05\\
373.25	-4.82827029188004e-05\\
373.5	-4.82827650471049e-05\\
373.75	-4.82828513408355e-05\\
374	-4.82829072155648e-05\\
374.25	-4.82829890503794e-05\\
374.5	-4.82830607474569e-05\\
374.75	-4.82831264307957e-05\\
375	-4.82831990788385e-05\\
375.25	-5.84207830751815e-05\\
375.5	-5.84208870232512e-05\\
375.75	-5.84209475490398e-05\\
376	-5.84210042961094e-05\\
376.25	-5.84210541921459e-05\\
376.5	-5.84211249893035e-05\\
376.75	-5.84211703682171e-05\\
377	-5.84212301933908e-05\\
377.25	-5.84212965645452e-05\\
377.5	-5.84213377476925e-05\\
377.75	-5.8421397208845e-05\\
378	-5.84214619636176e-05\\
378.25	-5.84215101260967e-05\\
378.5	-5.84215705444618e-05\\
378.75	-5.84216359919259e-05\\
379	-5.84217036229072e-05\\
379.25	-5.84217699641963e-05\\
379.5	-5.84218220111421e-05\\
379.75	-5.84218995348433e-05\\
380	-5.84219504718979e-05\\
380.25	-5.84220265471333e-05\\
380.5	-5.8422085646398e-05\\
380.75	-5.84221494118071e-05\\
381	-5.84221966775662e-05\\
381.25	-5.84222691093904e-05\\
381.5	-5.8422336147028e-05\\
381.75	-5.84224050721205e-05\\
382	-5.84224519325651e-05\\
382.25	-5.84225243784077e-05\\
382.5	-5.8422588986749e-05\\
382.75	-5.84226439281884e-05\\
383	-5.84227120153771e-05\\
383.25	-5.84227690799937e-05\\
383.5	-5.84228374989002e-05\\
383.75	-5.84228976509159e-05\\
384	-5.84229680959375e-05\\
384.25	-5.84230254526548e-05\\
384.5	-5.84230914177328e-05\\
384.75	-5.84231652058368e-05\\
385	-5.842321798052e-05\\
385.25	-5.84233055618097e-05\\
385.5	-5.84233658178966e-05\\
385.75	-5.8423422994508e-05\\
386	-5.84235191381415e-05\\
386.25	-5.84235757744352e-05\\
386.5	-5.84236364478742e-05\\
386.75	-5.84237070332321e-05\\
387	-5.84237670074275e-05\\
387.25	-5.84238470414879e-05\\
387.5	-5.84239037385788e-05\\
387.75	-5.84239793411505e-05\\
388	-5.84240622750377e-05\\
388.25	-5.84240710408006e-05\\
388.5	-5.84241952446882e-05\\
388.75	-5.84242677178058e-05\\
389	-5.84243320095142e-05\\
389.25	-5.84244015410546e-05\\
389.5	-5.84244642258283e-05\\
389.75	-5.84245430622303e-05\\
390	-5.84246120010364e-05\\
390.25	-5.84246865974836e-05\\
390.5	-5.84247711032594e-05\\
390.75	-5.84248302814538e-05\\
391	-5.84248947499158e-05\\
391.25	-5.8424970851969e-05\\
391.5	-5.84250174008091e-05\\
391.75	-5.84251258254702e-05\\
392	-5.84251936834886e-05\\
392.25	-5.84252589298192e-05\\
392.5	-5.84253470252182e-05\\
392.75	-5.8425409692469e-05\\
393	-5.84255087168824e-05\\
393.25	-5.84255513565714e-05\\
393.5	-5.84256406573999e-05\\
393.75	-5.84257049256427e-05\\
394	-5.84257679544767e-05\\
394.25	-5.84258555013298e-05\\
394.5	-5.84259309143485e-05\\
394.75	-5.84260041468973e-05\\
395	-5.84260738172503e-05\\
395.25	-5.84261466045627e-05\\
395.5	-5.84262145229212e-05\\
395.75	-5.84262755427059e-05\\
396	-5.84263570541831e-05\\
396.25	-5.84264282764638e-05\\
396.5	-5.84264977366932e-05\\
396.75	-5.84265685212038e-05\\
397	-5.84266324566621e-05\\
397.25	-5.84267061425232e-05\\
397.5	-5.84267751762582e-05\\
397.75	-5.84268659645603e-05\\
398	-5.84269297083323e-05\\
398.25	-5.84270073318384e-05\\
398.5	-5.84270483286325e-05\\
398.75	-5.84271322293317e-05\\
399	-5.84272502968196e-05\\
399.25	-5.84273232657617e-05\\
399.5	-5.84274002432027e-05\\
399.75	-5.84274997099574e-05\\
400	-5.84275663238433e-05\\
400.25	-6.97594161711269e-05\\
400.5	-6.97596096571188e-05\\
400.75	-6.97596726597445e-05\\
401	-6.97597180964078e-05\\
401.25	-6.97597616497304e-05\\
401.5	-6.97598253791792e-05\\
401.75	-6.97598699392358e-05\\
402	-6.97599263731771e-05\\
402.25	-6.97599774306071e-05\\
402.5	-6.97600671055134e-05\\
402.75	-6.9760102678865e-05\\
403	-6.97601645900367e-05\\
403.25	-6.9760201533534e-05\\
403.5	-6.97602837608637e-05\\
403.75	-6.97603556679124e-05\\
404	-6.97604301147284e-05\\
404.25	-6.97605079509485e-05\\
404.5	-6.97605685832465e-05\\
404.75	-6.9760665923167e-05\\
405	-6.97607210853961e-05\\
405.25	-6.97607648689556e-05\\
405.5	-6.97608450087634e-05\\
405.75	-6.97609155514567e-05\\
406	-6.97609593107887e-05\\
406.25	-6.97610455653592e-05\\
406.5	-6.97611060132849e-05\\
406.75	-6.97611598910024e-05\\
407	-6.97612548063503e-05\\
407.25	-6.97613437935934e-05\\
407.5	-6.97613895365282e-05\\
407.75	-6.97614652014208e-05\\
408	-6.97615670680637e-05\\
408.25	-6.97616199142103e-05\\
408.5	-6.97617073143275e-05\\
408.75	-6.97617337668851e-05\\
409	-6.97618356169193e-05\\
409.25	-6.97619167895171e-05\\
409.5	-6.97619870835362e-05\\
409.75	-6.97620844158381e-05\\
410	-6.9762142815402e-05\\
410.25	-6.97622304737929e-05\\
410.5	-6.97623325648825e-05\\
410.75	-6.97624080155374e-05\\
411	-6.97624823052561e-05\\
411.25	-6.97625777533029e-05\\
411.5	-6.9762650403936e-05\\
411.75	-6.97627170100508e-05\\
412	-6.97628114598965e-05\\
412.25	-6.976288389873e-05\\
412.5	-6.9762979899132e-05\\
412.75	-6.97630544949697e-05\\
413	-6.97630876838229e-05\\
413.25	-6.9763223808374e-05\\
413.5	-6.97633022057869e-05\\
413.75	-6.97633981816567e-05\\
414	-6.9763468611441e-05\\
414.25	-6.97635639900053e-05\\
414.5	-6.97636221936165e-05\\
414.75	-6.97637247313138e-05\\
415	-6.97638075804812e-05\\
415.25	-6.97638912835515e-05\\
415.5	-6.97639571724426e-05\\
415.75	-6.97640259395234e-05\\
416	-6.97641282544502e-05\\
416.25	-6.97642275965631e-05\\
416.5	-6.97643181727608e-05\\
416.75	-6.97644130954226e-05\\
417	-6.97645060495666e-05\\
417.25	-6.97645825793332e-05\\
417.5	-6.97646809928799e-05\\
417.75	-6.97647737981547e-05\\
418	-6.97648370081611e-05\\
418.25	-6.97649305274597e-05\\
418.5	-6.97650036716317e-05\\
418.75	-6.97650914779775e-05\\
419	-6.97651888806761e-05\\
419.25	-6.97652577204392e-05\\
419.5	-6.97653394575822e-05\\
419.75	-6.97654745578762e-05\\
420	-6.97655074523431e-05\\
420.25	-6.97656453566208e-05\\
420.5	-6.97657053030841e-05\\
420.75	-6.9765838447355e-05\\
421	-6.97659141485126e-05\\
421.25	-6.97659941767828e-05\\
421.5	-6.9766133220055e-05\\
421.75	-6.9766227113279e-05\\
422	-6.97663063671853e-05\\
422.25	-6.97663946693557e-05\\
422.5	-6.97665159811875e-05\\
422.75	-6.97665895992422e-05\\
423	-6.97667402949999e-05\\
423.25	-6.97668027093101e-05\\
423.5	-6.97668957483263e-05\\
423.75	-6.97670315458831e-05\\
424	-6.97671268735546e-05\\
424.25	-6.97671563348863e-05\\
424.5	-6.97673220978274e-05\\
424.75	-6.97674066529724e-05\\
425	-6.97675098483153e-05\\
425.25	-8.06813941002883e-05\\
425.5	-8.06814824512182e-05\\
425.75	-8.06815940895962e-05\\
426	-8.06816418083627e-05\\
426.25	-8.06817317694272e-05\\
426.5	-8.06817661623385e-05\\
426.75	-8.0681858057789e-05\\
427	-8.06818967831461e-05\\
427.25	-8.06820018625917e-05\\
427.5	-8.06819950312148e-05\\
427.75	-8.06820862807525e-05\\
428	-8.06822066874837e-05\\
428.25	-8.0682235412545e-05\\
428.5	-8.06823047624557e-05\\
428.75	-8.06823957470153e-05\\
429	-8.06824846400915e-05\\
429.25	-8.06825759106568e-05\\
429.5	-8.06826365406692e-05\\
429.75	-8.06826908866316e-05\\
430	-8.06828131724371e-05\\
430.25	-8.06829247136006e-05\\
430.5	-8.06829592783897e-05\\
430.75	-8.06830518261526e-05\\
431	-8.06831157497258e-05\\
431.25	-8.06831648788646e-05\\
431.5	-8.06832384219514e-05\\
431.75	-8.06833262372873e-05\\
432	-8.06834023929761e-05\\
432.25	-8.06835225933931e-05\\
432.5	-8.06836109956731e-05\\
432.75	-8.06836681262676e-05\\
433	-8.06837591774146e-05\\
433.25	-8.06837929017095e-05\\
433.5	-8.06838976643698e-05\\
433.75	-8.06840094403413e-05\\
434	-8.06840583585948e-05\\
434.25	-8.06841451191989e-05\\
434.5	-8.06842466253253e-05\\
434.75	-8.06843229655388e-05\\
435	-8.06843873300819e-05\\
435.25	-8.06844724971603e-05\\
435.5	-8.06845447781344e-05\\
435.75	-8.06846219507663e-05\\
436	-8.06847002794586e-05\\
436.25	-8.06847985927433e-05\\
436.5	-8.06848871790909e-05\\
436.75	-8.06850108716118e-05\\
437	-8.06850341747543e-05\\
437.25	-8.06851139445985e-05\\
437.5	-8.06852208539016e-05\\
437.75	-8.06853174479522e-05\\
438	-8.06853620369598e-05\\
438.25	-8.06854240223376e-05\\
438.5	-8.06855812151639e-05\\
438.75	-8.06856017993474e-05\\
439	-8.06856898639669e-05\\
439.25	-8.06857949063856e-05\\
439.5	-8.06858830282976e-05\\
439.75	-8.06859258363597e-05\\
440	-8.06860471154312e-05\\
440.25	-8.06861405038407e-05\\
440.5	-8.0686243734839e-05\\
440.75	-8.06863218940916e-05\\
441	-8.06864517696387e-05\\
441.25	-8.06864771991583e-05\\
441.5	-8.06865749392125e-05\\
441.75	-8.06867123292284e-05\\
442	-8.06868124758753e-05\\
442.25	-8.06868753886004e-05\\
442.5	-8.06869328896157e-05\\
442.75	-8.06870276605131e-05\\
443	-8.06871199242512e-05\\
443.25	-8.06872424366367e-05\\
443.5	-8.06873045614365e-05\\
443.75	-8.06874066529833e-05\\
444	-8.06875030489478e-05\\
444.25	-8.06875745320925e-05\\
444.5	-8.06876817607712e-05\\
444.75	-8.06877955954658e-05\\
445	-8.06878359684414e-05\\
445.25	-8.06880054680465e-05\\
445.5	-8.06881144456723e-05\\
445.75	-8.06881646261907e-05\\
446	-8.0688299214661e-05\\
446.25	-8.06883742145941e-05\\
446.5	-8.06885109416314e-05\\
446.75	-8.06885996707533e-05\\
447	-8.06887088912629e-05\\
447.25	-8.06887833196418e-05\\
447.5	-8.0688928269991e-05\\
447.75	-8.06889836028789e-05\\
448	-8.0689119019501e-05\\
448.25	-8.06892388417261e-05\\
448.5	-8.06893450466049e-05\\
448.75	-8.06894980625592e-05\\
449	-8.06896127412527e-05\\
449.25	-8.06897391457234e-05\\
449.5	-8.06898061000125e-05\\
449.75	-8.06899288383683e-05\\
450	-8.06900367137217e-05\\
450.25	-9.17931811151476e-05\\
450.5	-9.17932653591451e-05\\
450.75	-9.17933605566893e-05\\
451	-9.17934808354265e-05\\
451.25	-9.17935126772949e-05\\
451.5	-9.17936204173403e-05\\
451.75	-9.17936308781099e-05\\
452	-9.17936981842302e-05\\
452.25	-9.17938054781249e-05\\
452.5	-9.1793860987614e-05\\
452.75	-9.17939843624355e-05\\
453	-9.17940393759477e-05\\
453.25	-9.17941199337171e-05\\
453.5	-9.17942161971164e-05\\
453.75	-9.17943320023097e-05\\
454	-9.17944074413842e-05\\
454.25	-9.17944671129651e-05\\
454.5	-9.17945247793061e-05\\
454.75	-9.17946161050308e-05\\
455	-9.17947131953629e-05\\
455.25	-9.1794794244538e-05\\
455.5	-9.17948864387936e-05\\
455.75	-9.17949284578638e-05\\
456	-9.17950323416318e-05\\
456.25	-9.17951197812137e-05\\
456.5	-9.17952466502723e-05\\
456.75	-9.1795298162843e-05\\
457	-9.1795353473789e-05\\
457.25	-9.1795507138094e-05\\
457.5	-9.17955570010653e-05\\
457.75	-9.17956105059241e-05\\
458	-9.17957019748802e-05\\
458.25	-9.17957787516448e-05\\
458.5	-9.17959449159387e-05\\
458.75	-9.17959447870304e-05\\
459	-9.17960604805337e-05\\
459.25	-9.17961813587096e-05\\
459.5	-9.17962127434564e-05\\
459.75	-9.1796328177467e-05\\
460	-9.17964150508277e-05\\
460.25	-9.17964636145072e-05\\
460.5	-9.17965879716829e-05\\
460.75	-9.1796665995018e-05\\
461	-9.17967692057506e-05\\
461.25	-9.1796862089955e-05\\
461.5	-9.1796887207413e-05\\
461.75	-9.17970478824389e-05\\
462	-9.17971322603731e-05\\
462.25	-9.17972307808862e-05\\
462.5	-9.17972971610306e-05\\
462.75	-9.17973654610855e-05\\
463	-9.17974759987148e-05\\
463.25	-9.17975277399986e-05\\
463.5	-9.17976644741974e-05\\
463.75	-9.17977265852837e-05\\
464	-9.17978125856946e-05\\
464.25	-9.17978869363628e-05\\
464.5	-9.17978952485087e-05\\
464.75	-9.179796990042e-05\\
465	-9.17980285737997e-05\\
465.25	-9.17981379765486e-05\\
465.5	-9.17982366578161e-05\\
465.75	-9.17982407385402e-05\\
466	-9.17983447952525e-05\\
466.25	-9.17984538665882e-05\\
466.5	-9.17985472961386e-05\\
466.75	-9.17986220477024e-05\\
467	-9.17987319796456e-05\\
467.25	-9.17988413126072e-05\\
467.5	-9.17989610033337e-05\\
467.75	-9.17990218105569e-05\\
468	-9.17991955306129e-05\\
468.25	-9.17992848655732e-05\\
468.5	-9.17993238159864e-05\\
468.75	-9.17994988542287e-05\\
469	-9.17995443119196e-05\\
469.25	-9.17996700986667e-05\\
469.5	-9.17998004374303e-05\\
469.75	-9.17998930350195e-05\\
470	-9.18000039110711e-05\\
470.25	-9.18001192501528e-05\\
470.5	-9.18002129254822e-05\\
470.75	-9.18003371074279e-05\\
471	-9.18004352858618e-05\\
471.25	-9.18005339697197e-05\\
471.5	-9.18006859094575e-05\\
471.75	-9.18007795276467e-05\\
472	-9.18008841376284e-05\\
472.25	-9.18010281426503e-05\\
472.5	-9.18011136824351e-05\\
472.75	-9.18012436026277e-05\\
473	-9.180136897248e-05\\
473.25	-9.18015350840525e-05\\
473.5	-9.18015829142043e-05\\
473.75	-9.18017515626491e-05\\
474	-9.1801872829226e-05\\
474.25	-9.18019812544965e-05\\
474.5	-9.18020662544208e-05\\
474.75	-9.1802224596603e-05\\
475	-9.18023346149422e-05\\
475.25	-0.0001032119860216\\
475.5	-0.000103212023760184\\
475.75	-0.000103212174119043\\
476	-0.000103212198632643\\
476.25	-0.000103212372458752\\
476.5	-0.000103212459594195\\
476.75	-0.000103212521693244\\
477	-0.00010321261874274\\
477.25	-0.000103212680258502\\
477.5	-0.000103212791713574\\
477.75	-0.000103212897110567\\
478	-0.000103212938243888\\
478.25	-0.000103213030129891\\
478.5	-0.000103213110313583\\
478.75	-0.000103213207365974\\
479	-0.000103213291280996\\
479.25	-0.000103213375822427\\
479.5	-0.000103213490950166\\
479.75	-0.000103213575189898\\
480	-0.000103213636620025\\
480.25	-0.000103213739352609\\
480.5	-0.000103213847965451\\
480.75	-0.000103213978434647\\
481	-0.000103213998609859\\
481.25	-0.000103214088222292\\
481.5	-0.00010321415421815\\
481.75	-0.000103214260358422\\
482	-0.000103214298961728\\
482.25	-0.00010321444294496\\
482.5	-0.000103214505222591\\
482.75	-0.000103214626924043\\
483	-0.000103214695552158\\
483.25	-0.000103214782508563\\
483.5	-0.000103214865386529\\
483.75	-0.000103214861401648\\
484	-0.000103214935125145\\
484.25	-0.000103214963589343\\
484.5	-0.000103215084341353\\
484.75	-0.000103215089412202\\
485	-0.000103215106859618\\
485.25	-0.000103215156878925\\
485.5	-0.000103215255119222\\
485.75	-0.000103215271938857\\
486	-0.000103215325117789\\
486.25	-0.000103215317187187\\
486.5	-0.000103215383721686\\
486.75	-0.000103215417121729\\
487	-0.00010321548694537\\
487.25	-0.000103215529602887\\
487.5	-0.000103215601428568\\
487.75	-0.000103215641903786\\
488	-0.000103215702922352\\
488.25	-0.000103215738461877\\
488.5	-0.000103215840487903\\
488.75	-0.000103215819098271\\
489	-0.000103215897925835\\
489.25	-0.000103216028350538\\
489.5	-0.000103216053640483\\
489.75	-0.000103216099272947\\
490	-0.000103216134722114\\
490.25	-0.000103216190749521\\
490.5	-0.000103216293818699\\
490.75	-0.000103216413542338\\
491	-0.000103216436595283\\
491.25	-0.000103216478381068\\
491.5	-0.00010321656823349\\
491.75	-0.000103216650058096\\
492	-0.00010321680284168\\
492.25	-0.000103216835922653\\
492.5	-0.00010321694275074\\
492.75	-0.000103217055721018\\
493	-0.00010321714073938\\
493.25	-0.000103217281416557\\
493.5	-0.000103217407452587\\
493.75	-0.000103217480168589\\
494	-0.000103217578188554\\
494.25	-0.000103217761863803\\
494.5	-0.000103217799912163\\
494.75	-0.000103217939546189\\
495	-0.000103217985658783\\
495.25	-0.000103218121310061\\
495.5	-0.000103218244879006\\
495.75	-0.000103218347129327\\
496	-0.000103218425331853\\
496.25	-0.000103218508536356\\
496.5	-0.000103218564750117\\
496.75	-0.000103218595526435\\
497	-0.000103218704331117\\
497.25	-0.000103218843429548\\
497.5	-0.0001032188810505\\
497.75	-0.000103218931383697\\
498	-0.000103219079795218\\
498.25	-0.000103219101576146\\
498.5	-0.000103219115079669\\
498.75	-0.000103219201562191\\
499	-0.000103219284658051\\
499.25	-0.000103219333773934\\
499.5	-0.000103219349033413\\
499.75	-0.000103219381629227\\
500	-0.000103219379813236\\
};

\addplot [color=mycolor3, line width=0.8pt]
  table[row sep=crcr]{%
0	0\\
0.25	-3.13323302074937e-11\\
0.5	-1.4734901839361e-10\\
0.75	-2.63686910657368e-10\\
1	-3.56472986286954e-10\\
1.25	-5.10334920188466e-10\\
1.5	-6.0890068835555e-10\\
1.75	-7.36727568975198e-10\\
2	-8.44243320021061e-10\\
2.25	-9.85598103495143e-10\\
2.5	-1.09987102533186e-09\\
2.75	-1.24674844665701e-09\\
3	-1.30729968176038e-09\\
3.25	-1.3874583839942e-09\\
3.5	-1.45159208070546e-09\\
3.75	-1.49108311638414e-09\\
4	-1.57511592377643e-09\\
4.25	-1.68009647869145e-09\\
4.5	-1.71336319493579e-09\\
4.75	-1.71723120514022e-09\\
5	-1.71233436669469e-09\\
5.25	-2.49800441657058e-09\\
5.5	-2.61993016269358e-09\\
5.75	-2.75659213630845e-09\\
6	-2.82150553001464e-09\\
6.25	-2.94731970443809e-09\\
6.5	-3.06917886318826e-09\\
6.75	-3.19797453675177e-09\\
7	-3.32333814169819e-09\\
7.25	-3.45031111925754e-09\\
7.5	-3.58092247962806e-09\\
7.75	-3.70941447210677e-09\\
8	-3.83784536267129e-09\\
8.25	-3.96517093332156e-09\\
8.5	-4.09393125615166e-09\\
8.75	-4.21859013203779e-09\\
9	-4.35071776459835e-09\\
9.25	-4.48003760420887e-09\\
9.5	-4.61793289177271e-09\\
9.75	-4.74332011466601e-09\\
10	-4.88709870898595e-09\\
10.25	-5.00276935615673e-09\\
10.5	-5.13256841152824e-09\\
10.75	-5.27323202721476e-09\\
11	-5.40169339254944e-09\\
11.25	-5.53171369475242e-09\\
11.5	-5.66846922591173e-09\\
11.75	-5.79866094869694e-09\\
12	-5.92714684622162e-09\\
12.25	-6.06675420637388e-09\\
12.5	-6.22482470603652e-09\\
12.75	-6.38378141201586e-09\\
13	-6.47017738546134e-09\\
13.25	-6.5974124460442e-09\\
13.5	-6.75335900659952e-09\\
13.75	-6.90188328450492e-09\\
14	-7.01432375841102e-09\\
14.25	-7.16186415836133e-09\\
14.5	-7.27458347641453e-09\\
14.75	-7.42817327061839e-09\\
15	-7.55579261805314e-09\\
15.25	-7.69742091258955e-09\\
15.5	-7.86326247864676e-09\\
15.75	-8.02345036534115e-09\\
16	-8.12567950563095e-09\\
16.25	-8.28205804605349e-09\\
16.5	-8.44150493871108e-09\\
16.75	-8.53535839316604e-09\\
17	-8.70289694680044e-09\\
17.25	-8.82622681795925e-09\\
17.5	-8.95055793769215e-09\\
17.75	-9.12035832876892e-09\\
18	-9.25088359791369e-09\\
18.25	-8.81422204411815e-09\\
18.5	-8.93438330104804e-09\\
18.75	-9.05861522540402e-09\\
19	-9.18735497776425e-09\\
19.25	-9.31465434011217e-09\\
19.5	-9.43341528135253e-09\\
19.75	-9.5558929255634e-09\\
20	-9.6848188787694e-09\\
20.25	-9.81650447478858e-09\\
20.5	-9.94034647446017e-09\\
20.75	-1.0069443238753e-08\\
21	-1.01961341723144e-08\\
21.25	-1.03125939636588e-08\\
21.5	-1.04425627635002e-08\\
21.75	-1.05748709590741e-08\\
22	-1.0696487233906e-08\\
22.25	-1.08287673926912e-08\\
22.5	-1.09544416879196e-08\\
22.75	-1.10773392744635e-08\\
23	-1.12034414354651e-08\\
23.25	-1.13354005425466e-08\\
23.5	-1.14499277763404e-08\\
23.75	-1.15811381183187e-08\\
24	-1.17149676144197e-08\\
24.25	-1.18370282114007e-08\\
24.5	-1.19746478546683e-08\\
24.75	-1.209434543797e-08\\
25	-1.22286075234336e-08\\
25.25	-1.23557304368622e-08\\
25.5	-1.24757481576246e-08\\
25.75	-1.26066025542872e-08\\
26	-1.27390398105128e-08\\
26.25	-1.28657557333857e-08\\
26.5	-1.29877066211941e-08\\
26.75	-1.31284942691952e-08\\
27	-1.32484696300271e-08\\
27.25	-1.33705663396107e-08\\
27.5	-1.35189478432179e-08\\
27.75	-1.36491051295128e-08\\
28	-1.37593610195189e-08\\
28.25	-1.38948826272338e-08\\
28.5	-1.40245893440517e-08\\
28.75	-1.41520669838052e-08\\
29	-1.42757387818853e-08\\
29.25	-1.44150455084298e-08\\
29.5	-1.45566768504432e-08\\
29.75	-1.46756823517142e-08\\
30	-1.4792593474405e-08\\
30.25	-1.49239133731821e-08\\
30.5	-1.50603057974547e-08\\
30.75	-1.51919507096557e-08\\
31	-1.53242069457464e-08\\
31.25	-1.54584082340436e-08\\
31.5	-1.55831245548715e-08\\
31.75	-1.57166421416997e-08\\
32	-1.58487004441581e-08\\
32.25	-1.59791454122835e-08\\
32.5	-1.6100040654053e-08\\
32.75	-1.62336598742398e-08\\
33	-1.63715591235238e-08\\
33.25	-1.65020530036552e-08\\
33.5	-1.66252257773738e-08\\
33.75	-1.67525740517279e-08\\
34	-1.68957237991652e-08\\
34.25	-1.70168079845099e-08\\
34.5	-1.71616567003845e-08\\
34.75	-1.73162382959837e-08\\
35	-1.74217203132419e-08\\
35.25	-1.75560386246565e-08\\
35.5	-1.77003659172134e-08\\
35.75	-1.78207382119268e-08\\
36	-1.79470043271919e-08\\
36.25	-1.81232807593047e-08\\
36.5	-1.82298600206631e-08\\
36.75	-1.8353580121254e-08\\
37	-1.84968153504217e-08\\
37.25	-1.86081395334963e-08\\
37.5	-1.87479748449295e-08\\
37.75	-1.89259781298942e-08\\
38	-1.90309861121024e-08\\
38.25	-1.9158173327296e-08\\
38.5	-1.92901551380813e-08\\
38.75	-1.94515659773028e-08\\
39	-1.9579788725187e-08\\
39.25	-1.97103562018885e-08\\
39.5	-1.98535847266068e-08\\
39.75	-1.99697772542168e-08\\
40	-2.01250061339345e-08\\
40.25	-2.02544423871671e-08\\
40.5	-2.03965989618445e-08\\
40.75	-2.0555563591264e-08\\
41	-2.06676610716318e-08\\
41.25	-2.08102083328629e-08\\
41.5	-2.09443165207371e-08\\
41.75	-2.10877646161745e-08\\
42	-2.12233333074093e-08\\
42.25	-2.13669808602175e-08\\
42.5	-2.14944671852804e-08\\
42.75	-2.19776836741073e-08\\
43	-2.23367846522003e-08\\
43.25	-2.25680912053039e-08\\
43.5	-2.29060449785033e-08\\
43.75	-2.32198468868438e-08\\
44	-2.35646686066237e-08\\
44.25	-2.36955443356255e-08\\
44.5	-2.38333456085234e-08\\
44.75	-2.40017866724765e-08\\
45	-2.41366478919217e-08\\
45.25	-2.42953030500502e-08\\
45.5	-2.44710056422406e-08\\
45.75	-2.4615925059582e-08\\
46	-2.47360342046549e-08\\
46.25	-2.49271765344066e-08\\
46.5	-2.5079700016402e-08\\
46.75	-2.57208085751122e-08\\
47	-2.60654076766959e-08\\
47.25	-2.64880412366585e-08\\
47.5	-2.68574205928622e-08\\
47.75	-2.72445618641145e-08\\
48	-2.76593915973045e-08\\
48.25	-2.81269690435731e-08\\
48.5	-2.86576822902036e-08\\
48.75	-2.92533089305403e-08\\
49	-2.98062891774944e-08\\
49.25	-3.03013193633534e-08\\
49.5	-3.08722900861324e-08\\
49.75	-3.14468723739249e-08\\
50	-3.20130555103095e-08\\
50.25	-4.78872818352894e-07\\
50.5	-4.78372950449644e-07\\
50.75	-4.78444139055651e-07\\
51	-4.78460616916258e-07\\
51.25	-4.78487498711029e-07\\
51.5	-4.7854103114944e-07\\
51.75	-4.78616051653048e-07\\
52	-4.78676542852854e-07\\
52.25	-4.78689628566794e-07\\
52.5	-4.78756910002516e-07\\
52.75	-4.78818472085746e-07\\
53	-4.78940414592993e-07\\
53.25	-4.78931238182572e-07\\
53.5	-4.79040098632851e-07\\
53.75	-4.79096825589045e-07\\
54	-4.79187162864518e-07\\
54.25	-4.79224725609114e-07\\
54.5	-4.79319012719548e-07\\
54.75	-4.79464075368309e-07\\
55	-4.79455266331243e-07\\
55.25	-4.79527474318312e-07\\
55.5	-4.7963944715687e-07\\
55.75	-4.7966866941399e-07\\
56	-4.79800736401758e-07\\
56.25	-4.79930203129761e-07\\
56.5	-4.8015142268631e-07\\
56.75	-4.80025978627971e-07\\
57	-4.80330853714258e-07\\
57.25	-4.80270403655391e-07\\
57.5	-4.80559631623306e-07\\
57.75	-4.8065342687095e-07\\
58	-4.80785258593492e-07\\
58.25	-4.80679030401486e-07\\
58.5	-4.80997214581778e-07\\
58.75	-4.81135211045579e-07\\
59	-4.81247907507554e-07\\
59.25	-4.81366249268331e-07\\
59.5	-4.81477669294558e-07\\
59.75	-4.81604529058346e-07\\
60	-4.81751107674549e-07\\
60.25	-4.81878701727925e-07\\
60.5	-4.8203059407743e-07\\
60.75	-4.82168367008792e-07\\
61	-4.82287712151376e-07\\
61.25	-4.82462123679928e-07\\
61.5	-4.82601875185743e-07\\
61.75	-4.82727358251789e-07\\
62	-4.82903861263818e-07\\
62.25	-4.83070389121699e-07\\
62.5	-4.83204992067467e-07\\
62.75	-4.83382256948751e-07\\
63	-4.8357306085618e-07\\
63.25	-4.83716196585223e-07\\
63.5	-4.83924413928703e-07\\
63.75	-4.84096091717997e-07\\
64	-4.84278376555797e-07\\
64.25	-4.84460911286713e-07\\
64.5	-4.84650857024614e-07\\
64.75	-4.84851750671326e-07\\
65	-4.85051368796533e-07\\
65.25	-4.85247773052477e-07\\
65.5	-4.85406747890944e-07\\
65.75	-4.85657432740907e-07\\
66	-4.85857715673224e-07\\
66.25	-4.86090943812961e-07\\
66.5	-4.86290341757953e-07\\
66.75	-4.86509231518323e-07\\
67	-4.8675838683957e-07\\
67.25	-4.87017698030352e-07\\
67.5	-4.87248613744528e-07\\
67.75	-4.87470592884724e-07\\
68	-4.87724100765022e-07\\
68.25	-4.87993499561853e-07\\
68.5	-4.88259059756633e-07\\
68.75	-4.88497630123582e-07\\
69	-4.88760871950221e-07\\
69.25	-4.89033100786584e-07\\
69.5	-4.89313143658768e-07\\
69.75	-4.89597358831737e-07\\
70	-4.89860557079454e-07\\
70.25	-4.90161284854268e-07\\
70.5	-4.90444652828626e-07\\
70.75	-4.90753789811522e-07\\
71	-4.91045117338728e-07\\
71.25	-4.91359215918956e-07\\
71.5	-4.91686922855432e-07\\
71.75	-4.92011161610688e-07\\
72	-4.92340915537477e-07\\
72.25	-4.92716408589699e-07\\
72.5	-4.93063445063402e-07\\
72.75	-4.9340732221768e-07\\
73	-4.93787737097659e-07\\
73.25	-4.94150739608204e-07\\
73.5	-4.94511868987e-07\\
73.75	-4.949064791673e-07\\
74	-4.95257244381507e-07\\
74.25	-4.95703430977095e-07\\
74.5	-4.96091959459886e-07\\
74.75	-4.96487181878319e-07\\
75	-4.96917043596645e-07\\
75.25	-4.97318317999688e-07\\
75.5	-4.97787527369899e-07\\
75.75	-4.98201533217678e-07\\
76	-4.98571420131179e-07\\
76.25	-4.99089736698424e-07\\
76.5	-4.99534179222914e-07\\
76.75	-5.00013135948366e-07\\
77	-5.00479722355108e-07\\
77.25	-5.00967937925235e-07\\
77.5	-5.01416804929233e-07\\
77.75	-5.01941427488296e-07\\
78	-5.02447757414188e-07\\
78.25	-5.02954945052487e-07\\
78.5	-5.03454125140175e-07\\
78.75	-5.04003518963801e-07\\
79	-5.04472213310396e-07\\
79.25	-5.0503284653401e-07\\
79.5	-5.05591470556027e-07\\
79.75	-5.06157021645678e-07\\
80	-5.06720083708475e-07\\
80.25	-5.07279829049661e-07\\
80.5	-5.07827255726872e-07\\
80.75	-5.08435011630486e-07\\
81	-5.09039419118727e-07\\
81.25	-5.09633699231343e-07\\
81.5	-5.10260152320703e-07\\
81.75	-5.10854158008014e-07\\
82	-5.11477626093634e-07\\
82.25	-5.12142344523416e-07\\
82.5	-5.12788827917342e-07\\
82.75	-5.13456194909399e-07\\
83	-5.14110430170614e-07\\
83.25	-5.14781630431638e-07\\
83.5	-5.15454909833857e-07\\
83.75	-5.16160815829773e-07\\
84	-5.16856265170173e-07\\
84.25	-5.17568717603844e-07\\
84.5	-5.18282111555539e-07\\
84.75	-5.1895383796347e-07\\
85	-5.19697633241144e-07\\
85.25	-5.20433799007731e-07\\
85.5	-5.2119748760588e-07\\
85.75	-5.21948150525387e-07\\
86	-5.22707448928144e-07\\
86.25	-5.2345762074673e-07\\
86.5	-5.24266214375853e-07\\
86.75	-5.25009198872266e-07\\
87	-5.25851162527104e-07\\
87.25	-5.26657754420948e-07\\
87.5	-5.27456684195701e-07\\
87.75	-5.28273818836287e-07\\
88	-5.29130892034552e-07\\
88.25	-5.29885088351286e-07\\
88.5	-5.30681091633859e-07\\
88.75	-5.3146399564122e-07\\
89	-5.32210243376024e-07\\
89.25	-5.33052873361712e-07\\
89.5	-5.33860356337836e-07\\
89.75	-5.34680628508386e-07\\
90	-5.35504172907382e-07\\
90.25	-5.36344633546555e-07\\
90.5	-5.37187534300576e-07\\
90.75	-5.38049958411362e-07\\
91	-5.38923749611423e-07\\
91.25	-5.39778066366726e-07\\
91.5	-5.40675844258391e-07\\
91.75	-5.41584995181912e-07\\
92	-5.42498901236197e-07\\
92.25	-5.43408840999144e-07\\
92.5	-5.4434162053572e-07\\
92.75	-5.45257506535823e-07\\
93	-5.46205735561887e-07\\
93.25	-5.47162296390117e-07\\
93.5	-5.48157398203065e-07\\
93.75	-5.49144885132815e-07\\
94	-5.50130746081203e-07\\
94.25	-5.51146694617811e-07\\
94.5	-5.52168915471616e-07\\
94.75	-5.53201790000326e-07\\
95	-5.54243835453999e-07\\
95.25	-5.55284775892505e-07\\
95.5	-5.56340221864493e-07\\
95.75	-5.57436884353647e-07\\
96	-5.58511199846206e-07\\
96.25	-5.59617244755228e-07\\
96.5	-5.60707422365662e-07\\
96.75	-5.61820643321191e-07\\
97	-5.62938842635175e-07\\
97.25	-5.64061736282757e-07\\
97.5	-5.65205637865533e-07\\
97.75	-5.66356680753577e-07\\
98	-5.67479270567701e-07\\
98.25	-5.68668057829971e-07\\
98.5	-5.69820136707828e-07\\
98.75	-5.71024214076539e-07\\
99	-5.72189063254464e-07\\
99.25	-5.73385831097174e-07\\
99.5	-5.74615833200498e-07\\
99.75	-5.75831109437753e-07\\
100	-5.77056649577602e-07\\
100.25	-1.79626471851914e-06\\
100.5	-1.79632818573263e-06\\
100.75	-1.7963882080781e-06\\
101	-1.79642999736857e-06\\
101.25	-1.79647466941993e-06\\
101.5	-1.79651159387046e-06\\
101.75	-1.79658284068328e-06\\
102	-1.79660230248101e-06\\
102.25	-1.79668367270773e-06\\
102.5	-1.79672190970662e-06\\
102.75	-1.79678754611424e-06\\
103	-1.79684946261905e-06\\
103.25	-1.79689822484169e-06\\
103.5	-1.79696077613596e-06\\
103.75	-1.79700530541301e-06\\
104	-1.79708615086419e-06\\
104.25	-1.79713724273063e-06\\
104.5	-1.79722157281941e-06\\
104.75	-1.79728599922629e-06\\
105	-1.79735696567122e-06\\
105.25	-1.79741309212207e-06\\
105.5	-1.7974968939307e-06\\
105.75	-1.79755348786453e-06\\
106	-1.79764053066497e-06\\
106.25	-1.79770600540394e-06\\
106.5	-1.79778974824389e-06\\
106.75	-1.79730039002226e-06\\
107	-1.79793705520711e-06\\
107.25	-1.79801500205052e-06\\
107.5	-1.79809662232273e-06\\
107.75	-1.79764243183351e-06\\
108	-1.79771666471668e-06\\
108.25	-1.79777086775241e-06\\
108.5	-1.79789046918781e-06\\
108.75	-1.79796474808788e-06\\
109	-1.79807032869102e-06\\
109.25	-1.79816136201025e-06\\
109.5	-1.79828656668927e-06\\
109.75	-1.79841881256394e-06\\
110	-1.79845978055935e-06\\
110.25	-1.79857108584807e-06\\
110.5	-1.79863623923059e-06\\
110.75	-1.79877211861211e-06\\
111	-1.79886409360173e-06\\
111.25	-1.79897313918624e-06\\
111.5	-1.79904168517255e-06\\
111.75	-1.79905364331999e-06\\
112	-1.79913403454472e-06\\
112.25	-1.79921922722187e-06\\
112.5	-1.79932392009495e-06\\
112.75	-1.79937239524525e-06\\
113	-1.79941980240723e-06\\
113.25	-1.79952811034993e-06\\
113.5	-1.79959686463129e-06\\
113.75	-1.79968412471685e-06\\
114	-1.79973764648909e-06\\
114.25	-1.7998344755001e-06\\
114.5	-1.79991607261149e-06\\
114.75	-1.79999588527271e-06\\
115	-1.80006487862864e-06\\
115.25	-1.80015071112359e-06\\
115.5	-1.80025114408092e-06\\
115.75	-1.80033268633772e-06\\
116	-1.80039822309285e-06\\
116.25	-1.8004974410211e-06\\
116.5	-1.80060183508907e-06\\
116.75	-1.80066845110818e-06\\
117	-1.80074800823845e-06\\
117.25	-1.80086139251599e-06\\
117.5	-1.80094163563334e-06\\
117.75	-1.8010457476573e-06\\
118	-1.80109814734851e-06\\
118.25	-1.80116737627442e-06\\
118.5	-1.80121190204688e-06\\
118.75	-1.80124515824932e-06\\
119	-1.80133186247507e-06\\
119.25	-1.80140217935028e-06\\
119.5	-1.80141845866776e-06\\
119.75	-1.80150623255793e-06\\
120	-1.80155099298612e-06\\
120.25	-1.80160896651279e-06\\
120.5	-1.80164553440852e-06\\
120.75	-1.80173623722886e-06\\
121	-1.8017879455999e-06\\
121.25	-1.80186634194617e-06\\
121.5	-1.80188391857462e-06\\
121.75	-1.80197230394106e-06\\
122	-1.8020283086452e-06\\
122.25	-1.80207017077037e-06\\
122.5	-1.80209543664046e-06\\
122.75	-1.80219331078371e-06\\
123	-1.80223718256761e-06\\
123.25	-1.80228624009076e-06\\
123.5	-1.80234692587198e-06\\
123.75	-1.80240162579883e-06\\
124	-1.80245340456659e-06\\
124.25	-1.80252218398965e-06\\
124.5	-1.80257785910915e-06\\
124.75	-1.8026138656596e-06\\
125	-1.80266835759615e-06\\
125.25	-1.80273074112681e-06\\
125.5	-1.80278617183866e-06\\
125.75	-1.80283673024425e-06\\
126	-1.80288650956234e-06\\
126.25	-1.80293872381456e-06\\
126.5	-1.80299033238073e-06\\
126.75	-1.80303238954443e-06\\
127	-1.80306349803745e-06\\
127.25	-1.80314947985877e-06\\
127.5	-1.80318455875723e-06\\
127.75	-1.80323582250137e-06\\
128	-1.80328822767803e-06\\
128.25	-1.8033374040528e-06\\
128.5	-1.80340926386561e-06\\
128.75	-1.8034522511193e-06\\
129	-1.80350983350229e-06\\
129.25	-1.80354733895432e-06\\
129.5	-1.8036076910368e-06\\
129.75	-1.80366101106607e-06\\
130	-1.80371813846074e-06\\
130.25	-1.8037781515114e-06\\
130.5	-1.80383195883224e-06\\
130.75	-1.80388429711678e-06\\
131	-1.80393323533121e-06\\
131.25	-1.80399434775921e-06\\
131.5	-1.80404432836316e-06\\
131.75	-1.80410233952617e-06\\
132	-1.80415909619526e-06\\
132.25	-1.80421363079649e-06\\
132.5	-1.80426532499676e-06\\
132.75	-1.80503676150048e-06\\
133	-1.80506474130122e-06\\
133.25	-1.80510940421015e-06\\
133.5	-1.80513366822216e-06\\
133.75	-1.80515886171466e-06\\
134	-1.8051967802522e-06\\
134.25	-1.80523514082628e-06\\
134.5	-1.8053313894453e-06\\
134.75	-1.8053051208029e-06\\
135	-1.80538769432592e-06\\
135.25	-1.8053734757124e-06\\
135.5	-1.8054054986009e-06\\
135.75	-1.80547423383554e-06\\
136	-1.80554930629863e-06\\
136.25	-1.80553875456183e-06\\
136.5	-1.8056089958596e-06\\
136.75	-1.80564367904317e-06\\
137	-1.80558500505391e-06\\
137.25	-1.80563323716791e-06\\
137.5	-1.80565530669173e-06\\
137.75	-1.80569154896453e-06\\
138	-1.80571259560268e-06\\
138.25	-1.80573118795522e-06\\
138.5	-1.80573349367633e-06\\
138.75	-1.80577214665583e-06\\
139	-1.80578116002623e-06\\
139.25	-1.80585192320444e-06\\
139.5	-1.80584439014601e-06\\
139.75	-1.80588453989384e-06\\
140	-1.80592771487211e-06\\
140.25	-1.80597106919441e-06\\
140.5	-1.8060224357909e-06\\
140.75	-1.80606717747711e-06\\
141	-1.80611256446657e-06\\
141.25	-1.80615681444236e-06\\
141.5	-1.80620577840797e-06\\
141.75	-1.80623615124004e-06\\
142	-1.80628775188277e-06\\
142.25	-1.80633182678101e-06\\
142.5	-1.80638047411376e-06\\
142.75	-1.8064337971905e-06\\
143	-1.80648112648944e-06\\
143.25	-1.80654007322789e-06\\
143.5	-1.80584863147214e-06\\
143.75	-1.80600167668221e-06\\
144	-1.80610430763234e-06\\
144.25	-1.80622449022161e-06\\
144.5	-1.80632526861046e-06\\
144.75	-1.80644039467349e-06\\
145	-1.80659750613214e-06\\
145.25	-1.80659716679557e-06\\
145.5	-1.80665955489745e-06\\
145.75	-1.80670272164753e-06\\
146	-1.80698188882719e-06\\
146.25	-1.80696824481546e-06\\
146.5	-1.80688262671053e-06\\
146.75	-1.80682204301979e-06\\
147	-1.80668549014586e-06\\
147.25	-1.80666961340009e-06\\
147.5	-1.80661665723958e-06\\
147.75	-1.8066377921022e-06\\
148	-1.80656331709697e-06\\
148.25	-1.80654951461644e-06\\
148.5	-1.80654174446429e-06\\
148.75	-1.80650445843061e-06\\
149	-1.80651013603266e-06\\
149.25	-1.80644648398969e-06\\
149.5	-1.80640518412403e-06\\
149.75	-1.80641062966071e-06\\
150	-1.80637698932379e-06\\
150.25	-3.70549412377017e-06\\
150.5	-3.70602949264744e-06\\
150.75	-3.70606716327272e-06\\
151	-3.70613561646336e-06\\
151.25	-3.70620091140119e-06\\
151.5	-3.7062546390305e-06\\
151.75	-3.70634603713272e-06\\
152	-3.70640418908917e-06\\
152.25	-3.70647364200464e-06\\
152.5	-3.70650936056852e-06\\
152.75	-3.70659962348556e-06\\
153	-3.70666316673359e-06\\
153.25	-3.70670736947349e-06\\
153.5	-3.70678789021599e-06\\
153.75	-3.70683858712941e-06\\
154	-3.70687477409051e-06\\
154.25	-3.70694221658539e-06\\
154.5	-3.70701836587449e-06\\
154.75	-3.70708082681106e-06\\
155	-3.70714829155253e-06\\
155.25	-3.70719165669337e-06\\
155.5	-3.70724822746636e-06\\
155.75	-3.70732878523571e-06\\
156	-3.70738604184341e-06\\
156.25	-3.70742882963973e-06\\
156.5	-3.70751358119458e-06\\
156.75	-3.7075849031277e-06\\
157	-3.70766076214461e-06\\
157.25	-3.70770072432024e-06\\
157.5	-3.70774676788863e-06\\
157.75	-3.70781189795795e-06\\
158	-3.70789263872829e-06\\
158.25	-3.70793372420395e-06\\
158.5	-3.7080123513966e-06\\
158.75	-3.70807260519795e-06\\
159	-3.70811059199897e-06\\
159.25	-3.70820169297219e-06\\
159.5	-3.70826179226645e-06\\
159.75	-3.70831454607448e-06\\
160	-3.70838812207398e-06\\
160.25	-3.70843278193543e-06\\
160.5	-3.70848591286874e-06\\
160.75	-3.70855648847475e-06\\
161	-3.70861945346402e-06\\
161.25	-3.70867646794968e-06\\
161.5	-3.70872547640845e-06\\
161.75	-3.70878749683223e-06\\
162	-3.70882066435309e-06\\
162.25	-3.70890647033499e-06\\
162.5	-3.70896350798146e-06\\
162.75	-3.70901630384468e-06\\
163	-3.70906301511528e-06\\
163.25	-3.70911093745325e-06\\
163.5	-3.70918027136475e-06\\
163.75	-3.70922533882624e-06\\
164	-3.70929807996942e-06\\
164.25	-3.7093282819904e-06\\
164.5	-3.70938929446115e-06\\
164.75	-3.70946275221854e-06\\
165	-3.70951406274146e-06\\
165.25	-3.70957531413441e-06\\
165.5	-3.70961232284768e-06\\
165.75	-3.70968055037265e-06\\
166	-3.70971266666632e-06\\
166.25	-3.70978072642767e-06\\
166.5	-3.70981435183196e-06\\
166.75	-3.70988480142479e-06\\
167	-3.709925862673e-06\\
167.25	-3.70998084220587e-06\\
167.5	-3.71004161727816e-06\\
167.75	-3.71007573165014e-06\\
168	-3.71011693216805e-06\\
168.25	-3.71017818919883e-06\\
168.5	-3.7102303845567e-06\\
168.75	-3.71028944908014e-06\\
169	-3.71035595493296e-06\\
169.25	-3.71038021544038e-06\\
169.5	-3.71044195717238e-06\\
169.75	-3.71049571420984e-06\\
170	-3.71055550616605e-06\\
170.25	-3.71059537402226e-06\\
170.5	-3.71066774779208e-06\\
170.75	-3.71071691471966e-06\\
171	-3.71076645862015e-06\\
171.25	-3.71080454614029e-06\\
171.5	-3.71085751662394e-06\\
171.75	-3.71091646229578e-06\\
172	-3.7109606508649e-06\\
172.25	-3.71100698836245e-06\\
172.5	-3.71104050862878e-06\\
172.75	-3.71109870126905e-06\\
173	-3.71104761184059e-06\\
173.25	-3.71123982794887e-06\\
173.5	-3.71128400280435e-06\\
173.75	-3.7113398769241e-06\\
174	-3.71138649433241e-06\\
174.25	-3.71142232793855e-06\\
174.5	-3.71150100648119e-06\\
174.75	-3.71153485023721e-06\\
175	-3.71163528045182e-06\\
175.25	-3.71166798429905e-06\\
175.5	-3.71172271485305e-06\\
175.75	-3.71174576414073e-06\\
176	-3.71181145266021e-06\\
176.25	-3.71191273357803e-06\\
176.5	-3.71175612769582e-06\\
176.75	-3.71178355376999e-06\\
177	-3.71182418456207e-06\\
177.25	-3.711850813721e-06\\
177.5	-3.7118901653346e-06\\
177.75	-3.71193383278516e-06\\
178	-3.71195422848222e-06\\
178.25	-3.71198393422157e-06\\
178.5	-3.71202585165845e-06\\
178.75	-3.71204464255411e-06\\
179	-3.71208094592883e-06\\
179.25	-3.71210296897862e-06\\
179.5	-3.7121400569263e-06\\
179.75	-3.71216486140836e-06\\
180	-3.71220978777167e-06\\
180.25	-3.71222031680477e-06\\
180.5	-3.71226496645717e-06\\
180.75	-3.71230228692734e-06\\
181	-3.71234686694489e-06\\
181.25	-3.71237160011599e-06\\
181.5	-3.71239266290577e-06\\
181.75	-3.71240672289811e-06\\
182	-3.71246509381578e-06\\
182.25	-3.71250567767672e-06\\
182.5	-3.71256337296874e-06\\
182.75	-3.71256928934062e-06\\
183	-3.71260266896589e-06\\
183.25	-3.71260114995097e-06\\
183.5	-3.71263492452926e-06\\
183.75	-3.71265051374557e-06\\
184	-3.71266308687387e-06\\
184.25	-3.7126537015589e-06\\
184.5	-3.71270566408953e-06\\
184.75	-3.71270139167912e-06\\
185	-3.71275770387369e-06\\
185.25	-3.71354802483062e-06\\
185.5	-3.71358845433685e-06\\
185.75	-3.71362913998352e-06\\
186	-3.71368574199315e-06\\
186.25	-3.71372240786526e-06\\
186.5	-3.71376594153158e-06\\
186.75	-3.7138113800234e-06\\
187	-3.71385353089702e-06\\
187.25	-3.71390314519423e-06\\
187.5	-3.71394972618519e-06\\
187.75	-3.71398960958354e-06\\
188	-3.71402737026176e-06\\
188.25	-3.71408391848343e-06\\
188.5	-3.71411980465855e-06\\
188.75	-3.71415379865518e-06\\
189	-3.71420218375254e-06\\
189.25	-3.71424192041486e-06\\
189.5	-3.71430024805836e-06\\
189.75	-3.71434301436996e-06\\
190	-3.71438269206361e-06\\
190.25	-3.71442960705805e-06\\
190.5	-3.71447415401047e-06\\
190.75	-3.71452606793384e-06\\
191	-3.71457645309036e-06\\
191.25	-3.7146282850366e-06\\
191.5	-3.71468392876708e-06\\
191.75	-3.71473281608865e-06\\
192	-3.71476084495377e-06\\
192.25	-3.71481086944139e-06\\
192.5	-3.71486530652335e-06\\
192.75	-3.71491529855534e-06\\
193	-3.71496249087019e-06\\
193.25	-3.71499860088249e-06\\
193.5	-3.71505867000673e-06\\
193.75	-3.71512223976782e-06\\
194	-3.71517029208068e-06\\
194.25	-3.71521229941813e-06\\
194.5	-3.71524941342174e-06\\
194.75	-3.71527706013324e-06\\
195	-3.71534552124732e-06\\
195.25	-3.71539032266407e-06\\
195.5	-3.71544113202939e-06\\
195.75	-3.71549018056249e-06\\
196	-3.71554084837251e-06\\
196.25	-3.71559043691854e-06\\
196.5	-3.71565767309922e-06\\
196.75	-3.71569998533675e-06\\
197	-3.71577082470189e-06\\
197.25	-3.71582667246097e-06\\
197.5	-3.71589131691483e-06\\
197.75	-3.71595812675348e-06\\
198	-3.71600775385009e-06\\
198.25	-3.71608251897513e-06\\
198.5	-3.7161360195674e-06\\
198.75	-3.71619775672819e-06\\
199	-3.71623913567588e-06\\
199.25	-3.71628248496984e-06\\
199.5	-3.71635203586169e-06\\
199.75	-3.71638519728761e-06\\
200	-3.71644911568007e-06\\
200.25	-9.06908547038213e-06\\
200.5	-9.06931015918651e-06\\
200.75	-9.06938064093022e-06\\
201	-9.06942881834202e-06\\
201.25	-9.0694619275037e-06\\
201.5	-9.06951945244175e-06\\
201.75	-9.069564769644e-06\\
202	-9.06960968290316e-06\\
202.25	-9.06967245331102e-06\\
202.5	-9.06971394135839e-06\\
202.75	-9.06975705919647e-06\\
203	-9.06981919679573e-06\\
203.25	-9.0698680480047e-06\\
203.5	-9.06991405119402e-06\\
203.75	-9.0699351996179e-06\\
204	-9.07000583388784e-06\\
204.25	-9.07005150200706e-06\\
204.5	-9.07009818645986e-06\\
204.75	-9.07014190282243e-06\\
205	-9.07020580795836e-06\\
205.25	-9.07024727330202e-06\\
205.5	-9.0703124963194e-06\\
205.75	-9.07035211443487e-06\\
206	-9.07040795914646e-06\\
206.25	-9.07045520936338e-06\\
206.5	-9.07053025516104e-06\\
206.75	-9.07057261722482e-06\\
207	-9.07061519124062e-06\\
207.25	-9.07068155416677e-06\\
207.5	-9.07072687654973e-06\\
207.75	-9.07079130615646e-06\\
208	-9.07084451860978e-06\\
208.25	-9.07090623916181e-06\\
208.5	-9.07094948590817e-06\\
208.75	-9.07099876025932e-06\\
209	-9.07106956137862e-06\\
209.25	-9.07112920842729e-06\\
209.5	-9.07116759018134e-06\\
209.75	-9.07122190338336e-06\\
210	-9.07127890400299e-06\\
210.25	-9.07132490825892e-06\\
210.5	-9.07139175725766e-06\\
210.75	-9.07143255459436e-06\\
211	-9.07150291184864e-06\\
211.25	-9.07153832429345e-06\\
211.5	-9.0715906252464e-06\\
211.75	-9.07165842901968e-06\\
212	-9.0717018822326e-06\\
212.25	-9.07176149271155e-06\\
212.5	-9.0718106038703e-06\\
212.75	-9.07187875825582e-06\\
213	-9.07192217139442e-06\\
213.25	-9.07198144360342e-06\\
213.5	-9.07202611336917e-06\\
213.75	-9.07208304877279e-06\\
214	-9.07214079221494e-06\\
214.25	-9.0722010179795e-06\\
214.5	-9.07226590394591e-06\\
214.75	-9.07230163256647e-06\\
215	-9.07236606811578e-06\\
215.25	-9.07242071760689e-06\\
215.5	-9.07248326295858e-06\\
215.75	-9.07254896854393e-06\\
216	-9.07259377468428e-06\\
216.25	-9.07265565172426e-06\\
216.5	-9.07271112921487e-06\\
216.75	-9.07276853088248e-06\\
217	-9.0728221221372e-06\\
217.25	-9.07288953903327e-06\\
217.5	-9.0729372518572e-06\\
217.75	-9.07300082512289e-06\\
218	-9.07305212558913e-06\\
218.25	-9.07312095240045e-06\\
218.5	-9.07318116292762e-06\\
218.75	-9.07323572937498e-06\\
219	-9.07329521490737e-06\\
219.25	-9.07336216797745e-06\\
219.5	-9.07341551741486e-06\\
219.75	-9.0734839997089e-06\\
220	-9.07354703875187e-06\\
220.25	-9.0736106327404e-06\\
220.5	-9.07368052784479e-06\\
220.75	-9.07374607298048e-06\\
221	-9.07381631458301e-06\\
221.25	-9.07386812550165e-06\\
221.5	-9.07393228997788e-06\\
221.75	-9.07399823402831e-06\\
222	-9.0740674286701e-06\\
222.25	-9.07413898464947e-06\\
222.5	-9.0742016404722e-06\\
222.75	-9.07425694517087e-06\\
223	-9.07433237098892e-06\\
223.25	-9.07439416757551e-06\\
223.5	-9.07446170042808e-06\\
223.75	-9.07451753462588e-06\\
224	-9.07459363317449e-06\\
224.25	-9.07464754548091e-06\\
224.5	-9.07471546094422e-06\\
224.75	-9.07478405721391e-06\\
225	-9.07484352217583e-06\\
225.25	-9.07491041109651e-06\\
225.5	-9.07497849447581e-06\\
225.75	-9.07505348739975e-06\\
226	-9.07437773512231e-06\\
226.25	-9.07447801052508e-06\\
226.5	-9.07456637806378e-06\\
226.75	-9.07464437305733e-06\\
227	-9.07477381891012e-06\\
227.25	-9.07487168086347e-06\\
227.5	-9.07498591310149e-06\\
227.75	-9.07506806988203e-06\\
228	-9.07517427110386e-06\\
228.25	-9.07528902933641e-06\\
228.5	-9.07541450600276e-06\\
228.75	-9.07554117057564e-06\\
229	-9.07563487211337e-06\\
229.25	-9.07574451530812e-06\\
229.5	-9.07587934376719e-06\\
229.75	-9.07597911816474e-06\\
230	-9.07608179193193e-06\\
230.25	-9.07620970749413e-06\\
230.5	-9.07631153314846e-06\\
230.75	-9.07641061912095e-06\\
231	-9.07652100071939e-06\\
231.25	-9.07663284312593e-06\\
231.5	-9.07673658183396e-06\\
231.75	-9.07684543420842e-06\\
232	-9.07693682987266e-06\\
232.25	-9.0770540099352e-06\\
232.5	-9.07715153742795e-06\\
232.75	-9.07726257133884e-06\\
233	-9.07743362150024e-06\\
233.25	-9.07749535866102e-06\\
233.5	-9.07762693546211e-06\\
233.75	-9.07770398649966e-06\\
234	-9.07782702274641e-06\\
234.25	-9.0779117950241e-06\\
234.5	-9.07800917669507e-06\\
234.75	-9.07810276288579e-06\\
235	-9.07821339072037e-06\\
235.25	-9.07828862622348e-06\\
235.5	-9.07831127812015e-06\\
235.75	-9.07847283782862e-06\\
236	-9.07857176868454e-06\\
236.25	-9.07867597838014e-06\\
236.5	-9.07876163701652e-06\\
236.75	-9.07887139174893e-06\\
237	-9.0789826146034e-06\\
237.25	-9.07907172496462e-06\\
237.5	-9.07917266700299e-06\\
237.75	-9.07927938903865e-06\\
238	-9.07936454926016e-06\\
238.25	-9.07947621841764e-06\\
238.5	-9.07959408797185e-06\\
238.75	-9.07968702154537e-06\\
239	-9.07979812051989e-06\\
239.25	-9.07990834380189e-06\\
239.5	-9.08001143492106e-06\\
239.75	-9.08012802423017e-06\\
240	-9.08021928260557e-06\\
240.25	-9.08034784697563e-06\\
240.5	-9.08045274692478e-06\\
240.75	-9.08055944930421e-06\\
241	-9.08068552312368e-06\\
241.25	-9.08077181715902e-06\\
241.5	-9.08087804885562e-06\\
241.75	-9.08100914918368e-06\\
242	-9.08110393562322e-06\\
242.25	-9.08120613291738e-06\\
242.5	-9.08132261175545e-06\\
242.75	-9.08144256867905e-06\\
243	-9.08156419135358e-06\\
243.25	-9.08167428496544e-06\\
243.5	-9.08179233995863e-06\\
243.75	-9.08191161211414e-06\\
244	-9.08205097963785e-06\\
244.25	-9.08214667986337e-06\\
244.5	-9.08227382304253e-06\\
244.75	-9.0823975880934e-06\\
245	-9.08252707082066e-06\\
245.25	-9.08263613331866e-06\\
245.5	-9.08276786752194e-06\\
245.75	-9.08287980820962e-06\\
246	-9.08302383136397e-06\\
246.25	-9.0831665971293e-06\\
246.5	-9.08328269777548e-06\\
246.75	-9.08343186964225e-06\\
247	-9.08356891072201e-06\\
247.25	-9.08370505492928e-06\\
247.5	-9.08382675561922e-06\\
247.75	-9.08399317422505e-06\\
248	-9.08408406507473e-06\\
248.25	-9.08422651984503e-06\\
248.5	-9.08436591037719e-06\\
248.75	-9.08450349969806e-06\\
249	-9.08464649402417e-06\\
249.25	-9.08476158824106e-06\\
249.5	-9.08488431349278e-06\\
249.75	-9.08503547734291e-06\\
250	-9.0851717810856e-06\\
250.25	-1.37026714810095e-05\\
250.5	-1.37027653045986e-05\\
250.75	-1.37028526081107e-05\\
251	-1.3702926920076e-05\\
251.25	-1.3703045841924e-05\\
251.5	-1.37031045134753e-05\\
251.75	-1.37031812364519e-05\\
252	-1.37032691639349e-05\\
252.25	-1.37033640549029e-05\\
252.5	-1.37034581986296e-05\\
252.75	-1.3703522574296e-05\\
253	-1.37036262714059e-05\\
253.25	-1.3703710566144e-05\\
253.5	-1.37037981177207e-05\\
253.75	-1.37038953281235e-05\\
254	-1.37040038583796e-05\\
254.25	-1.37041028410426e-05\\
254.5	-1.37042121314919e-05\\
254.75	-1.37043131101e-05\\
255	-1.37043926113091e-05\\
255.25	-1.37045333302365e-05\\
255.5	-1.37046091034669e-05\\
255.75	-1.37047254671103e-05\\
256	-1.37048187444393e-05\\
256.25	-1.37049109103533e-05\\
256.5	-1.37050197353005e-05\\
256.75	-1.3705131977536e-05\\
257	-1.37052404309958e-05\\
257.25	-1.37053421131139e-05\\
257.5	-1.37054245810419e-05\\
257.75	-1.37055459277674e-05\\
258	-1.370563507866e-05\\
258.25	-1.37057475470183e-05\\
258.5	-1.37058480809995e-05\\
258.75	-1.37059596934739e-05\\
259	-1.37060613522789e-05\\
259.25	-1.37061796530511e-05\\
259.5	-1.37062483108798e-05\\
259.75	-1.37063727367761e-05\\
260	-1.37064807929972e-05\\
260.25	-1.37065867953712e-05\\
260.5	-1.3706699133907e-05\\
260.75	-1.37067905480084e-05\\
261	-1.37068975577259e-05\\
261.25	-1.37069882014252e-05\\
261.5	-1.37071200054157e-05\\
261.75	-1.37072136054724e-05\\
262	-1.37073427740048e-05\\
262.25	-1.37074498484812e-05\\
262.5	-1.37075635155646e-05\\
262.75	-1.37076605056348e-05\\
263	-1.3707753059645e-05\\
263.25	-1.37079038355513e-05\\
263.5	-1.37080026070242e-05\\
263.75	-1.37081208415138e-05\\
264	-1.37082242463707e-05\\
264.25	-1.37083068720056e-05\\
264.5	-1.37084384552064e-05\\
264.75	-1.37085501837897e-05\\
265	-1.37086394347919e-05\\
265.25	-1.37087795125302e-05\\
265.5	-1.37088846632867e-05\\
265.75	-1.37089896324136e-05\\
266	-1.37091176925785e-05\\
266.25	-1.37092319781474e-05\\
266.5	-1.37093388205584e-05\\
266.75	-1.37094752559521e-05\\
267	-1.37095842684715e-05\\
267.25	-1.37096949709693e-05\\
267.5	-1.37097893722077e-05\\
267.75	-1.37099376627441e-05\\
268	-1.37100386387619e-05\\
268.25	-1.37101370489563e-05\\
268.5	-1.37102495540367e-05\\
268.75	-1.37103904038533e-05\\
269	-1.37104785576115e-05\\
269.25	-1.3710600760678e-05\\
269.5	-1.37107347737846e-05\\
269.75	-1.37108384483432e-05\\
270	-1.37109497761833e-05\\
270.25	-1.3711067168655e-05\\
270.5	-1.37111840250754e-05\\
270.75	-1.37113086248303e-05\\
271	-1.37114357058409e-05\\
271.25	-1.37115237724412e-05\\
271.5	-1.37116588896488e-05\\
271.75	-1.37117784673138e-05\\
272	-1.37119044570229e-05\\
272.25	-1.37120087963887e-05\\
272.5	-1.37121368047466e-05\\
272.75	-1.37122784586399e-05\\
273	-1.37124025761315e-05\\
273.25	-1.371251565429e-05\\
273.5	-1.37126583697719e-05\\
273.75	-1.37127902369976e-05\\
274	-1.37128947302609e-05\\
274.25	-1.37130102424393e-05\\
274.5	-1.371315422171e-05\\
274.75	-1.37132641920514e-05\\
275	-1.37133960027463e-05\\
275.25	-1.37135219945887e-05\\
275.5	-1.37136455009087e-05\\
275.75	-1.37137663493717e-05\\
276	-1.37138987584388e-05\\
276.25	-1.371402929026e-05\\
276.5	-1.37141566368583e-05\\
276.75	-1.37142947718299e-05\\
277	-1.37144021729958e-05\\
277.25	-1.37145382468064e-05\\
277.5	-1.37146507662099e-05\\
277.75	-1.37148057586054e-05\\
278	-1.37149385778629e-05\\
278.25	-1.37150884536968e-05\\
278.5	-1.37151913426159e-05\\
278.75	-1.37153218669708e-05\\
279	-1.37154804770263e-05\\
279.25	-1.37156080908883e-05\\
279.5	-1.37157318157124e-05\\
279.75	-1.37158819246784e-05\\
280	-1.37160166379428e-05\\
280.25	-1.3716146017513e-05\\
280.5	-1.37162993337961e-05\\
280.75	-1.37164181626961e-05\\
281	-1.3716559101499e-05\\
281.25	-1.37167156973245e-05\\
281.5	-1.37168401262682e-05\\
281.75	-1.37169750673316e-05\\
282	-1.37171352712175e-05\\
282.25	-1.37172477226624e-05\\
282.5	-1.37173973853253e-05\\
282.75	-1.3717558118558e-05\\
283	-1.37176841585505e-05\\
283.25	-1.3717821513368e-05\\
283.5	-1.37179699695348e-05\\
283.75	-1.37181203314413e-05\\
284	-1.3718272308206e-05\\
284.25	-1.37184107351259e-05\\
284.5	-1.37185497081537e-05\\
284.75	-1.37187227064148e-05\\
285	-1.37188612086074e-05\\
285.25	-1.37190086816581e-05\\
285.5	-1.37191549229186e-05\\
285.75	-1.37193052516077e-05\\
286	-1.37194483698137e-05\\
286.25	-1.371963700087e-05\\
286.5	-1.37197850674169e-05\\
286.75	-1.37199254537122e-05\\
287	-1.3720069631526e-05\\
287.25	-1.37202323768554e-05\\
287.5	-1.37203920329573e-05\\
287.75	-1.37205278960348e-05\\
288	-1.37207033403534e-05\\
288.25	-1.37208481511281e-05\\
288.5	-1.37210067639263e-05\\
288.75	-1.37211715082483e-05\\
289	-1.37213266257427e-05\\
289.25	-1.372149114318e-05\\
289.5	-1.37216600000722e-05\\
289.75	-1.37218281904812e-05\\
290	-1.37219992810217e-05\\
290.25	-1.37221555167878e-05\\
290.5	-1.37222947380326e-05\\
290.75	-1.37224868208137e-05\\
291	-1.37226529633182e-05\\
291.25	-1.37228263452566e-05\\
291.5	-1.37230217622824e-05\\
291.75	-1.37231764051323e-05\\
292	-1.37233606964289e-05\\
292.25	-1.37235332456443e-05\\
292.5	-1.37237196855646e-05\\
292.75	-1.37238796660705e-05\\
293	-1.37240656676113e-05\\
293.25	-1.37242237510627e-05\\
293.5	-1.3724300774673e-05\\
293.75	-1.37243899715825e-05\\
294	-1.37245101075454e-05\\
294.25	-1.37246014626782e-05\\
294.5	-1.37247114516092e-05\\
294.75	-1.37248071495491e-05\\
295	-1.37249498606123e-05\\
295.25	-1.37250370336923e-05\\
295.5	-1.37251696839672e-05\\
295.75	-1.37252923424792e-05\\
296	-1.37253829803883e-05\\
296.25	-1.37255128844292e-05\\
296.5	-1.37256445090757e-05\\
296.75	-1.3725759079736e-05\\
297	-1.37259006842603e-05\\
297.25	-1.37260077544702e-05\\
297.5	-1.37261413950227e-05\\
297.75	-1.37262756085009e-05\\
298	-1.37263988183015e-05\\
298.25	-1.37265193112763e-05\\
298.5	-1.37266630979464e-05\\
298.75	-1.37267861233746e-05\\
299	-1.3726929478522e-05\\
299.25	-1.37270377631515e-05\\
299.5	-1.37271658633908e-05\\
299.75	-1.37273058285247e-05\\
300	-1.37274364249525e-05\\
300.25	-2.09450056486959e-05\\
300.5	-2.0945043562967e-05\\
300.75	-2.09451450562939e-05\\
301	-2.09452307780131e-05\\
301.25	-2.09453630926084e-05\\
301.5	-2.09454168316657e-05\\
301.75	-2.09455435873582e-05\\
302	-2.09456071546813e-05\\
302.25	-2.09457040109672e-05\\
302.5	-2.09457770614293e-05\\
302.75	-2.09458846903941e-05\\
303	-2.09459790599388e-05\\
303.25	-2.09460945433185e-05\\
303.5	-2.09461701669178e-05\\
303.75	-2.09462794826612e-05\\
304	-2.09463695839095e-05\\
304.25	-2.09464546863814e-05\\
304.5	-2.09465703422483e-05\\
304.75	-2.0946660710608e-05\\
305	-2.0946737853527e-05\\
305.25	-2.09468260275509e-05\\
305.5	-2.09469332455634e-05\\
305.75	-2.09470116019878e-05\\
306	-2.09471172420167e-05\\
306.25	-2.09472033676789e-05\\
306.5	-2.09473234492443e-05\\
306.75	-2.09473966554325e-05\\
307	-2.09474924767953e-05\\
307.25	-2.09476039326293e-05\\
307.5	-2.09476867543694e-05\\
307.75	-2.09477684924266e-05\\
308	-2.09478741822817e-05\\
308.25	-2.09479619695808e-05\\
308.5	-2.09480242153655e-05\\
308.75	-2.09481684361488e-05\\
309	-2.0948255822857e-05\\
309.25	-2.094833059042e-05\\
309.5	-2.09484168788175e-05\\
309.75	-2.09485249211726e-05\\
310	-2.09486201615338e-05\\
310.25	-2.09487093526532e-05\\
310.5	-2.09487865999483e-05\\
310.75	-2.09488921420008e-05\\
311	-2.0948983118637e-05\\
311.25	-2.09490642563412e-05\\
311.5	-2.09491672037718e-05\\
311.75	-2.0949247995435e-05\\
312	-2.09493511086484e-05\\
312.25	-2.09494442229373e-05\\
312.5	-2.09495342298663e-05\\
312.75	-2.09496318434502e-05\\
313	-2.09497210330459e-05\\
313.25	-2.09498026089773e-05\\
313.5	-2.09498981677999e-05\\
313.75	-2.09499789888712e-05\\
314	-2.09500711314721e-05\\
314.25	-2.09501538462457e-05\\
314.5	-2.09502508276305e-05\\
314.75	-2.09503447644335e-05\\
315	-2.09504318783925e-05\\
315.25	-2.09505297718873e-05\\
315.5	-2.09506044160275e-05\\
315.75	-2.09507132831822e-05\\
316	-2.09507925521735e-05\\
316.25	-2.09508939840938e-05\\
316.5	-2.09509831313295e-05\\
316.75	-2.09510781653766e-05\\
317	-2.09511711835176e-05\\
317.25	-2.09512463045879e-05\\
317.5	-2.09513238494691e-05\\
317.75	-2.0951443191869e-05\\
318	-2.09515327992737e-05\\
318.25	-2.09516225982124e-05\\
318.5	-2.09517246861021e-05\\
318.75	-2.09518120516303e-05\\
319	-2.09519126511323e-05\\
319.25	-2.09519861623729e-05\\
319.5	-2.09521048756211e-05\\
319.75	-2.09521963537196e-05\\
320	-2.09522821356265e-05\\
320.25	-2.09523851939852e-05\\
320.5	-2.09525026531967e-05\\
320.75	-2.09525716695611e-05\\
321	-2.09526895689805e-05\\
321.25	-2.09527905809585e-05\\
321.5	-2.09528939602166e-05\\
321.75	-2.09529935846783e-05\\
322	-2.09530779976585e-05\\
322.25	-2.09531658725725e-05\\
322.5	-2.09532714450998e-05\\
322.75	-2.09533585973047e-05\\
323	-2.09534647602807e-05\\
323.25	-2.09535476067053e-05\\
323.5	-2.09536449050278e-05\\
323.75	-2.09537541273659e-05\\
324	-2.09538649735522e-05\\
324.25	-2.09539535838225e-05\\
324.5	-2.09540454154283e-05\\
324.75	-2.09541545443613e-05\\
325	-2.09542636129543e-05\\
325.25	-2.09543678327066e-05\\
325.5	-2.09544668079033e-05\\
325.75	-2.0954557488477e-05\\
326	-2.09546562084475e-05\\
326.25	-2.09547589582493e-05\\
326.5	-2.09548452938827e-05\\
326.75	-2.09549785763566e-05\\
327	-2.09550807894977e-05\\
327.25	-2.09551835517941e-05\\
327.5	-2.09552901184084e-05\\
327.75	-2.09553894708828e-05\\
328	-2.0955490727116e-05\\
328.25	-2.09556003309983e-05\\
328.5	-2.09557169276214e-05\\
328.75	-2.09558342138885e-05\\
329	-2.09559376565341e-05\\
329.25	-2.09560559830575e-05\\
329.5	-2.09561376589462e-05\\
329.75	-2.09562687149335e-05\\
330	-2.09563893683579e-05\\
330.25	-2.09564987363655e-05\\
330.5	-2.09566087054879e-05\\
330.75	-2.09567217268109e-05\\
331	-2.09568394621238e-05\\
331.25	-2.09569273051917e-05\\
331.5	-2.09570608806806e-05\\
331.75	-2.09571827466962e-05\\
332	-2.09572764639284e-05\\
332.25	-2.09574141813957e-05\\
332.5	-2.09575254618475e-05\\
332.75	-2.09576505012008e-05\\
333	-2.09577527617301e-05\\
333.25	-2.09578594208354e-05\\
333.5	-2.09579663341002e-05\\
333.75	-2.09580915681874e-05\\
334	-2.09582156533758e-05\\
334.25	-2.09583194466336e-05\\
334.5	-2.09584436384837e-05\\
334.75	-2.09585607126464e-05\\
335	-2.09586664733554e-05\\
335.25	-2.09587983520091e-05\\
335.5	-2.0958888495465e-05\\
335.75	-2.09590240886884e-05\\
336	-2.09591349975004e-05\\
336.25	-2.09592700845379e-05\\
336.5	-2.09593811080874e-05\\
336.75	-2.09594998975225e-05\\
337	-2.09596329387887e-05\\
337.25	-2.09597002170246e-05\\
337.5	-2.09597944057015e-05\\
337.75	-2.09598600789836e-05\\
338	-2.09599587850881e-05\\
338.25	-2.09600371143898e-05\\
338.5	-2.09601335530191e-05\\
338.75	-2.09602103028135e-05\\
339	-2.09602916286994e-05\\
339.25	-2.09603614837295e-05\\
339.5	-2.09604365732585e-05\\
339.75	-2.09605147008173e-05\\
340	-2.09605989207397e-05\\
340.25	-2.09606881938362e-05\\
340.5	-2.096075883862e-05\\
340.75	-2.09608283661986e-05\\
341	-2.09609118286707e-05\\
341.25	-2.09609804426157e-05\\
341.5	-2.09610764622169e-05\\
341.75	-2.09611559094856e-05\\
342	-2.09612418262433e-05\\
342.25	-2.09613071071627e-05\\
342.5	-2.09613996939333e-05\\
342.75	-2.09614824053547e-05\\
343	-2.0961585267456e-05\\
343.25	-2.09616667736002e-05\\
343.5	-2.09617618140469e-05\\
343.75	-2.0961852869308e-05\\
344	-2.09619486632434e-05\\
344.25	-2.0962022844929e-05\\
344.5	-2.09621483784308e-05\\
344.75	-2.09622449648626e-05\\
345	-2.09623136722128e-05\\
345.25	-2.09624307323571e-05\\
345.5	-2.09625185376363e-05\\
345.75	-2.09626128325178e-05\\
346	-2.09627111503738e-05\\
346.25	-2.09627955202321e-05\\
346.5	-2.09628957427612e-05\\
346.75	-2.09630073282654e-05\\
347	-2.09630884810546e-05\\
347.25	-2.09631904907766e-05\\
347.5	-2.09632872119069e-05\\
347.75	-2.09633797730787e-05\\
348	-2.09634762417256e-05\\
348.25	-2.09635901615972e-05\\
348.5	-2.09636927171223e-05\\
348.75	-2.09637774348501e-05\\
349	-2.09638983730613e-05\\
349.25	-2.09640076916998e-05\\
349.5	-2.09641065052278e-05\\
349.75	-2.09642203216376e-05\\
350	-2.0964309075444e-05\\
350.25	-3.20964137213324e-05\\
350.5	-3.20964894246232e-05\\
350.75	-3.20965621381867e-05\\
351	-3.20966334176076e-05\\
351.25	-3.20967168776417e-05\\
351.5	-3.2096772112096e-05\\
351.75	-3.20968471400659e-05\\
352	-3.20969216952198e-05\\
352.25	-3.20969808854516e-05\\
352.5	-3.20970721310276e-05\\
352.75	-3.20971329700969e-05\\
353	-3.20972103456908e-05\\
353.25	-3.20972754143535e-05\\
353.5	-3.20973558618041e-05\\
353.75	-3.20974205100673e-05\\
354	-3.20975004504178e-05\\
354.25	-3.20975594087367e-05\\
354.5	-3.20976328003639e-05\\
354.75	-3.20977013077996e-05\\
355	-3.20977620031803e-05\\
355.25	-3.20978265350299e-05\\
355.5	-3.20978870678278e-05\\
355.75	-3.20979654934298e-05\\
356	-3.20980242862707e-05\\
356.25	-3.2098100089214e-05\\
356.5	-3.20981589404141e-05\\
356.75	-3.20982282280039e-05\\
357	-3.20982940286706e-05\\
357.25	-3.20983468819787e-05\\
357.5	-3.20984030712076e-05\\
357.75	-3.20984739799029e-05\\
358	-3.2098528471687e-05\\
358.25	-3.20985901322038e-05\\
358.5	-3.20986448569676e-05\\
358.75	-3.20987056731808e-05\\
359	-3.20987512207723e-05\\
359.25	-3.20988133726947e-05\\
359.5	-3.20988729825642e-05\\
359.75	-3.20989263734473e-05\\
360	-3.20990046945208e-05\\
360.25	-3.20990606407134e-05\\
360.5	-3.20991226521471e-05\\
360.75	-3.20991910379885e-05\\
361	-3.2099257637856e-05\\
361.25	-3.20993245993067e-05\\
361.5	-3.20993844288992e-05\\
361.75	-3.2099476934607e-05\\
362	-3.20995535984625e-05\\
362.25	-3.20996247826497e-05\\
362.5	-3.20996950664598e-05\\
362.75	-3.20997747820589e-05\\
363	-3.20998548964203e-05\\
363.25	-3.20999271083691e-05\\
363.5	-3.21000047477221e-05\\
363.75	-3.21000750612451e-05\\
364	-3.21001349298453e-05\\
364.25	-3.21002159436696e-05\\
364.5	-3.21002875723313e-05\\
364.75	-3.21003518728774e-05\\
365	-3.21004195773029e-05\\
365.25	-3.21004969340024e-05\\
365.5	-3.21005651558895e-05\\
365.75	-3.21006377385639e-05\\
366	-3.21007043423931e-05\\
366.25	-3.21007771432668e-05\\
366.5	-3.2100848198241e-05\\
366.75	-3.21009196999752e-05\\
367	-3.21009856973565e-05\\
367.25	-3.21010522484644e-05\\
367.5	-3.21011377574696e-05\\
367.75	-3.21012020101703e-05\\
368	-3.21012647488844e-05\\
368.25	-3.21013414430624e-05\\
368.5	-3.21014211999548e-05\\
368.75	-3.21014925189928e-05\\
369	-3.21015570636418e-05\\
369.25	-3.21016470931221e-05\\
369.5	-3.21017068393661e-05\\
369.75	-3.21017836594049e-05\\
370	-3.21018669041348e-05\\
370.25	-3.21019419165626e-05\\
370.5	-3.21020318677227e-05\\
370.75	-3.21021069630419e-05\\
371	-3.21021906129338e-05\\
371.25	-3.21022688904284e-05\\
371.5	-3.2102359571307e-05\\
371.75	-3.21024402200435e-05\\
372	-3.21025218145645e-05\\
372.25	-3.21026034441315e-05\\
372.5	-3.21026866370543e-05\\
372.75	-3.21027679405412e-05\\
373	-3.21028351826645e-05\\
373.25	-3.21029278820394e-05\\
373.5	-3.21030181150912e-05\\
373.75	-3.21031046547532e-05\\
374	-3.21031896453826e-05\\
374.25	-3.21032722155534e-05\\
374.5	-3.21033468746262e-05\\
374.75	-3.21034340385639e-05\\
375	-3.21035320757471e-05\\
375.25	-3.21036186647783e-05\\
375.5	-3.21037001744271e-05\\
375.75	-3.21037753386192e-05\\
376	-3.21038472363731e-05\\
376.25	-3.21039447190679e-05\\
376.5	-3.21040498097892e-05\\
376.75	-3.2104124994247e-05\\
377	-3.21041878783258e-05\\
377.25	-3.21042749771998e-05\\
377.5	-3.21043658032906e-05\\
377.75	-3.21044323572936e-05\\
378	-3.21045178903739e-05\\
378.25	-3.21046115512278e-05\\
378.5	-3.21046938500208e-05\\
378.75	-3.21047863183969e-05\\
379	-3.21048754954979e-05\\
379.25	-3.21049529542879e-05\\
379.5	-3.21050672695696e-05\\
379.75	-3.2105138079679e-05\\
380	-3.21052350848342e-05\\
380.25	-3.21053194361029e-05\\
380.5	-3.2105422054406e-05\\
380.75	-3.21055025053613e-05\\
381	-3.21055890299383e-05\\
381.25	-3.21056950067134e-05\\
381.5	-3.21057820639894e-05\\
381.75	-3.21058689114465e-05\\
382	-3.21059653202105e-05\\
382.25	-3.21060478745344e-05\\
382.5	-3.21061681316345e-05\\
382.75	-3.21062668776609e-05\\
383	-3.21063668442019e-05\\
383.25	-3.21064614625731e-05\\
383.5	-3.21065749803301e-05\\
383.75	-3.21066653898308e-05\\
384	-3.21067665465639e-05\\
384.25	-3.21068824186493e-05\\
384.5	-3.21069481949361e-05\\
384.75	-3.21070577328406e-05\\
385	-3.21071448940355e-05\\
385.25	-3.21072519739973e-05\\
385.5	-3.21073683822863e-05\\
385.75	-3.21074508282724e-05\\
386	-3.21075698956375e-05\\
386.25	-3.21076673731516e-05\\
386.5	-3.2107750883469e-05\\
386.75	-3.21078839259542e-05\\
387	-3.21080035091047e-05\\
387.25	-3.21081204549687e-05\\
387.5	-3.21082500047404e-05\\
387.75	-3.21083691045611e-05\\
388	-3.21084685172231e-05\\
388.25	-3.21085588526701e-05\\
388.5	-3.21086339149242e-05\\
388.75	-3.21087187734455e-05\\
389	-3.21088099297304e-05\\
389.25	-3.21088761064557e-05\\
389.5	-3.21089721649121e-05\\
389.75	-3.21090371637876e-05\\
390	-3.21091237256961e-05\\
390.25	-3.21092061215512e-05\\
390.5	-3.21092828161864e-05\\
390.75	-3.21093294089101e-05\\
391	-3.21094265326121e-05\\
391.25	-3.21094827893426e-05\\
391.5	-3.21095427597286e-05\\
391.75	-3.21096394061958e-05\\
392	-3.21097110705129e-05\\
392.25	-3.21097865987262e-05\\
392.5	-3.21098618819223e-05\\
392.75	-3.21099377822326e-05\\
393	-3.21100143446072e-05\\
393.25	-3.21101098912398e-05\\
393.5	-3.21101932465931e-05\\
393.75	-3.21102765918897e-05\\
394	-3.21103446222429e-05\\
394.25	-3.21104249179292e-05\\
394.5	-3.21105210256024e-05\\
394.75	-3.21106091642756e-05\\
395	-3.21106708676094e-05\\
395.25	-3.21107350608843e-05\\
395.5	-3.21108094949009e-05\\
395.75	-3.21108917149166e-05\\
396	-3.21109770119698e-05\\
396.25	-3.21110606994981e-05\\
396.5	-3.21111538939356e-05\\
396.75	-3.21112073808143e-05\\
397	-3.21112826859522e-05\\
397.25	-3.21113687744352e-05\\
397.5	-3.21114455764939e-05\\
397.75	-3.21115156567325e-05\\
398	-3.21115821505478e-05\\
398.25	-3.21116631623912e-05\\
398.5	-3.21116582970942e-05\\
398.75	-3.21117335642911e-05\\
399	-3.2111756511793e-05\\
399.25	-3.21118041796666e-05\\
399.5	-3.2111805489777e-05\\
399.75	-3.2111829362493e-05\\
400	-3.21118808861869e-05\\
400.25	-4.87310356140879e-05\\
400.5	-4.87311457159279e-05\\
400.75	-4.8731215715256e-05\\
401	-4.87312850068076e-05\\
401.25	-4.87313356596849e-05\\
401.5	-4.87313848360597e-05\\
401.75	-4.87314605117709e-05\\
402	-4.87315208533395e-05\\
402.25	-4.8731572031602e-05\\
402.5	-4.87316347665067e-05\\
402.75	-4.87316821945439e-05\\
403	-4.87317691020364e-05\\
403.25	-4.87318212859662e-05\\
403.5	-4.87318587879136e-05\\
403.75	-4.87319414277193e-05\\
404	-4.87319801264109e-05\\
404.25	-4.87320524054042e-05\\
404.5	-4.87321008467275e-05\\
404.75	-4.87321584958503e-05\\
405	-4.87322180598552e-05\\
405.25	-4.87322506713639e-05\\
405.5	-4.87323126728933e-05\\
405.75	-4.87323820532788e-05\\
406	-4.87324412552435e-05\\
406.25	-4.87324837916229e-05\\
406.5	-4.87325522656888e-05\\
406.75	-4.87326249723955e-05\\
407	-4.87327032550709e-05\\
407.25	-4.87327709210982e-05\\
407.5	-4.87328354268918e-05\\
407.75	-4.87328971637479e-05\\
408	-4.8732946064326e-05\\
408.25	-4.87330472230399e-05\\
408.5	-4.87331170628326e-05\\
408.75	-4.87332100360233e-05\\
409	-4.87332973822001e-05\\
409.25	-4.87333701640271e-05\\
409.5	-4.87334346475742e-05\\
409.75	-4.87335251259478e-05\\
410	-4.87335869865315e-05\\
410.25	-4.87336684798762e-05\\
410.5	-4.8733752358786e-05\\
410.75	-4.87338219372576e-05\\
411	-4.87339024104594e-05\\
411.25	-4.87339889997953e-05\\
411.5	-4.8734075455804e-05\\
411.75	-4.8734131661794e-05\\
412	-4.87342674025154e-05\\
412.25	-4.87343000473939e-05\\
412.5	-4.87344053474768e-05\\
412.75	-4.87344980075392e-05\\
413	-4.87346046244369e-05\\
413.25	-4.87346854465749e-05\\
413.5	-4.87347725963418e-05\\
413.75	-4.87348389873047e-05\\
414	-4.87349597912746e-05\\
414.25	-4.87350396694566e-05\\
414.5	-4.87351319778402e-05\\
414.75	-4.87352369532144e-05\\
415	-4.87353370879761e-05\\
415.25	-4.87354018564623e-05\\
415.5	-4.87355256707299e-05\\
415.75	-4.87355870178136e-05\\
416	-4.87357069403007e-05\\
416.25	-4.87357857194101e-05\\
416.5	-4.87358650810447e-05\\
416.75	-4.87359512417529e-05\\
417	-4.87360589836268e-05\\
417.25	-4.87361546570345e-05\\
417.5	-4.87362377201347e-05\\
417.75	-4.87363125014114e-05\\
418	-4.8736405302572e-05\\
418.25	-4.8736483898528e-05\\
418.5	-4.87365774123412e-05\\
418.75	-4.8736654347727e-05\\
419	-4.87367598696662e-05\\
419.25	-4.87368237748021e-05\\
419.5	-4.87369381588045e-05\\
419.75	-4.87370465935222e-05\\
420	-4.87371041797146e-05\\
420.25	-4.87371954088342e-05\\
420.5	-4.87373082651363e-05\\
420.75	-4.87374023544655e-05\\
421	-4.87375055383803e-05\\
421.25	-4.87376293886082e-05\\
421.5	-4.87377360807786e-05\\
421.75	-4.87378372410163e-05\\
422	-4.87379483593423e-05\\
422.25	-4.87380132015774e-05\\
422.5	-4.87380981181532e-05\\
422.75	-4.87382691782189e-05\\
423	-4.87383596736584e-05\\
423.25	-4.87384648903928e-05\\
423.5	-4.87385327168698e-05\\
423.75	-4.87386656952055e-05\\
424	-4.87388116219664e-05\\
424.25	-4.87389388734834e-05\\
424.5	-4.87390092418609e-05\\
424.75	-4.87391096978267e-05\\
425	-4.8739263196349e-05\\
425.25	-4.87393558827721e-05\\
425.5	-4.87394949612426e-05\\
425.75	-4.87395982384103e-05\\
426	-4.87397418237945e-05\\
426.25	-4.87398685258514e-05\\
426.5	-4.87399736734081e-05\\
426.75	-4.87401157598908e-05\\
427	-4.8740230718952e-05\\
427.25	-4.87403428612303e-05\\
427.5	-4.87404462566401e-05\\
427.75	-4.87405957247216e-05\\
428	-4.87407413314974e-05\\
428.25	-4.87408707602843e-05\\
428.5	-4.87410062495888e-05\\
428.75	-4.87410925029403e-05\\
429	-4.87412702030013e-05\\
429.25	-4.87413783543037e-05\\
429.5	-4.8741535902161e-05\\
429.75	-4.87416491316267e-05\\
430	-4.87417685812978e-05\\
430.25	-4.87418788926519e-05\\
430.5	-4.87419648855965e-05\\
430.75	-4.8742016970788e-05\\
431	-4.87421174102975e-05\\
431.25	-4.87422121658051e-05\\
431.5	-4.87422955434049e-05\\
431.75	-4.87423447717392e-05\\
432	-4.87424341690204e-05\\
432.25	-4.87425513400929e-05\\
432.5	-4.87426090462034e-05\\
432.75	-4.87427141876651e-05\\
433	-4.87427956817718e-05\\
433.25	-4.87428862028101e-05\\
433.5	-4.87429689130125e-05\\
433.75	-4.87430210221268e-05\\
434	-4.87431404021629e-05\\
434.25	-4.87432197043718e-05\\
434.5	-4.87433326012054e-05\\
434.75	-4.87434071470644e-05\\
435	-4.87435117914826e-05\\
435.25	-4.87436112900835e-05\\
435.5	-4.87437019287545e-05\\
435.75	-4.87438468695041e-05\\
436	-4.8743923203318e-05\\
436.25	-4.87440240993394e-05\\
436.5	-4.87441395045513e-05\\
436.75	-4.87442348826586e-05\\
437	-4.87443443230437e-05\\
437.25	-4.87444764013071e-05\\
437.5	-4.87446224781563e-05\\
437.75	-4.87447328844393e-05\\
438	-4.8744842507673e-05\\
438.25	-4.8744922140076e-05\\
438.5	-4.87450675478515e-05\\
438.75	-4.87452180267812e-05\\
439	-4.87453388661017e-05\\
439.25	-4.87454721362334e-05\\
439.5	-4.87455726984038e-05\\
439.75	-4.87457404713084e-05\\
440	-4.87458589843374e-05\\
440.25	-4.87459523401389e-05\\
440.5	-4.87460824837115e-05\\
440.75	-4.87462312594063e-05\\
441	-4.87463295964613e-05\\
441.25	-4.87464560120553e-05\\
441.5	-4.87465236302372e-05\\
441.75	-4.87466730978617e-05\\
442	-4.87467751404963e-05\\
442.25	-4.8746878222016e-05\\
442.5	-4.87469990701742e-05\\
442.75	-4.87471587565986e-05\\
443	-4.87472595558626e-05\\
443.25	-4.87473911105695e-05\\
443.5	-4.8747484765938e-05\\
443.75	-4.87476627852222e-05\\
444	-4.8747775120101e-05\\
444.25	-4.87478878648655e-05\\
444.5	-4.87479933368261e-05\\
444.75	-4.87481438482114e-05\\
445	-4.87482658164698e-05\\
445.25	-4.87483663545651e-05\\
445.5	-4.87485090915318e-05\\
445.75	-4.87486570320655e-05\\
446	-4.87488047734465e-05\\
446.25	-4.87489758549969e-05\\
446.5	-4.87490457283119e-05\\
446.75	-4.87491966105751e-05\\
447	-4.87493183821189e-05\\
447.25	-4.87494467528218e-05\\
447.5	-4.87495740687929e-05\\
447.75	-4.87496843044172e-05\\
448	-4.87498181677403e-05\\
448.25	-4.87499412041394e-05\\
448.5	-4.8750109868431e-05\\
448.75	-4.87502202224498e-05\\
449	-4.87503620783909e-05\\
449.25	-4.87504548169258e-05\\
449.5	-4.87505893040675e-05\\
449.75	-4.87507472324024e-05\\
450	-4.87508289858493e-05\\
450.25	-6.61322139838275e-05\\
450.5	-6.61322688079391e-05\\
450.75	-6.61322827457276e-05\\
451	-6.61323357472955e-05\\
451.25	-6.61323751206986e-05\\
451.5	-6.61324516855112e-05\\
451.75	-6.61324419294706e-05\\
452	-6.61325076096095e-05\\
452.25	-6.61325331879984e-05\\
452.5	-6.61325497024287e-05\\
452.75	-6.61325738460654e-05\\
453	-6.61326431674822e-05\\
453.25	-6.61326918515371e-05\\
453.5	-6.61326992707723e-05\\
453.75	-6.61327803546885e-05\\
454	-6.61328052451094e-05\\
454.25	-6.6132813203748e-05\\
454.5	-6.61328432160636e-05\\
454.75	-6.61329357888158e-05\\
455	-6.61329221816786e-05\\
455.25	-6.6133001318257e-05\\
455.5	-6.61330064585889e-05\\
455.75	-6.61330741145595e-05\\
456	-6.61330459947272e-05\\
456.25	-6.61331641867045e-05\\
456.5	-6.61331942465606e-05\\
456.75	-6.61332540834671e-05\\
457	-6.61332990884554e-05\\
457.25	-6.61333735398426e-05\\
457.5	-6.61334205707936e-05\\
457.75	-6.61334914383479e-05\\
458	-6.6133506584461e-05\\
458.25	-6.61335900862456e-05\\
458.5	-6.61336437427163e-05\\
458.75	-6.61336731258802e-05\\
459	-6.61337542352429e-05\\
459.25	-6.61338117652093e-05\\
459.5	-6.61338754938963e-05\\
459.75	-6.61339458901583e-05\\
460	-6.61339843080249e-05\\
460.25	-6.61341007277419e-05\\
460.5	-6.61340750711853e-05\\
460.75	-6.61341499932554e-05\\
461	-6.61342322591356e-05\\
461.25	-6.61342811743416e-05\\
461.5	-6.61343349967474e-05\\
461.75	-6.61344206526411e-05\\
462	-6.61344619704869e-05\\
462.25	-6.6134537401638e-05\\
462.5	-6.61345592413821e-05\\
462.75	-6.61346695597453e-05\\
463	-6.61347550785025e-05\\
463.25	-6.6134799083004e-05\\
463.5	-6.61348943687727e-05\\
463.75	-6.61349757269619e-05\\
464	-6.61350689966721e-05\\
464.25	-6.61352048341508e-05\\
464.5	-6.613531277792e-05\\
464.75	-6.61353969902238e-05\\
465	-6.61354868281702e-05\\
465.25	-6.61356521563887e-05\\
465.5	-6.6135754903143e-05\\
465.75	-6.61357861044317e-05\\
466	-6.61358826960442e-05\\
466.25	-6.61359255937021e-05\\
466.5	-6.61360249870126e-05\\
466.75	-6.61360536742852e-05\\
467	-6.61361469726417e-05\\
467.25	-6.61361876802302e-05\\
467.5	-6.61362914459084e-05\\
467.75	-6.61363244793403e-05\\
468	-6.61363987522978e-05\\
468.25	-6.61364642922527e-05\\
468.5	-6.61364784557069e-05\\
468.75	-6.6136536676384e-05\\
469	-6.61365480331118e-05\\
469.25	-6.61366068968066e-05\\
469.5	-6.61366467751766e-05\\
469.75	-6.61367150506993e-05\\
470	-6.61367243803978e-05\\
470.25	-6.6136827389997e-05\\
470.5	-6.61368174265756e-05\\
470.75	-6.61368880050767e-05\\
471	-6.61370021461952e-05\\
471.25	-6.61370071957122e-05\\
471.5	-6.61371012487764e-05\\
471.75	-6.61370679567661e-05\\
472	-6.61372199827475e-05\\
472.25	-6.61372159337171e-05\\
472.5	-6.61373152477933e-05\\
472.75	-6.61373542358429e-05\\
473	-6.61373892988945e-05\\
473.25	-6.61374064697513e-05\\
473.5	-6.61374794457026e-05\\
473.75	-6.61375169590781e-05\\
474	-6.61375978292138e-05\\
474.25	-6.61376192615102e-05\\
474.5	-6.61377012752117e-05\\
474.75	-6.61377997670785e-05\\
475	-6.61378705008486e-05\\
475.25	-6.6137958372258e-05\\
475.5	-6.61380174527807e-05\\
475.75	-6.61381170335111e-05\\
476	-6.61381969441487e-05\\
476.25	-6.61382365759778e-05\\
476.5	-6.61383686780116e-05\\
476.75	-6.61384495387002e-05\\
477	-6.61384615539878e-05\\
477.25	-6.6138564314151e-05\\
477.5	-6.61386381130734e-05\\
477.75	-6.61386428706421e-05\\
478	-6.61387760658059e-05\\
478.25	-6.61387962722546e-05\\
478.5	-6.61388420298173e-05\\
478.75	-6.61389009178918e-05\\
479	-6.61389427154105e-05\\
479.25	-6.61390072484791e-05\\
479.5	-6.61391060879107e-05\\
479.75	-6.61391543555278e-05\\
480	-6.61392036961616e-05\\
480.25	-6.61393082512887e-05\\
480.5	-6.61393109348969e-05\\
480.75	-6.61394099721098e-05\\
481	-6.61394453699267e-05\\
481.25	-6.61394799402013e-05\\
481.5	-6.61395387080528e-05\\
481.75	-6.6139576793135e-05\\
482	-6.61396841636738e-05\\
482.25	-6.61397134113773e-05\\
482.5	-6.61397985892742e-05\\
482.75	-6.61398835294679e-05\\
483	-6.61399521246709e-05\\
483.25	-6.61400491452159e-05\\
483.5	-6.61401377079455e-05\\
483.75	-6.61402542885693e-05\\
484	-6.61402949928056e-05\\
484.25	-6.61403742026758e-05\\
484.5	-6.61404392786524e-05\\
484.75	-6.61404995783183e-05\\
485	-6.6140605455441e-05\\
485.25	-6.61406543851225e-05\\
485.5	-6.61407179309608e-05\\
485.75	-6.61408174237715e-05\\
486	-6.61408224502801e-05\\
486.25	-6.61409150690493e-05\\
486.5	-6.61410251099398e-05\\
486.75	-6.61410398871558e-05\\
487	-6.61411001782888e-05\\
487.25	-6.61411925959244e-05\\
487.5	-6.61412321940789e-05\\
487.75	-6.61412829714457e-05\\
488	-6.6141373820545e-05\\
488.25	-6.61414212286212e-05\\
488.5	-6.61414615257145e-05\\
488.75	-6.61414747894011e-05\\
489	-6.61414902585468e-05\\
489.25	-6.61415310072763e-05\\
489.5	-6.61416088200307e-05\\
489.75	-6.61416142952803e-05\\
490	-6.61417314252118e-05\\
490.25	-6.61418090778213e-05\\
490.5	-6.61417747004521e-05\\
490.75	-6.61418579905893e-05\\
491	-6.61418638309267e-05\\
491.25	-6.61419742812457e-05\\
491.5	-6.61420355132872e-05\\
491.75	-6.61420591301675e-05\\
492	-6.61420738503957e-05\\
492.25	-6.61421462244703e-05\\
492.5	-6.61422116964665e-05\\
492.75	-6.61422503134858e-05\\
493	-6.61422724846429e-05\\
493.25	-6.61423344372604e-05\\
493.5	-6.61423685033298e-05\\
493.75	-6.61424513188225e-05\\
494	-6.61424905656029e-05\\
494.25	-6.61424800198087e-05\\
494.5	-6.61425622358627e-05\\
494.75	-6.61425633724192e-05\\
495	-6.61426310692261e-05\\
495.25	-6.6142668879121e-05\\
495.5	-6.61426816957428e-05\\
495.75	-6.61427150477884e-05\\
496	-6.61428188917867e-05\\
496.25	-6.61428811758173e-05\\
496.5	-6.61429259461497e-05\\
496.75	-6.61429986869882e-05\\
497	-6.61430356876256e-05\\
497.25	-6.61429858795089e-05\\
497.5	-6.61430805630961e-05\\
497.75	-6.61430552449618e-05\\
498	-6.61431015580795e-05\\
498.25	-6.61431589166253e-05\\
498.5	-6.61431799955667e-05\\
498.75	-6.61431902136048e-05\\
499	-6.61432546368118e-05\\
499.25	-6.61432947649225e-05\\
499.5	-6.61433189315677e-05\\
499.75	-6.61433406574885e-05\\
500	-6.61434089735426e-05\\
};

\addplot [color=mycolor4, line width=0.8pt]
  table[row sep=crcr]{%
0	0\\
0.25	-6.60548146850048e-11\\
0.5	-1.45378951481701e-10\\
0.75	-2.44995777071618e-10\\
1	-2.7244363590435e-10\\
1.25	-3.60503516419587e-10\\
1.5	-4.51906783386695e-10\\
1.75	-5.18611929553634e-10\\
2	-5.8537497777379e-10\\
2.25	-7.30960395787361e-10\\
2.5	-7.44284420101962e-10\\
2.75	-8.02055888952648e-10\\
3	-8.89271313733847e-10\\
3.25	-9.86188532279383e-10\\
3.5	-1.07787841440992e-09\\
3.75	-1.13643110385758e-09\\
4	-1.22565832024046e-09\\
4.25	-1.32552701976187e-09\\
4.5	-1.43149890044012e-09\\
4.75	-1.53324819770053e-09\\
5	-1.65259514792451e-09\\
5.25	-1.89280852014796e-09\\
5.5	-1.90293193228402e-09\\
5.75	-2.01113867984266e-09\\
6	-2.14816861237179e-09\\
6.25	-2.27533218740638e-09\\
6.5	-2.41577011288886e-09\\
6.75	-2.55397164775271e-09\\
7	-2.69178782921501e-09\\
7.25	-2.87003655731802e-09\\
7.5	-2.14753915610378e-09\\
7.75	-2.21448611952981e-09\\
8	-2.2825426691441e-09\\
8.25	-2.35004991112193e-09\\
8.5	-2.41788963278429e-09\\
8.75	-2.48054483507628e-09\\
9	-2.54858980427992e-09\\
9.25	-2.61030150785209e-09\\
9.5	-2.67664034734552e-09\\
9.75	-2.8051091565587e-09\\
10	-2.87166817622818e-09\\
10.25	-2.94110111859698e-09\\
10.5	-3.00842337875217e-09\\
10.75	-3.07575386709386e-09\\
11	-3.14200219653567e-09\\
11.25	-3.21085200427904e-09\\
11.5	-3.27758610147259e-09\\
11.75	-3.34383382141911e-09\\
12	-3.40989427393561e-09\\
12.25	-3.47855818561339e-09\\
12.5	-3.54214012550451e-09\\
12.75	-3.60872047750938e-09\\
13	-3.67720367383158e-09\\
13.25	-3.74299000583824e-09\\
13.5	-3.80624510387633e-09\\
13.75	-3.87060948335502e-09\\
14	-3.93789243106354e-09\\
14.25	-4.00115392880225e-09\\
14.5	-4.06463591146465e-09\\
14.75	-4.12548578868683e-09\\
15	-4.18597834929111e-09\\
15.25	-4.25337999620874e-09\\
15.5	-4.3115313330033e-09\\
15.75	-4.37277540130883e-09\\
16	-4.44189018713258e-09\\
16.25	-4.49725445430764e-09\\
16.5	-4.55972147492666e-09\\
16.75	-4.61920440657142e-09\\
17	-4.68005900738214e-09\\
17.25	-4.7371777067697e-09\\
17.5	-4.80468510112136e-09\\
17.75	-4.86116093534438e-09\\
18	-4.92126859966859e-09\\
18.25	-4.97866675264985e-09\\
18.5	-5.04830677104582e-09\\
18.75	-5.09700209305457e-09\\
19	-5.1562593590656e-09\\
19.25	-5.21668807503752e-09\\
19.5	-5.27902557790593e-09\\
19.75	-5.33414757070041e-09\\
20	-5.39282779703898e-09\\
20.25	-5.45750195250238e-09\\
20.5	-5.51658292199874e-09\\
20.75	-5.5723573795087e-09\\
21	-5.6361383196143e-09\\
21.25	-5.69033250819288e-09\\
21.5	-5.74266301252696e-09\\
21.75	-5.81789758825439e-09\\
22	-5.8619293569979e-09\\
22.25	-5.92655185773488e-09\\
22.5	-5.9879051780724e-09\\
22.75	-6.0475787293713e-09\\
23	-6.09410089589848e-09\\
23.25	-6.15753183332976e-09\\
23.5	-6.20868585936675e-09\\
23.75	-6.27433368356716e-09\\
24	-6.32000164243555e-09\\
24.25	-6.37743926023729e-09\\
24.5	-6.45307716947753e-09\\
24.75	-6.49727715892302e-09\\
25	-6.54429621649111e-09\\
25.25	-6.60094438550937e-09\\
25.5	-6.66686160663107e-09\\
25.75	-6.7234744249221e-09\\
26	-6.77578862525698e-09\\
26.25	-6.83903671409915e-09\\
26.5	-6.88731757930592e-09\\
26.75	-6.9348673549039e-09\\
27	-6.98774869061267e-09\\
27.25	-7.05568532202726e-09\\
27.5	-7.10079909729683e-09\\
27.75	-7.15149188776778e-09\\
28	-7.2094990789246e-09\\
28.25	-7.24343943403514e-09\\
28.5	-7.33557622859223e-09\\
28.75	-7.3662240901082e-09\\
29	-7.42458448378965e-09\\
29.25	-7.4637089011491e-09\\
29.5	-7.53789026900326e-09\\
29.75	-7.36135818440435e-09\\
30	-7.63010584082749e-09\\
30.25	-7.67887475939336e-09\\
30.5	-7.50829927233234e-09\\
30.75	-7.54850127737695e-09\\
31	-7.60225571509872e-09\\
31.25	-7.64814873010554e-09\\
31.5	-7.69466190657709e-09\\
31.75	-7.7388431540422e-09\\
32	-7.78506773449061e-09\\
32.25	-7.83339111199435e-09\\
32.5	-7.88205154039735e-09\\
32.75	-7.9221564833159e-09\\
33	-7.96698181493615e-09\\
33.25	-8.01230556133554e-09\\
33.5	-8.05945855549515e-09\\
33.75	-8.10090301670276e-09\\
34	-8.1516290246674e-09\\
34.25	-8.1915809842664e-09\\
34.5	-8.23519890570322e-09\\
34.75	-8.28078062098709e-09\\
35	-8.32389007097236e-09\\
35.25	-8.3640715055507e-09\\
35.5	-8.40826265731438e-09\\
35.75	-8.44843037824853e-09\\
36	-8.49392463095727e-09\\
36.25	-8.53248678890521e-09\\
36.5	-8.57277564702964e-09\\
36.75	-8.6193598297033e-09\\
37	-8.66146346007465e-09\\
37.25	-8.70540913760745e-09\\
37.5	-8.74147845979053e-09\\
37.75	-8.78278151808923e-09\\
38	-8.82721905832673e-09\\
38.25	-8.86225300037398e-09\\
38.5	-8.89937537805651e-09\\
38.75	-8.94586752694031e-09\\
39	-8.97745903954992e-09\\
39.25	-9.02653011540929e-09\\
39.5	-9.0589470370249e-09\\
39.75	-9.09599018031881e-09\\
40	-9.137002356987e-09\\
40.25	-9.17353321948376e-09\\
40.5	-9.21251791004637e-09\\
40.75	-9.24971723651015e-09\\
41	-9.29134972701689e-09\\
41.25	-9.32503317985973e-09\\
41.5	-9.35899334356743e-09\\
41.75	-9.39896511176358e-09\\
42	-9.43415554172834e-09\\
42.25	-9.47340414375457e-09\\
42.5	-9.50926197106957e-09\\
42.75	-9.55223413223919e-09\\
43	-9.58116717873697e-09\\
43.25	-9.61951159449004e-09\\
43.5	-9.65106531839124e-09\\
43.75	-9.68447967906044e-09\\
44	-9.72533658680171e-09\\
44.25	-9.75813825232357e-09\\
44.5	-9.79570479970381e-09\\
44.75	-9.82709350275333e-09\\
45	-9.86254357771462e-09\\
45.25	-9.90052701987803e-09\\
45.5	-9.93845713120295e-09\\
45.75	-9.95937272418974e-09\\
46	-9.99700783979089e-09\\
46.25	-1.00308905975959e-08\\
46.5	-1.00655340055315e-08\\
46.75	-1.00937959977073e-08\\
47	-1.01293295735243e-08\\
47.25	-1.01728231579205e-08\\
47.5	-1.0198436588283e-08\\
47.75	-1.02373848615016e-08\\
48	-1.02602624198495e-08\\
48.25	-1.02990889463826e-08\\
48.5	-1.03268319533129e-08\\
48.75	-1.03636326698524e-08\\
49	-1.03969202554998e-08\\
49.25	-1.04254764815302e-08\\
49.5	-1.0453580614424e-08\\
49.75	-1.04896860492034e-08\\
50	-1.05159936947093e-08\\
50.25	-1.05493536579232e-08\\
50.5	-1.05814006158935e-08\\
50.75	-1.06107141398305e-08\\
51	-1.06380556417339e-08\\
51.25	-1.06638121511173e-08\\
51.5	-1.07149818716582e-08\\
51.75	-1.07358941124209e-08\\
52	-1.07641108495708e-08\\
52.25	-1.07957998814279e-08\\
52.5	-1.08175008091049e-08\\
52.75	-1.08517474356023e-08\\
53	-1.08923584119912e-08\\
53.25	-1.0909707847995e-08\\
53.5	-1.09458227299515e-08\\
53.75	-1.09696364730757e-08\\
54	-1.09940932337383e-08\\
54.25	-1.10253879221382e-08\\
54.5	-1.10633763926378e-08\\
54.75	-1.10878549427572e-08\\
55	-1.11088790259069e-08\\
55.25	-1.11396338538475e-08\\
55.5	-1.11650427985378e-08\\
55.75	-1.12136055553195e-08\\
56	-1.1234712986951e-08\\
56.25	-1.12588750566375e-08\\
56.5	-1.12796874925452e-08\\
56.75	-1.13036828652679e-08\\
57	-1.13580001718965e-08\\
57.25	-1.13633446837823e-08\\
57.5	-1.13921713733508e-08\\
57.75	-1.14238233783686e-08\\
58	-1.14491544600348e-08\\
58.25	-1.14679578470697e-08\\
58.5	-1.14975704808236e-08\\
58.75	-1.15248909551393e-08\\
59	-1.155891618247e-08\\
59.25	-1.15788236702354e-08\\
59.5	-1.1602992596744e-08\\
59.75	-1.16263745124502e-08\\
60	-1.165278272468e-08\\
60.25	-1.16793946607129e-08\\
60.5	-1.1706673079853e-08\\
60.75	-1.17272854489295e-08\\
61	-1.17589237403032e-08\\
61.25	-1.17843666643563e-08\\
61.5	-1.18144752749083e-08\\
61.75	-1.18363352808578e-08\\
62	-1.18517803488061e-08\\
62.25	-1.18795484974174e-08\\
62.5	-1.19070058034272e-08\\
62.75	-1.19270655126432e-08\\
63	-1.19467337735046e-08\\
63.25	-1.19771411891259e-08\\
63.5	-1.20008048440332e-08\\
63.75	-1.20227457604834e-08\\
64	-1.20410391523285e-08\\
64.25	-1.20669216748646e-08\\
64.5	-1.20771264546228e-08\\
64.75	-1.20980169059286e-08\\
65	-1.21308647407192e-08\\
65.25	-1.21446448198898e-08\\
65.5	-1.21940753456006e-08\\
65.75	-1.22022406017212e-08\\
66	-1.22188659573121e-08\\
66.25	-1.22383931200123e-08\\
66.5	-1.22599046470257e-08\\
66.75	-1.22830188419228e-08\\
67	-1.22932187457186e-08\\
67.25	-1.2314829163344e-08\\
67.5	-1.23409637121854e-08\\
67.75	-1.23835762711298e-08\\
68	-1.23814788454389e-08\\
68.25	-1.24108696229048e-08\\
68.5	-1.2434186474988e-08\\
68.75	-1.24467077939964e-08\\
69	-1.24612375523824e-08\\
69.25	-1.24844440858169e-08\\
69.5	-1.25099549685957e-08\\
69.75	-1.25250469863931e-08\\
70	-1.25688597939512e-08\\
70.25	-1.25663361786738e-08\\
70.5	-1.25897750821903e-08\\
70.75	-1.261369502987e-08\\
71	-1.263910077471e-08\\
71.25	-1.26591513414965e-08\\
71.5	-1.26800648012497e-08\\
71.75	-1.26996683032358e-08\\
72	-1.27317823056888e-08\\
72.25	-1.27510728318399e-08\\
72.5	-1.27725896919372e-08\\
72.75	-1.27955912825781e-08\\
73	-1.284715031824e-08\\
73.25	-1.2847066207889e-08\\
73.5	-1.28594730941554e-08\\
73.75	-1.28755546275676e-08\\
74	-1.29219699800439e-08\\
74.25	-1.29280198303623e-08\\
74.5	-1.29570479581264e-08\\
74.75	-1.29809441354895e-08\\
75	-1.29839801839378e-08\\
75.25	-1.30113449990363e-08\\
75.5	-1.30362029599782e-08\\
75.75	-1.30488472446627e-08\\
76	-1.30778113754207e-08\\
76.25	-1.31052964134665e-08\\
76.5	-1.3128592237962e-08\\
76.75	-1.31418857875118e-08\\
77	-1.31420287141589e-08\\
77.25	-1.31607083736486e-08\\
77.5	-1.31755760971767e-08\\
77.75	-1.31914126134795e-08\\
78	-1.32190501777235e-08\\
78.25	-1.32433329274787e-08\\
78.5	-1.326772310078e-08\\
78.75	-1.32833706735408e-08\\
79	-1.32946138809113e-08\\
79.25	-1.33077483521885e-08\\
79.5	-1.33292351946424e-08\\
79.75	-1.33332910810965e-08\\
80	-1.33735563212782e-08\\
80.25	-1.33738057572285e-08\\
80.5	-1.33937140068631e-08\\
80.75	-1.3404408058971e-08\\
81	-1.3428279247027e-08\\
81.25	-1.34562447197407e-08\\
81.5	-1.34664353287333e-08\\
81.75	-1.34830614461934e-08\\
82	-1.35120642799026e-08\\
82.25	-1.35245950460882e-08\\
82.5	-1.35404565516981e-08\\
82.75	-1.35679757214806e-08\\
83	-1.35864883792589e-08\\
83.25	-1.36055258124878e-08\\
83.5	-1.36315963643231e-08\\
83.75	-1.36632904245164e-08\\
84	-1.36853215462706e-08\\
84.25	-1.37028625161716e-08\\
84.5	-1.37205883155213e-08\\
84.75	-1.3754461778523e-08\\
85	-1.37741716374384e-08\\
85.25	-1.37941056382494e-08\\
85.5	-1.38124427613821e-08\\
85.75	-1.38441075658011e-08\\
86	-1.38664870141176e-08\\
86.25	-1.38832088223393e-08\\
86.5	-1.39159304916034e-08\\
86.75	-1.3938184079141e-08\\
87	-1.39622041364232e-08\\
87.25	-1.39958019551769e-08\\
87.5	-1.40241983410656e-08\\
87.75	-1.40552010812183e-08\\
88	-1.40671080289673e-08\\
88.25	-1.41038339299591e-08\\
88.5	-1.4119502987429e-08\\
88.75	-1.41649058158432e-08\\
89	-1.41715212777972e-08\\
89.25	-1.4196277757772e-08\\
89.5	-1.42308425408144e-08\\
89.75	-1.42529795623764e-08\\
90	-1.42800993603655e-08\\
90.25	-1.43028024506847e-08\\
90.5	-1.43367844038493e-08\\
90.75	-1.4360029792609e-08\\
91	-1.43852680786161e-08\\
91.25	-1.44290578777267e-08\\
91.5	-1.44399606819739e-08\\
91.75	-1.44652096341487e-08\\
92	-1.44969553490685e-08\\
92.25	-1.4525646730681e-08\\
92.5	-1.45500611314204e-08\\
92.75	-1.45750758850274e-08\\
93	-1.46096685524795e-08\\
93.25	-1.46306475329772e-08\\
93.5	-1.46559972042499e-08\\
93.75	-1.4694164713993e-08\\
94	-1.470705493003e-08\\
94.25	-1.4735438059396e-08\\
94.5	-1.47539254231194e-08\\
94.75	-1.47798954082307e-08\\
95	-1.47985157943026e-08\\
95.25	-1.48241621374112e-08\\
95.5	-1.48474699994388e-08\\
95.75	-1.48631283907411e-08\\
96	-1.48843804251318e-08\\
96.25	-1.48936898562987e-08\\
96.5	-1.49226416447768e-08\\
96.75	-1.49384906557332e-08\\
97	-1.49556375869246e-08\\
97.25	-1.49722737610571e-08\\
97.5	-1.49869555885197e-08\\
97.75	-1.50139196604604e-08\\
98	-1.50215775117461e-08\\
98.25	-1.50319038858161e-08\\
98.5	-1.50551242852686e-08\\
98.75	-1.50704014372626e-08\\
99	-1.50890746970516e-08\\
99.25	-1.5111990805977e-08\\
99.5	-1.5126009045435e-08\\
99.75	-1.51528521325592e-08\\
100	-1.51548747427024e-08\\
100.25	-1.51832996224963e-08\\
100.5	-1.52076280843988e-08\\
100.75	-1.52286312923345e-08\\
101	-1.52623680760159e-08\\
101.25	-1.52746996896131e-08\\
101.5	-1.53030342117292e-08\\
101.75	-1.53287608558431e-08\\
102	-1.53631721984444e-08\\
102.25	-1.53987891227433e-08\\
102.5	-1.54584594741919e-08\\
102.75	-1.54586427799024e-08\\
103	-1.55074014894221e-08\\
103.25	-1.55427680635277e-08\\
103.5	-1.55798282726899e-08\\
103.75	-1.56252178445814e-08\\
104	-1.56720211408143e-08\\
104.25	-1.57102780939923e-08\\
104.5	-1.57526069328759e-08\\
104.75	-1.57933171046244e-08\\
105	-1.58386641642189e-08\\
105.25	-1.58817822995122e-08\\
105.5	-1.59181472269143e-08\\
105.75	-1.59618267073761e-08\\
106	-1.60063305302272e-08\\
106.25	-1.60443193054744e-08\\
106.5	-1.60886433272129e-08\\
106.75	-1.61268856525037e-08\\
107	-1.61724283600886e-08\\
107.25	-1.61995013793136e-08\\
107.5	-1.62354215275227e-08\\
107.75	-1.62624716906742e-08\\
108	-1.62933743212243e-08\\
108.25	-1.63242915796616e-08\\
108.5	-1.63507488562628e-08\\
108.75	-1.63870453678178e-08\\
109	-1.64079646177764e-08\\
109.25	-1.64312479476183e-08\\
109.5	-1.64544069404197e-08\\
109.75	-1.64746801253634e-08\\
110	-1.65024193229481e-08\\
110.25	-1.65197891770444e-08\\
110.5	-1.6541942197858e-08\\
110.75	-1.65595368033451e-08\\
111	-1.65835949540834e-08\\
111.25	-1.66054906155078e-08\\
111.5	-1.66206839618984e-08\\
111.75	-1.66516859401819e-08\\
112	-1.66698141588016e-08\\
112.25	-1.66902132045241e-08\\
112.5	-1.67211495096894e-08\\
112.75	-1.67508701764848e-08\\
113	-1.67758392179445e-08\\
113.25	-1.68023853284853e-08\\
113.5	-1.68332591603826e-08\\
113.75	-1.6867053084248e-08\\
114	-1.68936593824494e-08\\
114.25	-1.69282928860865e-08\\
114.5	-1.69616764672432e-08\\
114.75	-1.70017649537887e-08\\
115	-1.703322146319e-08\\
115.25	-1.70733827844236e-08\\
115.5	-1.71086823140465e-08\\
115.75	-1.71460251766527e-08\\
116	-1.71842056381709e-08\\
116.25	-1.72276509200648e-08\\
116.5	-1.72700638692994e-08\\
116.75	-1.73072147408871e-08\\
117	-1.73513316865984e-08\\
117.25	-1.77303758975799e-08\\
117.5	-1.74359796124408e-08\\
117.75	-1.78053631705905e-08\\
118	-1.78532154082296e-08\\
118.25	-1.7894689582333e-08\\
118.5	-1.79225133473902e-08\\
118.75	-1.79500980379171e-08\\
119	-1.8002274339941e-08\\
119.25	-1.80322669940127e-08\\
119.5	-1.80901112975514e-08\\
119.75	-1.81159510030429e-08\\
120	-1.81774839721192e-08\\
120.25	-1.81549097900554e-08\\
120.5	-1.82392171604006e-08\\
120.75	-1.82630369984777e-08\\
121	-1.83316494078029e-08\\
121.25	-1.82885757656663e-08\\
121.5	-1.83609464753668e-08\\
121.75	-1.83136155085805e-08\\
122	-1.83551154338601e-08\\
122.25	-1.83857620763855e-08\\
122.5	-1.84335635735412e-08\\
122.75	-1.84666166558731e-08\\
123	-1.85012833770038e-08\\
123.25	-1.85094728605624e-08\\
123.5	-1.85387101975872e-08\\
123.75	-1.85550300436606e-08\\
124	-1.85822801212694e-08\\
124.25	-1.86046557602402e-08\\
124.5	-1.86530676669359e-08\\
124.75	-1.86648108128238e-08\\
125	-1.86999974334429e-08\\
125.25	-1.87371838081317e-08\\
125.5	-1.87788537825992e-08\\
125.75	-1.87855192231675e-08\\
126	-1.88199099953026e-08\\
126.25	-1.88530659299658e-08\\
126.5	-1.88877244229101e-08\\
126.75	-1.89226937584559e-08\\
127	-1.89521105918457e-08\\
127.25	-1.89775973995602e-08\\
127.5	-1.90108171788558e-08\\
127.75	-1.90849939754953e-08\\
128	-1.90852764765654e-08\\
128.25	-1.91347684089274e-08\\
128.5	-1.91507292622708e-08\\
128.75	-1.91675837880935e-08\\
129	-1.9208458675946e-08\\
129.25	-1.92428873891633e-08\\
129.5	-1.92895582725429e-08\\
129.75	-1.93308605689725e-08\\
130	-1.93438778647789e-08\\
130.25	-1.93801801665392e-08\\
130.5	-1.94092412070494e-08\\
130.75	-1.94627750074736e-08\\
131	-1.94742326048149e-08\\
131.25	-1.95028514564871e-08\\
131.5	-1.95453073751401e-08\\
131.75	-1.95628445356954e-08\\
132	-1.96007613904976e-08\\
132.25	-1.96443764168318e-08\\
132.5	-1.96706253984153e-08\\
132.75	-1.96946745590979e-08\\
133	-1.97334951430518e-08\\
133.25	-1.97639449185963e-08\\
133.5	-1.98232279357836e-08\\
133.75	-1.98363988244048e-08\\
134	-1.98648739875607e-08\\
134.25	-1.99152288128894e-08\\
134.5	-1.99335784306757e-08\\
134.75	-1.99672291231463e-08\\
135	-2.00041133405415e-08\\
135.25	-2.00494735042849e-08\\
135.5	-2.0072746320333e-08\\
135.75	-2.01104132820634e-08\\
136	-2.01485369081452e-08\\
136.25	-2.01879787201805e-08\\
136.5	-2.02248387101377e-08\\
136.75	-2.02611976949607e-08\\
137	-2.02943947705565e-08\\
137.25	-2.03294922524885e-08\\
137.5	-2.03657538704378e-08\\
137.75	-2.04084595297887e-08\\
138	-2.04411360964009e-08\\
138.25	-2.04788934158091e-08\\
138.5	-2.05155953941105e-08\\
138.75	-2.05545493051606e-08\\
139	-2.05948214021644e-08\\
139.25	-2.05657428386644e-08\\
139.5	-2.06026352842462e-08\\
139.75	-2.06433811114695e-08\\
140	-2.06929169274929e-08\\
140.25	-2.07348217100236e-08\\
140.5	-2.07779349693545e-08\\
140.75	-2.08246901154589e-08\\
141	-2.08653754502741e-08\\
141.25	-2.09018097077663e-08\\
141.5	-2.17668148804917e-08\\
141.75	-2.17384043238373e-08\\
142	-2.17437460929943e-08\\
142.25	-2.17037027091008e-08\\
142.5	-2.16720375999341e-08\\
142.75	-2.16588444647345e-08\\
143	-2.16261390994696e-08\\
143.25	-2.15949163315147e-08\\
143.5	-2.16023380033728e-08\\
143.75	-2.1600577780955e-08\\
144	-2.16012201889981e-08\\
144.25	-2.1583408755559e-08\\
144.5	-2.16090144148565e-08\\
144.75	-2.16071505782382e-08\\
145	-2.15949490918869e-08\\
145.25	-2.16286171549735e-08\\
145.5	-2.16447418101779e-08\\
145.75	-2.16581814862252e-08\\
146	-2.16811618969045e-08\\
146.25	-2.17101260276624e-08\\
146.5	-2.16772887066657e-08\\
146.75	-2.169701166973e-08\\
147	-2.18538805218037e-08\\
147.25	-2.18727751807593e-08\\
147.5	-2.19057074306486e-08\\
147.75	-2.19404352536829e-08\\
148	-2.19965051640381e-08\\
148.25	-2.20394223182572e-08\\
148.5	-2.20797219949231e-08\\
148.75	-2.21199808354042e-08\\
149	-2.21529260370685e-08\\
149.25	-2.21830951400286e-08\\
149.5	-2.22188808945248e-08\\
149.75	-2.22460275103069e-08\\
150	-2.22851654889368e-08\\
150.25	-2.23249509039458e-08\\
150.5	-2.23795654919055e-08\\
150.75	-2.24097016821197e-08\\
151	-2.24662005247901e-08\\
151.25	-2.25024449244973e-08\\
151.5	-2.25471418049837e-08\\
151.75	-2.25813827936495e-08\\
152	-2.26231089940582e-08\\
152.25	-2.26559091358418e-08\\
152.5	-2.2696218107311e-08\\
152.75	-2.27205799390811e-08\\
153	-2.27527708903153e-08\\
153.25	-2.28483981120647e-08\\
153.5	-2.28370404719521e-08\\
153.75	-2.28801096952478e-08\\
154	-2.29070215029668e-08\\
154.25	-2.29472382882723e-08\\
154.5	-2.30006966636536e-08\\
154.75	-2.30100353505947e-08\\
155	-2.30614927529158e-08\\
155.25	-2.31014541596919e-08\\
155.5	-2.31177250937676e-08\\
155.75	-2.3154915277802e-08\\
156	-2.3183896626802e-08\\
156.25	-2.32171755271415e-08\\
156.5	-2.32616129150051e-08\\
156.75	-2.32828539784805e-08\\
157	-2.33317598811144e-08\\
157.25	-2.33451884338725e-08\\
157.5	-2.33653545000177e-08\\
157.75	-2.34022679731872e-08\\
158	-2.34156288719673e-08\\
158.25	-2.346811312149e-08\\
158.5	-2.34755830958504e-08\\
158.75	-2.34983116325983e-08\\
159	-2.35318134558426e-08\\
159.25	-2.35556499026666e-08\\
159.5	-2.35863646562914e-08\\
159.75	-2.36205343340075e-08\\
160	-2.3659394230408e-08\\
160.25	-2.37029864006685e-08\\
160.5	-2.36974535547359e-08\\
160.75	-2.37323947011242e-08\\
161	-2.37578787661099e-08\\
161.25	-2.37834856443979e-08\\
161.5	-2.38019612753368e-08\\
161.75	-2.38320066507517e-08\\
162	-2.38702558328646e-08\\
162.25	-2.38963169375228e-08\\
162.5	-2.39335944317584e-08\\
162.75	-2.398084631653e-08\\
163	-2.40119686701347e-08\\
163.25	-2.40300034836e-08\\
163.5	-2.40575732414922e-08\\
163.75	-2.4119061565038e-08\\
164	-2.41283851669705e-08\\
164.25	-2.41659969693766e-08\\
164.5	-2.42087619021452e-08\\
164.75	-2.42270857687552e-08\\
165	-2.42598558928954e-08\\
165.25	-2.42982368783663e-08\\
165.5	-2.43232915539152e-08\\
165.75	-2.43638661129602e-08\\
166	-2.43833071844496e-08\\
166.25	-2.44305092429806e-08\\
166.5	-2.44669061688859e-08\\
166.75	-2.44929718447587e-08\\
167	-2.45075116598171e-08\\
167.25	-2.45522667471044e-08\\
167.5	-2.45604953907358e-08\\
167.75	-2.4609065461461e-08\\
168	-2.46169290174095e-08\\
168.25	-2.46470955300146e-08\\
168.5	-2.4679484871968e-08\\
168.75	-2.47024121041827e-08\\
169	-2.47286207067027e-08\\
169.25	-2.47491948299493e-08\\
169.5	-2.47796298252328e-08\\
169.75	-2.48042052851045e-08\\
170	-2.48269514972159e-08\\
170.25	-2.48564912962819e-08\\
170.5	-2.4874577459726e-08\\
170.75	-2.48972471801777e-08\\
171	-2.49287638772395e-08\\
171.25	-2.4965854256419e-08\\
171.5	-2.4981443470005e-08\\
171.75	-2.50089199751167e-08\\
172	-2.50213446891205e-08\\
172.25	-2.50437162139981e-08\\
172.5	-2.50675686600736e-08\\
172.75	-2.51039396824287e-08\\
173	-2.51743691496082e-08\\
173.25	-2.51036623620686e-08\\
173.5	-2.51378893323426e-08\\
173.75	-2.51283300081039e-08\\
174	-2.51672954995647e-08\\
174.25	-2.5166940620928e-08\\
174.5	-2.51903467640723e-08\\
174.75	-2.51961980712976e-08\\
175	-2.51694154765816e-08\\
175.25	-2.52845896696282e-08\\
175.5	-2.53039275840387e-08\\
175.75	-2.52880842109138e-08\\
176	-2.5396051122073e-08\\
176.25	-2.5370265661663e-08\\
176.5	-2.5450753020234e-08\\
176.75	-2.5469110713833e-08\\
177	-2.55010034694932e-08\\
177.25	-2.55318713588114e-08\\
177.5	-2.55665802874915e-08\\
177.75	-2.56065851208075e-08\\
178	-2.56106000187029e-08\\
178.25	-2.56441720862802e-08\\
178.5	-2.56691001391812e-08\\
178.75	-2.56938450387454e-08\\
179	-2.57655163525925e-08\\
179.25	-2.57630929992915e-08\\
179.5	-2.58075898129467e-08\\
179.75	-2.5831034049547e-08\\
180	-2.58670319084065e-08\\
180.25	-2.59025618272517e-08\\
180.5	-2.59138001586599e-08\\
180.75	-2.59438411152338e-08\\
181	-2.60003564142774e-08\\
181.25	-2.60018036608602e-08\\
181.5	-2.60470675243466e-08\\
181.75	-2.6076401466376e-08\\
182	-2.60986454543627e-08\\
182.25	-2.61341192996406e-08\\
182.5	-2.61839859192364e-08\\
182.75	-2.62338031697132e-08\\
183	-2.62515082462228e-08\\
183.25	-2.62790929367497e-08\\
183.5	-2.63181161778899e-08\\
183.75	-2.6353119035677e-08\\
184	-2.64180436937075e-08\\
184.25	-2.64405035954031e-08\\
184.5	-2.64724505961447e-08\\
184.75	-2.64938993451426e-08\\
185	-2.65366199371283e-08\\
185.25	-2.65651142993861e-08\\
185.5	-2.65924340118326e-08\\
185.75	-2.66378898663376e-08\\
186	-2.66791510218347e-08\\
186.25	-2.66907242709085e-08\\
186.5	-2.67474428366336e-08\\
186.75	-2.67420149762659e-08\\
187	-2.67947951357553e-08\\
187.25	-2.68384666927783e-08\\
187.5	-2.68700010652038e-08\\
187.75	-2.68894777921681e-08\\
188	-2.68955108813658e-08\\
188.25	-2.69265043267152e-08\\
188.5	-2.70230139452808e-08\\
188.75	-2.70218612373003e-08\\
189	-2.70525255551893e-08\\
189.25	-2.70680512288906e-08\\
189.5	-2.71258720668604e-08\\
189.75	-2.71544089414151e-08\\
190	-2.71721315409145e-08\\
190.25	-2.72069853771015e-08\\
190.5	-2.72255658412315e-08\\
190.75	-2.72760248902561e-08\\
191	-2.72801322790628e-08\\
191.25	-2.73102930014626e-08\\
191.5	-2.73838191618725e-08\\
191.75	-2.74286359605585e-08\\
192	-2.74637044914639e-08\\
192.25	-2.74796380698927e-08\\
192.5	-2.75210488564852e-08\\
192.75	-2.75225444055703e-08\\
193	-2.76115049677607e-08\\
193.25	-2.76601058179984e-08\\
193.5	-2.76650634527445e-08\\
193.75	-2.76710031367879e-08\\
194	-2.77708108867796e-08\\
194.25	-2.77240251135365e-08\\
194.5	-2.77487820506328e-08\\
194.75	-2.77855699677711e-08\\
195	-2.77853929093873e-08\\
195.25	-2.78460088927892e-08\\
195.5	-2.78348437008167e-08\\
195.75	-2.78863181690061e-08\\
196	-2.79223041427073e-08\\
196.25	-2.788387668322e-08\\
196.5	-2.78984430113238e-08\\
196.75	-2.79644356574885e-08\\
197	-2.79600163594635e-08\\
197.25	-2.79780165840708e-08\\
197.5	-2.79774489915754e-08\\
197.75	-2.80409422499008e-08\\
198	-2.80080054287969e-08\\
198.25	-2.80904742565786e-08\\
198.5	-2.80968174265086e-08\\
198.75	-2.8137681191072e-08\\
199	-2.81472907986727e-08\\
199.25	-2.81920370482781e-08\\
199.5	-2.8220758447534e-08\\
199.75	-2.82345423360502e-08\\
200	-2.83273852309089e-08\\
200.25	-2.83310167562624e-08\\
200.5	-2.84041383641689e-08\\
200.75	-2.84348055771605e-08\\
201	-2.84194072879763e-08\\
201.25	-2.850499916966e-08\\
201.5	-2.84826354158475e-08\\
201.75	-2.85152723652654e-08\\
202	-2.85799777573627e-08\\
202.25	-2.86114418854553e-08\\
202.5	-2.76844344322748e-08\\
202.75	-2.77095637709976e-08\\
203	-2.77304499558363e-08\\
203.25	-2.77618741619869e-08\\
203.5	-2.77798030756444e-08\\
203.75	-2.78054602372944e-08\\
204	-2.78255251272204e-08\\
204.25	-2.78482265414275e-08\\
204.5	-2.78691569146752e-08\\
204.75	-2.78945746970473e-08\\
205	-2.79162824815464e-08\\
205.25	-2.79359871597519e-08\\
205.5	-2.79662521058475e-08\\
205.75	-2.79892995610095e-08\\
206	-2.80140395846113e-08\\
206.25	-2.80386316532298e-08\\
206.5	-2.80615241442125e-08\\
206.75	-2.80877239090507e-08\\
207	-2.81098752537522e-08\\
207.25	-2.81455273764045e-08\\
207.5	-2.81635585328981e-08\\
207.75	-2.8197683260336e-08\\
208	-2.8220780084617e-08\\
208.25	-2.82502330306032e-08\\
208.5	-2.82714132969227e-08\\
208.75	-2.9234886548977e-08\\
209	-2.92703564325354e-08\\
209.25	-2.92594850172961e-08\\
209.5	-2.92783874473168e-08\\
209.75	-2.93234094935441e-08\\
210	-2.93104785936961e-08\\
210.25	-2.93482122951616e-08\\
210.5	-2.93571252496377e-08\\
210.75	-2.93497831169159e-08\\
211	-2.93489819353479e-08\\
211.25	-2.94123337907644e-08\\
211.5	-2.94477628381379e-08\\
211.75	-2.9440243037537e-08\\
212	-2.94576301098754e-08\\
212.25	-2.946769409622e-08\\
212.5	-2.95202164391988e-08\\
212.75	-2.95378637660291e-08\\
213	-2.95757521269262e-08\\
213.25	-2.95838798990859e-08\\
213.5	-2.96325308803118e-08\\
213.75	-2.96809188643171e-08\\
214	-2.97055324176448e-08\\
214.25	-2.97050269936697e-08\\
214.5	-2.9762314980376e-08\\
214.75	-2.973376012571e-08\\
215	-2.97794471313065e-08\\
215.25	-2.97937568618902e-08\\
215.5	-2.98542226047014e-08\\
215.75	-2.98373840781303e-08\\
216	-2.98754914002128e-08\\
216.25	-2.98344903468338e-08\\
216.5	-2.98811670204188e-08\\
216.75	-2.99029512965777e-08\\
217	-2.99837898768137e-08\\
217.25	-2.99918880884515e-08\\
217.5	-2.99896733349159e-08\\
217.75	-3.00255113536338e-08\\
218	-3.00110300501239e-08\\
218.25	-3.0057694533803e-08\\
218.5	-3.00655780507225e-08\\
218.75	-3.01015874899926e-08\\
219	-3.00985410801242e-08\\
219.25	-3.00807355892644e-08\\
219.5	-3.00970580256927e-08\\
219.75	-3.01310428739599e-08\\
220	-3.0126432803907e-08\\
220.25	-3.01566110492966e-08\\
220.5	-3.01471527489034e-08\\
220.75	-3.01675409760845e-08\\
221	-3.01865290401944e-08\\
221.25	-3.02186552325533e-08\\
221.5	-3.02298655271778e-08\\
221.75	-3.02685998675472e-08\\
222	-3.02870953070833e-08\\
222.25	-3.0313113442323e-08\\
222.5	-3.03422046528503e-08\\
222.75	-3.03368388086291e-08\\
223	-3.03497822031307e-08\\
223.25	-3.03623929655739e-08\\
223.5	-3.03543689599885e-08\\
223.75	-3.03862944760209e-08\\
224	-3.03874928961487e-08\\
224.25	-3.0409649573934e-08\\
224.5	-3.04136649289509e-08\\
224.75	-3.04473192783933e-08\\
225	-3.04921820939743e-08\\
225.25	-3.0500489362499e-08\\
225.5	-3.05375023357758e-08\\
225.75	-3.05440589814336e-08\\
226	-3.05914405363296e-08\\
226.25	-3.06034507935314e-08\\
226.5	-3.0666460112591e-08\\
226.75	-3.06734670228995e-08\\
227	-3.06922536488138e-08\\
227.25	-3.07342833778803e-08\\
227.5	-3.07440327122778e-08\\
227.75	-3.07491777668277e-08\\
228	-3.07878238827528e-08\\
228.25	-3.0803808354039e-08\\
228.5	-3.08506296303832e-08\\
228.75	-3.08491797934454e-08\\
229	-3.08621853564673e-08\\
229.25	-3.0898929542318e-08\\
229.5	-3.09304675717153e-08\\
229.75	-3.09373812292434e-08\\
230	-3.09497792778279e-08\\
230.25	-3.09637326060367e-08\\
230.5	-3.09829821436291e-08\\
230.75	-3.1015433501729e-08\\
231	-3.10501599533989e-08\\
231.25	-3.10635214616742e-08\\
231.5	-3.10852821198903e-08\\
231.75	-3.11266289094766e-08\\
232	-3.11436758834393e-08\\
232.25	-3.11782133915671e-08\\
232.5	-3.1213531206049e-08\\
232.75	-3.12433880950432e-08\\
233	-3.12734519076908e-08\\
233.25	-3.13092318719816e-08\\
233.5	-3.13317661321035e-08\\
233.75	-3.13246962914056e-08\\
234	-3.13906125982843e-08\\
234.25	-3.14205479597981e-08\\
234.5	-3.14708395499898e-08\\
234.75	-3.15062423890655e-08\\
235	-3.1540757650615e-08\\
235.25	-3.15872190199863e-08\\
235.5	-3.16488552985155e-08\\
235.75	-3.16716354899897e-08\\
236	-3.17181472950968e-08\\
236.25	-3.176690813785e-08\\
236.5	-3.17990346349566e-08\\
236.75	-3.18315620275948e-08\\
237	-3.18681116320719e-08\\
237.25	-3.19151965151321e-08\\
237.5	-3.19700897948164e-08\\
237.75	-3.19969732610041e-08\\
238	-3.20447458071331e-08\\
238.25	-3.20900431928609e-08\\
238.5	-3.21335971172915e-08\\
238.75	-3.21794517340947e-08\\
239	-3.2229718487353e-08\\
239.25	-3.22609539023353e-08\\
239.5	-3.23009136329993e-08\\
239.75	-3.2350455239228e-08\\
240	-3.23938033066221e-08\\
240.25	-3.24363730485218e-08\\
240.5	-3.24821331935539e-08\\
240.75	-3.25313386631263e-08\\
241	-3.25708015027494e-08\\
241.25	-3.26201873829297e-08\\
241.5	-3.26457930422271e-08\\
241.75	-3.26932963438087e-08\\
242	-3.27376313364625e-08\\
242.25	-3.27857899978622e-08\\
242.5	-3.28273808903149e-08\\
242.75	-3.28768921741526e-08\\
243	-3.29299987183736e-08\\
243.25	-3.29650213847579e-08\\
243.5	-3.29904457192045e-08\\
243.75	-3.30407949067017e-08\\
244	-3.3089855621141e-08\\
244.25	-3.31304249994759e-08\\
244.5	-3.31694235560565e-08\\
244.75	-3.32107090913654e-08\\
245	-3.32522824608284e-08\\
245.25	-3.32937019327288e-08\\
245.5	-3.33275927663465e-08\\
245.75	-3.33928828168075e-08\\
246	-3.34418609446341e-08\\
246.25	-3.34714793685934e-08\\
246.5	-3.35106501075954e-08\\
246.75	-3.35639430050035e-08\\
247	-3.36258724507705e-08\\
247.25	-3.36621558581767e-08\\
247.5	-3.3698211161968e-08\\
247.75	-3.37556161717713e-08\\
248	-3.38257798990012e-08\\
248.25	-3.3869657160687e-08\\
248.5	-3.3903232885236e-08\\
248.75	-3.39670307388361e-08\\
249	-3.40169997536419e-08\\
249.25	-3.40549458642183e-08\\
249.5	-3.41226418973644e-08\\
249.75	-3.41816744119847e-08\\
250	-3.4219149839818e-08\\
250.25	-3.42745823704663e-08\\
250.5	-3.4307636519415e-08\\
250.75	-3.4369017114667e-08\\
251	-3.44188968384118e-08\\
251.25	-3.44699356698376e-08\\
251.5	-3.45211218467515e-08\\
251.75	-3.45692846222445e-08\\
252	-3.4625094125734e-08\\
252.25	-3.46651361382632e-08\\
252.5	-3.47227342057018e-08\\
252.75	-3.47742176639469e-08\\
253	-3.48042034611964e-08\\
253.25	-3.48690923113782e-08\\
253.5	-3.49290777718954e-08\\
253.75	-3.49751455596786e-08\\
254	-3.50137063462621e-08\\
254.25	-3.50775034379931e-08\\
254.5	-3.51381040316388e-08\\
254.75	-3.51681750058561e-08\\
255	-3.52322154385844e-08\\
255.25	-3.52822190422483e-08\\
255.5	-3.53353069968627e-08\\
255.75	-3.53789110522816e-08\\
256	-3.54327994265949e-08\\
256.25	-3.54876284045253e-08\\
256.5	-3.55336756218423e-08\\
256.75	-3.55910282150501e-08\\
257	-3.56498877853798e-08\\
257.25	-3.56999843370764e-08\\
257.5	-3.5746717693724e-08\\
257.75	-3.57933724254783e-08\\
258	-3.58699661757181e-08\\
258.25	-3.59403321030129e-08\\
258.5	-3.5975051393113e-08\\
258.75	-3.60220628319899e-08\\
259	-3.60832241613088e-08\\
259.25	-3.61297146340806e-08\\
259.5	-3.61959074994504e-08\\
259.75	-3.62649991244528e-08\\
260	-3.63079048506351e-08\\
260.25	-3.6366760763993e-08\\
260.5	-3.64232707299527e-08\\
260.75	-3.64869666454643e-08\\
261	-3.65428354223715e-08\\
261.25	-3.66134133016558e-08\\
261.5	-3.66627380799325e-08\\
261.75	-3.6729871091798e-08\\
262	-3.67840220062105e-08\\
262.25	-3.68350922266441e-08\\
262.5	-3.68978539382393e-08\\
262.75	-3.69548179781952e-08\\
263	-3.70013168315273e-08\\
263.25	-3.70624266584936e-08\\
263.5	-3.71175347852701e-08\\
263.75	-3.71636510279295e-08\\
264	-3.72361497316424e-08\\
264.25	-3.73020090507108e-08\\
264.5	-3.7352740696507e-08\\
264.75	-3.7426717578689e-08\\
265	-3.74546690330109e-08\\
265.25	-3.75176695143886e-08\\
265.5	-3.7568378456485e-08\\
265.75	-3.76471311914407e-08\\
266	-3.76946858430011e-08\\
266.25	-3.77467039809954e-08\\
266.5	-3.78177368485189e-08\\
266.75	-3.78717769871612e-08\\
267	-3.79416327668923e-08\\
267.25	-3.80030593790393e-08\\
267.5	-3.80664819359102e-08\\
267.75	-3.81229103818739e-08\\
268	-3.81739556130004e-08\\
268.25	-3.82468770017017e-08\\
268.5	-3.83025693297204e-08\\
268.75	-3.83817413974405e-08\\
269	-3.84348922824444e-08\\
269.25	-3.8509275240868e-08\\
269.5	-3.85666680607655e-08\\
269.75	-3.86165660693691e-08\\
270	-3.86932084268588e-08\\
270.25	-3.87468028720651e-08\\
270.5	-3.88181395729942e-08\\
270.75	-3.88967870176374e-08\\
271	-3.89668379882374e-08\\
271.25	-3.9023739859673e-08\\
271.5	-3.90799310595923e-08\\
271.75	-3.91444982486311e-08\\
272	-3.92115873768352e-08\\
272.25	-3.92678268792568e-08\\
272.5	-3.93515911892923e-08\\
272.75	-3.94107599261115e-08\\
273	-3.94579136821402e-08\\
273.25	-3.95207145538082e-08\\
273.5	-3.95870267278824e-08\\
273.75	-3.96529367874343e-08\\
274	-3.96968242581663e-08\\
274.25	-3.97609104030419e-08\\
274.5	-3.98234910945338e-08\\
274.75	-3.98715533033027e-08\\
275	-3.99336822064057e-08\\
275.25	-4.00031869168458e-08\\
275.5	-4.00481589844588e-08\\
275.75	-4.01333527133397e-08\\
276	-4.01723543173968e-08\\
276.25	-4.02432540101979e-08\\
276.5	-4.02994508479487e-08\\
276.75	-4.03376157673368e-08\\
277	-4.04027903184391e-08\\
277.25	-4.04651840472487e-08\\
277.5	-4.05246855685e-08\\
277.75	-4.0586141588795e-08\\
278	-4.06598099139829e-08\\
278.25	-4.07343944629761e-08\\
278.5	-4.07735347272132e-08\\
278.75	-4.0823687504851e-08\\
279	-4.08957754087337e-08\\
279.25	-4.09363917182065e-08\\
279.5	-4.10118042665606e-08\\
279.75	-4.10814334664151e-08\\
280	-4.11240032083148e-08\\
280.25	-4.11903548472095e-08\\
280.5	-4.12403145672119e-08\\
280.75	-4.13118016611056e-08\\
281	-4.13683267120738e-08\\
281.25	-4.14284104537076e-08\\
281.5	-4.15227650492768e-08\\
281.75	-4.15603546051045e-08\\
282	-4.16238326260475e-08\\
282.25	-4.16868946664502e-08\\
282.5	-4.17519355857086e-08\\
282.75	-4.18230016707258e-08\\
283	-4.18772377621061e-08\\
283.25	-4.1930564638877e-08\\
283.5	-4.19926360970482e-08\\
283.75	-4.2066332306646e-08\\
284	-4.21394225255446e-08\\
284.25	-4.2190782560992e-08\\
284.5	-4.22536411823393e-08\\
284.75	-4.23275330399274e-08\\
285	-4.24151889774345e-08\\
285.25	-4.24725039343078e-08\\
285.5	-4.25406694312064e-08\\
285.75	-4.26244639112592e-08\\
286	-4.26815117568185e-08\\
286.25	-4.27409963645753e-08\\
286.5	-4.28085164059543e-08\\
286.75	-4.28650729983042e-08\\
287	-4.29230542859109e-08\\
287.25	-4.30211092798022e-08\\
287.5	-4.3069814048988e-08\\
287.75	-4.31433359429308e-08\\
288	-4.320337686752e-08\\
288.25	-4.3264864124449e-08\\
288.5	-4.33310761889207e-08\\
288.75	-4.33948551481666e-08\\
289	-4.34547388229691e-08\\
289.25	-4.35172166621297e-08\\
289.5	-4.35765895798733e-08\\
289.75	-4.36342303119828e-08\\
290	-4.36819481559089e-08\\
290.25	-4.37417778903777e-08\\
290.5	-4.38148412914833e-08\\
290.75	-4.38815113916706e-08\\
291	-4.39126441066954e-08\\
291.25	-4.3972447937614e-08\\
291.5	-4.40440645492583e-08\\
291.75	-4.40874644237526e-08\\
292	-4.41454309310983e-08\\
292.25	-4.42031708585674e-08\\
292.5	-4.42673671697179e-08\\
292.75	-4.43023651515426e-08\\
293	-4.43747878207172e-08\\
293.25	-4.44336441911966e-08\\
293.5	-4.44908402964869e-08\\
293.75	-4.4548458782018e-08\\
294	-4.45971487709429e-08\\
294.25	-4.46665497148086e-08\\
294.5	-4.47103046203135e-08\\
294.75	-4.47641759287585e-08\\
295	-4.48211713577222e-08\\
295.25	-4.48780762766343e-08\\
295.5	-4.49360628973249e-08\\
295.75	-4.49938677360431e-08\\
296	-4.50492960002243e-08\\
296.25	-4.5109068594509e-08\\
296.5	-4.51704153627721e-08\\
296.75	-4.523432429689e-08\\
297	-4.52960527615829e-08\\
297.25	-4.53589183921262e-08\\
297.5	-4.54169635243652e-08\\
297.75	-4.54601546467203e-08\\
298	-4.55249179408709e-08\\
298.25	-4.55933135222441e-08\\
298.5	-4.56628592212429e-08\\
298.75	-4.56976237663689e-08\\
299	-4.57656923535153e-08\\
299.25	-4.58159397552979e-08\\
299.5	-4.58902282419505e-08\\
299.75	-4.59337792712785e-08\\
300	-4.59892244489542e-08\\
300.25	-4.60466389059347e-08\\
300.5	-4.61067730833043e-08\\
300.75	-4.61545281064436e-08\\
301	-4.62024931007126e-08\\
301.25	-4.62673540664846e-08\\
301.5	-4.63218621451411e-08\\
301.75	-4.63866268106562e-08\\
302	-4.64461176657398e-08\\
302.25	-4.65021980898888e-08\\
302.5	-4.65316885198357e-08\\
302.75	-4.65979843899107e-08\\
303	-4.66437398113542e-08\\
303.25	-4.67097748174421e-08\\
303.5	-4.67597526699296e-08\\
303.75	-4.68084418969854e-08\\
304	-4.68712503873446e-08\\
304.25	-4.69232538974518e-08\\
304.5	-4.69719170685837e-08\\
304.75	-4.70229610807195e-08\\
305	-4.70817715866778e-08\\
305.25	-4.71381064751134e-08\\
305.5	-4.71902870436044e-08\\
305.75	-4.7228203593659e-08\\
306	-4.72926613782919e-08\\
306.25	-4.73282167435658e-08\\
306.5	-4.737676685332e-08\\
306.75	-4.74413782307678e-08\\
307	-4.75071593820645e-08\\
307.25	-4.75431369752053e-08\\
307.5	-4.75923493015998e-08\\
307.75	-4.76477856415937e-08\\
308	-4.76957000477532e-08\\
308.25	-4.77300470886007e-08\\
308.5	-4.77855097892662e-08\\
308.75	-4.78379954101534e-08\\
309	-4.78808839180935e-08\\
309.25	-4.79285333461725e-08\\
309.5	-4.79777276924557e-08\\
309.75	-4.80299556492061e-08\\
310	-4.80772693977503e-08\\
310.25	-4.81232130008667e-08\\
310.5	-4.81839533213093e-08\\
310.75	-4.82274824088065e-08\\
311	-4.82715841171354e-08\\
311.25	-4.83102376993779e-08\\
311.5	-4.83699621435341e-08\\
311.75	-4.84313180542266e-08\\
312	-4.84868220481985e-08\\
312.25	-4.85246232512681e-08\\
312.5	-4.85798205167318e-08\\
312.75	-4.86347747459458e-08\\
313	-4.86951428171356e-08\\
313.25	-4.87431850649336e-08\\
313.5	-4.88049871261836e-08\\
313.75	-4.88692993938144e-08\\
314	-4.89055981909768e-08\\
314.25	-4.8969467050779e-08\\
314.5	-4.90387528000336e-08\\
314.75	-4.90956930696729e-08\\
315	-4.91381694064184e-08\\
315.25	-4.91988670621901e-08\\
315.5	-4.92550184925413e-08\\
315.75	-4.93219496090896e-08\\
316	-4.9386892551979e-08\\
316.25	-4.94513515556026e-08\\
316.5	-4.94998065840905e-08\\
316.75	-4.9531672979079e-08\\
317	-4.95932070147721e-08\\
317.25	-4.96560272379158e-08\\
317.5	-4.97206002171599e-08\\
317.75	-4.97652361481166e-08\\
318	-4.98148714642472e-08\\
318.25	-4.98743286447156e-08\\
318.5	-4.99394728734269e-08\\
318.75	-5.00036228629348e-08\\
319	-5.00464207084495e-08\\
319.25	-5.01079710481418e-08\\
319.5	-5.01562356093493e-08\\
319.75	-5.02275134939823e-08\\
320	-5.0277244043753e-08\\
320.25	-5.03359003474012e-08\\
320.5	-5.03866889810076e-08\\
320.75	-5.04347668842805e-08\\
321	-5.04949853243749e-08\\
321.25	-5.05588125861231e-08\\
321.5	-5.06314365411195e-08\\
321.75	-5.06577377869247e-08\\
322	-5.07223846674735e-08\\
322.25	-5.07794706064889e-08\\
322.5	-5.085080898353e-08\\
322.75	-5.08968290783063e-08\\
323	-5.09338022820149e-08\\
323.25	-5.09907993870907e-08\\
323.5	-5.10419276619514e-08\\
323.75	-5.11010869515934e-08\\
324	-5.1162304963975e-08\\
324.25	-5.11958212627326e-08\\
324.5	-5.12466650556634e-08\\
324.75	-5.12960996954675e-08\\
325	-5.13432583274586e-08\\
325.25	-5.14098217659689e-08\\
325.5	-5.14522101830178e-08\\
325.75	-5.14956728355277e-08\\
326	-5.15391606297186e-08\\
326.25	-5.15910777438675e-08\\
326.5	-5.16445041207457e-08\\
326.75	-5.17051767872102e-08\\
327	-5.17445437836979e-08\\
327.25	-5.17994600718296e-08\\
327.5	-5.18490347431782e-08\\
327.75	-5.19053230052235e-08\\
328	-5.1963581917938e-08\\
328.25	-5.20151598479541e-08\\
328.5	-5.20606568433917e-08\\
328.75	-5.2113962540201e-08\\
329	-5.21726672987253e-08\\
329.25	-5.22221784301891e-08\\
329.5	-5.22618902486411e-08\\
329.75	-5.23156221350368e-08\\
330	-5.23592616935567e-08\\
330.25	-5.24182059837327e-08\\
330.5	-5.24563625225605e-08\\
330.75	-5.24966126777335e-08\\
331	-5.25396367983772e-08\\
331.25	-5.25965551261859e-08\\
331.5	-5.26336954839797e-08\\
331.75	-5.26931965481095e-08\\
332	-5.27169827115715e-08\\
332.25	-5.27700496385982e-08\\
332.5	-5.28230799959071e-08\\
332.75	-5.2854174465102e-08\\
333	-5.29005125640495e-08\\
333.25	-5.29545764730083e-08\\
333.5	-5.29947556219793e-08\\
333.75	-5.30602094743014e-08\\
334	-5.30204647431034e-08\\
334.25	-5.30274509305718e-08\\
334.5	-5.30222014999523e-08\\
334.75	-5.30187438331322e-08\\
335	-5.30180116769067e-08\\
335.25	-5.30192640373683e-08\\
335.5	-5.30956040851907e-08\\
335.75	-5.31513130219562e-08\\
336	-5.31969815903199e-08\\
336.25	-5.32524232633977e-08\\
336.5	-5.32883990280527e-08\\
336.75	-5.33453834861011e-08\\
337	-5.3394086426801e-08\\
337.25	-5.34565424765047e-08\\
337.5	-5.34963809176046e-08\\
337.75	-5.35400245902178e-08\\
338	-5.35897862242487e-08\\
338.25	-5.36370137292083e-08\\
338.5	-5.3682743856597e-08\\
338.75	-5.37256503446484e-08\\
339	-5.3779766517829e-08\\
339.25	-5.38291808919144e-08\\
339.5	-5.38730351451526e-08\\
339.75	-5.39333259628136e-08\\
340	-5.38970335653518e-08\\
340.25	-5.39022237225537e-08\\
340.5	-5.39131733055649e-08\\
340.75	-5.39153821165213e-08\\
341	-5.38927056916214e-08\\
341.25	-5.38934683226118e-08\\
341.5	-5.39066779141844e-08\\
341.75	-5.3896299885388e-08\\
342	-5.38909282509614e-08\\
342.25	-5.38938082686137e-08\\
342.5	-5.3892690454239e-08\\
342.75	-5.39014528633768e-08\\
343	-5.38858004146537e-08\\
343.25	-5.38913472789781e-08\\
343.5	-5.38914743587476e-08\\
343.75	-5.39664837259628e-08\\
344	-5.40132382625719e-08\\
344.25	-5.40687710551966e-08\\
344.5	-5.41079777544212e-08\\
344.75	-5.4156453658123e-08\\
345	-5.42020010892964e-08\\
345.25	-5.42474293641392e-08\\
345.5	-5.42954991915994e-08\\
345.75	-5.43425955026964e-08\\
346	-5.43910479408293e-08\\
346.25	-5.44434768786538e-08\\
346.5	-5.44850426294256e-08\\
346.75	-5.45323297125505e-08\\
347	-5.45742428756415e-08\\
347.25	-5.4632474970563e-08\\
347.5	-5.4672806645732e-08\\
347.75	-5.47168789459128e-08\\
348	-5.47618592417123e-08\\
348.25	-5.48140334105027e-08\\
348.5	-5.48569712875618e-08\\
348.75	-5.49099342956404e-08\\
349	-5.48841253696614e-08\\
349.25	-5.48818470762411e-08\\
349.5	-5.48820280963443e-08\\
349.75	-5.48907876103794e-08\\
350	-5.48752163769047e-08\\
350.25	-5.48801388132973e-08\\
350.5	-5.48859904252703e-08\\
350.75	-5.48909412031943e-08\\
351	-5.48950168982455e-08\\
351.25	-5.48792251798471e-08\\
351.5	-5.48783118511445e-08\\
351.75	-5.48806963491203e-08\\
352	-5.48811970495068e-08\\
352.25	-5.4877449567673e-08\\
352.5	-5.48884191116552e-08\\
352.75	-5.48818434192693e-08\\
353	-5.48842605252435e-08\\
353.25	-5.48758307481641e-08\\
353.5	-5.4884777682003e-08\\
353.75	-5.48780323975508e-08\\
354	-5.4877768638461e-08\\
354.25	-5.49425034387065e-08\\
354.5	-5.49883086863905e-08\\
354.75	-5.50272598547118e-08\\
355	-5.50683328285358e-08\\
355.25	-5.51116940000788e-08\\
355.5	-5.51556305351821e-08\\
355.75	-5.51949551717467e-08\\
356	-5.52439886112714e-08\\
356.25	-5.52868012370471e-08\\
356.5	-5.52706473260683e-08\\
356.75	-5.52723848447864e-08\\
357	-5.52740899078798e-08\\
357.25	-5.52724078532338e-08\\
357.5	-5.52770726254897e-08\\
357.75	-5.52764843101542e-08\\
358	-5.52799406056099e-08\\
358.25	-5.52805411108513e-08\\
358.5	-5.52817800624163e-08\\
358.75	-5.52934354409814e-08\\
359	-5.53429416964829e-08\\
359.25	-5.53760770606799e-08\\
359.5	-5.54200526034822e-08\\
359.75	-5.54621480056671e-08\\
360	-5.55027838189894e-08\\
360.25	-5.55358903845336e-08\\
360.5	-5.55714570254704e-08\\
360.75	-5.56150479767403e-08\\
361	-5.56463813680917e-08\\
361.25	-5.56743130138164e-08\\
361.5	-5.57197162993521e-08\\
361.75	-5.5758463134375e-08\\
362	-5.57390880407515e-08\\
362.25	-5.57432272756874e-08\\
362.5	-5.57423752012622e-08\\
362.75	-5.57442781979533e-08\\
363	-5.57470692292923e-08\\
363.25	-5.5749338532657e-08\\
363.5	-5.57471967661832e-08\\
363.75	-5.5752681766735e-08\\
364	-5.5748383910648e-08\\
364.25	-5.57504770698718e-08\\
364.5	-5.57520395110658e-08\\
364.75	-5.57518920132039e-08\\
365	-5.57466456300608e-08\\
365.25	-5.57522345495608e-08\\
365.5	-5.57512861748786e-08\\
365.75	-5.57434439512655e-08\\
366	-5.57482303178331e-08\\
366.25	-5.57529959615606e-08\\
366.5	-5.57592292699634e-08\\
366.75	-5.57494064913826e-08\\
367	-5.57520517009717e-08\\
367.25	-5.5816937503677e-08\\
367.5	-5.5849675781688e-08\\
367.75	-5.58853704166372e-08\\
368	-5.59310374612626e-08\\
368.25	-5.59692186846499e-08\\
368.5	-5.60068675138953e-08\\
368.75	-5.6049298595615e-08\\
369	-5.60844311235265e-08\\
369.25	-5.61310506569274e-08\\
369.5	-5.61124615074894e-08\\
369.75	-5.61088615235174e-08\\
370	-5.61108212032712e-08\\
370.25	-5.61159685434285e-08\\
370.5	-5.61121471602899e-08\\
370.75	-5.61166161321816e-08\\
371	-5.61180681023529e-08\\
371.25	-5.61094283541437e-08\\
371.5	-5.61183883921315e-08\\
371.75	-5.61142293485984e-08\\
372	-5.61233225613087e-08\\
372.25	-5.61237775495479e-08\\
372.5	-5.61263314872163e-08\\
372.75	-5.61886310490024e-08\\
373	-5.62262667740989e-08\\
373.25	-5.62677353103707e-08\\
373.5	-5.63133133686828e-08\\
373.75	-5.6355287938425e-08\\
374	-5.63898956908858e-08\\
374.25	-5.64316637940961e-08\\
374.5	-5.64755954532371e-08\\
374.75	-5.65147285559046e-08\\
375	-5.65523546814501e-08\\
375.25	-5.65896058150141e-08\\
375.5	-5.66325052938696e-08\\
375.75	-5.66662909895485e-08\\
376	-5.67121172648203e-08\\
376.25	-5.6756391612692e-08\\
376.5	-5.68024840850348e-08\\
376.75	-5.68414160542542e-08\\
377	-5.68771045942505e-08\\
377.25	-5.69242367131961e-08\\
377.5	-5.69771433429597e-08\\
377.75	-5.7005640752694e-08\\
378	-5.70438652502473e-08\\
378.25	-5.70860555813247e-08\\
378.5	-5.71220557257916e-08\\
378.75	-5.71674358505059e-08\\
379	-5.72081912772802e-08\\
379.25	-5.72500972788015e-08\\
379.5	-5.72931355702109e-08\\
379.75	-5.73392266711892e-08\\
380	-5.73752284917682e-08\\
380.25	-5.74268809325843e-08\\
380.5	-5.746515373264e-08\\
380.75	-5.7503946432184e-08\\
381	-5.75515234826965e-08\\
381.25	-5.75868559250655e-08\\
381.5	-5.76319221597019e-08\\
381.75	-5.76690250335349e-08\\
382	-5.77077909152859e-08\\
382.25	-5.77551078636804e-08\\
382.5	-5.7803584833999e-08\\
382.75	-5.78382197090005e-08\\
383	-5.7881811879261e-08\\
383.25	-5.79267188832511e-08\\
383.5	-5.79596301055526e-08\\
383.75	-5.80093623314354e-08\\
384	-5.80438902400123e-08\\
384.25	-5.80881498076231e-08\\
384.5	-5.81369168977031e-08\\
384.75	-5.81714065604501e-08\\
385	-5.82096734179266e-08\\
385.25	-5.82522785105536e-08\\
385.5	-5.82951877413338e-08\\
385.75	-5.83356478676367e-08\\
386	-5.83771669920182e-08\\
386.25	-5.84064029576786e-08\\
386.5	-5.84627262657035e-08\\
386.75	-5.85174552864052e-08\\
387	-5.85594789205188e-08\\
387.25	-5.8595191840327e-08\\
387.5	-5.86366681476639e-08\\
387.75	-5.86815373629455e-08\\
388	-5.87220410681621e-08\\
388.25	-5.87688916002806e-08\\
388.5	-5.8821443808529e-08\\
388.75	-5.88439923917903e-08\\
389	-5.89011069770846e-08\\
389.25	-5.89430951080972e-08\\
389.5	-5.89768908604485e-08\\
389.75	-5.90279348725844e-08\\
390	-5.90799740381665e-08\\
390.25	-5.91243647996399e-08\\
390.5	-5.91653527488701e-08\\
390.75	-5.91969142438363e-08\\
391	-5.92510020754855e-08\\
391.25	-5.9293367484087e-08\\
391.5	-5.93380398323877e-08\\
391.75	-5.93820091278632e-08\\
392	-5.94332157228696e-08\\
392.25	-5.94715613576132e-08\\
392.5	-5.95177045704395e-08\\
392.75	-5.95669592567571e-08\\
393	-5.960840432746e-08\\
393.25	-5.96480527584011e-08\\
393.5	-5.97116194609098e-08\\
393.75	-5.97429718989891e-08\\
394	-5.97939398765867e-08\\
394.25	-5.98440960064486e-08\\
394.5	-5.98842766791578e-08\\
394.75	-5.99457040531739e-08\\
395	-5.9986320057899e-08\\
395.25	-6.00182742202104e-08\\
395.5	-6.00658588894141e-08\\
395.75	-6.01044128191755e-08\\
396	-6.01724801873314e-08\\
396.25	-6.02110400596719e-08\\
396.5	-6.02610752047174e-08\\
396.75	-6.03090595504622e-08\\
397	-6.03640972805318e-08\\
397.25	-6.04056340802769e-08\\
397.5	-6.04576694365134e-08\\
397.75	-6.04971923114233e-08\\
398	-6.05424316427241e-08\\
398.25	-6.05835520048075e-08\\
398.5	-6.06475593724159e-08\\
398.75	-6.07023539138621e-08\\
399	-6.07513704398924e-08\\
399.25	-6.0795953497132e-08\\
399.5	-6.08574786951433e-08\\
399.75	-6.09180123966802e-08\\
400	-6.09678803876404e-08\\
400.25	-6.10130890918025e-08\\
400.5	-6.10730366112374e-08\\
400.75	-6.11162367236481e-08\\
401	-6.11176729993156e-08\\
401.25	-6.12128150628085e-08\\
401.5	-6.1267919684987e-08\\
401.75	-6.13183369835837e-08\\
402	-6.1368321083398e-08\\
402.25	-6.14011657183383e-08\\
402.5	-6.14510423946066e-08\\
402.75	-6.15118782534369e-08\\
403	-6.15587708407309e-08\\
403.25	-6.15952587338092e-08\\
403.5	-6.16651512356319e-08\\
403.75	-6.17020279867098e-08\\
404	-6.17600740331918e-08\\
404.25	-6.18076753111424e-08\\
404.5	-6.18645969911751e-08\\
404.75	-6.19161610551732e-08\\
405	-6.19567674603474e-08\\
405.25	-6.20074101198302e-08\\
405.5	-6.20885220587069e-08\\
405.75	-6.21328814311725e-08\\
406	-6.21775848637334e-08\\
406.25	-6.22338481364716e-08\\
406.5	-6.22855825544052e-08\\
406.75	-6.23553095782548e-08\\
407	-6.2378524187502e-08\\
407.25	-6.24391887781538e-08\\
407.5	-6.24904608939046e-08\\
407.75	-6.2555001569898e-08\\
408	-6.26172651714616e-08\\
408.25	-6.2665328751595e-08\\
408.5	-6.2722643860842e-08\\
408.75	-6.277585188603e-08\\
409	-6.28380144637482e-08\\
409.25	-6.28910244029646e-08\\
409.5	-6.29271199334455e-08\\
409.75	-6.29816622962125e-08\\
410	-6.3060331073191e-08\\
410.25	-6.30904828055352e-08\\
410.5	-6.31375577842968e-08\\
410.75	-6.32031699530224e-08\\
411	-6.32547041517509e-08\\
411.25	-6.33151468861146e-08\\
411.5	-6.33644067531422e-08\\
411.75	-6.34466115170865e-08\\
412	-6.34775790588858e-08\\
412.25	-6.3535748071044e-08\\
412.5	-6.36125313743212e-08\\
412.75	-6.36696348363263e-08\\
413	-6.36965365873729e-08\\
413.25	-6.3769408759329e-08\\
413.5	-6.38290896245715e-08\\
413.75	-6.38911167419599e-08\\
414	-6.39540731873024e-08\\
414.25	-6.39941039241686e-08\\
414.5	-6.4039848984192e-08\\
414.75	-6.41087377996344e-08\\
415	-6.41636944668296e-08\\
415.25	-6.42351623616214e-08\\
415.5	-6.42874840282736e-08\\
415.75	-6.43548155832321e-08\\
416	-6.43939304010406e-08\\
416.25	-6.44733653136076e-08\\
416.5	-6.45128997689281e-08\\
416.75	-6.4562278182791e-08\\
417	-6.46517111038366e-08\\
417.25	-6.46980714493624e-08\\
417.5	-6.4737207904254e-08\\
417.75	-6.47983588721529e-08\\
418	-6.48676455356504e-08\\
418.25	-6.49137661971507e-08\\
418.5	-6.49835116582331e-08\\
418.75	-6.50465299673482e-08\\
419	-6.50985688281827e-08\\
419.25	-6.51716285723165e-08\\
419.5	-6.52260589403227e-08\\
419.75	-6.52884644019167e-08\\
420	-6.53451899768377e-08\\
420.25	-6.5422648600904e-08\\
420.5	-6.54732764801258e-08\\
420.75	-6.55251477297536e-08\\
421	-6.55987979224564e-08\\
421.25	-6.56601614518401e-08\\
421.5	-6.57193998234969e-08\\
421.75	-6.57822189800238e-08\\
422	-6.58487594100867e-08\\
422.25	-6.59263976828918e-08\\
422.5	-6.59902365250507e-08\\
422.75	-6.60308761477185e-08\\
423	-6.61007514312992e-08\\
423.25	-6.61673977611699e-08\\
423.5	-6.62176501912888e-08\\
423.75	-6.62839126914962e-08\\
424	-6.63622156189228e-08\\
424.25	-6.64371945113731e-08\\
424.5	-6.64879900018016e-08\\
424.75	-6.65455687177646e-08\\
425	-6.65924971129072e-08\\
425.25	-6.6669744699227e-08\\
425.5	-6.67300973806606e-08\\
425.75	-6.67810682533608e-08\\
426	-6.68572495276583e-08\\
426.25	-6.69560839136607e-08\\
426.5	-6.69895735469991e-08\\
426.75	-6.70638029126079e-08\\
427	-6.71149537387946e-08\\
427.25	-6.72011508493082e-08\\
427.5	-6.72605315381169e-08\\
427.75	-6.73089399402146e-08\\
428	-6.73761307017595e-08\\
428.25	-6.74258784697724e-08\\
428.5	-6.75157506845533e-08\\
428.75	-6.75758629200923e-08\\
429	-6.76516852016599e-08\\
429.25	-6.76938833038022e-08\\
429.5	-6.77572176362289e-08\\
429.75	-6.78176385811358e-08\\
430	-6.78980838845314e-08\\
430.25	-6.7959455337354e-08\\
430.5	-6.80045078583462e-08\\
430.75	-6.80783875260284e-08\\
431	-6.8124152394649e-08\\
431.25	-6.81940642479474e-08\\
431.5	-6.82428282905509e-08\\
431.75	-6.82990364039647e-08\\
432	-6.83769012566465e-08\\
432.25	-6.84382922133186e-08\\
432.5	-6.85237010940394e-08\\
432.75	-6.85546997200988e-08\\
433	-6.86220602260839e-08\\
433.25	-6.85939931200294e-08\\
433.5	-6.86071690369868e-08\\
433.75	-6.85966086167228e-08\\
434	-6.85945454751423e-08\\
434.25	-6.86992310159962e-08\\
434.5	-6.87639473790089e-08\\
434.75	-6.88431872530808e-08\\
435	-6.87987900919067e-08\\
435.25	-6.88783536079813e-08\\
435.5	-6.89477385525955e-08\\
435.75	-6.89395294128136e-08\\
436	-6.8927246711214e-08\\
436.25	-6.89480483285802e-08\\
436.5	-6.89219044849355e-08\\
436.75	-6.89042429873395e-08\\
437	-6.8935848518341e-08\\
437.25	-6.89192761888408e-08\\
437.5	-6.89575652928957e-08\\
437.75	-6.89221382263819e-08\\
438	-6.8907058703238e-08\\
438.25	-6.89262145309284e-08\\
438.5	-6.8965230458125e-08\\
438.75	-6.89522977297911e-08\\
439	-6.89092754376333e-08\\
439.25	-6.8930687007418e-08\\
439.5	-6.89303386808558e-08\\
439.75	-6.89254014642022e-08\\
440	-6.89362626703953e-08\\
440.25	-6.90229086741953e-08\\
440.5	-6.90016142798814e-08\\
440.75	-6.90334879888135e-08\\
441	-6.90512002268929e-08\\
441.25	-6.90350132507943e-08\\
441.5	-6.91181092492367e-08\\
441.75	-6.90917703670969e-08\\
442	-6.90814415550458e-08\\
442.25	-6.90581021516365e-08\\
442.5	-6.90979148415601e-08\\
442.75	-6.90684062791281e-08\\
443	-6.90695021516722e-08\\
443.25	-6.90822803729483e-08\\
443.5	-6.90688536486762e-08\\
443.75	-6.90873848960609e-08\\
444	-6.90646511786031e-08\\
444.25	-6.90644127135682e-08\\
444.5	-6.90617679611005e-08\\
444.75	-6.90743343827609e-08\\
445	-6.9181439619944e-08\\
445.25	-6.91344876068586e-08\\
445.5	-6.92328801087706e-08\\
445.75	-6.92126314560125e-08\\
446	-6.92060278792168e-08\\
446.25	-6.92745439882851e-08\\
446.5	-6.92468454745115e-08\\
446.75	-6.92440145212306e-08\\
447	-6.92683344501989e-08\\
447.25	-6.92867471507485e-08\\
447.5	-6.9279160153291e-08\\
447.75	-6.92680466160449e-08\\
448	-6.92685968379243e-08\\
448.25	-6.92806858723933e-08\\
448.5	-6.92782041599176e-08\\
448.75	-6.92887593994716e-08\\
449	-6.92872952393943e-08\\
449.25	-6.92750125377947e-08\\
449.5	-6.92605341293875e-08\\
449.75	-6.93139108323989e-08\\
450	-6.9258966964605e-08\\
450.25	-6.92706473324773e-08\\
450.5	-6.92850591535233e-08\\
450.75	-6.92794874522655e-08\\
451	-6.92836460386772e-08\\
451.25	-6.92710186674871e-08\\
451.5	-6.92618466775097e-08\\
451.75	-6.93631144734854e-08\\
452	-6.94279827532009e-08\\
452.25	-6.95282128834335e-08\\
452.5	-6.94622824057891e-08\\
452.75	-6.94851304036151e-08\\
453	-6.94506341887937e-08\\
453.25	-6.94694334617353e-08\\
453.5	-6.94701547994194e-08\\
453.75	-6.95013917381399e-08\\
454	-6.9485801610311e-08\\
454.25	-6.9467267924945e-08\\
454.5	-6.94670523159836e-08\\
454.75	-6.95565854990056e-08\\
455	-6.96500663830665e-08\\
455.25	-6.96117449757609e-08\\
455.5	-6.96259891856002e-08\\
455.75	-6.96078556338967e-08\\
456	-6.96138360017512e-08\\
456.25	-6.95941116673224e-08\\
456.5	-6.96169916636516e-08\\
456.75	-6.97125609833477e-08\\
457	-6.97781045838523e-08\\
457.25	-6.97547536000324e-08\\
457.5	-6.97742839625829e-08\\
457.75	-6.97471090052694e-08\\
458	-6.97376752370619e-08\\
458.25	-6.97668092646339e-08\\
458.5	-6.97658608899517e-08\\
458.75	-6.97299817303013e-08\\
459	-6.97259887742366e-08\\
459.25	-6.97196980209021e-08\\
459.5	-6.97338271885041e-08\\
459.75	-6.97428041399865e-08\\
460	-6.98262382559449e-08\\
460.25	-6.98105850453527e-08\\
460.5	-6.98189547871453e-08\\
460.75	-6.98190680008968e-08\\
461	-6.98132034371487e-08\\
461.25	-6.98082102993016e-08\\
461.5	-6.98293882800138e-08\\
461.75	-6.98177007505717e-08\\
462	-6.98022038755232e-08\\
462.25	-6.98215227432056e-08\\
462.5	-6.98252773866091e-08\\
462.75	-6.98233055169494e-08\\
463	-6.98444161484312e-08\\
463.25	-6.98147980292196e-08\\
463.5	-6.98406589146727e-08\\
463.75	-6.97974290893662e-08\\
464	-6.98273211767139e-08\\
464.25	-6.98399255394565e-08\\
464.5	-6.98102562226399e-08\\
464.75	-6.98508428192169e-08\\
465	-6.98332815835974e-08\\
465.25	-6.98204552121928e-08\\
465.5	-6.98288252587331e-08\\
465.75	-6.98091301800786e-08\\
466	-6.98184758762157e-08\\
466.25	-6.98226161777684e-08\\
466.5	-6.98074219171349e-08\\
466.75	-6.98232474625223e-08\\
467	-6.98345415627502e-08\\
467.25	-6.98542288703396e-08\\
467.5	-6.98399351390074e-08\\
467.75	-6.98534630394989e-08\\
468	-6.98124424822704e-08\\
468.25	-6.98204323561192e-08\\
468.5	-6.98015533916674e-08\\
468.75	-6.98310496118196e-08\\
469	-6.98201024667897e-08\\
469.25	-6.98250360264715e-08\\
469.5	-6.98130370449326e-08\\
469.75	-6.98408731522696e-08\\
470	-6.9849237865726e-08\\
470.25	-6.98385485372067e-08\\
470.5	-6.98477746198917e-08\\
470.75	-6.98338016354596e-08\\
471	-6.98337067065671e-08\\
471.25	-6.98276592942299e-08\\
471.5	-6.98360506731056e-08\\
471.75	-6.98025858767006e-08\\
472	-6.98471738099026e-08\\
472.25	-6.98499328427385e-08\\
472.5	-6.98325684740998e-08\\
472.75	-6.98423091231894e-08\\
473	-6.9835837045004e-08\\
473.25	-6.98468367590034e-08\\
473.5	-6.98234629191098e-08\\
473.75	-6.98119498576965e-08\\
474	-6.98583371733893e-08\\
474.25	-6.98347442199364e-08\\
474.5	-6.98430301561258e-08\\
474.75	-6.98232722994557e-08\\
475	-6.9860630704192e-08\\
475.25	-6.98503265767004e-08\\
475.5	-6.98236031030282e-08\\
475.75	-6.98414238312704e-08\\
476	-6.98476124941427e-08\\
476.25	-6.98518145070942e-08\\
476.5	-6.98573031646178e-08\\
476.75	-6.98623185490433e-08\\
477	-6.9832524133317e-08\\
477.25	-6.98526550011088e-08\\
477.5	-6.98083544449394e-08\\
477.75	-6.98417014563782e-08\\
478	-6.98588099893659e-08\\
478.25	-6.98441496466126e-08\\
478.5	-6.98463634859052e-08\\
478.75	-6.98333731602658e-08\\
479	-6.98332655843458e-08\\
479.25	-6.98253810008096e-08\\
479.5	-6.984218722413e-08\\
479.75	-6.98447368953313e-08\\
480	-6.98220394428436e-08\\
480.25	-6.98626060784497e-08\\
480.5	-6.98244216552121e-08\\
480.75	-6.98280469332388e-08\\
481	-6.98587818002084e-08\\
481.25	-6.98697265072572e-08\\
481.5	-6.98229346390611e-08\\
481.75	-6.98655185517265e-08\\
482	-6.98665409800873e-08\\
482.25	-6.98695287260334e-08\\
482.5	-6.98626629138861e-08\\
482.75	-6.98509295199229e-08\\
483	-6.98743938698681e-08\\
483.25	-6.98464101122955e-08\\
483.5	-6.98239179073491e-08\\
483.75	-6.98823682015868e-08\\
484	-6.98688489864034e-08\\
484.25	-6.98691292018662e-08\\
484.5	-6.98643533490924e-08\\
484.75	-6.98390845883204e-08\\
485	-6.98607248712154e-08\\
485.25	-6.98663137907154e-08\\
485.5	-6.98435584361745e-08\\
485.75	-6.98777867778129e-08\\
486	-6.98506314767227e-08\\
486.25	-6.98561655416459e-08\\
486.5	-6.98841944018706e-08\\
486.75	-6.98523281592558e-08\\
487	-6.98672234624462e-08\\
487.25	-6.98633741948978e-08\\
487.5	-6.98649355694749e-08\\
487.75	-6.98580037794618e-08\\
488	-6.98614710458328e-08\\
488.25	-6.98359563537084e-08\\
488.5	-6.98713526407097e-08\\
488.75	-6.988008686069e-08\\
489	-6.98680132159773e-08\\
489.25	-6.98345685329171e-08\\
489.5	-6.98329346283995e-08\\
489.75	-6.98792516997593e-08\\
490	-6.983832713804e-08\\
490.25	-6.98478898145028e-08\\
490.5	-6.98686105213684e-08\\
490.75	-6.98366999379708e-08\\
491	-6.98589363072662e-08\\
491.25	-6.98638729144246e-08\\
491.5	-6.98971996601448e-08\\
491.75	-6.98831459175858e-08\\
492	-6.98474354357589e-08\\
492.25	-6.98995011143864e-08\\
492.5	-6.98428902769551e-08\\
492.75	-6.98650748391503e-08\\
493	-6.98453136302561e-08\\
493.25	-6.98806437870177e-08\\
493.5	-6.9869142306015e-08\\
493.75	-6.9847841969122e-08\\
494	-6.98439479036693e-08\\
494.25	-6.98433615691935e-08\\
494.5	-6.9877193586515e-08\\
494.75	-6.98481895338151e-08\\
495	-6.98776889538177e-08\\
495.25	-6.99240782503701e-08\\
495.5	-6.98920052364759e-08\\
495.75	-6.99043558968011e-08\\
496	-6.98544924770556e-08\\
496.25	-6.98447979972348e-08\\
496.5	-6.98496216953893e-08\\
496.75	-6.98683755609314e-08\\
497	-6.98941310036981e-08\\
497.25	-6.98814618820801e-08\\
497.5	-6.98420784292194e-08\\
497.75	-6.98398720562442e-08\\
498	-6.98376053432345e-08\\
498.25	-6.98567633041585e-08\\
498.5	-6.98891020580023e-08\\
498.75	-6.98820884432455e-08\\
499	-6.98640437254816e-08\\
499.25	-6.98483807629646e-08\\
499.5	-6.98707967809988e-08\\
499.75	-6.98850767986868e-08\\
500	-6.98820492831727e-08\\
};

\end{axis}

\end{tikzpicture}%


==> figs/bsplines_basis/plots/reset_sweep_vort2.tex <==
\definecolor{mycolor4}{rgb}{0.06600,0.44300,0.74500}%
\definecolor{mycolor2}{rgb}{0.86600,0.32900,0.00000}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor1}{rgb}{0.52100,0.08600,0.81900}%
\definecolor{mycolor5}{rgb}{0.12941,0.12941,0.12941}%
\begin{tikzpicture}

\begin{axis}[%
width=0.8\linewidth,
height=0.4\linewidth,
at={(0,0)},
scale only axis,
xmin=0,
xmax=500,
xtick={0,100,200,300,400,500},
xlabel style={font=\color{mycolor5}},
xlabel={\scriptsize \sffamily Time ($\mathrm{s}$)},
ymin=-0.09,
ymax=0.01,
ylabel style={font=\color{mycolor5}},
axis background/.style={fill=white},
title style={font=\scriptsize \sffamily\color{mycolor5}},
title={Enstrophy},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
legend style={
    at={(0.02,0.02)},
    anchor=south west,
    font=\tiny\sffamily,
    legend cell align=left,
    align=left,
    inner sep=0.5pt,
    row sep=-1.5pt,
    column sep=1pt,
    nodes={inner sep=0.5pt},
    draw=black!40,
    fill=white,
    fill opacity=0.9,
    text opacity=1,
},
legend image post style={xscale=0.45},
xticklabel style={font=\scriptsize},
yticklabel style={font=\scriptsize}
]
\addplot [color=mycolor1, line width=0.8pt]
  table[row sep=crcr]{%
0	0\\
0.25	1.70888541215092e-08\\
0.5	3.46908913774141e-08\\
0.75	5.28128801962099e-08\\
1	7.13835555642044e-08\\
1.25	9.04435201190675e-08\\
1.5	1.10039464315797e-07\\
1.75	1.30093401981459e-07\\
2	1.50681320427535e-07\\
2.25	1.71742070756832e-07\\
2.5	1.93302586197781e-07\\
2.75	2.1549013128741e-07\\
3	2.3790527635459e-07\\
3.25	2.60976653057866e-07\\
3.5	2.84491185476897e-07\\
3.75	3.08517159835897e-07\\
4	3.33070414806264e-07\\
4.25	3.58015949394401e-07\\
4.5	3.83532763676329e-07\\
4.75	4.09532036241881e-07\\
5	4.36010113475107e-07\\
5.25	4.62888760791569e-07\\
5.5	4.90345478377451e-07\\
5.75	5.18314547257999e-07\\
6	5.46778849351652e-07\\
6.25	5.75726218113995e-07\\
6.5	6.05161813661898e-07\\
6.75	6.35128661265013e-07\\
7	6.65576061010761e-07\\
7.25	6.96521281052325e-07\\
7.5	7.27961375325096e-07\\
7.75	7.59917405918477e-07\\
8	7.92349496587728e-07\\
8.25	8.25329550812044e-07\\
8.5	8.58797710673794e-07\\
8.75	8.92764111626901e-07\\
9	9.27230978301359e-07\\
9.25	9.62245838280763e-07\\
9.5	9.97750336016475e-07\\
9.75	1.03376275628123e-06\\
10	1.07031108842423e-06\\
10.25	1.10735590558921e-06\\
10.5	1.14493701212538e-06\\
10.75	1.18301704714044e-06\\
11	1.22165713325251e-06\\
11.25	1.26078754748341e-06\\
11.5	1.30044482467041e-06\\
11.75	1.3406947679143e-06\\
12	1.38140723107152e-06\\
12.25	1.42270510164523e-06\\
12.5	1.46450847145488e-06\\
12.75	3.82529323541851e-06\\
13	3.85756917805232e-06\\
13.25	3.89053077032684e-06\\
13.5	3.92395562989782e-06\\
13.75	3.95795345515445e-06\\
14	3.99240383229623e-06\\
14.25	4.0274444088992e-06\\
14.5	4.06285825593762e-06\\
14.75	4.09899452495722e-06\\
15	4.13552077343295e-06\\
15.25	4.17259092080361e-06\\
15.5	4.21023262619473e-06\\
15.75	4.24844178362689e-06\\
16	4.287179880061e-06\\
16.25	4.32643336244293e-06\\
16.5	4.36626112776914e-06\\
16.75	4.4067233992197e-06\\
17	4.44775987229819e-06\\
17.25	4.48929136306843e-06\\
17.5	4.53146236653745e-06\\
17.75	4.57423366971756e-06\\
18	4.61763785748823e-06\\
18.25	4.66214386582046e-06\\
18.5	4.70677303469363e-06\\
18.75	4.75200935583245e-06\\
19	4.79787289354837e-06\\
19.25	4.8443789063901e-06\\
19.5	4.89153952536749e-06\\
19.75	4.93934561495316e-06\\
20	4.98780308264711e-06\\
20.25	5.03693941122418e-06\\
20.5	5.08674728353585e-06\\
20.75	5.13724853070596e-06\\
21	5.18842299867757e-06\\
21.25	5.24031266271482e-06\\
21.5	5.29290420577927e-06\\
21.75	5.34620951046926e-06\\
22	5.40022421280778e-06\\
22.25	5.454992767381e-06\\
22.5	5.51047934260579e-06\\
22.75	5.56673103039525e-06\\
23	5.62372528893396e-06\\
23.25	5.68149775808359e-06\\
23.5	5.74002975640633e-06\\
23.75	5.79936707524966e-06\\
24	5.85947062128654e-06\\
24.25	5.92038712315099e-06\\
24.5	5.98212154180095e-06\\
24.75	6.04464963554584e-06\\
25	6.10802176663709e-06\\
25.25	8.72423544897742e-06\\
25.5	8.77973340915113e-06\\
25.75	8.83586794587563e-06\\
26	8.89276936759661e-06\\
26.25	8.95043202183667e-06\\
26.5	9.00886172469756e-06\\
26.75	9.06811573428785e-06\\
27	9.12813781771292e-06\\
27.25	9.188992910534e-06\\
27.5	9.25067182053366e-06\\
27.75	9.31318529865782e-06\\
28	9.37656331725053e-06\\
28.25	9.44079960817712e-06\\
28.5	9.50591637245163e-06\\
28.75	9.57193286006513e-06\\
29	9.63886046092488e-06\\
29.25	9.70672113821111e-06\\
29.5	9.77551092229804e-06\\
29.75	9.84526320874937e-06\\
30	9.91594848403031e-06\\
30.25	9.98764867336333e-06\\
30.5	1.00603255699678e-05\\
30.75	1.01340281499161e-05\\
31	1.02087428510637e-05\\
31.25	1.02845000607656e-05\\
31.5	1.03613107387126e-05\\
31.75	1.04392308528602e-05\\
32	1.05181852107145e-05\\
32.25	1.05982827806358e-05\\
32.5	1.06794824420078e-05\\
32.75	1.07618388289996e-05\\
33	1.08453070862282e-05\\
33.25	1.09299701287605e-05\\
33.5	1.10158071936587e-05\\
33.75	1.11028654025859e-05\\
34	1.11911004887108e-05\\
34.25	1.12805820768368e-05\\
34.5	1.13713362989289e-05\\
34.75	1.14633451721758e-05\\
35	1.15566399896509e-05\\
35.25	1.1651246356581e-05\\
35.5	1.17471458325023e-05\\
35.75	1.18443728317467e-05\\
36	1.19429865874844e-05\\
36.25	1.20429567812809e-05\\
36.5	1.21443091367015e-05\\
36.75	1.22471113082813e-05\\
37	1.23512716029202e-05\\
37.25	1.24568866745109e-05\\
37.5	1.25639521881652e-05\\
37.75	1.5868987145369e-05\\
38	1.59684750431841e-05\\
38.25	1.60690167112056e-05\\
38.5	1.61709722363744e-05\\
38.75	1.62743044351407e-05\\
39	1.63790001451654e-05\\
39.25	1.64851256270363e-05\\
39.5	1.65926797119137e-05\\
39.75	1.67017137504061e-05\\
40	1.68122828543336e-05\\
40.25	1.69242827463963e-05\\
40.5	1.70378731411446e-05\\
40.75	1.71529792306844e-05\\
41	1.72697059410284e-05\\
41.25	1.7388036936682e-05\\
41.5	1.75080240559866e-05\\
41.75	1.76296517576044e-05\\
42	1.77529631314283e-05\\
42.25	1.78780166561384e-05\\
42.5	1.80047885205911e-05\\
42.75	1.81332918497728e-05\\
43	1.82636794412211e-05\\
43.25	1.83957989343911e-05\\
43.5	1.85298364642067e-05\\
43.75	1.86656979364217e-05\\
44	1.8803431473287e-05\\
44.25	1.89431103576844e-05\\
44.5	1.9084782122817e-05\\
44.75	1.92284022922821e-05\\
45	1.9374063581584e-05\\
45.25	1.95217166996322e-05\\
45.5	1.96714909713083e-05\\
45.75	1.98233457229056e-05\\
46	1.9977321705811e-05\\
46.25	2.01334322380547e-05\\
46.5	2.02917210569201e-05\\
46.75	2.04522034591349e-05\\
47	2.06149397039097e-05\\
47.25	2.07799787468223e-05\\
47.5	2.09472406692798e-05\\
47.75	2.11168913210842e-05\\
48	2.12888634142853e-05\\
48.25	2.14632585095228e-05\\
48.5	2.16400426765615e-05\\
48.75	2.18192264990869e-05\\
49	2.20009217100495e-05\\
49.25	2.21851018907286e-05\\
49.5	2.23717429901633e-05\\
49.75	2.25610118407283e-05\\
50	2.27528259855047e-05\\
50.25	2.71727310958986e-05\\
50.5	2.73549966086103e-05\\
50.75	2.75393044511526e-05\\
51	2.77260147972368e-05\\
51.25	2.79151876991466e-05\\
51.5	2.81068549008312e-05\\
51.75	2.83010084835337e-05\\
52	2.84978238204888e-05\\
52.25	2.86971665362769e-05\\
52.5	2.88991784684143e-05\\
52.75	2.91038287902395e-05\\
53	2.93112590045825e-05\\
53.25	2.95214155248007e-05\\
53.5	2.97343754868816e-05\\
53.75	2.99502413171864e-05\\
54	3.01688975805572e-05\\
54.25	3.03905457175706e-05\\
54.5	3.06151700769795e-05\\
54.75	3.08427398640209e-05\\
55	3.10733955234207e-05\\
55.25	3.13071901653277e-05\\
55.5	3.15439758292043e-05\\
55.75	3.17840076898624e-05\\
56	3.20272802039073e-05\\
56.25	3.22738018388163e-05\\
56.5	3.25235254854875e-05\\
56.75	3.27766496967756e-05\\
57	3.30331378897479e-05\\
57.25	3.32931265884265e-05\\
57.5	3.35564958563311e-05\\
57.75	3.38234193965715e-05\\
58	3.40937717970367e-05\\
58.25	3.43678010919057e-05\\
58.5	3.46454395326008e-05\\
58.75	3.49268133872033e-05\\
59	3.52117788441272e-05\\
59.25	3.55005422313584e-05\\
59.5	3.57931163504363e-05\\
59.75	3.60895043455926e-05\\
60	3.63897724691513e-05\\
60.25	3.66939298270553e-05\\
60.5	3.70020421450556e-05\\
60.75	3.7314159345436e-05\\
61	3.76302961613292e-05\\
61.25	3.795048418182e-05\\
61.5	3.82747864753342e-05\\
61.75	3.86032350790227e-05\\
62	3.89358716645356e-05\\
62.25	3.92727152441956e-05\\
62.5	3.96137966950736e-05\\
62.75	4.50742674602743e-05\\
63	4.54001051125903e-05\\
63.25	4.57294106363154e-05\\
63.5	4.60626394062677e-05\\
63.75	4.63998376337639e-05\\
64	4.67410510251992e-05\\
64.25	4.70863358347887e-05\\
64.5	4.74357423166928e-05\\
64.75	4.77893177122351e-05\\
65	4.81471007365885e-05\\
65.25	4.85091005961843e-05\\
65.5	4.88754615779457e-05\\
65.75	4.92461157030638e-05\\
66	4.96212095546569e-05\\
66.25	5.00007190696988e-05\\
66.5	5.03847247290553e-05\\
66.75	5.07732561644343e-05\\
67	5.11663482552576e-05\\
67.25	5.15640517825887e-05\\
67.5	5.19664147004261e-05\\
67.75	5.23734647716896e-05\\
68	5.27852361198231e-05\\
68.25	5.32017885853902e-05\\
68.5	5.36231609500054e-05\\
68.75	5.40493652410496e-05\\
69	5.44804581679115e-05\\
69.25	5.49164298648694e-05\\
69.5	5.53573612757301e-05\\
69.75	5.58032787927703e-05\\
70	5.6254194525183e-05\\
70.25	5.67101322760134e-05\\
70.5	5.71711541035135e-05\\
70.75	5.7637242252293e-05\\
71	5.81084241023245e-05\\
71.25	5.85847645058695e-05\\
71.5	5.90662324737991e-05\\
71.75	5.95528769385524e-05\\
72	6.00447127621784e-05\\
72.25	6.05416984612776e-05\\
72.5	6.10439193793338e-05\\
72.75	6.15513519671675e-05\\
73	6.20640134582237e-05\\
73.25	6.25819108144705e-05\\
73.5	6.31050313075864e-05\\
73.75	6.36333858599099e-05\\
74	6.4167032818395e-05\\
74.25	6.47057874063653e-05\\
74.5	6.52498074168593e-05\\
74.75	6.57990747946743e-05\\
75	6.6353506081973e-05\\
75.25	6.8919067012899e-05\\
75.5	6.94556101107359e-05\\
75.75	6.99968497780013e-05\\
76	7.05428772136169e-05\\
76.25	7.10936741610721e-05\\
76.5	7.16492759415746e-05\\
76.75	7.22096429008465e-05\\
77	7.27747967539874e-05\\
77.25	7.33447443745418e-05\\
77.5	7.39193932306284e-05\\
77.75	7.44988349482447e-05\\
78	7.50830187560784e-05\\
78.25	7.5671886602195e-05\\
78.5	7.62654828924238e-05\\
78.75	7.68637133741834e-05\\
79	7.74665646344094e-05\\
79.25	7.80740151760028e-05\\
79.5	7.86860462286069e-05\\
79.75	7.93025963064897e-05\\
80	7.99236015877272e-05\\
80.25	8.05490391769762e-05\\
80.5	8.11788434023659e-05\\
80.75	8.18129349065844e-05\\
81	8.24512618997166e-05\\
81.25	8.30937728984364e-05\\
81.5	8.37403339461362e-05\\
81.75	8.43909332511201e-05\\
82	8.50454462691472e-05\\
82.25	8.57037781696619e-05\\
82.5	8.63658507504741e-05\\
82.75	8.70315491087834e-05\\
83	8.77007669565287e-05\\
83.25	8.83734170559851e-05\\
83.5	8.90493726744774e-05\\
83.75	8.97284634020424e-05\\
84	9.04106050080071e-05\\
84.25	9.10956623084163e-05\\
84.5	9.17834909072638e-05\\
84.75	9.2473947218732e-05\\
85	9.31668571518059e-05\\
85.25	9.38621132428081e-05\\
85.5	9.45595249609394e-05\\
85.75	9.52588761719915e-05\\
86	9.5960031973476e-05\\
86.25	9.66628265701322e-05\\
86.5	9.73670469615714e-05\\
86.75	9.80724776223011e-05\\
87	9.87789608516726e-05\\
87.25	9.94862533463989e-05\\
87.5	0.000100194158158797\\
87.75	8.2117865321263e-05\\
88	8.29136365167832e-05\\
88.25	8.37115881215792e-05\\
88.5	8.45115763493521e-05\\
88.75	8.53133753269398e-05\\
89	8.61167525125789e-05\\
89.25	8.69214799942487e-05\\
89.5	8.7727270468588e-05\\
89.75	8.85338643093766e-05\\
90	8.93410143073333e-05\\
90.25	9.01484034402882e-05\\
90.5	9.09557646751267e-05\\
90.75	9.1762748254728e-05\\
91	9.25690578694501e-05\\
91.25	9.33743359091951e-05\\
91.5	9.41782686165119e-05\\
91.75	9.49804869983367e-05\\
92	9.57806370628181e-05\\
92.25	9.6578333191998e-05\\
92.5	9.73731659873505e-05\\
92.75	9.81647841859147e-05\\
93	9.89527538527853e-05\\
93.25	9.97366742917726e-05\\
93.5	0.000100516110133366\\
93.75	0.000101290619108891\\
94	0.000102059803630196\\
94.25	0.0001028231967129\\
94.5	0.000103580295489477\\
94.75	0.000104330726764525\\
95	0.0001050739926285\\
95.25	0.00010580962643518\\
95.5	0.00010653722209373\\
95.75	0.000107256289512707\\
96	0.000107966341903238\\
96.25	0.00010866694051573\\
96.5	0.000109357614267756\\
96.75	0.000110037907949943\\
97	0.000110707357768749\\
97.25	0.000111365467951995\\
97.5	0.000112011780870481\\
97.75	0.000112645801522052\\
98	0.000113267035395095\\
98.25	0.000113875001032245\\
98.5	0.00011446918609956\\
98.75	0.000115049089719118\\
99	0.000115614151948741\\
99.25	0.000116163910157943\\
99.5	0.000116697824694462\\
99.75	0.000117215388737834\\
100	0.000117716107400607\\
100.25	4.20999865587515e-05\\
100.5	4.31888638941086e-05\\
100.75	4.4270473120646e-05\\
101	4.5344046005367e-05\\
101.25	4.64087319961972e-05\\
101.5	4.74637636785921e-05\\
101.75	4.85082812279352e-05\\
102	4.95414411841931e-05\\
102.25	5.05623409487008e-05\\
102.5	5.15701165027696e-05\\
102.75	5.25637945932545e-05\\
103	5.35424856891257e-05\\
103.25	5.45052306406651e-05\\
103.5	5.54510727878893e-05\\
103.75	5.63790406175252e-05\\
104	5.7288142233004e-05\\
104.25	5.81773786703415e-05\\
104.5	5.90457507133411e-05\\
104.75	5.98922535928254e-05\\
105	6.07158673789124e-05\\
105.25	6.15155773226618e-05\\
105.5	6.22903918985517e-05\\
105.75	6.30393075915274e-05\\
106	6.37613094435733e-05\\
106.25	6.44554488384123e-05\\
106.5	6.51207793852241e-05\\
106.75	6.57563759446851e-05\\
107	6.63613354075893e-05\\
107.25	6.69351239468641e-05\\
107.5	6.74762033896993e-05\\
107.75	6.79842163866389e-05\\
108	6.8458366653854e-05\\
108.25	6.88977246131735e-05\\
108.5	6.93017395551284e-05\\
108.75	6.9669663409208e-05\\
109	7.00006626255603e-05\\
109.25	7.02942002028001e-05\\
109.5	7.05495552713942e-05\\
109.75	7.07660020259737e-05\\
110	7.09427791272504e-05\\
110.25	7.10795402057883e-05\\
110.5	7.11749868212521e-05\\
110.75	7.12290707100793e-05\\
111	7.12409482487774e-05\\
111.25	7.12100906421356e-05\\
111.5	7.11358518921462e-05\\
111.75	7.10179010403075e-05\\
112	7.08557674967203e-05\\
112.25	7.06490091156774e-05\\
112.5	7.0397379012006e-05\\
112.75	-9.50583109732645e-05\\
113	-9.37622719126047e-05\\
113.25	-9.2489940938743e-05\\
113.5	-9.12425489197873e-05\\
113.75	-9.0021674762085e-05\\
114	-8.88288681985888e-05\\
114.25	-8.76658032111422e-05\\
114.5	-8.65340708382591e-05\\
114.75	-8.54353928032354e-05\\
115	-8.43713123347079e-05\\
115.25	-8.33436206819404e-05\\
115.5	-8.23540049871321e-05\\
115.75	-8.14041722977969e-05\\
116	-8.04958577775658e-05\\
116.25	-7.96306647911549e-05\\
116.5	-7.88103452279087e-05\\
116.75	-7.80366084751694e-05\\
117	-7.73111330010626e-05\\
117.25	-7.66354776036603e-05\\
117.5	-7.60111999907015e-05\\
117.75	-7.54398687165664e-05\\
118	-7.49229980421024e-05\\
118.25	-7.44619008292302e-05\\
118.5	-7.40581936023603e-05\\
118.75	-7.37130077116211e-05\\
119	-7.34275647081191e-05\\
119.25	-7.32033126241774e-05\\
119.5	-7.30412681520646e-05\\
119.75	-7.29426534441655e-05\\
120	-7.29085343689714e-05\\
120.25	-7.29399372507707e-05\\
120.5	-7.30380437581447e-05\\
120.75	-7.32038467654419e-05\\
121	-7.34381666343921e-05\\
121.25	-7.37419700911818e-05\\
121.5	-7.41161713709767e-05\\
121.75	-7.45614353783295e-05\\
122	-7.50785300753478e-05\\
122.25	-7.56680301570117e-05\\
122.5	-7.63303983225602e-05\\
122.75	-7.70660230598235e-05\\
123	-7.78753545828417e-05\\
123.25	-7.87584860394843e-05\\
123.5	-7.97155929750397e-05\\
123.75	-8.07467612666714e-05\\
124	-8.18520800498162e-05\\
124.25	-8.30314692850635e-05\\
124.5	-8.42850332107076e-05\\
124.75	-8.56126573561479e-05\\
125	-8.70143892023599e-05\\
125.25	-0.00035482193576229\\
125.5	-0.000353894962008072\\
125.75	-0.000353011079537994\\
126	-0.000352172438515291\\
126.25	-0.000351381303852286\\
126.5	-0.000350639859460479\\
126.75	-0.000349950352113031\\
127	-0.000349315154253542\\
127.25	-0.000348736431328918\\
127.5	-0.000348216479378452\\
127.75	-0.000347757575663481\\
128	-0.000347361953550713\\
128.25	-0.000347031895640926\\
128.5	-0.000346769606466419\\
128.75	-0.000346577291820056\\
129	-0.000346457087174414\\
129.25	-0.000346411150624375\\
129.5	-0.000346441603317451\\
129.75	-0.000346550550710571\\
130	-0.000346740007850613\\
130.25	-0.000347011925807331\\
130.5	-0.000347368331617631\\
130.75	-0.000347811069611836\\
131	-0.00034834195562699\\
131.25	-0.00034896278122126\\
131.5	-0.000349675207275137\\
131.75	-0.000350480721702644\\
132	-0.000351380887811438\\
132.25	-0.000352377015568778\\
132.5	-0.00035347037665812\\
132.75	-0.000354662099631121\\
133	-0.000355953255625471\\
133.25	-0.00035734484572252\\
133.5	-0.000358838346502743\\
133.75	-0.000360433267440348\\
134	-0.00036213122722091\\
134.25	-0.000363932714827358\\
134.5	-0.000365838409394108\\
134.75	-0.000367849019993213\\
135	-0.000369964921801911\\
135.25	-0.000372186767334259\\
135.5	-0.000374514913750471\\
135.75	-0.000376949500000342\\
136	-0.000379490852083894\\
136.25	-0.000382138978260356\\
136.5	-0.00038489392978117\\
136.75	-0.000387755574643469\\
137	-0.000390723757021674\\
137.25	-0.000393798018852403\\
137.5	-0.00039697819940647\\
137.75	-0.000806642507169859\\
138	-0.000807118916687336\\
138.25	-0.000807659008196947\\
138.5	-0.000808265540437228\\
138.75	-0.000808940931742787\\
139	-0.000809687597330119\\
139.25	-0.000810508090655313\\
139.5	-0.000811404897415307\\
139.75	-0.000812380511222321\\
140	-0.000813437416549085\\
140.25	-0.000814578152382834\\
140.5	-0.000815805204142509\\
140.75	-0.000817120928928706\\
141	-0.000818527875172263\\
141.25	-0.000820028442873272\\
141.5	-0.000821624971365368\\
141.75	-0.000823319792393985\\
142	-0.000825115169747398\\
142.25	-0.000827013316102596\\
142.5	-0.000829016423719388\\
142.75	-0.000831126582882927\\
143	-0.000833345880254332\\
143.25	-0.000835676282713603\\
143.5	-0.000838119716081113\\
143.75	-0.000840678041754029\\
144	-0.000843352973603663\\
144.25	-0.00084614624744054\\
144.5	-0.000849059413850608\\
144.75	-0.000852093914041402\\
145	-0.000855251091705802\\
145.25	-0.000858532192228204\\
145.5	-0.000861938337991958\\
145.75	-0.000865470548989421\\
146	-0.00086912972029733\\
146.25	-0.000872917103537145\\
146.5	-0.000876832598186167\\
146.75	-0.000880877305203864\\
147	-0.00088505182837465\\
147.25	-0.000889356249092876\\
147.5	-0.000893792378292807\\
147.75	-0.000898359043548819\\
148	-0.000903057020566749\\
148.25	-0.000907886348945175\\
148.5	-0.000912847035094206\\
148.75	-0.000917939043949143\\
149	-0.000923162129940256\\
149.25	-0.000928515942389332\\
149.5	-0.000934000099027591\\
149.75	-0.000939614150259788\\
150	-0.00094535745282193\\
150.25	-0.00130867316691194\\
150.5	-0.00131174654988954\\
150.75	-0.00131493151768307\\
151	-0.00131823059756476\\
151.25	-0.00132164611933062\\
151.5	-0.00132518041016111\\
151.75	-0.0013288358289367\\
152	-0.00133261448087301\\
152.25	-0.00133651855549651\\
152.5	-0.00134055001280042\\
152.75	-0.00134471083660103\\
153	-0.00134900287296026\\
153.25	-0.00135342789005139\\
153.5	-0.00135798757324386\\
153.75	-0.0013626834526066\\
154	-0.00136751703882089\\
154.25	-0.0013724896825153\\
154.5	-0.00137760265957216\\
154.75	-0.00138285718903746\\
155	-0.00138825431037586\\
155.25	-0.00139379498120345\\
155.5	-0.00139948009866063\\
155.75	-0.00140531035747556\\
156	-0.00141128640094328\\
156.25	-0.00141740871473805\\
156.5	-0.00142367761997761\\
156.75	-0.00143009342225885\\
157	-0.00143665620099842\\
157.25	-0.00144336598352025\\
157.5	-0.00145022269133458\\
157.75	-0.00145722612650521\\
158	-0.00146437609304139\\
158.25	-0.00147167215421835\\
158.5	-0.0014791139449011\\
158.75	-0.00148670089938439\\
159	-0.00149443249493241\\
159.25	-0.00150230800782643\\
159.5	-0.00151032664270715\\
159.75	-0.00151848743210351\\
160	-0.0015267893802792\\
160.25	-0.00153523142382539\\
160.5	-0.00154381235343901\\
160.75	-0.00155253100990882\\
161	-0.00156138604094011\\
161.25	-0.00157037630212981\\
161.5	-0.00157950041553815\\
161.75	-0.001588756989686\\
162	-0.00159814469283993\\
162.25	-0.00160766207712365\\
162.5	-0.00161730768586744\\
162.75	-0.0021669920740074\\
163	-0.0021724170671686\\
163.25	-0.00217797033670738\\
163.5	-0.00218365386160748\\
163.75	-0.00218946966067997\\
164	-0.00219541969281238\\
164.25	-0.0022015057809442\\
164.5	-0.00220772974257038\\
164.75	-0.0022140932314554\\
165	-0.00222059790493042\\
165.25	-0.00222724524898069\\
165.5	-0.00223403677742658\\
165.75	-0.00224097382561466\\
166	-0.00224805772501124\\
166.25	-0.00225528964756217\\
166.5	-0.00226267072144855\\
166.75	-0.00227020199954709\\
167	-0.00227788433282223\\
167.25	-0.00228571856262376\\
167.5	-0.0022937053684958\\
167.75	-0.00230184532885274\\
168	-0.00231013892848988\\
168.25	-0.00231858656903028\\
168.5	-0.00232718851859788\\
168.75	-0.00233594494305786\\
169	-0.00234485593968522\\
169.25	-0.00235392148091868\\
169.5	-0.00236314142948733\\
169.75	-0.00237251554440326\\
170	-0.00238204348253611\\
170.25	-0.00239172472161286\\
170.5	-0.00240155881470897\\
170.75	-0.00241154502459826\\
171	-0.00242168268086996\\
171.25	-0.00243197076762184\\
171.5	-0.00244240842764958\\
171.75	-0.00245299459236571\\
172	-0.00246372827855369\\
172.25	-0.00247460827718679\\
172.5	-0.00248563335970448\\
172.75	-0.00249680218241853\\
173	-0.00250811326983863\\
173.25	-0.00251956541724714\\
173.5	-0.00253115663716855\\
173.75	-0.00254288541516417\\
174	-0.00255475000577015\\
174.25	-0.00256674866616373\\
174.5	-0.00257887958732375\\
174.75	-0.00259114092845283\\
175	-0.00260353084376342\\
175.25	-0.00380963916133673\\
175.5	-0.00381461944804119\\
175.75	-0.00381970036993722\\
176	-0.00382488419415217\\
176.25	-0.00383017293149656\\
176.5	-0.00383556858114156\\
176.75	-0.00384107370518956\\
177	-0.00384669014863217\\
177.25	-0.00385242000308767\\
177.5	-0.00385826535339234\\
177.75	-0.00386422820092398\\
178	-0.0038703105880126\\
178.25	-0.00387651451036929\\
178.5	-0.00388284195598077\\
178.75	-0.00388929481548041\\
179	-0.0038958749976348\\
179.25	-0.0039025843606724\\
179.5	-0.00390942466341561\\
179.75	-0.00391639767165556\\
180	-0.00392350504785032\\
180.25	-0.00393074834836936\\
180.5	-0.00393812916241036\\
180.75	-0.00394564889145913\\
181	-0.00395330886067009\\
181.25	-0.00396111048510458\\
181.5	-0.00396905491179208\\
181.75	-0.0039771432714745\\
182	-0.00398537662932567\\
182.25	-0.00399375588817085\\
182.5	-0.0040022820043565\\
182.75	-0.00401095557858129\\
183	-0.0040197773265216\\
183.25	-0.00402874780870799\\
183.5	-0.00403786737031858\\
183.75	-0.0040471363603479\\
184	-0.00405655495256237\\
184.25	-0.00406612319625356\\
184.5	-0.00407584109199367\\
184.75	-0.00408570849299381\\
185	-0.00409572497585036\\
185.25	-0.00410589031282733\\
185.5	-0.00411620384542812\\
185.75	-0.00412666496700672\\
186	-0.00413727291168069\\
186.25	-0.00414802680315175\\
186.5	-0.00415892560774425\\
186.75	-0.004169968184006\\
187	-0.00418115329978006\\
187.25	-0.00419247961500634\\
187.5	-0.00420394569210811\\
187.75	-0.00542731891079155\\
188	-0.00543191028173547\\
188.25	-0.00543659525971344\\
188.5	-0.00544137591979337\\
188.75	-0.00544625426372991\\
189	-0.00545123231174111\\
189.25	-0.00545631206825727\\
189.5	-0.00546149553064988\\
189.75	-0.00546678465804909\\
190	-0.00547218144671506\\
190.25	-0.00547768782460948\\
190.5	-0.00548330570972488\\
190.75	-0.00548903708730272\\
191	-0.00549488362164803\\
191.25	-0.0055008472152786\\
191.5	-0.00550692962916359\\
191.75	-0.0055131326074321\\
192	-0.00551945782755564\\
192.25	-0.0055259068547822\\
192.5	-0.00553248132289759\\
192.75	-0.0055391826733994\\
193	-0.00554601230355624\\
193.25	-0.0055529715958659\\
193.5	-0.00556006177709003\\
193.75	-0.00556728408683312\\
194	-0.00557463957779982\\
194.25	-0.00558212932272424\\
194.5	-0.00558975423203819\\
194.75	-0.00559751521768081\\
195	-0.00560541300334423\\
195.25	-0.00561344824165969\\
195.5	-0.00562162157156968\\
195.75	-0.00562993340712314\\
196	-0.00563838414506447\\
196.25	-0.00564697402416275\\
196.5	-0.0056557031973955\\
196.75	-0.00566457171911643\\
197	-0.0056735794877738\\
197.25	-0.00568272627652892\\
197.5	-0.00569201176589996\\
197.75	-0.00570143551896281\\
198	-0.00571099693377342\\
198.25	-0.00572069533233431\\
198.5	-0.0057305298548321\\
198.75	-0.00574049955710143\\
199	-0.00575060337776142\\
199.25	-0.00576084011996443\\
199.5	-0.00577120855481808\\
199.75	-0.0057817072093365\\
200	-0.0057923347116064\\
200.25	-0.00702861063092025\\
200.5	-0.00703274862465238\\
200.75	-0.00703697506674836\\
201	-0.00704129173727298\\
201.25	-0.00704570057620492\\
201.5	-0.00705020359561672\\
201.75	-0.00705480268570906\\
202	-0.0070594998370787\\
202.25	-0.00706429699451323\\
202.5	-0.00706919600775017\\
202.75	-0.00707419893849941\\
203	-0.00707930746274844\\
203.25	-0.00708452346511107\\
203.5	-0.00708984891211459\\
203.75	-0.00709528550295768\\
204	-0.00710083501210356\\
204.25	-0.00710649919222647\\
204.5	-0.00711227962995881\\
204.75	-0.00711817800697376\\
205	-0.00712419588805143\\
205.25	-0.00713033476035944\\
205.5	-0.00713659600500578\\
205.75	-0.00714298105241944\\
206	-0.00714949118336851\\
206.25	-0.00715612759385322\\
206.5	-0.00716289141962323\\
206.75	-0.00716978369831736\\
207	-0.0071768053907472\\
207.25	-0.00718395735991878\\
207.5	-0.00719124030767905\\
207.75	-0.00719865498217672\\
208	-0.00720620194440561\\
208.25	-0.0072138816171117\\
208.5	-0.00722169439232439\\
208.75	-0.00722964049472534\\
209	-0.00723772002707099\\
209.25	-0.00724593301045663\\
209.5	-0.00725427933797624\\
209.75	-0.00726275882568266\\
210	-0.00727137104923335\\
210.25	-0.00728011561948284\\
210.5	-0.00728899191387436\\
210.75	-0.00729799924956404\\
211	-0.00730713681880424\\
211.25	-0.00731640369002158\\
211.5	-0.00732579888915817\\
211.75	-0.00733532114341296\\
212	-0.0073449692444851\\
212.25	-0.0073547419149947\\
212.5	-0.00736463759236561\\
212.75	-0.00863144476395189\\
213	-0.00863512167270546\\
213.25	-0.00863887804348372\\
213.5	-0.00864271557732655\\
213.75	-0.00864663610252724\\
214	-0.00865064144073367\\
214.25	-0.00865473330586309\\
214.5	-0.00865891347192835\\
214.75	-0.00866318363834049\\
215	-0.00866754550027599\\
215.25	-0.00867200072105056\\
215.5	-0.00867655094839257\\
215.75	-0.00868119770476063\\
216	-0.00868594261230039\\
216.25	-0.00869078714642728\\
216.5	-0.00869573271846227\\
216.75	-0.0087007807375146\\
217	-0.00870593246095869\\
217.25	-0.00871118920979057\\
217.5	-0.00871655210608122\\
217.75	-0.00872202222636595\\
218	-0.00872760055822942\\
218.25	-0.00873328799015198\\
218.5	-0.00873908532730277\\
218.75	-0.00874499325864755\\
219	-0.00875101235136779\\
219.25	-0.00875714309003997\\
219.5	-0.00876338580397363\\
219.75	-0.00876974077891109\\
220	-0.00877620808705166\\
220.25	-0.00878278772995045\\
220.5	-0.00878947957801745\\
220.75	-0.00879628337440164\\
221	-0.00880319872783421\\
221.25	-0.00881022512452828\\
221.5	-0.00881736190888688\\
221.75	-0.00882460831145809\\
222	-0.0088319634512724\\
222.25	-0.00883942627460654\\
222.5	-0.00884699565444429\\
222.75	-0.00885467032940242\\
223	-0.00886244890922485\\
223.25	-0.00887032990089464\\
223.5	-0.00887831172923359\\
223.75	-0.00888639268101283\\
224	-0.00889457098036577\\
224.25	-0.00890284474112184\\
224.5	-0.00891121204567842\\
224.75	-0.00891967078598258\\
225	-0.00892821890005616\\
225.25	-0.0102035379030829\\
225.5	-0.0102065128845989\\
225.75	-0.0102095445343949\\
226	-0.0102126338511278\\
226.25	-0.0102157817538373\\
226.5	-0.0102189892470777\\
226.75	-0.0102222572806934\\
227	-0.0102255867976124\\
227.25	-0.0102289787119193\\
227.5	-0.0102324339702841\\
227.75	-0.0102359533841764\\
228	-0.0102395378675068\\
228.25	-0.0102431883019019\\
228.5	-0.0102469054055082\\
228.75	-0.0102506900264462\\
229	-0.0102545429340959\\
229.25	-0.0102584648632753\\
229.5	-0.0102624565249477\\
229.75	-0.0102665185562441\\
230	-0.010270651658211\\
230.25	-0.0102748563667002\\
230.5	-0.0102791333368896\\
230.75	-0.0102834830638128\\
231	-0.0102879060486398\\
231.25	-0.010292402770466\\
231.5	-0.0102969736414629\\
231.75	-0.0103016190335675\\
232	-0.0103063392863449\\
232.25	-0.0103111346931424\\
232.5	-0.0103160055072212\\
232.75	-0.0103209519300858\\
233	-0.0103259740992033\\
233.25	-0.0103310721819368\\
233.5	-0.0103362461691137\\
233.75	-0.0103414962040131\\
234	-0.0103468221551884\\
234.25	-0.0103522240198652\\
234.5	-0.0103577016542126\\
234.75	-0.0103632549399535\\
235	-0.0103688837783115\\
235.25	-0.0103745878297835\\
235.5	-0.0103803669645515\\
235.75	-0.0103862207613217\\
236	-0.010392149053554\\
236.25	-0.0103981515028909\\
236.5	-0.0104042277523381\\
236.75	-0.0104103773770268\\
237	-0.0104166000244685\\
237.25	-0.0104228952573783\\
237.5	-0.0104292626599798\\
237.75	-0.0111820988704717\\
238	-0.0111848442533818\\
238.25	-0.0111876516897867\\
238.5	-0.0111905226514497\\
238.75	-0.0111934584450339\\
239	-0.0111964605884901\\
239.25	-0.0111995301974046\\
239.5	-0.0112026686951153\\
239.75	-0.0112058773504256\\
240	-0.0112091574030648\\
240.25	-0.0112125099237454\\
240.5	-0.0112159363094176\\
240.75	-0.0112194375830333\\
241	-0.0112230147225631\\
241.25	-0.0112266687965842\\
241.5	-0.0112304007006389\\
241.75	-0.0112342113434569\\
242	-0.0112381015089248\\
242.25	-0.0112420719580561\\
242.5	-0.0112461233219539\\
242.75	-0.0112502562278437\\
243	-0.0112544712032482\\
243.25	-0.0112587686671931\\
243.5	-0.0112631489958853\\
243.75	-0.0112676124727325\\
244	-0.0112721593025936\\
244.25	-0.0112767896629277\\
244.5	-0.0112815035629185\\
244.75	-0.0112863010325861\\
245	-0.0112911820132487\\
245.25	-0.0112961463727955\\
245.5	-0.01130119394545\\
245.75	-0.0113063244307416\\
246	-0.0113115375895564\\
246.25	-0.011316833029253\\
246.5	-0.0113222104418561\\
246.75	-0.0113276693642621\\
247	-0.011333209307766\\
247.25	-0.0113388298029128\\
247.5	-0.0113445302554447\\
247.75	-0.0113503099983346\\
248	-0.0113561684025186\\
248.25	-0.0113621048205934\\
248.5	-0.0113681185281668\\
248.75	-0.0113742087377371\\
249	-0.0113803747094246\\
249.25	-0.01138661563414\\
249.5	-0.0113929306867526\\
249.75	-0.0113993191067119\\
250	-0.0114057799731638\\
250.25	-0.0122855103683233\\
250.5	-0.0122872020409251\\
250.75	-0.0122889663282139\\
251	-0.012290804596194\\
251.25	-0.0122927185714539\\
251.5	-0.0122947097918252\\
251.75	-0.0122967794447227\\
252	-0.0122989291408023\\
252.25	-0.0123011600715231\\
252.5	-0.0123034737336316\\
252.75	-0.0123058712423384\\
253	-0.0123083536884315\\
253.25	-0.0123109221805783\\
253.5	-0.0123135775955555\\
253.75	-0.012316320972894\\
254	-0.0123191530389257\\
254.25	-0.0123220745248761\\
254.5	-0.0123250860838705\\
254.75	-0.0123281882473946\\
255	-0.0123313814065533\\
255.25	-0.0123346660150293\\
255.5	-0.0123380422813182\\
255.75	-0.0123415103969552\\
256	-0.012345070445714\\
256.25	-0.0123487223937519\\
256.5	-0.0123524661574396\\
256.75	-0.0123563015961464\\
257	-0.0123602284097404\\
257.25	-0.0123642462952289\\
257.5	-0.0123683548402258\\
257.75	-0.0123725535621568\\
258	-0.0123768421011185\\
258.25	-0.0123812196637055\\
258.5	-0.0123856857853845\\
258.75	-0.0123902397519061\\
259	-0.0123948808965926\\
259.25	-0.0123996084956246\\
259.5	-0.0124044217627883\\
259.75	-0.0124093198916375\\
260	-0.0124143020889633\\
260.25	-0.0124193675532193\\
260.5	-0.012424515364235\\
260.75	-0.0124297448005232\\
261	-0.0124350550067854\\
261.25	-0.0124404452364536\\
261.5	-0.0124459147997424\\
261.75	-0.0124514629409587\\
262	-0.0124570890461477\\
262.25	-0.0124627925148574\\
262.5	-0.0124685728936765\\
262.75	-0.0134253658466105\\
263	-0.0134260822231993\\
263.25	-0.0134268792510032\\
263.5	-0.0134277584631913\\
263.75	-0.0134287214434484\\
264	-0.0134297697138555\\
264.25	-0.0134309049910213\\
264.5	-0.0134321283742922\\
264.75	-0.0134334414490862\\
265	-0.0134348454421294\\
265.25	-0.0134363419713838\\
265.5	-0.0134379321533389\\
265.75	-0.0134396172051758\\
266	-0.0134413983777377\\
266.25	-0.0134432767345432\\
266.5	-0.0134452534532346\\
266.75	-0.0134473295471439\\
267	-0.0134495060956421\\
267.25	-0.0134517840357952\\
267.5	-0.0134541643922675\\
267.75	-0.0134566480800161\\
268	-0.0134592359985885\\
268.25	-0.0134619290919671\\
268.5	-0.0134647281289097\\
268.75	-0.0134676339677816\\
269	-0.0134706473083601\\
269.25	-0.0134737689717953\\
269.5	-0.0134769996435238\\
269.75	-0.0134803399523628\\
270	-0.0134837906216814\\
270.25	-0.0134873522828894\\
270.5	-0.0134910255568094\\
270.75	-0.0134948111477342\\
271	-0.0134987096105613\\
271.25	-0.0135027216461891\\
271.5	-0.0135068479248413\\
271.75	-0.0135110890460572\\
272	-0.0135154454031469\\
272.25	-0.0135199175371678\\
272.5	-0.0135245058336123\\
272.75	-0.013529210579266\\
273	-0.0135340319395141\\
273.25	-0.013538969999736\\
273.5	-0.0135440247785885\\
273.75	-0.0135491961923729\\
274	-0.013554484214361\\
274.25	-0.0135598888031437\\
274.5	-0.0135654099737886\\
274.75	-0.0135710477675527\\
275	-0.0135768024193676\\
275.25	-0.0146031584969731\\
275.5	-0.0146035024945083\\
275.75	-0.0146039566886029\\
276	-0.0146045239101797\\
276.25	-0.0146052068552163\\
276.5	-0.014606008206553\\
276.75	-0.0146069306895571\\
277	-0.0146079771643646\\
277.25	-0.014609149908981\\
277.5	-0.0146104517942002\\
277.75	-0.0146118853132441\\
278	-0.014613453347608\\
278.25	-0.0146151583773534\\
278.5	-0.0146170030860538\\
278.75	-0.0146189900698531\\
279	-0.0146211219449018\\
279.25	-0.0146234013374972\\
279.5	-0.0146258308611293\\
279.75	-0.0146284132479886\\
280	-0.0146311511813\\
280.25	-0.0146340473083318\\
280.5	-0.0146371043855564\\
280.75	-0.0146403251264205\\
281	-0.0146437123278833\\
281.25	-0.014647268729626\\
281.5	-0.0146509971338687\\
281.75	-0.0146549002758764\\
282	-0.0146589811224433\\
282.25	-0.0146632424194128\\
282.5	-0.0146676870433025\\
282.75	-0.0146723178556864\\
283	-0.0146771377633164\\
283.25	-0.0146821496309166\\
283.5	-0.0146873563886744\\
283.75	-0.0146927609695449\\
284	-0.0146983662923704\\
284.25	-0.0147041752971699\\
284.5	-0.0147101910028932\\
284.75	-0.0147164163941614\\
285	-0.0147228544683962\\
285.25	-0.0147295084122411\\
285.5	-0.0147363809327527\\
285.75	-0.0147434750921253\\
286	-0.0147507937273429\\
286.25	-0.0147583394307405\\
286.5	-0.014766114708949\\
286.75	-0.0147741217456135\\
287	-0.0147823625587174\\
287.25	-0.0147908388601505\\
287.5	-0.0147995524003794\\
287.75	-0.0159616006896127\\
288	-0.015964438331551\\
288.25	-0.0159674843470825\\
288.5	-0.015970743838819\\
288.75	-0.0159742218429029\\
289	-0.0159779232426121\\
289.25	-0.0159818529098061\\
289.5	-0.0159860155038043\\
289.75	-0.0159904155912833\\
290	-0.0159950575440589\\
290.25	-0.0159999457496309\\
290.5	-0.016005083602056\\
290.75	-0.0160104747087323\\
291	-0.0160161227585603\\
291.25	-0.0160220307773006\\
291.5	-0.0160282014512512\\
291.75	-0.0160346374099191\\
292	-0.0160413410185129\\
292.25	-0.0160483143749726\\
292.5	-0.0160555596212431\\
292.75	-0.0160630784542166\\
293	-0.0160708722380596\\
293.25	-0.0160789419470942\\
293.5	-0.0160872879462996\\
293.75	-0.0160959101298654\\
294	-0.016104807787961\\
294.25	-0.0161139797066939\\
294.5	-0.016123424421119\\
294.75	-0.0161331403111933\\
295	-0.0161431257814849\\
295.25	-0.0161533794444015\\
295.5	-0.0161639001119429\\
295.75	-0.0161746867106039\\
296	-0.0161857380936592\\
296.25	-0.0161970527750201\\
296.5	-0.0162086286427848\\
296.75	-0.01622046272153\\
297	-0.0162325511157968\\
297.25	-0.0162448891698955\\
297.5	-0.0162574716272036\\
297.75	-0.0162702931615935\\
298	-0.0162833486793043\\
298.25	-0.0162966338043919\\
298.5	-0.0163101450187689\\
298.75	-0.0163238797587957\\
299	-0.0163378357061435\\
299.25	-0.0163520109443415\\
299.5	-0.016366403058491\\
299.75	-0.016381008694622\\
300	-0.0163958232549381\\
300.25	-0.0177477858467011\\
300.5	-0.0177539342325534\\
300.75	-0.0177602831793296\\
301	-0.0177668340171923\\
301.25	-0.0177735878965643\\
301.5	-0.0177805458470393\\
301.75	-0.0177877087447075\\
302	-0.0177950773130045\\
302.25	-0.0178026521767232\\
302.5	-0.0178104337437864\\
302.75	-0.0178184224772324\\
303	-0.0178266178280078\\
303.25	-0.0178350196614424\\
303.5	-0.0178436273988168\\
303.75	-0.0178524402507041\\
304	-0.0178614575198161\\
304.25	-0.0178706782200475\\
304.5	-0.0178801014601988\\
304.75	-0.0178897266720749\\
305	-0.0178995531446008\\
305.25	-0.0179095801819635\\
305.5	-0.0179198070300487\\
305.75	-0.0179302327015738\\
306	-0.0179408559294407\\
306.25	-0.0179516751697416\\
306.5	-0.0179626886662265\\
306.75	-0.0179738946071164\\
307	-0.017985291262504\\
307.25	-0.0179968770805855\\
307.5	-0.0180086508643501\\
307.75	-0.0180206117499226\\
308	-0.0180327591086743\\
308.25	-0.018045092490577\\
308.5	-0.0180576114623994\\
308.75	-0.0180703154308897\\
309	-0.0180832036253934\\
309.25	-0.0180962750766351\\
309.5	-0.0181095286067198\\
309.75	-0.0181229630336425\\
310	-0.0181365771476664\\
310.25	-0.0181503698527625\\
310.5	-0.0181643402596718\\
310.75	-0.0181784875527698\\
311	-0.018192811159603\\
311.25	-0.0182073102334513\\
311.5	-0.0182219843256795\\
311.75	-0.0182368328591631\\
312	-0.0182518554098643\\
312.25	-0.0182670516982549\\
312.5	-0.0182824216059474\\
312.75	-0.0197317108256223\\
313	-0.0197400487290605\\
313.25	-0.0197485596741666\\
313.5	-0.0197572460435278\\
313.75	-0.0197661102647946\\
314	-0.0197751547329496\\
314.25	-0.0197843817498325\\
314.5	-0.0197937935458532\\
314.75	-0.0198033922335396\\
315	-0.0198131798445995\\
315.25	-0.0198231586332533\\
315.5	-0.0198333297820671\\
315.75	-0.0198436952361899\\
316	-0.0198542569071518\\
316.25	-0.019865016247184\\
316.5	-0.0198759749237278\\
316.75	-0.0198871343169529\\
317	-0.0198984957667111\\
317.25	-0.0199100607635939\\
317.5	-0.0199218305768749\\
317.75	-0.0199338065379116\\
318	-0.0199459898968254\\
318.25	-0.0199583819744646\\
318.5	-0.0199709839363882\\
318.75	-0.0199837969238624\\
319	-0.0199968219800969\\
319.25	-0.020010059982272\\
319.5	-0.0200235116695616\\
319.75	-0.0200371776417734\\
320	-0.0200510584372527\\
320.25	-0.020065154498196\\
320.5	-0.0200794662398201\\
320.75	-0.0200939941052818\\
321	-0.020108738541014\\
321.25	-0.0201237001499932\\
321.5	-0.0201388795259296\\
321.75	-0.0201542773419903\\
322	-0.0201698943445099\\
322.25	-0.0201857313462115\\
322.5	-0.0202017892318383\\
322.75	-0.0202180688738362\\
323	-0.0202345714324933\\
323.25	-0.020251297561308\\
323.5	-0.0202682484675854\\
323.75	-0.0202854252305783\\
324	-0.0203028290150737\\
324.25	-0.0203204609499541\\
324.5	-0.0203383223239615\\
324.75	-0.0203564144385751\\
325	-0.0203747387402415\\
325.25	-0.0220949461676319\\
325.5	-0.0221067458773875\\
325.75	-0.0221187584546058\\
326	-0.0221309879644484\\
326.25	-0.0221434385440268\\
326.5	-0.0221561143517168\\
326.75	-0.0221690194719783\\
327	-0.0221821579128044\\
327.25	-0.0221955335776213\\
327.5	-0.0222091507109913\\
327.75	-0.0222230123539254\\
328	-0.0222371223524657\\
328.25	-0.0222514844657968\\
328.5	-0.0222661022924653\\
328.75	-0.0222809790852797\\
329	-0.0222961182066069\\
329.25	-0.0223115228940608\\
329.5	-0.0223271963650772\\
329.75	-0.0223431416478767\\
330	-0.0223593617382708\\
330.25	-0.0223758595321723\\
330.5	-0.0223926378288189\\
330.75	-0.0224096992376268\\
331	-0.0224270461746686\\
331.25	-0.022444680866137\\
331.5	-0.0224626052370294\\
331.75	-0.0224808209955592\\
332	-0.0224993294771238\\
332.25	-0.0225181317485781\\
332.5	-0.0225372286318974\\
332.75	-0.0225566206839046\\
333	-0.0225763082177006\\
333.25	-0.0225962913857626\\
333.5	-0.0226165701745022\\
333.75	-0.0226371444529133\\
334	-0.0226580138602781\\
334.25	-0.0226791780648008\\
334.5	-0.0227006364967579\\
334.75	-0.0227223887572353\\
335	-0.0227444336170837\\
335.25	-0.0227667704269074\\
335.5	-0.0227893982245813\\
335.75	-0.0228123157365575\\
336	-0.0228355221767711\\
336.25	-0.0228590161394904\\
336.5	-0.0228827962671021\\
336.75	-0.0229068611517257\\
337	-0.0229312091788523\\
337.25	-0.0229558385806625\\
337.5	-0.0229807473844606\\
337.75	-0.0251859424120035\\
338	-0.0252010509623085\\
338.25	-0.0252164209429767\\
338.5	-0.0252320572454276\\
338.75	-0.0252479645815218\\
339	-0.0252641476065131\\
339.25	-0.0252806111802674\\
339.5	-0.0252973591370603\\
339.75	-0.0253143961254165\\
340	-0.0253317262038148\\
340.25	-0.0253493535948895\\
340.5	-0.0253672823571715\\
340.75	-0.0253855161754858\\
341	-0.0254040586994089\\
341.25	-0.0254229134682359\\
341.5	-0.0254420838724091\\
341.75	-0.0254615733084653\\
342	-0.0254813849170951\\
342.25	-0.0255015218524236\\
342.5	-0.0255219872308348\\
342.75	-0.0255427841157308\\
343	-0.0255639155303653\\
343.25	-0.025585384421245\\
343.5	-0.0256071936791689\\
343.75	-0.0256293460355562\\
344	-0.0256518441577271\\
344.25	-0.0256746904445664\\
344.5	-0.0256978871929532\\
344.75	-0.0257214364078796\\
345	-0.0257453398503869\\
345.25	-0.0257695990423447\\
345.5	-0.0257942152231198\\
345.75	-0.0258191893830441\\
346	-0.025844522296332\\
346.25	-0.0258702146686832\\
346.5	-0.025896266628578\\
346.75	-0.0259226785612416\\
347	-0.0259494507012124\\
347.25	-0.0259765830114493\\
347.5	-0.0260040754799026\\
347.75	-0.0260319283200359\\
348	-0.0260601414014176\\
348.25	-0.0260887147053721\\
348.5	-0.0261176480923411\\
348.75	-0.0261469414100153\\
349	-0.0261765943802406\\
349.25	-0.0262066065409068\\
349.5	-0.0262369771997276\\
349.75	-0.0262677053722439\\
350	-0.0262987897179999\\
350.25	-0.0290426172805082\\
350.5	-0.0290606952316681\\
350.75	-0.0290791122613263\\
351	-0.0290978738306075\\
351.25	-0.0291169848290435\\
351.5	-0.0291364502898852\\
351.75	-0.0291562741162865\\
352	-0.0291764608689012\\
352.25	-0.0291970144218069\\
352.5	-0.0292179387620269\\
352.75	-0.0292392371369902\\
353	-0.0292609129259937\\
353.25	-0.0292829688775695\\
353.5	-0.0293054075462341\\
353.75	-0.0293282311713678\\
354	-0.029351441776262\\
354.25	-0.0293750410422858\\
354.5	-0.0293990303376239\\
354.75	-0.0294234108151979\\
355	-0.0294481835042752\\
355.25	-0.0294733492144395\\
355.5	-0.0294989086229484\\
355.75	-0.0295248623102391\\
356	-0.029551210731212\\
356.25	-0.0295779542559869\\
356.5	-0.029605093105426\\
356.75	-0.0296326273947085\\
357	-0.029660557125798\\
357.25	-0.0296888820827624\\
357.5	-0.0297176019060244\\
357.75	-0.0297467160624737\\
358	-0.0297762239047632\\
358.25	-0.0298061246501392\\
358.5	-0.029836417469766\\
358.75	-0.0298671016918924\\
359	-0.0298981761358573\\
359.25	-0.0299296402413313\\
359.5	-0.029961493277638\\
359.75	-0.0299937345769604\\
360	-0.0300263634665468\\
360.25	-0.0300593790168749\\
360.5	-0.0300927805953203\\
360.75	-0.0301265669456699\\
361	-0.0301607367007465\\
361.25	-0.0301952883390256\\
361.5	-0.0302302201388034\\
361.75	-0.0302655304433817\\
362	-0.0303012176663795\\
362.25	-0.0303372805674446\\
362.5	-0.0303737183389403\\
362.75	-0.0336233862367927\\
363	-0.0336430947080646\\
363.25	-0.033663193968882\\
363.5	-0.0336836896850125\\
363.75	-0.0337045875985547\\
364	-0.0337258928502527\\
364.25	-0.0337476108149015\\
364.5	-0.0337697465382958\\
364.75	-0.0337923048213856\\
365	-0.0338152902492368\\
365.25	-0.0338387071652714\\
365.5	-0.0338625595055765\\
365.75	-0.0338868513660252\\
366	-0.0339115861880162\\
366.25	-0.0339367672102269\\
366.5	-0.0339623974382151\\
366.75	-0.0339884795062914\\
367	-0.0340150156609735\\
367.25	-0.0340420077706148\\
367.5	-0.0340694572817875\\
367.75	-0.0340973652487132\\
368	-0.0341257322288086\\
368.25	-0.0341545583082628\\
368.5	-0.0341838430046855\\
368.75	-0.0342135853458815\\
369	-0.0342437837924321\\
369.25	-0.0342744362877979\\
369.5	-0.0343055402055326\\
369.75	-0.0343370924888204\\
370	-0.034369089609651\\
370.25	-0.0344015276682728\\
370.5	-0.0344344024719707\\
370.75	-0.0344677096690338\\
371	-0.0345014444278209\\
371.25	-0.0345356021247081\\
371.5	-0.0345701779075401\\
371.75	-0.0346051668482417\\
372	-0.0346405638493578\\
372.25	-0.0346763638034837\\
372.5	-0.0347125612159432\\
372.75	-0.0347491504007217\\
373	-0.0347861253162542\\
373.25	-0.034823479473598\\
373.5	-0.0348612059503723\\
373.75	-0.0348992973540309\\
374	-0.0349377457976228\\
374.25	-0.0349765429407804\\
374.5	-0.0350156800349815\\
374.75	-0.0350551478885609\\
375	-0.0350949370725234\\
375.25	-0.0385898636590642\\
375.5	-0.0386085266104047\\
375.75	-0.0386275185933571\\
376	-0.0386468415534175\\
376.25	-0.0386664972801528\\
376.5	-0.0386864873009114\\
376.75	-0.0387068128487264\\
377	-0.0387274749016513\\
377.25	-0.0387484741938291\\
377.5	-0.038769811167334\\
377.75	-0.0387914861084981\\
378	-0.0388134989354494\\
378.25	-0.0388358496596356\\
378.5	-0.0388585379501872\\
378.75	-0.0388815632478659\\
379	-0.0389049248255064\\
379.25	-0.0389286219687884\\
379.5	-0.0389526538522959\\
379.75	-0.0389770195530742\\
380	-0.0390017181770456\\
380.25	-0.0390267488237855\\
380.5	-0.0390521106210943\\
380.75	-0.0390778027782516\\
381	-0.0391038244821875\\
381.25	-0.0391301750039669\\
381.5	-0.0391568535916724\\
381.75	-0.0391838595154237\\
382	-0.0392111920928365\\
382.25	-0.0392388504146798\\
382.5	-0.0392668336922603\\
382.75	-0.0392951411746802\\
383	-0.0393237721672132\\
383.25	-0.0393527260564462\\
383.5	-0.0393820023545802\\
383.75	-0.0394116008369018\\
384	-0.0394415214016101\\
384.25	-0.0394717641962028\\
384.5	-0.0395023294928655\\
384.75	-0.0395332176365714\\
385	-0.0395644290040295\\
385.25	-0.0395959638457572\\
385.5	-0.0396278221804547\\
385.75	-0.0396600038164522\\
386	-0.0396925081058244\\
386.25	-0.0397253342397341\\
386.5	-0.0397584810307588\\
386.75	-0.0397919470088892\\
387	-0.0398257306360342\\
387.25	-0.0398598303654928\\
387.5	-0.0398942446044396\\
387.75	-0.0434704271417976\\
388	-0.0434882296862601\\
388.25	-0.0435063808647367\\
388.5	-0.0435248844852447\\
388.75	-0.0435437441722739\\
389	-0.0435629633523462\\
389.25	-0.0435825452809003\\
389.5	-0.0436024931164528\\
389.75	-0.0436228098300774\\
390	-0.0436434983266696\\
390.25	-0.0436645614572857\\
390.5	-0.043686002054618\\
390.75	-0.0437078229502421\\
391	-0.0437300269691907\\
391.25	-0.0437526169841857\\
391.5	-0.0437755959122526\\
391.75	-0.043798966613066\\
392	-0.0438227318985574\\
392.25	-0.0438468945494873\\
392.5	-0.0438714572257194\\
392.75	-0.0438964225388218\\
393	-0.0439217930077086\\
393.25	-0.0439475710036801\\
393.5	-0.0439737588074516\\
393.75	-0.0440003586404472\\
394	-0.0440273727060465\\
394.25	-0.0440548031977097\\
394.5	-0.0440826522854373\\
394.75	-0.0441109221783131\\
395	-0.0441396150132708\\
395.25	-0.0441687330300339\\
395.5	-0.0441982782322025\\
395.75	-0.044228252674864\\
396	-0.0442586580992101\\
396.25	-0.0442894961433317\\
396.5	-0.044320768190954\\
396.75	-0.0443524754305166\\
397	-0.0443846187523054\\
397.25	-0.044417199078835\\
397.5	-0.0444502168721683\\
397.75	-0.0444836727729941\\
398	-0.0445175671951562\\
398.25	-0.044551900438759\\
398.5	-0.044586672945999\\
398.75	-0.0446218847206467\\
399	-0.0446575356672309\\
399.25	-0.0446936253855804\\
399.5	-0.0447301528617153\\
399.75	-0.0447671167052186\\
400	-0.0448045148056053\\
400.25	-0.048753842522143\\
400.5	-0.048771953942917\\
400.75	-0.0487904077311767\\
401	-0.0488092085260076\\
401.25	-0.0488283608932646\\
401.5	-0.0488478691135018\\
401.75	-0.0488677372734314\\
402	-0.0488879692339664\\
402.25	-0.0489085685378026\\
402.5	-0.048929538646882\\
402.75	-0.0489508827701947\\
403	-0.0489726039269519\\
403.25	-0.0489947051041642\\
403.5	-0.0490171890309037\\
403.75	-0.049040058458062\\
404	-0.0490633160190465\\
404.25	-0.049086964270073\\
404.5	-0.0491110055759144\\
404.75	-0.0491354423466469\\
405	-0.0491602767647319\\
405.25	-0.0491855109293521\\
405.5	-0.0492111468342579\\
405.75	-0.0492371860338175\\
406	-0.0492636301600544\\
406.25	-0.0492904805689069\\
406.5	-0.0493177383760461\\
406.75	-0.0493454044385159\\
407	-0.0493734793867652\\
407.25	-0.049401963577983\\
407.5	-0.0494308571387754\\
407.75	-0.0494601598639291\\
408	-0.0494898713061361\\
408.25	-0.0495199907684689\\
408.5	-0.0495505173134821\\
408.75	-0.0495814497048591\\
409	-0.0496127865533069\\
409.25	-0.0496445262701446\\
409.5	-0.0496766671275179\\
409.75	-0.0497092070046413\\
410	-0.0497421444295645\\
410.25	-0.0497754771513114\\
410.5	-0.0498092031219705\\
410.75	-0.0498433203556059\\
411	-0.0498778268048237\\
411.25	-0.0499127204314395\\
411.5	-0.0499479992335075\\
411.75	-0.049983660942491\\
412	-0.0500197033585421\\
412.25	-0.0500561240536319\\
412.5	-0.0500929199720219\\
412.75	-0.053967868660096\\
413	-0.0539848606059719\\
413.25	-0.0540021812160498\\
413.5	-0.0540198347649118\\
413.75	-0.0540378251353148\\
414	-0.0540561559040367\\
414.25	-0.0540748303501303\\
414.5	-0.0540938514750458\\
414.75	-0.0541132219426915\\
415	-0.0541329441734376\\
415.25	-0.0541530203077721\\
415.5	-0.0541734522874394\\
415.75	-0.0541942418108988\\
416	-0.0542153904191416\\
416.25	-0.0542368994351105\\
416.5	-0.0542587700822365\\
416.75	-0.0542810033734326\\
417	-0.0543036000516782\\
417.25	-0.054326560759115\\
417.5	-0.0543498858985551\\
417.75	-0.0543735756141505\\
418	-0.0543976298218693\\
418.25	-0.0544220481035079\\
418.5	-0.0544468300746279\\
418.75	-0.0544719743266539\\
419	-0.0544974798888479\\
419.25	-0.0545233452655711\\
419.5	-0.0545495687119027\\
419.75	-0.0545761482110371\\
420	-0.0546030815334147\\
420.25	-0.0546303661897769\\
420.5	-0.0546579994033522\\
420.75	-0.0546859781580461\\
421	-0.054714299013794\\
421.25	-0.0547429582413137\\
421.5	-0.0547719516390119\\
421.75	-0.0548012745604281\\
422	-0.0548309218997002\\
422.25	-0.0548608879337964\\
422.5	-0.0548911667787315\\
422.75	-0.0549217517670679\\
423	-0.0549526359818836\\
423.25	-0.0549838122943992\\
423.5	-0.0550152733779183\\
423.75	-0.0550470119442608\\
424	-0.0550790208304626\\
424.25	-0.0551112931394027\\
424.5	-0.0551438223599286\\
424.75	-0.0551766025340132\\
425	-0.0552096281713527\\
425.25	-0.0588658587837547\\
425.5	-0.0588815693235348\\
425.75	-0.0588975837242619\\
426	-0.058913904816155\\
426.25	-0.0589305350595413\\
426.5	-0.0589474767131572\\
426.75	-0.0589647318050332\\
427	-0.0589823021380404\\
427.25	-0.0590001891848053\\
427.5	-0.0590183942950047\\
427.75	-0.0590369184583127\\
428	-0.0590557624776637\\
428.25	-0.0590749268889097\\
428.5	-0.0590944119514718\\
428.75	-0.0591142176003647\\
429	-0.059134343716792\\
429.25	-0.0591547897059082\\
429.5	-0.0591755549983058\\
429.75	-0.0591966387837617\\
430	-0.0592180401741991\\
430.25	-0.0592397581723251\\
430.5	-0.0592617918558584\\
430.75	-0.059284140265192\\
431	-0.0593068025149193\\
431.25	-0.0593297780049373\\
431.5	-0.059353065750015\\
431.75	-0.0593766651933836\\
432	-0.0594005757761911\\
432.25	-0.0594247968390268\\
432.5	-0.0594493277500344\\
432.75	-0.0594741676686922\\
433	-0.0594993157737905\\
433.25	-0.0595247709555484\\
433.5	-0.0595505321963262\\
433.75	-0.059576598025472\\
434	-0.0596029671273863\\
434.25	-0.0596296381578099\\
434.5	-0.059656609656685\\
434.75	-0.0596838803023386\\
435	-0.0597114487587141\\
435.25	-0.0597393138501118\\
435.5	-0.0597674743621206\\
435.75	-0.0597959292583616\\
436	-0.0598246773072331\\
436.25	-0.0598537173504165\\
436.5	-0.0598830479783484\\
436.75	-0.0599126677069254\\
437	-0.0599425746863884\\
437.25	-0.0599727668550518\\
437.5	-0.0600032420147381\\
437.75	-0.0635253861671844\\
438	-0.0635402388598099\\
438.25	-0.0635554069024769\\
438.5	-0.0635708940558885\\
438.75	-0.0635867047003453\\
439	-0.0636028422921626\\
439.25	-0.0636193105604323\\
439.5	-0.0636361127693214\\
439.75	-0.0636532520764098\\
440	-0.0636707314315172\\
440.25	-0.0636885537679869\\
440.5	-0.0637067218897618\\
440.75	-0.0637252383038758\\
441	-0.0637441055159686\\
441.25	-0.0637633257887513\\
441.5	-0.0637829013439876\\
441.75	-0.063802834213294\\
442	-0.0638231261663193\\
442.25	-0.0638437788104974\\
442.5	-0.0638647934431263\\
442.75	-0.0638861711924613\\
443	-0.063907912558558\\
443.25	-0.0639300180305516\\
443.5	-0.063952487605186\\
443.75	-0.0639753209183472\\
444	-0.0639985172750077\\
444.25	-0.0640220756179437\\
444.5	-0.0640459944742165\\
444.75	-0.0640702722134623\\
445	-0.0640949069453461\\
445.25	-0.0641198966043073\\
445.5	-0.0641452390254948\\
445.75	-0.0641709321217851\\
446	-0.0641969737160819\\
446.25	-0.064223361761639\\
446.5	-0.0642500942617939\\
446.75	-0.0642771692997668\\
447	-0.0643045847820863\\
447.25	-0.0643323384760196\\
447.5	-0.0643604280636619\\
447.75	-0.064388850502112\\
448	-0.0644176024342148\\
448.25	-0.0644466796797474\\
448.5	-0.0644760772371487\\
448.75	-0.0645057894312014\\
449	-0.0645358096744847\\
449.25	-0.0645661306743843\\
449.5	-0.0645967446187424\\
449.75	-0.0646276432872588\\
450	-0.0646588180522187\\
450.25	-0.0682002240217473\\
450.5	-0.0682153970564816\\
450.75	-0.0682309099634703\\
451	-0.0682467654424389\\
451.25	-0.0682629669673509\\
451.5	-0.0682795171608945\\
451.75	-0.0682964185104332\\
452	-0.0683136731793475\\
452.25	-0.0683312834996925\\
452.5	-0.0683492512264134\\
452.75	-0.0683675782077107\\
453	-0.0683862660715122\\
453.25	-0.068405316242997\\
453.5	-0.0684247299572505\\
453.75	-0.0684445080870214\\
454	-0.0684646514511475\\
454.25	-0.0684851603107672\\
454.5	-0.0685060346996662\\
454.75	-0.068527274298886\\
455	-0.068548878367193\\
455.25	-0.0685708461376986\\
455.5	-0.0685931764922691\\
455.75	-0.0686158682352096\\
456	-0.0686389200716488\\
456.25	-0.0686623310301931\\
456.5	-0.0686861000332936\\
456.75	-0.0687102262211923\\
457	-0.0687347090789502\\
457.25	-0.0687595480049895\\
457.5	-0.0687847426313623\\
457.75	-0.0688102925209954\\
458	-0.0688361971531613\\
458.25	-0.0688624556401873\\
458.5	-0.0688890665587698\\
458.75	-0.0689160278109375\\
459	-0.0689433361864738\\
459.25	-0.0689709876391435\\
459.5	-0.0689989767556423\\
459.75	-0.0690272970525957\\
460	-0.0690559410444007\\
460.25	-0.0690849007868974\\
460.5	-0.0691141676342384\\
460.75	-0.0691437333986757\\
461	-0.0691735901380217\\
461.25	-0.0692037308525036\\
461.5	-0.0692341493925808\\
461.75	-0.0692648407132842\\
462	-0.0692958007903757\\
462.25	-0.069327026195753\\
462.5	-0.0693585139725937\\
462.75	-0.0729159174567421\\
463	-0.0729318838457501\\
463.25	-0.0729481975694607\\
463.5	-0.0729648620317308\\
463.75	-0.0729818803776258\\
464	-0.0729992545814126\\
464.25	-0.0730169865846829\\
464.5	-0.0730350773735163\\
464.75	-0.073053527927178\\
465	-0.0730723384497452\\
465.25	-0.0730915086953388\\
465.5	-0.0731110380388933\\
465.75	-0.0731309256520688\\
466	-0.0731511700723668\\
466.25	-0.0731717696448589\\
466.5	-0.0731927225983286\\
466.75	-0.0732140268187771\\
467	-0.0732356799760488\\
467.25	-0.0732576796921203\\
467.5	-0.0732800234409618\\
467.75	-0.0733027083666248\\
468	-0.0733257317353715\\
468.25	-0.0733490903686789\\
468.5	-0.0733727809015614\\
468.75	-0.0733967997212357\\
469	-0.0734211428151847\\
469.25	-0.0734458056541807\\
469.5	-0.0734707832595363\\
469.75	-0.0734960701619814\\
470	-0.0735216604339294\\
470.25	-0.0735475479426759\\
470.5	-0.0735737267290401\\
470.75	-0.0736001908239238\\
471	-0.0736269351416411\\
471.25	-0.0736539549276847\\
471.5	-0.0736812465485547\\
471.75	-0.0737088068445441\\
472	-0.0737366334706343\\
472.25	-0.0737647246137554\\
472.5	-0.073793078854591\\
472.75	-0.0738216950942359\\
473	-0.073850572105983\\
473.25	-0.0738797087468487\\
473.5	-0.0739091032311925\\
473.75	-0.0739387534180457\\
474	-0.073968656640134\\
474.25	-0.0739988099424411\\
474.5	-0.0740292103100851\\
474.75	-0.0740598549427211\\
475	-0.0740907416741403\\
475.25	-0.0776125474787378\\
475.5	-0.0776310225577565\\
475.75	-0.0776498013690401\\
476	-0.077668886759004\\
476.25	-0.0776882806095784\\
476.5	-0.0777079849330793\\
476.75	-0.0777280015003072\\
477	-0.077748331870222\\
477.25	-0.0777689777737104\\
477.5	-0.0777899408755824\\
477.75	-0.0778112228902181\\
478	-0.0778328256225408\\
478.25	-0.0778547510443256\\
478.5	-0.0778770010511837\\
478.75	-0.0778995775720736\\
479	-0.0779224826502592\\
479.25	-0.077945718279482\\
479.5	-0.0779692863623704\\
479.75	-0.0779931886338359\\
480	-0.0780174267635729\\
480.25	-0.0780420021684728\\
480.5	-0.0780669162645966\\
480.75	-0.0780921705497964\\
481	-0.0781177665675175\\
481.25	-0.0781437062597811\\
481.5	-0.0781699912557644\\
481.75	-0.078196623571171\\
482	-0.07822360487066\\
482.25	-0.0782509362807007\\
482.5	-0.0782786184436838\\
482.75	-0.0783066513905889\\
483	-0.0783350347142995\\
483.25	-0.0783637676153579\\
483.5	-0.0783928489336831\\
483.75	-0.0784222771322864\\
484	-0.0784520501897886\\
484.25	-0.0784821650384612\\
484.5	-0.0785126177314669\\
484.75	-0.0785434031672332\\
485	-0.0785745153689502\\
485.25	-0.0786059476036776\\
485.5	-0.0786376925535206\\
485.75	-0.078669742583697\\
486	-0.0787020892917835\\
486.25	-0.0787347235422364\\
486.5	-0.0787676351586199\\
486.75	-0.0788008128887971\\
487	-0.0788342449167161\\
487.25	-0.0788679192850421\\
487.5	-0.0789018245695621\\
487.75	-0.0825175242696421\\
488	-0.0825376453348166\\
488.25	-0.0825580449192628\\
488.5	-0.0825787259534572\\
488.75	-0.082599691328371\\
489	-0.0826209440241013\\
489.25	-0.0826424861294524\\
489.5	-0.0826643203535407\\
489.75	-0.0826864489654497\\
490	-0.0827088742375477\\
490.25	-0.0827315984972159\\
490.5	-0.0827546239457183\\
490.75	-0.0827779526185236\\
491	-0.0828015867572964\\
491.25	-0.0828255285269572\\
491.5	-0.0828497804317152\\
491.75	-0.0828743453283862\\
492	-0.0828992263324975\\
492.25	-0.082924427031751\\
492.5	-0.0829499510732325\\
492.75	-0.082975802269347\\
493	-0.0830019841138888\\
493.25	-0.0830284998047829\\
493.5	-0.0830553523157921\\
493.75	-0.0830825444597552\\
494	-0.0831100787433604\\
494.25	-0.0831379573203505\\
494.5	-0.0831661822051608\\
494.75	-0.0831947545678223\\
495	-0.0832236746760956\\
495.25	-0.0832529416526824\\
495.5	-0.0832825533866235\\
495.75	-0.0833125066255101\\
496	-0.0833427975078915\\
496.25	-0.0833734210331548\\
496.5	-0.0834043714882057\\
496.75	-0.083435641914165\\
497	-0.0834672239844798\\
497.25	-0.083499107609286\\
497.5	-0.0835312810306642\\
497.75	-0.0835637309995281\\
498	-0.0835964434096833\\
498.25	-0.0836294039300729\\
498.5	-0.0836625984153239\\
498.75	-0.0836960134377821\\
499	-0.083729636146238\\
499.25	-0.0837634536204205\\
499.5	-0.0837974545955619\\
499.75	-0.0838316278263661\\
500	-0.0838659626796433\\
};
\addlegendentry{\tiny\sffamily Ours $\alpha=50$}

\addplot [color=mycolor2, line width=0.8pt]
  table[row sep=crcr]{%
0	0\\
0.25	1.71221452279002e-08\\
0.5	3.47485501133082e-08\\
0.75	5.28191537783006e-08\\
1	7.13890197818919e-08\\
1.25	9.04861693717713e-08\\
1.5	1.10058256310004e-07\\
1.75	1.30134232023895e-07\\
2	1.50695412265923e-07\\
2.25	1.7175515770767e-07\\
2.5	1.93335713492142e-07\\
2.75	2.15480806490346e-07\\
3	2.37952420960847e-07\\
3.25	2.60983524420819e-07\\
3.5	2.8455132234612e-07\\
3.75	3.08551555452204e-07\\
4	3.33045914579923e-07\\
4.25	3.58137769327101e-07\\
4.5	3.83661574662556e-07\\
4.75	4.09632846802029e-07\\
5	4.36072885007585e-07\\
5.25	4.62921250247256e-07\\
5.5	4.90381918944406e-07\\
5.75	5.18349278690731e-07\\
6	5.46805508976925e-07\\
6.25	5.75758408073198e-07\\
6.5	6.05202123516839e-07\\
6.75	6.35148382215127e-07\\
7	6.65597960474682e-07\\
7.25	6.96551515602598e-07\\
7.5	7.2799139666389e-07\\
7.75	7.59938901102574e-07\\
8	7.92397798228581e-07\\
8.25	8.25359163573424e-07\\
8.5	8.58828673910241e-07\\
8.75	8.92794091460183e-07\\
9	9.27284458883521e-07\\
9.25	9.62267311622553e-07\\
9.5	9.97781705155853e-07\\
9.75	1.03379537358881e-06\\
10	1.07032679457255e-06\\
10.25	1.10734707320455e-06\\
10.5	1.14497195354565e-06\\
10.75	1.18305906935811e-06\\
11	1.22169957692192e-06\\
11.25	1.26082656842403e-06\\
11.5	1.30051990659375e-06\\
11.75	1.34068143616101e-06\\
12	1.38144258119203e-06\\
12.25	1.42269777076308e-06\\
12.5	1.46455500272706e-06\\
12.75	1.5069054599524e-06\\
13	1.54980868996628e-06\\
13.25	1.59326125384773e-06\\
13.5	1.63725868465212e-06\\
13.75	1.68177440565375e-06\\
14	1.72693146698843e-06\\
14.25	1.77259079589553e-06\\
14.5	1.81882710837493e-06\\
14.75	1.86561563864231e-06\\
15	1.91298976391563e-06\\
15.25	1.9608354441411e-06\\
15.5	2.00942117695356e-06\\
15.75	2.05852812702102e-06\\
16	2.10823335017149e-06\\
16.25	2.15841493155768e-06\\
16.5	2.2093870057931e-06\\
16.75	2.26079663863465e-06\\
17	2.3129049545397e-06\\
17.25	2.3655910243737e-06\\
17.5	2.41889549308526e-06\\
17.75	2.47272309461358e-06\\
18	2.52733467128801e-06\\
18.25	2.58299509555511e-06\\
18.5	2.63880261282022e-06\\
18.75	2.69525648757055e-06\\
19	2.75234885559031e-06\\
19.25	2.8100917578133e-06\\
19.5	2.8684942438228e-06\\
19.75	2.92755033223993e-06\\
20	2.98727649606967e-06\\
20.25	3.04766797169495e-06\\
20.5	3.10873727770044e-06\\
20.75	3.17049551393205e-06\\
21	3.23294719774393e-06\\
21.25	3.29609148374363e-06\\
21.5	3.35993863316096e-06\\
21.75	3.42450467010824e-06\\
22	3.48977668363292e-06\\
22.25	3.55578614927444e-06\\
22.5	3.62252090792585e-06\\
22.75	3.68998833491323e-06\\
23	3.75821927226882e-06\\
23.25	3.82719861779605e-06\\
23.5	3.89694118825791e-06\\
23.75	3.96743964088792e-06\\
24	4.03874393680993e-06\\
24.25	4.11081000273212e-06\\
24.5	4.18367563108532e-06\\
24.75	4.25736380332208e-06\\
25	4.33183891180979e-06\\
25.25	7.26552745585687e-06\\
25.5	7.32316035194469e-06\\
25.75	7.3815152113696e-06\\
26	7.44067967463676e-06\\
26.25	7.50068848332672e-06\\
26.5	7.56150296639548e-06\\
26.75	7.62318621391996e-06\\
27	7.68573096263198e-06\\
27.25	7.74915082128406e-06\\
27.5	7.81345388432303e-06\\
27.75	7.87864493470336e-06\\
28	7.94475946056233e-06\\
28.25	8.01176741666868e-06\\
28.5	8.07974409005474e-06\\
28.75	8.14866406093464e-06\\
29	8.218539747074e-06\\
29.25	8.28938367697413e-06\\
29.5	8.36121177293665e-06\\
29.75	8.43405106471181e-06\\
30	8.50789213960253e-06\\
30.25	8.5827673993612e-06\\
30.5	8.65868280255846e-06\\
30.75	8.73564360252745e-06\\
31	8.81365940252979e-06\\
31.25	8.89276897112298e-06\\
31.5	8.97297248779795e-06\\
31.75	9.05430118034376e-06\\
32	9.13672525127952e-06\\
32.25	9.22030387824226e-06\\
32.5	9.30504790308029e-06\\
32.75	9.39091930197481e-06\\
33	9.47801031360564e-06\\
33.25	9.56630026808597e-06\\
33.5	9.65579212585953e-06\\
33.75	9.74650873549608e-06\\
34	9.83845578368538e-06\\
34.25	9.93166976973011e-06\\
34.5	1.00261767880773e-05\\
34.75	1.01219694858787e-05\\
35	1.02190267979044e-05\\
35.25	1.03174353797735e-05\\
35.5	1.04172321170411e-05\\
35.75	1.0518303905122e-05\\
36	1.06207489548193e-05\\
36.25	1.07246170821436e-05\\
36.5	1.08298809852985e-05\\
36.75	1.09365393156227e-05\\
37	1.10446627097464e-05\\
37.25	1.11542091641429e-05\\
37.5	1.12652423600855e-05\\
37.75	1.13777676219765e-05\\
38	1.14917864733404e-05\\
38.25	1.16073371999602e-05\\
38.5	1.17244231235753e-05\\
38.75	1.18430698816417e-05\\
39	1.19633114412512e-05\\
39.25	1.20851354167021e-05\\
39.5	1.22085601580516e-05\\
39.75	1.23335920016936e-05\\
40	1.24602936096375e-05\\
40.25	1.25886613796684e-05\\
40.5	1.27187248344113e-05\\
40.75	1.28504989246691e-05\\
41	1.29839721668223e-05\\
41.25	1.31192125097646e-05\\
41.5	1.32562452170949e-05\\
41.75	1.33950023980971e-05\\
42	1.35355863811234e-05\\
42.25	1.36779960055976e-05\\
42.5	1.38222564542984e-05\\
42.75	1.3968401872817e-05\\
43	1.41164152936392e-05\\
43.25	1.42662955113991e-05\\
43.5	1.44181322755379e-05\\
43.75	1.45719322394511e-05\\
44	1.47276874004207e-05\\
44.25	1.48854627009497e-05\\
44.5	1.50452566335453e-05\\
44.75	1.52070401737279e-05\\
45	1.53709019462278e-05\\
45.25	1.55368157162777e-05\\
45.5	1.57048692263587e-05\\
45.75	1.58750249684819e-05\\
46	1.60473405984126e-05\\
46.25	1.62218384131909e-05\\
46.5	1.63985317805951e-05\\
46.75	1.657743761178e-05\\
47	1.67585890324118e-05\\
47.25	1.69420303856797e-05\\
47.5	1.71277339205641e-05\\
47.75	1.73158294288546e-05\\
48	1.75061831203776e-05\\
48.25	1.76988563904586e-05\\
48.5	1.78939941863027e-05\\
48.75	1.80915706631966e-05\\
49	1.82914574920534e-05\\
49.25	1.8493991745967e-05\\
49.5	1.869890268317e-05\\
49.75	1.89063764648653e-05\\
50	1.91163887207766e-05\\
50.25	2.40146566739792e-05\\
50.5	2.42031230775076e-05\\
50.75	2.43937921463628e-05\\
51	2.45868562973212e-05\\
51.25	2.47825978308057e-05\\
51.5	2.49808840782132e-05\\
51.75	2.51817450581655e-05\\
52	2.53853752555515e-05\\
52.25	2.55916773991687e-05\\
52.5	2.58006771172172e-05\\
52.75	2.60125082393717e-05\\
53	2.62271203475172e-05\\
53.25	2.64446234501027e-05\\
53.5	2.66650208169706e-05\\
53.75	2.68882950320448e-05\\
54	2.71146040012482e-05\\
54.25	2.7343915124661e-05\\
54.5	2.75762040277098e-05\\
54.75	2.78115894489464e-05\\
55	2.80501025364962e-05\\
55.25	2.82918443903716e-05\\
55.5	2.8536675311577e-05\\
55.75	2.87847895552664e-05\\
56	2.9036223605041e-05\\
56.25	2.92909332443138e-05\\
56.5	2.95489716630623e-05\\
56.75	2.9810399299327e-05\\
57	3.00752836255074e-05\\
57.25	3.03435991651276e-05\\
57.5	3.06154477530222e-05\\
57.75	3.08908312735156e-05\\
58	3.11698099988751e-05\\
58.25	3.14525059617906e-05\\
58.5	3.17386863451471e-05\\
58.75	3.20286404729837e-05\\
59	3.2322370916847e-05\\
59.25	3.26198063882541e-05\\
59.5	3.29211011702532e-05\\
59.75	3.3226243783853e-05\\
60	3.35352615554759e-05\\
60.25	3.38482118346288e-05\\
60.5	3.41651138384128e-05\\
60.75	3.44860411427461e-05\\
61	3.48109636858697e-05\\
61.25	3.51400043914825e-05\\
61.5	3.54730923852858e-05\\
61.75	3.58103562831225e-05\\
62	3.6151812802277e-05\\
62.25	3.64974547722016e-05\\
62.5	3.68473746953584e-05\\
62.75	3.72015520763934e-05\\
63	3.75600832569906e-05\\
63.25	3.79229125270271e-05\\
63.5	3.82901476706524e-05\\
63.75	3.86618064330095e-05\\
64	3.90379391989927e-05\\
64.25	3.94185029172188e-05\\
64.5	3.98036087372098e-05\\
64.75	4.01932564262557e-05\\
65	4.05874602775214e-05\\
65.25	4.09863253647773e-05\\
65.5	4.13897365196226e-05\\
65.75	4.1797852237689e-05\\
66	4.22106522098895e-05\\
66.25	4.26281594601529e-05\\
66.5	4.30504397712511e-05\\
66.75	4.34774822894356e-05\\
67	4.39092788060532e-05\\
67.25	4.43459438141823e-05\\
67.5	4.47873910811482e-05\\
67.75	4.52337370250117e-05\\
68	4.56849514835255e-05\\
68.25	4.61411045725315e-05\\
68.5	4.66021560465558e-05\\
68.75	4.70681603776306e-05\\
69	4.7539105874218e-05\\
69.25	4.80150499106163e-05\\
69.5	4.84959969840159e-05\\
69.75	4.89819376924628e-05\\
70	4.9472910689812e-05\\
70.25	4.99689340430011e-05\\
70.5	5.04699838681645e-05\\
70.75	5.09761207430017e-05\\
71	5.14872939219835e-05\\
71.25	5.20034922768364e-05\\
71.5	5.25248143827997e-05\\
71.75	5.30511822272561e-05\\
72	5.3582639502203e-05\\
72.25	5.41192040762455e-05\\
72.5	5.46608390112701e-05\\
72.75	5.5207550858366e-05\\
73	5.57593418381964e-05\\
73.25	5.63161660381005e-05\\
73.5	5.68780612019176e-05\\
73.75	5.74450187760611e-05\\
74	5.80170063900161e-05\\
74.25	5.85939603261483e-05\\
74.5	5.91759976416452e-05\\
74.75	5.97629451722008e-05\\
75	6.0354906839934e-05\\
75.25	6.38210532379998e-05\\
75.5	6.436988004298e-05\\
75.75	6.49236054523013e-05\\
76	6.54823275189272e-05\\
76.25	6.60460463687988e-05\\
76.5	6.6614734133715e-05\\
76.75	6.71884224407745e-05\\
77	6.7767081400437e-05\\
77.25	6.83506934201103e-05\\
77.5	6.89392208157854e-05\\
77.75	6.95326883750632e-05\\
78	7.01310799852428e-05\\
78.25	7.07342765803586e-05\\
78.5	7.13423490160328e-05\\
78.75	7.19552632200573e-05\\
79	7.25728790541298e-05\\
79.25	7.31952534315909e-05\\
79.5	7.38223329791705e-05\\
79.75	7.44540254039781e-05\\
80	7.50902963751466e-05\\
80.25	7.57310791635276e-05\\
80.5	7.63763150145935e-05\\
80.75	7.70259512398175e-05\\
81	7.76799018436975e-05\\
81.25	7.83380522187834e-05\\
81.5	7.90003934040806e-05\\
81.75	7.96667540850641e-05\\
82	8.03371082428187e-05\\
82.25	8.10112885175703e-05\\
82.5	8.16892646153457e-05\\
82.75	8.23708978879811e-05\\
83	8.30560595370026e-05\\
83.25	8.37446585762003e-05\\
83.5	8.44365468146404e-05\\
83.75	8.51316125805249e-05\\
84	8.58296779318819e-05\\
84.25	8.65306340884366e-05\\
84.5	8.72343573622488e-05\\
84.75	8.79406750345994e-05\\
85	8.86493735205144e-05\\
85.25	8.93603780454859e-05\\
85.5	9.00734570698258e-05\\
85.75	9.07884912366807e-05\\
86	9.1505229172282e-05\\
86.25	9.22235258375304e-05\\
86.5	9.29431748409734e-05\\
86.75	9.3663987820578e-05\\
87	9.43857505512519e-05\\
87.25	9.51082043771169e-05\\
87.5	9.58311935681234e-05\\
87.75	9.65544944248338e-05\\
88	9.72777911940758e-05\\
88.25	9.8000938213986e-05\\
88.5	9.87236462391972e-05\\
88.75	9.9445698149458e-05\\
89	0.000100166837854322\\
89.25	0.000100886834073585\\
89.5	0.000101605423522949\\
89.75	0.000102322373854851\\
90	0.000103037320726795\\
90.25	0.000103750154988286\\
90.5	0.000104460494850505\\
90.75	0.000105168153133647\\
91	0.000105872826332235\\
91.25	0.000106574198119585\\
91.5	0.000107271980282154\\
91.75	0.000107965906787252\\
92	0.000108655661182749\\
92.25	0.000109340905473138\\
92.5	0.000110021364655644\\
92.75	0.000110696613711566\\
93	0.000111366386011065\\
93.25	0.000112030355327854\\
93.5	0.000112688111963925\\
93.75	0.000113339347870169\\
94	0.000113983676004268\\
94.25	0.000114620784522681\\
94.5	0.000115250305864635\\
94.75	0.000115871887002341\\
95	0.000116485159740198\\
95.25	0.000117089846809974\\
95.5	0.000117685677821942\\
95.75	0.000118272170808363\\
96	0.000118849182060285\\
96.25	0.000119416346358253\\
96.5	0.000119973332043652\\
96.75	0.000120519894874916\\
97	0.000121055737202502\\
97.25	0.000121580449461284\\
97.5	0.000122093817466169\\
97.75	0.000122595507766439\\
98	0.000123085099313848\\
98.25	0.000123562289953066\\
98.5	0.000124026715665376\\
98.75	0.000124477953633899\\
99	0.000124915648918423\\
99.25	0.000125339406240707\\
99.5	0.000125748800196295\\
99.75	0.000126143446512253\\
100	0.000126522958930008\\
100.25	4.1077156921839e-05\\
100.5	4.21651320472899e-05\\
100.75	4.32451222887988e-05\\
101	4.43163348758326e-05\\
101.25	4.53779287349596e-05\\
101.5	4.64290679161734e-05\\
101.75	4.74688213997561e-05\\
102	4.84963726276654e-05\\
102.25	4.9510728831661e-05\\
102.5	5.0510983671865e-05\\
102.75	5.14962453365889e-05\\
103	5.24655025100289e-05\\
103.25	5.34177846472708e-05\\
103.5	5.4352122448929e-05\\
103.75	5.52675007098986e-05\\
104	5.61629500617079e-05\\
104.25	5.70374398119599e-05\\
104.5	5.78899286126762e-05\\
104.75	5.87194432750048e-05\\
105	5.95249126262158e-05\\
105.25	6.03053442985353e-05\\
105.5	6.10597387134792e-05\\
105.75	6.17870751480006e-05\\
106	6.24863601213494e-05\\
106.25	6.31566576670636e-05\\
106.5	6.37970341130582e-05\\
106.75	6.44065267055822e-05\\
107	6.49843283478821e-05\\
107.25	6.55295362299035e-05\\
107.5	6.60416548511803e-05\\
107.75	6.65190739752699e-05\\
108	6.69621496317252e-05\\
108.25	6.73693698752315e-05\\
108.5	6.77402016606422e-05\\
108.75	6.80739485437376e-05\\
109	6.83702244563446e-05\\
109.25	6.86280405378696e-05\\
109.5	6.88469460227426e-05\\
109.75	6.9026196609763e-05\\
110	6.9165162971765e-05\\
110.25	6.92632677217349e-05\\
110.5	6.93199005059894e-05\\
110.75	6.93343164620468e-05\\
111	6.93061042166504e-05\\
111.25	6.92344510096608e-05\\
111.5	6.91192182666281e-05\\
111.75	6.89598262393894e-05\\
112	6.87557595700943e-05\\
112.25	6.85068064328131e-05\\
112.5	6.82127218106658e-05\\
112.75	6.78733219229359e-05\\
113	6.74884040879807e-05\\
113.25	6.70579992638572e-05\\
113.5	6.65820001262167e-05\\
113.75	6.60605076694595e-05\\
114	6.54933224207985e-05\\
114.25	6.4880666001642e-05\\
114.5	6.42223904993827e-05\\
114.75	6.3518557147705e-05\\
115	6.27690845811802e-05\\
115.25	6.19738128513906e-05\\
115.5	6.11325615768742e-05\\
115.75	6.02454254941438e-05\\
116	5.93119563220752e-05\\
116.25	5.83321313082898e-05\\
116.5	5.73057814033857e-05\\
116.75	5.62327014042528e-05\\
117	5.51128039059058e-05\\
117.25	5.3945970815035e-05\\
117.5	5.27321852089163e-05\\
117.75	5.14714892219758e-05\\
118	5.01639789904581e-05\\
118.25	4.88095223141559e-05\\
118.5	4.74085444304313e-05\\
118.75	4.59611074636472e-05\\
119	4.44673386107422e-05\\
119.25	4.29274683832155e-05\\
119.5	4.13418939598291e-05\\
119.75	3.97105934661567e-05\\
120	3.80340372798814e-05\\
120.25	3.63122674215533e-05\\
120.5	3.45455233750705e-05\\
120.75	3.27340071479101e-05\\
121	3.08780371330504e-05\\
121.25	2.89775748407564e-05\\
121.5	2.70329083171447e-05\\
121.75	2.50442687730017e-05\\
122	2.30117182424491e-05\\
122.25	2.09353701320332e-05\\
122.5	1.88152560748028e-05\\
122.75	1.66515850613583e-05\\
123	1.44442557009649e-05\\
123.25	1.21934699634163e-05\\
123.5	9.89931617660531e-06\\
123.75	7.56194311125794e-06\\
124	5.18157572952893e-06\\
124.25	2.75851671926918e-06\\
124.5	2.93191696986759e-07\\
124.75	-2.21395618441236e-06\\
125	-4.76242662960759e-06\\
125.25	-0.00034265907981134\\
125.5	-0.000341662959804302\\
125.75	-0.000340715825377072\\
126	-0.000339819729283838\\
126.25	-0.000338977278568162\\
126.5	-0.000338190589198266\\
126.75	-0.000337462205936499\\
127	-0.000336794415732742\\
127.25	-0.000336189632836451\\
127.5	-0.000335650172612442\\
127.75	-0.000335178410559465\\
128	-0.00033477667342894\\
128.25	-0.000334447233420919\\
128.5	-0.000334192324200933\\
128.75	-0.000334014180339568\\
129	-0.000333914997038237\\
129.25	-0.000333896846916115\\
129.5	-0.000333961877194833\\
129.75	-0.000334112099386814\\
130	-0.000334349531734238\\
130.25	-0.000334676021648192\\
130.5	-0.000335093529160089\\
130.75	-0.00033560377032174\\
131	-0.000336208494254594\\
131.25	-0.000336909374882647\\
131.5	-0.000337707809851343\\
131.75	-0.000338605370036051\\
132	-0.000339603253606617\\
132.25	-0.000340702642540031\\
132.5	-0.00034190459848592\\
132.75	-0.000343210176442334\\
133	-0.000344620090773334\\
133.25	-0.000346135764379203\\
133.5	-0.000347756708817802\\
133.75	-0.000349484164934686\\
134	-0.000351318304772921\\
134.25	-0.000353260040070503\\
134.5	-0.000355309550541172\\
134.75	-0.000357467420215753\\
135	-0.000359733822022205\\
135.25	-0.00036210876663429\\
135.5	-0.000364592870692006\\
135.75	-0.000367185731363949\\
136	-0.000369887642552169\\
136.25	-0.000372698305354156\\
136.5	-0.000375617632371867\\
136.75	-0.000378644991578169\\
137	-0.000381780238649117\\
137.25	-0.000385022888525131\\
137.5	-0.000388372275016793\\
137.75	-0.000391827726869109\\
138	-0.000395388840968876\\
138.25	-0.00039905501728876\\
138.5	-0.000402825586792115\\
138.75	-0.000406699908697905\\
139	-0.000410677526633369\\
139.25	-0.000414757701687159\\
139.5	-0.000418939930374271\\
139.75	-0.00042322347234809\\
140	-0.000427607688355072\\
140.25	-0.000432091844389459\\
140.5	-0.000436675120499903\\
140.75	-0.000441356703860154\\
141	-0.000446135731305016\\
141.25	-0.000451011238285331\\
141.5	-0.000455982368556056\\
141.75	-0.000461048241228831\\
142	-0.000466207903761883\\
142.25	-0.000471460609467906\\
142.5	-0.000476805481664017\\
142.75	-0.00048224181262633\\
143	-0.000487768891766043\\
143.25	-0.000493386007522526\\
143.5	-0.000499092512096583\\
143.75	-0.000504887678340628\\
144	-0.000510770918279005\\
144.25	-0.000516741476752301\\
144.5	-0.000522798688827536\\
144.75	-0.000528941780782862\\
145	-0.000535169990417564\\
145.25	-0.000541482668002506\\
145.5	-0.00054787889050763\\
145.75	-0.000554358125885237\\
146	-0.000560920079107244\\
146.25	-0.000567563049246845\\
146.5	-0.000574287066121849\\
146.75	-0.000581091522254396\\
147	-0.000587975933480541\\
147.25	-0.000594939744814602\\
147.5	-0.000601982572777305\\
147.75	-0.000609103829289364\\
148	-0.000616303136599185\\
148.25	-0.000623579996922504\\
148.5	-0.000630933970138918\\
148.75	-0.000638364666816205\\
149	-0.000645871648876787\\
149.25	-0.000653454519520883\\
149.5	-0.000661112847396705\\
149.75	-0.000668846249364623\\
150	-0.000676654244727548\\
150.25	-0.00114328877220119\\
150.5	-0.00114669445001888\\
150.75	-0.00115023312934626\\
151	-0.00115390709002729\\
151.25	-0.00115771864992049\\
151.5	-0.00116166986610155\\
151.75	-0.00116576280771502\\
152	-0.00116999931885455\\
152.25	-0.0011743812240301\\
152.5	-0.0011789101974759\\
152.75	-0.00118358767346493\\
153	-0.00118841509888912\\
153.25	-0.00119339369102832\\
153.5	-0.00119852461008193\\
153.75	-0.00120380883096299\\
154	-0.00120924730812123\\
154.25	-0.00121484066203338\\
154.5	-0.00122058958703307\\
154.75	-0.00122649456845145\\
155	-0.00123255598304628\\
155.25	-0.00123877400791713\\
155.5	-0.00124514885293536\\
155.75	-0.00125168043583907\\
156	-0.00125836855969182\\
156.25	-0.00126521295994296\\
156.5	-0.00127221321079252\\
156.75	-0.00127936877205374\\
157	-0.00128667895734693\\
157.25	-0.00129414298114733\\
157.5	-0.00130176000302574\\
157.75	-0.00130952902804979\\
158	-0.00131744902219146\\
158.25	-0.00132551888290246\\
158.5	-0.0013337374216754\\
158.75	-0.00134210340408108\\
159	-0.00135061550003655\\
159.25	-0.00135927230361416\\
159.5	-0.00136807221807118\\
159.75	-0.00137701367853165\\
160	-0.00138609497681441\\
160.25	-0.0013953144545558\\
160.5	-0.00140467027700399\\
160.75	-0.00141416067110043\\
161	-0.0014237838564635\\
161.25	-0.00143353794020362\\
161.5	-0.00144342114951134\\
161.75	-0.00145343163799912\\
162	-0.00146356757988884\\
162.25	-0.00147382708426203\\
162.5	-0.00148420837062466\\
162.75	-0.00149470951056233\\
163	-0.00150532854439767\\
163.25	-0.00151606352337247\\
163.5	-0.00152691247744037\\
163.75	-0.0015378733984072\\
164	-0.00154894432460564\\
164.25	-0.00156012333755445\\
164.5	-0.00157140856430359\\
164.75	-0.00158279818368962\\
165	-0.00159429049004627\\
165.25	-0.001605883771926\\
165.5	-0.00161757644698982\\
165.75	-0.0016293668910344\\
166	-0.00164125351082004\\
166.25	-0.00165323471098873\\
166.5	-0.00166530886306222\\
166.75	-0.00167747433844822\\
167	-0.00168972942718571\\
167.25	-0.00170207250341263\\
167.5	-0.00171450188823922\\
167.75	-0.00172701594805837\\
168	-0.00173961311551378\\
168.25	-0.00175229186177395\\
168.5	-0.0017650507670929\\
168.75	-0.00177788848336518\\
169	-0.00179080376574769\\
169.25	-0.00180379543797623\\
169.5	-0.00181686239070287\\
169.75	-0.00183000363262454\\
170	-0.00184321820670262\\
170.25	-0.00185650521224688\\
170.5	-0.00186986374674941\\
170.75	-0.00188329295698197\\
171	-0.00189679186477192\\
171.25	-0.00191035946765837\\
171.5	-0.00192399462402564\\
171.75	-0.00193769604108094\\
172	-0.00195146232336839\\
172.25	-0.00196529195217195\\
172.5	-0.00197918335698879\\
172.75	-0.00199313497418944\\
173	-0.00200714528820606\\
173.25	-0.00202121347361166\\
173.5	-0.00203533812846623\\
173.75	-0.00204951878502993\\
174	-0.00206375507077506\\
174.25	-0.00207804684613106\\
174.5	-0.00209239403877563\\
174.75	-0.00210679671230707\\
175	-0.00212125442328507\\
175.25	-0.00355143461927683\\
175.5	-0.00355679670810924\\
175.75	-0.00356226563633472\\
176	-0.00356784382720882\\
176.25	-0.00357353345403061\\
176.5	-0.00357933616396389\\
176.75	-0.00358525474736175\\
177	-0.00359129099737131\\
177.25	-0.00359744690099391\\
177.5	-0.00360372456342667\\
177.75	-0.00361012597177603\\
178	-0.00361665303539993\\
178.25	-0.0036233077753192\\
178.5	-0.00363009197471163\\
178.75	-0.0036370075539307\\
179	-0.00364405628913557\\
179.25	-0.0036512399101471\\
179.5	-0.0036585601139481\\
179.75	-0.00366601847486128\\
180	-0.00367361656547841\\
180.25	-0.00368135578515457\\
180.5	-0.00368923752716312\\
180.75	-0.00369726309771011\\
181	-0.00370543358734586\\
181.25	-0.00371375021652833\\
181.5	-0.00372221397067985\\
181.75	-0.00373082569693423\\
182	-0.00373958625687002\\
182.25	-0.00374849639129841\\
182.5	-0.00375755671657531\\
182.75	-0.00376676772425568\\
183	-0.00377612982036093\\
183.25	-0.00378564328321129\\
183.5	-0.00379530817067209\\
183.75	-0.00380512462230036\\
184	-0.00381509243198148\\
184.25	-0.00382521147036843\\
184.5	-0.00383548135533323\\
184.75	-0.00384590168645952\\
185	-0.00385647180057087\\
185.25	-0.00386719106498268\\
185.5	-0.00387805861301845\\
185.75	-0.00388907355679131\\
186	-0.00390023480232692\\
186.25	-0.00391154117011635\\
186.5	-0.00392299137820617\\
186.75	-0.00393458398313397\\
187	-0.00394631747286997\\
187.25	-0.00395819028532626\\
187.5	-0.00397020069557813\\
187.75	-0.00398234693255219\\
188	-0.00399462713813665\\
188.25	-0.00400703937203864\\
188.5	-0.00401958157875773\\
188.75	-0.00403225167149596\\
189	-0.00404504741338488\\
189.25	-0.00405796649414824\\
189.5	-0.00407100655139046\\
189.75	-0.00408416500869712\\
190	-0.00409743929601006\\
190.25	-0.00411082685907703\\
190.5	-0.00412432495713969\\
190.75	-0.00413793091493649\\
191	-0.00415164195807915\\
191.25	-0.00416545537834311\\
191.5	-0.00417936840413887\\
191.75	-0.00419337826265555\\
192	-0.00420748211216468\\
192.25	-0.00422167718586286\\
192.5	-0.00423596056416304\\
192.75	-0.00425032937890348\\
193	-0.00426478067171916\\
193.25	-0.00427931144908894\\
193.5	-0.00429391875737688\\
193.75	-0.00430859961231539\\
194	-0.00432335105095728\\
194.25	-0.00433817012829375\\
194.5	-0.00435305396890773\\
194.75	-0.00436799980730777\\
195	-0.00438300477931418\\
195.25	-0.00439806632916541\\
195.5	-0.00441318171148293\\
195.75	-0.00442834845179047\\
196	-0.00444356397850419\\
196.25	-0.00445882573997199\\
196.5	-0.00447413134746204\\
196.75	-0.0044894782918122\\
197	-0.00450486415239826\\
197.25	-0.00452028656541401\\
197.5	-0.0045357430939948\\
197.75	-0.00455123155981433\\
198	-0.00456674960039257\\
198.25	-0.00458229502275605\\
198.5	-0.00459786572156568\\
198.75	-0.0046134595895668\\
199	-0.00462907455079455\\
199.25	-0.00464470841646868\\
199.5	-0.0046603592076605\\
199.75	-0.00467602481782638\\
200	-0.00469170295565378\\
200.25	-0.00636444096756532\\
200.5	-0.00636913444224309\\
200.75	-0.00637392539534625\\
201	-0.00637881594972269\\
201.25	-0.00638380799432772\\
201.5	-0.00638890360027633\\
201.75	-0.00639410464033245\\
202	-0.00639941298925474\\
202.25	-0.00640483052723157\\
202.5	-0.00641035911366669\\
202.75	-0.00641600058221188\\
203	-0.00642175664379154\\
203.25	-0.00642762904460206\\
203.5	-0.00643361936899153\\
203.75	-0.00643972932003486\\
204	-0.0064459605349204\\
204.25	-0.0064523144765065\\
204.5	-0.0064587925719561\\
204.75	-0.00646539627702938\\
205	-0.0064721268384128\\
205.25	-0.00647898546690568\\
205.5	-0.00648597345217959\\
205.75	-0.00649309172101043\\
206	-0.00650034137058769\\
206.25	-0.00650772324732176\\
206.5	-0.00651523823130768\\
206.75	-0.00652288692397118\\
207	-0.00653067005258712\\
207.25	-0.00653858807932354\\
207.5	-0.00654664147101457\\
207.75	-0.00655483055079814\\
208	-0.00656315544611744\\
208.25	-0.00657161629774446\\
208.5	-0.00658021312850412\\
208.75	-0.00658894568295024\\
209	-0.00659781379215157\\
209.25	-0.00660681704478991\\
209.5	-0.0066159548715026\\
209.75	-0.00662522671595183\\
210	-0.00663463174296771\\
210.25	-0.00664416917151025\\
210.5	-0.00665383790525764\\
210.75	-0.00666363686555705\\
211	-0.00667356475229125\\
211.25	-0.00668362030719959\\
211.5	-0.00669380196751602\\
211.75	-0.00670410821770691\\
212	-0.00671453735944095\\
212.25	-0.00672508765855742\\
212.5	-0.00673575712922399\\
212.75	-0.00674654391030083\\
213	-0.00675744584008175\\
213.25	-0.00676846079032439\\
213.5	-0.00677958658224398\\
213.75	-0.00679082089696967\\
214	-0.00680216139207121\\
214.25	-0.00681360566322321\\
214.5	-0.0068251511760546\\
214.75	-0.00683679549486711\\
215	-0.00684853599151177\\
215.25	-0.00686037009572481\\
215.5	-0.00687229513588428\\
215.75	-0.00688430833877764\\
216	-0.00689640700780761\\
216.25	-0.00690858831142329\\
216.5	-0.00692084934396307\\
216.75	-0.00693318721062452\\
217	-0.00694559889506505\\
217.25	-0.00695808139745425\\
217.5	-0.00697063157100753\\
217.75	-0.00698324629330119\\
218	-0.00699592233872352\\
218.25	-0.00700865650112772\\
218.5	-0.00702144546821837\\
218.75	-0.00703428589500546\\
219	-0.00704717445107327\\
219.25	-0.00706010775682935\\
219.5	-0.00707308242642306\\
219.75	-0.00708609506191901\\
220	-0.00709914230467132\\
220.25	-0.00711222075609687\\
220.5	-0.00712532709751331\\
220.75	-0.00713845800165411\\
221	-0.0071516101935107\\
221.25	-0.00716478048548847\\
221.5	-0.0071779657673094\\
221.75	-0.00719116291702444\\
222	-0.00720436897384131\\
222.25	-0.00721758102241397\\
222.5	-0.00723079620767426\\
222.75	-0.00724401182073536\\
223	-0.00725722517790117\\
223.25	-0.00727043375018683\\
223.5	-0.00728363506201932\\
223.75	-0.00729682679779961\\
224	-0.00731000675091456\\
224.25	-0.00732317281297524\\
224.5	-0.00733632300025179\\
224.75	-0.00734945541895622\\
225	-0.00736256830282602\\
225.25	-0.00915326269280942\\
225.5	-0.00915677108736644\\
225.75	-0.0091603515255745\\
226	-0.00916400506919892\\
226.25	-0.00916773291372016\\
226.5	-0.00917153635455597\\
226.75	-0.00917541627482594\\
227	-0.00917937386638882\\
227.25	-0.0091834102259158\\
227.5	-0.0091875263072988\\
227.75	-0.00919172317809297\\
228	-0.00919600170686805\\
228.25	-0.00920036281250533\\
228.5	-0.00920480738562534\\
228.75	-0.0092093361851368\\
229	-0.00921395000259595\\
229.25	-0.00921864954501814\\
229.5	-0.00922343542888206\\
229.75	-0.00922830830168692\\
230	-0.00923326866782759\\
230.25	-0.00923831701889092\\
230.5	-0.00924345380174377\\
230.75	-0.00924867943926714\\
231	-0.00925399409955696\\
231.25	-0.00925939810280474\\
231.5	-0.00926489163725733\\
231.75	-0.00927047480439123\\
232	-0.0092761476345809\\
232.25	-0.00928191009490712\\
232.5	-0.00928776212601953\\
232.75	-0.00929370352981913\\
233	-0.0092997341375317\\
233.25	-0.00930585358456221\\
233.5	-0.00931206160391025\\
233.75	-0.0093183575740643\\
234	-0.00932474128550949\\
234.25	-0.00933121205567744\\
234.5	-0.00933776928709369\\
234.75	-0.00934441242292773\\
235	-0.00935114075737736\\
235.25	-0.00935795368216261\\
235.5	-0.00936485025038693\\
235.75	-0.00937182987142228\\
236	-0.00937889152052625\\
236.25	-0.00938603455705052\\
236.5	-0.00939325805540505\\
236.75	-0.00940056109786949\\
237	-0.00940794282394834\\
237.25	-0.00941540224344675\\
237.5	-0.00942293841435058\\
237.75	-0.00943055037672375\\
238	-0.00943823709750376\\
238.25	-0.00944599753121337\\
238.5	-0.00945383063113573\\
238.75	-0.00946173529457017\\
239	-0.00946971046446625\\
239.25	-0.00947775499627414\\
239.5	-0.00948586780645259\\
239.75	-0.00949404775636887\\
240	-0.00950229354659793\\
240.25	-0.00951060418579837\\
240.5	-0.00951897845586179\\
240.75	-0.00952741519180467\\
241	-0.00953591319017938\\
241.25	-0.00954447135364386\\
241.5	-0.00955308851846706\\
241.75	-0.00956176351656931\\
242	-0.0095704952678564\\
242.25	-0.00957928250769657\\
242.5	-0.00958812421912949\\
242.75	-0.00959701917231523\\
243	-0.00960596628310631\\
243.25	-0.00961496438687489\\
243.5	-0.00962401232221138\\
243.75	-0.00963310897900527\\
244	-0.0096422532932499\\
244.25	-0.00965144415843447\\
244.5	-0.00966068064478812\\
244.75	-0.00966996165701061\\
245	-0.00967928637302069\\
245.25	-0.00968865393421281\\
245.5	-0.00969806352421949\\
245.75	-0.0097075143686373\\
246	-0.00971700579178097\\
246.25	-0.00972653709754907\\
246.5	-0.00973610760877515\\
246.75	-0.00974571656737883\\
247	-0.00975536341439574\\
247.25	-0.00976504738071459\\
247.5	-0.00977476781129935\\
247.75	-0.00978452390993197\\
248	-0.00979431500489024\\
248.25	-0.00980414021801913\\
248.5	-0.00981399891033367\\
248.75	-0.00982389016333936\\
249	-0.00983381326608906\\
249.25	-0.00984376740498981\\
249.5	-0.00985375174822319\\
249.75	-0.00986376558100518\\
250	-0.00987380799720811\\
250.25	-0.0110615101526626\\
250.5	-0.0110641526184378\\
250.75	-0.0110668803218858\\
251	-0.0110696947891983\\
251.25	-0.0110725974141227\\
251.5	-0.0110755896550196\\
251.75	-0.0110786725851384\\
252	-0.0110818475154131\\
252.25	-0.0110851153123195\\
252.5	-0.0110884773270663\\
252.75	-0.0110919343791933\\
253	-0.0110954872919232\\
253.25	-0.0110991368201053\\
253.5	-0.0111028835817411\\
253.75	-0.0111067282755723\\
254	-0.011110671247937\\
254.25	-0.0111147130081267\\
254.5	-0.0111188537330212\\
254.75	-0.0111230936706703\\
255	-0.0111274328452488\\
255.25	-0.0111318712237374\\
255.5	-0.0111364086428602\\
255.75	-0.0111410447980159\\
256	-0.011145779355401\\
256.25	-0.0111506117876442\\
256.5	-0.0111555415277467\\
256.75	-0.0111605678692509\\
257	-0.0111656900302314\\
257.25	-0.0111709071563363\\
257.5	-0.0111762183822719\\
257.75	-0.011181622601956\\
258	-0.0111871188294427\\
258.25	-0.0111927059838664\\
258.5	-0.0111983829825521\\
258.75	-0.0112041484997738\\
259	-0.0112100014627331\\
259.25	-0.011215940574658\\
259.5	-0.0112219645664131\\
259.75	-0.011228072158019\\
260	-0.0112342620200971\\
260.25	-0.0112405328033495\\
260.5	-0.0112468832694251\\
260.75	-0.0112533121480097\\
261	-0.0112598182353193\\
261.25	-0.0112664001919564\\
261.5	-0.0112730570158003\\
261.75	-0.0112797876644943\\
262	-0.0112865911434042\\
262.25	-0.0112934664998414\\
262.5	-0.0113004129411575\\
262.75	-0.0113074296573078\\
263	-0.0113145159285893\\
263.25	-0.0113216710246797\\
263.5	-0.0113288942670422\\
263.75	-0.0113361850078285\\
264	-0.0113435425829707\\
264.25	-0.0113509663129219\\
264.5	-0.011358455489834\\
264.75	-0.0113660094904582\\
265	-0.011373627630251\\
265.25	-0.0113813092521555\\
265.5	-0.0113890536899685\\
265.75	-0.0113968603702373\\
266	-0.0114047288196159\\
266.25	-0.0114126585296193\\
266.5	-0.0114206492296675\\
266.75	-0.0114287007650408\\
267	-0.01143681315859\\
267.25	-0.0114449865978465\\
267.5	-0.0114532213797308\\
267.75	-0.0114615180097427\\
268	-0.0114698770851909\\
268.25	-0.0114782992182212\\
268.5	-0.0114867850026153\\
268.75	-0.0114953349067163\\
269	-0.011503949274998\\
269.25	-0.0115126281612841\\
269.5	-0.0115213713704503\\
269.75	-0.0115301784274434\\
270	-0.0115390485109519\\
270.25	-0.0115479807421326\\
270.5	-0.0115569739894026\\
270.75	-0.0115660271279434\\
271	-0.0115751391636818\\
271.25	-0.0115843093415625\\
271.5	-0.0115935370904967\\
271.75	-0.0116028222995713\\
272	-0.0116121651632085\\
272.25	-0.0116215661119047\\
272.5	-0.0116310259013446\\
272.75	-0.0116405451498252\\
273	-0.0116501243674318\\
273.25	-0.0116597635373547\\
273.5	-0.0116694620169395\\
273.75	-0.0116792181472172\\
274	-0.0116890291886105\\
274.25	-0.0116988912306853\\
274.5	-0.0117087993679546\\
274.75	-0.0117187478883082\\
275	-0.0117287308430486\\
275.25	-0.0131869273671874\\
275.5	-0.0131881140293503\\
275.75	-0.0131894220255015\\
276	-0.013190853944114\\
276.25	-0.0131924123461936\\
276.5	-0.0131940997173879\\
276.75	-0.0131959187227083\\
277	-0.0131978713927831\\
277.25	-0.0131999602952411\\
277.5	-0.0132021876809321\\
277.75	-0.013204556085176\\
278	-0.0132070676702896\\
278.25	-0.0132097247275878\\
278.5	-0.0132125295122262\\
278.75	-0.0132154842432685\\
279	-0.0132185911573915\\
279.25	-0.0132218525531568\\
279.5	-0.013225270657471\\
279.75	-0.0132288477983677\\
280	-0.0132325862253289\\
280.25	-0.0132364882998682\\
280.5	-0.0132405563994859\\
280.75	-0.0132447928239176\\
281	-0.0132491999916551\\
281.25	-0.0132537802847985\\
281.5	-0.0132585362290944\\
281.75	-0.0132634703201016\\
282	-0.0132685849853281\\
282.25	-0.0132738829107082\\
282.5	-0.0132793666947855\\
282.75	-0.013285039041851\\
283	-0.0132909026791496\\
283.25	-0.0132969603779321\\
283.5	-0.0133032149942592\\
283.75	-0.0133096694003165\\
284	-0.0133163262934447\\
284.25	-0.0133231886602434\\
284.5	-0.013330259390459\\
284.75	-0.0133375414713303\\
285	-0.0133450378778113\\
285.25	-0.0133527516243881\\
285.5	-0.0133606856956701\\
285.75	-0.0133688430266389\\
286	-0.0133772263736228\\
286.25	-0.0133858385374136\\
286.5	-0.0133946818708226\\
286.75	-0.0134037585716171\\
287	-0.0134130705434158\\
287.25	-0.0134226194894449\\
287.5	-0.0134324068683313\\
287.75	-0.0134424341112171\\
288	-0.013452702580478\\
288.25	-0.0134632136518788\\
288.5	-0.0134739688581902\\
288.75	-0.0134849696885594\\
289	-0.013496217693048\\
289.25	-0.0135077141605804\\
289.5	-0.0135194600194376\\
289.75	-0.0135314556155015\\
290	-0.0135437006202646\\
290.25	-0.0135561939411027\\
290.5	-0.0135689337725464\\
290.75	-0.0135819177992252\\
291	-0.0135951435795178\\
291.25	-0.0136086086722334\\
291.5	-0.0136223112343447\\
291.75	-0.013636250111333\\
292	-0.0136504249008997\\
292.25	-0.0136648358071003\\
292.5	-0.0136794831248915\\
292.75	-0.0136943666715482\\
293	-0.0137094849121941\\
293.25	-0.0137248344630533\\
293.5	-0.0137404094889172\\
293.75	-0.0137562019887277\\
294	-0.0137722019988642\\
294.25	-0.0137883988483647\\
294.5	-0.0138047824836291\\
294.75	-0.0138213448669284\\
295	-0.0138380813326307\\
295.25	-0.0138549911060286\\
295.5	-0.0138720772044804\\
295.75	-0.013889345218466\\
296	-0.0139068014658892\\
296.25	-0.0139244504787158\\
296.5	-0.0139422929034901\\
296.75	-0.0139603236780402\\
297	-0.0139785317196521\\
297.25	-0.0139969009654537\\
297.5	-0.0140154128705684\\
297.75	-0.0140340498134925\\
298	-0.0140527987590294\\
298.25	-0.0140716541384402\\
298.5	-0.0140906192482904\\
298.75	-0.0141097053754766\\
299	-0.0141289290765495\\
299.25	-0.0141483072981404\\
299.5	-0.0141678525764442\\
299.75	-0.0141875684373455\\
300	-0.0142074472300602\\
300.25	-0.0161089870262185\\
300.5	-0.016116111921707\\
300.75	-0.0161234692503828\\
301	-0.0161310600267652\\
301.25	-0.0161388850198562\\
301.5	-0.0161469447495442\\
301.75	-0.0161552395317069\\
302	-0.0161637695352018\\
302.25	-0.0161725349117641\\
302.5	-0.0161815348870313\\
302.75	-0.0161907688810508\\
303	-0.016200236055091\\
303.25	-0.0162099351363738\\
303.5	-0.0162198643164234\\
303.75	-0.0162300217269403\\
304	-0.0162404052409184\\
304.25	-0.0162510130385293\\
304.5	-0.0162618431764944\\
304.75	-0.0162728939763455\\
305	-0.0162841638216204\\
305.25	-0.0162956511058155\\
305.5	-0.0163073540570639\\
305.75	-0.0163192706519727\\
306	-0.0163313984876246\\
306.25	-0.0163437348647551\\
306.5	-0.0163562768492365\\
306.75	-0.016369021463034\\
307	-0.0163819659152722\\
307.25	-0.0163951077959131\\
307.5	-0.0164084451071951\\
307.75	-0.0164219763635068\\
308	-0.016435700369233\\
308.25	-0.0164496161866566\\
308.5	-0.0164637227028284\\
308.75	-0.0164780187158981\\
309	-0.0164925026420612\\
309.25	-0.0165071727090646\\
309.5	-0.0165220265944192\\
309.75	-0.0165370623338985\\
310	-0.0165522778990752\\
310.25	-0.0165676716108056\\
310.5	-0.016583242181847\\
310.75	-0.0165989886507217\\
311	-0.0166149103123434\\
311.25	-0.0166310067918708\\
311.5	-0.0166472776116332\\
311.75	-0.0166637223908648\\
312	-0.0166803405869268\\
312.25	-0.0166971317647431\\
312.5	-0.0167140954128924\\
312.75	-0.0167312312295622\\
313	-0.0167485390218484\\
313.25	-0.0167660187655082\\
313.5	-0.0167836706197901\\
313.75	-0.0168014948009023\\
314	-0.0168194916038741\\
314.25	-0.0168376612819291\\
314.5	-0.0168560040151818\\
314.75	-0.0168745199900702\\
315	-0.0168932093544782\\
315.25	-0.0169120721861255\\
315.5	-0.0169311085379255\\
315.75	-0.0169503183356485\\
316	-0.0169697012632827\\
316.25	-0.0169892567321262\\
316.5	-0.0170089838793698\\
316.75	-0.0170288814535141\\
317	-0.0170489481491508\\
317.25	-0.0170691825747347\\
317.5	-0.0170895836215699\\
317.75	-0.017110150438043\\
318	-0.0171308825913496\\
318.25	-0.0171517797559028\\
318.5	-0.017172841436696\\
318.75	-0.0171940665483855\\
319	-0.0172154529663551\\
319.25	-0.0172369972807272\\
319.5	-0.0172586946323389\\
319.75	-0.017280539095709\\
320	-0.0173025241287173\\
320.25	-0.0173246432428261\\
320.5	-0.0173468907876532\\
320.75	-0.017369262392387\\
321	-0.0173917554020805\\
321.25	-0.0174143686606441\\
321.5	-0.0174371022410797\\
321.75	-0.0174599566612573\\
322	-0.0174829323102164\\
322.25	-0.0175060286346609\\
322.5	-0.0175292437613564\\
322.75	-0.0175525744608086\\
323	-0.0175760161854039\\
323.25	-0.0175995637852514\\
323.5	-0.017623212104752\\
323.75	-0.0176469567972534\\
324	-0.0176707949633297\\
324.25	-0.0176947255361373\\
324.5	-0.0177187491836399\\
324.75	-0.017742867946047\\
325	-0.0177670843213783\\
325.25	-0.0200366470064243\\
325.5	-0.0200504515385609\\
325.75	-0.0200645034831897\\
326	-0.0200788069990376\\
326.25	-0.0200933660731293\\
326.5	-0.0201081846221074\\
326.75	-0.0201232662993287\\
327	-0.0201386150277445\\
327.25	-0.0201542335156916\\
327.5	-0.0201701251708634\\
327.75	-0.0201862933288657\\
328	-0.0202027410883596\\
328.25	-0.0202194712493031\\
328.5	-0.0202364865613342\\
328.75	-0.0202537896109082\\
329	-0.0202713828745385\\
329.25	-0.0202892685725736\\
329.5	-0.0203074488657136\\
329.75	-0.020325925738777\\
330	-0.0203447011294648\\
330.25	-0.0203637768041368\\
330.5	-0.0203831545452423\\
330.75	-0.0204028360222808\\
331	-0.020422822798742\\
331.25	-0.0204431162841883\\
331.5	-0.020463717704507\\
331.75	-0.0204846280282523\\
332	-0.0205058479367174\\
332.25	-0.0205273777881758\\
332.5	-0.0205492176097733\\
332.75	-0.0205713670834541\\
333	-0.0205938256385532\\
333.25	-0.0206165923277901\\
333.5	-0.0206396661602818\\
333.75	-0.0206630454343738\\
334	-0.0206867288424767\\
334.25	-0.0207107145566391\\
334.5	-0.0207350009209091\\
334.75	-0.0207595861557356\\
335	-0.0207844685427051\\
335.25	-0.0208096461325256\\
335.5	-0.0208351176370188\\
335.75	-0.0208608811548028\\
336	-0.0208869350503193\\
336.25	-0.0209132775990432\\
336.5	-0.0209399069840308\\
336.75	-0.0209668213478905\\
337	-0.0209940186673971\\
337.25	-0.0210214967824651\\
337.5	-0.0210492532879444\\
337.75	-0.0210772855379194\\
338	-0.0211055904574925\\
338.25	-0.0211341646099382\\
338.5	-0.0211630041200041\\
338.75	-0.0211921046421441\\
339	-0.0212214616344027\\
339.25	-0.021251070355096\\
339.5	-0.0212809262521716\\
339.75	-0.0213110251580172\\
340	-0.0213413635614411\\
340.25	-0.0213719388130168\\
340.5	-0.021402749165584\\
340.75	-0.0214337938799854\\
341	-0.0214650727984138\\
341.25	-0.0214965862943241\\
341.5	-0.0215283347701534\\
341.75	-0.0215603182416053\\
342	-0.021592535965512\\
342.25	-0.0216249860803991\\
342.5	-0.0216576655391073\\
342.75	-0.0216905699815885\\
343	-0.02172369409083\\
343.25	-0.0217570318586578\\
343.5	-0.0217905771234004\\
343.75	-0.0218243239942914\\
344	-0.0218582672953345\\
344.25	-0.0218924026782886\\
344.5	-0.0219267267402428\\
344.75	-0.0219612366597226\\
345	-0.0219959298710006\\
345.25	-0.0220308036660888\\
345.5	-0.0220658546621992\\
345.75	-0.0221010787293706\\
346	-0.0221364709659892\\
346.25	-0.0221720259764345\\
346.5	-0.0222077384500894\\
346.75	-0.0222436037085186\\
347	-0.0222796184467187\\
347.25	-0.0223157811715822\\
347.5	-0.0223520923338846\\
347.75	-0.0223885542604115\\
348	-0.0224251705419378\\
348.25	-0.0224619452196761\\
348.5	-0.0224988816613495\\
348.75	-0.0225359814190451\\
349	-0.022573243206047\\
349.25	-0.0226106621862303\\
349.5	-0.0226482296415635\\
349.75	-0.0226859334449783\\
350	-0.0227237585453557\\
350.25	-0.0262988396227814\\
350.5	-0.026319911609411\\
350.75	-0.0263413644227009\\
351	-0.0263632035817986\\
351.25	-0.0263854345013584\\
351.5	-0.0264080611746937\\
351.75	-0.0264310885819116\\
352	-0.0264545204956454\\
352.25	-0.0264783604920053\\
352.5	-0.0265026115885799\\
352.75	-0.0265272766373145\\
353	-0.0265523578100358\\
353.25	-0.0265778569424324\\
353.5	-0.02660377544802\\
353.75	-0.0266301142074449\\
354	-0.0266568738920395\\
354.25	-0.0266840547901671\\
354.5	-0.0267116569539871\\
354.75	-0.0267396802495066\\
355	-0.0267681243333558\\
355.25	-0.0267969888319305\\
355.5	-0.0268262732738787\\
355.75	-0.0268559771650251\\
356	-0.0268860998769625\\
356.25	-0.0269166407667318\\
356.5	-0.0269475989969707\\
356.75	-0.026978973500155\\
357	-0.0270107630037178\\
357.25	-0.0270429659119604\\
357.5	-0.0270755803797962\\
357.75	-0.0271086046348504\\
358	-0.0271420361702182\\
358.25	-0.0271758731886951\\
358.5	-0.0272101139446211\\
358.75	-0.0272447570223828\\
359	-0.0272798013564002\\
359.25	-0.0273152463769076\\
359.5	-0.0273510916364788\\
359.75	-0.0273873368602297\\
360	-0.0274239813372345\\
360.25	-0.0274610242857001\\
360.5	-0.0274984636830769\\
360.75	-0.0275362968192923\\
361	-0.0275745200112741\\
361.25	-0.0276131289495799\\
361.5	-0.0276521189815116\\
361.75	-0.0276914856899312\\
362	-0.0277312254151827\\
362.25	-0.0277713358730931\\
362.5	-0.0278118164181005\\
362.75	-0.027852668311145\\
363	-0.0278938944553178\\
363.25	-0.0279354990288252\\
363.5	-0.0279774867353537\\
363.75	-0.0280198620524877\\
364	-0.0280626283384205\\
364.25	-0.0281057871796532\\
364.5	-0.0281493380666469\\
364.75	-0.0281932782423642\\
365	-0.0282376031113147\\
365.25	-0.0282823068546609\\
365.5	-0.0283273831930617\\
365.75	-0.0283728263168509\\
366	-0.0284186314804904\\
366.25	-0.0284647953402347\\
366.5	-0.0285113160176128\\
366.75	-0.0285581926516756\\
367	-0.0286054247316063\\
367.25	-0.0286530111740981\\
367.5	-0.0287009496056833\\
367.75	-0.0287492356095237\\
368	-0.0287978624296814\\
368.25	-0.0288468209914389\\
368.5	-0.0288961003507715\\
368.75	-0.0289456882890389\\
369	-0.0289955722807065\\
369.25	-0.0290457402762498\\
369.5	-0.029096181632946\\
369.75	-0.0291468876268452\\
370	-0.0291978517571676\\
370.25	-0.0292490697869713\\
370.5	-0.0293005393869749\\
370.75	-0.0293522594597431\\
371	-0.0294042294733362\\
371.25	-0.0294564481849272\\
371.5	-0.0295089129258102\\
371.75	-0.0295616184969712\\
372	-0.0296145566665859\\
372.25	-0.0296677157981488\\
372.5	-0.0297210809616126\\
372.75	-0.0297746345480612\\
373	-0.0298283570948806\\
373.25	-0.029882228302647\\
373.5	-0.0299362280963295\\
373.75	-0.0299903374165548\\
374	-0.0300445385878478\\
374.25	-0.0300988156103641\\
374.5	-0.030153153762494\\
374.75	-0.0302075393071863\\
375	-0.0302619592350782\\
375.25	-0.0350685873275759\\
375.5	-0.0350910806018666\\
375.75	-0.0351139523467499\\
376	-0.0351372038635931\\
376.25	-0.0351608361323847\\
376.5	-0.035184849619119\\
376.75	-0.0352092442141014\\
377	-0.0352340193280131\\
377.25	-0.0352591738109849\\
377.5	-0.0352847059756113\\
377.75	-0.0353106139866512\\
378	-0.0353368953385086\\
378.25	-0.0353635472900767\\
378.5	-0.0353905670008979\\
378.75	-0.0354179514174455\\
379	-0.0354456974971746\\
379.25	-0.0354738022438864\\
379.5	-0.0355022626742631\\
379.75	-0.0355310759704446\\
380	-0.0355602392968291\\
380.25	-0.0355897499647585\\
380.5	-0.0356196052652431\\
380.75	-0.0356498024278729\\
381	-0.0356803386257302\\
381.25	-0.0357112108114383\\
381.5	-0.0357424157428495\\
381.75	-0.0357739499553625\\
382	-0.035805809962582\\
382.25	-0.0358379915875408\\
382.5	-0.0358704911765496\\
382.75	-0.035903305003215\\
383	-0.0359364296644594\\
383.25	-0.0359698622915105\\
383.5	-0.0360036007452105\\
383.75	-0.0360376436856608\\
384	-0.0360719907274541\\
384.25	-0.0361066422669071\\
384.5	-0.0361415993234595\\
384.75	-0.0361768632170726\\
385	-0.0362124350615327\\
385.25	-0.036248315411079\\
385.5	-0.0362845039722058\\
385.75	-0.0363209990835071\\
386	-0.0363577978470124\\
386.25	-0.0363948961857365\\
386.5	-0.0364322893462323\\
386.75	-0.0364699723257256\\
387	-0.0365079405484541\\
387.25	-0.0365461903535004\\
387.5	-0.0365847195631324\\
387.75	-0.0366235275452937\\
388	-0.0366626153345102\\
388.25	-0.0367019848846958\\
388.5	-0.0367416388857588\\
388.75	-0.0367815797391121\\
389	-0.0368218091638454\\
389.25	-0.0368623275599818\\
389.5	-0.0369031338407924\\
389.75	-0.0369442253526326\\
390	-0.0369855982569555\\
390.25	-0.037027247884572\\
390.5	-0.0370691691930128\\
390.75	-0.0371113572269584\\
391	-0.0371538073379407\\
391.25	-0.0371965152193883\\
391.5	-0.0372394766805366\\
391.75	-0.0372826875724796\\
392	-0.0373261433224693\\
392.25	-0.0373698390243405\\
392.5	-0.0374137694229687\\
392.75	-0.0374579293785711\\
393	-0.0375023143739056\\
393.25	-0.0375469211944018\\
393.5	-0.0375917488053338\\
393.75	-0.0376367985743291\\
394	-0.0376820746110858\\
394.25	-0.0377275836084567\\
394.5	-0.0377733340310712\\
394.75	-0.0378193352493225\\
395	-0.0378655964579033\\
395.25	-0.0379121254327346\\
395.5	-0.0379589276580926\\
395.75	-0.03800600562827\\
396	-0.0380533588741615\\
396.25	-0.0381009840307405\\
396.5	-0.0381488755398518\\
396.75	-0.0381970264844553\\
397	-0.0382454294249594\\
397.25	-0.0382940771404373\\
397.5	-0.0383429630390431\\
397.75	-0.0383920813431715\\
398	-0.0384414268397543\\
398.25	-0.0384909948097169\\
398.5	-0.0385407802729997\\
398.75	-0.0385907779670932\\
399	-0.0386409820437146\\
399.25	-0.03869138620881\\
399.5	-0.0387419839692047\\
399.75	-0.0387927691111598\\
400	-0.0388437358224233\\
400.25	-0.0442340136564753\\
400.5	-0.0442552323805405\\
400.75	-0.0442768150654828\\
401	-0.0442987657853823\\
401.25	-0.0443210882347254\\
401.5	-0.0443437857409235\\
401.75	-0.0443668612507375\\
402	-0.044390317378126\\
402.25	-0.0444141563503696\\
402.5	-0.044438380130827\\
402.75	-0.0444629904813224\\
403	-0.0444879890930645\\
403.25	-0.044513377453219\\
403.5	-0.0445391571718202\\
403.75	-0.0445653296789718\\
404	-0.0445918964531916\\
404.25	-0.0446188588935651\\
404.5	-0.0446462182111899\\
404.75	-0.0446739755639392\\
405	-0.0447021317260946\\
405.25	-0.0447306875359597\\
405.5	-0.0447596432271539\\
405.75	-0.0447889992186461\\
406	-0.0448187556865346\\
406.25	-0.0448489128506535\\
406.5	-0.0448794707684273\\
406.75	-0.0449104295675476\\
407	-0.0449417893806413\\
407.25	-0.0449735502283252\\
407.5	-0.0450057120743243\\
407.75	-0.0450382748087012\\
408	-0.0450712381157117\\
408.25	-0.0451046014124739\\
408.5	-0.0451383640007363\\
408.75	-0.0451725247557556\\
409	-0.0452070822275255\\
409.25	-0.0452420350413368\\
409.5	-0.0452773810263092\\
409.75	-0.0453131179110596\\
410	-0.045349243123255\\
410.25	-0.0453857539615255\\
410.5	-0.0454226476591838\\
410.75	-0.0454599214958808\\
411	-0.0454975726371022\\
411.25	-0.0455355986564841\\
411.5	-0.0455739970363917\\
411.75	-0.0456127654165525\\
412	-0.0456519013581284\\
412.25	-0.0456914020988983\\
412.5	-0.0457312645319239\\
412.75	-0.0457714848288965\\
413	-0.0458120584192245\\
413.25	-0.0458529798433913\\
413.5	-0.0458942425467108\\
413.75	-0.0459358391158782\\
414	-0.0459777611785761\\
414.25	-0.0460199997038478\\
414.5	-0.0460625451047863\\
414.75	-0.0461053876612723\\
415	-0.0461485177136494\\
415.25	-0.0461919259780259\\
415.5	-0.0462356037664957\\
415.75	-0.046279543186501\\
416	-0.0463237370038886\\
416.25	-0.0463681785108195\\
416.5	-0.0464128612876954\\
416.75	-0.0464577788567125\\
417	-0.0465029242610649\\
417.25	-0.0465482897547431\\
417.5	-0.0465938667487961\\
417.75	-0.0466396454382436\\
418	-0.0466856151959297\\
418.25	-0.0467317646754029\\
418.5	-0.0467780820200214\\
418.75	-0.0468245552234015\\
419	-0.0468711725443143\\
419.25	-0.0469179227396614\\
419.5	-0.0469647955576412\\
419.75	-0.0470117818430287\\
420	-0.0470588736873949\\
420.25	-0.0471060647409304\\
420.5	-0.047153349694377\\
420.75	-0.0472007242912374\\
421	-0.047248184402561\\
421.25	-0.0472957255709442\\
421.5	-0.0473433420060105\\
421.75	-0.0473910257425639\\
422	-0.0474387661454145\\
422.25	-0.0474865494652116\\
422.5	-0.047534358785643\\
422.75	-0.0475821742295291\\
423	-0.0476299736591512\\
423.25	-0.0476777328344009\\
423.5	-0.0477254270306652\\
423.75	-0.047773031585596\\
424	-0.047820523008499\\
424.25	-0.0478678802223027\\
424.5	-0.0479150857058586\\
424.75	-0.0479621258796124\\
425	-0.0480089920028961\\
425.25	-0.0532759447309544\\
425.5	-0.0532945583578381\\
425.75	-0.053313506687116\\
426	-0.0533327931367864\\
426.25	-0.0533524209507934\\
426.5	-0.0533723928888458\\
426.75	-0.0533927115393495\\
427	-0.0534133790519761\\
427.25	-0.0534343971862836\\
427.5	-0.0534557674586582\\
427.75	-0.0534774911447118\\
428	-0.0534995690970868\\
428.25	-0.0535220017735542\\
428.5	-0.053544789584116\\
428.75	-0.0535679325473879\\
429	-0.0535914303071838\\
429.25	-0.0536152822735915\\
429.5	-0.0536394874960414\\
429.75	-0.0536640448009322\\
430	-0.0536889527952268\\
430.25	-0.0537142098297156\\
430.5	-0.0537398141444618\\
430.75	-0.0537657641474986\\
431	-0.0537920578389208\\
431.25	-0.0538186936159319\\
431.5	-0.0538456697922581\\
431.75	-0.0538729847522015\\
432	-0.0539006368406153\\
432.25	-0.0539286244595119\\
432.5	-0.0539569459277284\\
432.75	-0.0539855995103407\\
433	-0.0540145834752225\\
433.25	-0.0540438959421831\\
433.5	-0.0540735351678861\\
433.75	-0.0541034991921515\\
434	-0.0541337860972436\\
434.25	-0.0541643940425682\\
434.5	-0.0541953209655016\\
434.75	-0.0542265647864693\\
435	-0.054258123279562\\
435.25	-0.0542899940705234\\
435.5	-0.0543221746631746\\
435.75	-0.0543546625108371\\
436	-0.0543874550362627\\
436.25	-0.0544205495976557\\
436.5	-0.0544539434973368\\
436.75	-0.0544876339290528\\
437	-0.0545216176974253\\
437.25	-0.0545558914443437\\
437.5	-0.0545904512465289\\
437.75	-0.0546252925308478\\
438	-0.0546604104150355\\
438.25	-0.0546957996187516\\
438.5	-0.0547314547778275\\
438.75	-0.0547673701402269\\
439	-0.0548035405906458\\
439.25	-0.054839961266349\\
439.5	-0.0548766279168473\\
439.75	-0.0549135369072582\\
440	-0.0549506851927632\\
440.25	-0.0549880696974812\\
440.5	-0.0550256871990256\\
440.75	-0.0550635337501326\\
441	-0.0551016045000899\\
441.25	-0.0551398933492557\\
441.5	-0.0551783933813945\\
441.75	-0.0552170967514248\\
442	-0.055255995168858\\
442.25	-0.0552950803243019\\
442.5	-0.0553343441540638\\
442.75	-0.0553737791021856\\
443	-0.0554133781867562\\
443.25	-0.0554531350076457\\
443.5	-0.0554930436918568\\
443.75	-0.0555330986532641\\
444	-0.0555732939779487\\
444.25	-0.0556136229676424\\
444.5	-0.0556540776628717\\
444.75	-0.0556946482988208\\
445	-0.0557353232945634\\
445.25	-0.055776089878691\\
445.5	-0.0558169344342319\\
445.75	-0.0558578439007448\\
446	-0.0558988067538426\\
446.25	-0.055939813360211\\
446.5	-0.0559808566278725\\
446.75	-0.0560219312988439\\
447	-0.0560630335517726\\
447.25	-0.056104159702464\\
447.5	-0.0561453053161656\\
447.75	-0.0561864638774961\\
448	-0.056227626480148\\
448.25	-0.0562687807648668\\
448.5	-0.0563099109749273\\
448.75	-0.0563509979601979\\
449	-0.0563920194016544\\
449.25	-0.0564329506930687\\
449.5	-0.0564737658616657\\
449.75	-0.056514438931548\\
450	-0.0565549449983579\\
450.25	-0.0617438709328299\\
450.5	-0.061762733376863\\
450.75	-0.0617819917859489\\
451	-0.0618016485389086\\
451.25	-0.0618217051336886\\
451.5	-0.0618421627624541\\
451.75	-0.0618630223215827\\
452	-0.0618842839608735\\
452.25	-0.0619059478837593\\
452.5	-0.0619280139539847\\
452.75	-0.0619504820332268\\
453	-0.0619733516734868\\
453.25	-0.0619966224840627\\
453.5	-0.0620202938334865\\
453.75	-0.0620443649971244\\
454	-0.0620688350469361\\
454.25	-0.0620937029402188\\
454.5	-0.0621189674378893\\
454.75	-0.062144627087221\\
455	-0.0621706801131978\\
455.25	-0.0621971244880478\\
455.5	-0.0622239580811684\\
455.75	-0.0622511785155041\\
456	-0.062278783633952\\
456.25	-0.0623067712516268\\
456.5	-0.0623351396442785\\
456.75	-0.0623638873140514\\
457	-0.0623930134753716\\
457.25	-0.062422517602951\\
457.5	-0.0624523991984811\\
457.75	-0.0624826580998633\\
458	-0.0625132937932622\\
458.25	-0.0625443052379543\\
458.5	-0.0625756906486561\\
458.75	-0.0626074468424185\\
459	-0.0626395696975556\\
459.25	-0.0626720532252356\\
459.5	-0.0627048898516883\\
459.75	-0.0627380706706864\\
460	-0.0627715852524625\\
460.25	-0.0628054223602103\\
460.5	-0.0628395703632137\\
460.75	-0.0628740175203648\\
461	-0.062908752795444\\
461.25	-0.0629437659465821\\
461.5	-0.0629790479093845\\
461.75	-0.0630145910424572\\
462	-0.0630503885441418\\
462.25	-0.0630864350150136\\
462.5	-0.0631227258806376\\
462.75	-0.0631592573312288\\
463	-0.0631960260288876\\
463.25	-0.0632330286558565\\
463.5	-0.0632702617904019\\
463.75	-0.0633077209978167\\
464	-0.0633454007958196\\
464.25	-0.06338329390002\\
464.5	-0.0634213911230063\\
464.75	-0.0634596812868714\\
465	-0.0634981513674302\\
465.25	-0.0635367870523679\\
465.5	-0.0635755731407891\\
465.75	-0.0636144944193927\\
466	-0.0636535368390207\\
466.25	-0.0636926878007726\\
466.5	-0.0637319375720591\\
466.75	-0.0637712797443557\\
467	-0.0638107118231527\\
467.25	-0.0638502347440631\\
467.5	-0.0638898521505267\\
467.75	-0.0639295686123774\\
468	-0.0639693877467067\\
468.25	-0.0640093095779116\\
468.5	-0.0640493290309931\\
468.75	-0.0640894348175506\\
469	-0.0641296089954571\\
469.25	-0.0641698289686447\\
469.5	-0.0642100688067968\\
469.75	-0.0642503022155723\\
470	-0.0642905050389271\\
470.25	-0.0643306569825973\\
470.5	-0.0643707429034003\\
470.75	-0.0644107531324862\\
471	-0.0644506827819536\\
471.25	-0.0644905307891452\\
471.5	-0.0645302986088466\\
471.75	-0.0645699884761772\\
472	-0.0646096021254541\\
472.25	-0.0646491394896143\\
472.5	-0.0646885975544509\\
472.75	-0.0647279701092819\\
473	-0.0647672473238895\\
473.25	-0.0648064161419038\\
473.5	-0.0648454604530074\\
473.75	-0.0648843621175326\\
474	-0.0649231008215939\\
474.25	-0.0649616550541157\\
474.5	-0.065000002566379\\
474.75	-0.0650381211854013\\
475	-0.0650759898286377\\
475.25	-0.0704266862120057\\
475.5	-0.0704488449861893\\
475.75	-0.0704713574607976\\
476	-0.0704942250039033\\
476.25	-0.0705174491243406\\
476.5	-0.070541030647996\\
476.75	-0.0705649697902722\\
477	-0.0705892669352139\\
477.25	-0.0706139221913351\\
477.5	-0.0706389359351497\\
477.75	-0.0706643086959113\\
478	-0.070690041499651\\
478.25	-0.0707161359367497\\
478.5	-0.0707425937120418\\
478.75	-0.0707694166798277\\
479	-0.0707966065272812\\
479.25	-0.0708241646744197\\
479.5	-0.070852092332475\\
479.75	-0.0708803905602565\\
480	-0.0709090606137666\\
480.25	-0.0709381042868276\\
480.5	-0.0709675235779477\\
480.75	-0.0709973212625162\\
481	-0.071027500210693\\
481.25	-0.071058063482436\\
481.5	-0.0710890134884489\\
481.75	-0.0711203521099591\\
482	-0.071152080170009\\
482.25	-0.071184197900973\\
482.5	-0.07121670451154\\
482.75	-0.0712495989809201\\
483	-0.0712828798305129\\
483.25	-0.0713165448450501\\
483.5	-0.0713505932228565\\
483.75	-0.0713850231234372\\
484	-0.0714198323866073\\
484.25	-0.0714550175600011\\
484.5	-0.0714905738609516\\
484.75	-0.0715264942583433\\
485	-0.0715627698633023\\
485.25	-0.0715993898326412\\
485.5	-0.0716363419366291\\
485.75	-0.0716736134139949\\
486	-0.0717111917591737\\
486.25	-0.0717490650328288\\
486.5	-0.071787221434489\\
486.75	-0.0718256492113654\\
487	-0.0718643352710565\\
487.25	-0.0719032648183038\\
487.5	-0.0719424216820105\\
487.75	-0.0719817889930645\\
488	-0.0720213511738336\\
488.25	-0.0720610956362387\\
488.5	-0.072101014246088\\
488.75	-0.0721411032295952\\
489	-0.0721813625688907\\
489.25	-0.0722217934282882\\
489.5	-0.0722623957052964\\
489.75	-0.072303166532537\\
490	-0.0723440992266288\\
490.25	-0.0723851844016703\\
490.5	-0.0724264121499573\\
490.75	-0.0724677747013039\\
491	-0.0725092690123309\\
491.25	-0.072550898665346\\
491.5	-0.072592673830908\\
491.75	-0.0726346099684305\\
492	-0.0726767258932327\\
492.25	-0.0727190411547352\\
492.5	-0.0727615713175538\\
492.75	-0.0728043268447318\\
493	-0.0728473109716805\\
493.25	-0.0728905191174982\\
493.5	-0.0729339399029182\\
493.75	-0.0729775577562177\\
494	-0.0730213564845324\\
494.25	-0.0730653226727587\\
494.5	-0.0731094477193834\\
494.75	-0.0731537284460903\\
495	-0.0731981643122647\\
495.25	-0.073242753319716\\
495.5	-0.073287487091576\\
495.75	-0.0733323472274099\\
496	-0.0733773033456272\\
496.25	-0.0734223173746441\\
496.5	-0.0734673461102001\\
496.75	-0.0735123481118239\\
497	-0.0735572889971468\\
497.25	-0.0736021441395506\\
497.5	-0.0736468981521059\\
497.75	-0.0736915415180903\\
498	-0.0737360650980377\\
498.25	-0.0737804545947884\\
498.5	-0.0738246876360478\\
498.75	-0.0738687326141713\\
499	-0.0739125527785929\\
499.25	-0.0739561105295188\\
499.5	-0.0739993743265611\\
499.75	-0.0740423247673989\\
500	-0.0740849579246749\\
};
\addlegendentry{\tiny\sffamily Ours $\alpha=100$}

\addplot [color=mycolor3, line width=0.8pt]
  table[row sep=crcr]{%
0	0\\
0.25	1.71079175114806e-08\\
0.5	3.47048088609975e-08\\
0.75	5.28010501459537e-08\\
1	7.1406210085036e-08\\
1.25	9.04544034347228e-08\\
1.5	1.10052544325883e-07\\
1.75	1.30115468600408e-07\\
2	1.50700919620485e-07\\
2.25	1.7174532139447e-07\\
2.5	1.93318712910388e-07\\
2.75	2.15420056723777e-07\\
3	2.379229328637e-07\\
3.25	2.60982255406612e-07\\
3.5	2.84518965200552e-07\\
3.75	3.08568982913014e-07\\
4	3.33050025827147e-07\\
4.25	3.58026632012693e-07\\
4.5	3.83539623099493e-07\\
4.75	4.09562484671336e-07\\
5	4.36091952670439e-07\\
5.25	4.62900181517498e-07\\
5.5	4.90371397702684e-07\\
5.75	5.18320977265552e-07\\
6	5.46791298911662e-07\\
6.25	5.75739909560751e-07\\
6.5	6.05196431830491e-07\\
6.75	6.35139292098807e-07\\
7	6.6558732865149e-07\\
7.25	6.96536927373822e-07\\
7.5	7.27976194593914e-07\\
7.75	7.5992568417403e-07\\
8	7.92376699066998e-07\\
8.25	8.25341161372375e-07\\
8.5	8.5880433448658e-07\\
8.75	8.9278467341777e-07\\
9	9.27266536009042e-07\\
9.25	9.62258257515959e-07\\
9.5	9.97751299392103e-07\\
9.75	1.03377927239198e-06\\
10	1.07030547243457e-06\\
10.25	1.10737679938095e-06\\
10.5	1.14494987459902e-06\\
10.75	1.18304438094064e-06\\
11	1.22166672702601e-06\\
11.25	1.26081674956133e-06\\
11.5	1.30049310781865e-06\\
11.75	1.34070679520539e-06\\
12	1.38145524876931e-06\\
12.25	1.42272775012408e-06\\
12.5	1.4644907290081e-06\\
12.75	1.5067903699631e-06\\
13	1.54979218793981e-06\\
13.25	1.59324603866615e-06\\
13.5	1.63720947791477e-06\\
13.75	1.68173829695983e-06\\
14	1.72689997332459e-06\\
14.25	1.77256130158608e-06\\
14.5	1.81881396145692e-06\\
14.75	1.86558748373274e-06\\
15	1.91298057058558e-06\\
15.25	1.96091554143991e-06\\
15.5	2.00941766253916e-06\\
15.75	2.05844273084894e-06\\
16	2.10818304943512e-06\\
16.25	2.15845619004373e-06\\
16.5	2.20929652585264e-06\\
16.75	2.26083892860871e-06\\
17	2.31285458701843e-06\\
17.25	2.36556193462514e-06\\
17.5	2.41888717833637e-06\\
17.75	2.47274267929974e-06\\
18	2.52730469663554e-06\\
18.25	2.58297433509839e-06\\
18.5	2.63878832742158e-06\\
18.75	2.69523899099923e-06\\
19	2.75233483115706e-06\\
19.25	2.81007919855804e-06\\
19.5	2.86848212469681e-06\\
19.75	2.92754574743286e-06\\
20	2.98726163912072e-06\\
20.25	3.04765187466797e-06\\
20.5	3.10872412094952e-06\\
20.75	3.17047734399171e-06\\
21	3.23292992260995e-06\\
21.25	3.29607971464753e-06\\
21.5	3.35992468422093e-06\\
21.75	3.42448491564011e-06\\
22	3.48976481783746e-06\\
22.25	3.55575897352491e-06\\
22.5	3.62250393919101e-06\\
22.75	3.68997899867139e-06\\
23	3.75820484267775e-06\\
23.25	3.82717595326826e-06\\
23.5	3.89692998453683e-06\\
23.75	3.96744559557156e-06\\
24	4.03872225698983e-06\\
24.25	4.11081829954872e-06\\
24.5	4.18366852836721e-06\\
24.75	4.25734089647084e-06\\
25	4.33182532807073e-06\\
25.25	4.4071188977619e-06\\
25.5	4.48324384672071e-06\\
25.75	4.56021236314288e-06\\
26	4.6380334197578e-06\\
26.25	4.71668592290815e-06\\
26.5	4.79622466443735e-06\\
26.75	4.87661980802442e-06\\
27	4.95792703288564e-06\\
27.25	5.04010326416822e-06\\
27.5	5.12318704813194e-06\\
27.75	5.20717889019421e-06\\
28	5.29210887773198e-06\\
28.25	5.37796251858651e-06\\
28.5	5.46476574556384e-06\\
28.75	5.5525209160115e-06\\
29	5.64124632098273e-06\\
29.25	5.7309400019437e-06\\
29.5	5.82163432792194e-06\\
29.75	5.91330963275858e-06\\
30	6.00600696567004e-06\\
30.25	6.09972707965889e-06\\
30.5	6.19446589353725e-06\\
30.75	6.29025567518308e-06\\
31	6.38710064395588e-06\\
31.25	6.48503198715179e-06\\
31.5	6.58403269858187e-06\\
31.75	6.68414372978378e-06\\
32	6.78534497380456e-06\\
32.25	6.88766750489081e-06\\
32.5	6.99115301783139e-06\\
32.75	7.09577208040785e-06\\
33	7.20152879132742e-06\\
33.25	7.30847880286621e-06\\
33.5	7.41661189858451e-06\\
33.75	7.52595700792775e-06\\
34	7.63650252563262e-06\\
34.25	7.74829714399055e-06\\
34.5	7.8613117991858e-06\\
34.75	7.97557189464179e-06\\
35	8.0911631805893e-06\\
35.25	8.20800750293385e-06\\
35.5	8.32615405591348e-06\\
35.75	8.44563862070178e-06\\
36	8.56642821955563e-06\\
36.25	8.68858223026261e-06\\
36.5	8.81210150548736e-06\\
36.75	8.93701528159494e-06\\
37	9.06331459891284e-06\\
37.25	9.19103467815996e-06\\
37.5	9.32020029718584e-06\\
37.75	9.45076511030356e-06\\
38	9.58285873377823e-06\\
38.25	9.71642591398214e-06\\
38.5	9.85149316516624e-06\\
38.75	9.98806014173606e-06\\
39	1.01261856043345e-05\\
39.25	1.02658547956982e-05\\
39.5	1.04071048858245e-05\\
39.75	1.0549965144795e-05\\
40	1.06944100120076e-05\\
40.25	1.08404836409137e-05\\
40.5	1.09882384117982e-05\\
40.75	1.11376146199555e-05\\
41	1.12887388299738e-05\\
41.25	1.14415369231649e-05\\
41.5	1.15960595539901e-05\\
41.75	1.1752366214113e-05\\
42	1.19104147481173e-05\\
42.25	1.20702838796425e-05\\
42.5	1.22319729460926e-05\\
42.75	1.23954554773456e-05\\
43	1.25608161542894e-05\\
43.25	1.27280908213988e-05\\
43.5	1.28972158542558e-05\\
43.75	1.30682903588046e-05\\
44	1.32413155914817e-05\\
44.25	1.34163107872381e-05\\
44.5	1.35932636378867e-05\\
44.75	1.37722386353852e-05\\
45	1.39532384911045e-05\\
45.25	1.4136301419428e-05\\
45.5	1.43214576181377e-05\\
45.75	1.45086822206303e-05\\
46	1.46981236404679e-05\\
46.25	1.48896283290936e-05\\
46.5	1.50833924990382e-05\\
46.75	1.52793315580025e-05\\
47	1.54775322720103e-05\\
47.25	1.56779940941597e-05\\
47.5	1.58807282978375e-05\\
47.75	1.60857991827838e-05\\
48	1.62932005416861e-05\\
48.25	1.65029217394576e-05\\
48.5	1.67150926330069e-05\\
48.75	1.69296259915509e-05\\
49	1.71466395532188e-05\\
49.25	1.73661903597714e-05\\
49.5	1.75881633394952e-05\\
49.75	1.78127193531374e-05\\
50	1.80398634674331e-05\\
50.25	2.32169668684227e-05\\
50.5	2.34080963608041e-05\\
50.75	2.3601428600159e-05\\
51	2.37973681238825e-05\\
51.25	2.3995995872476e-05\\
51.5	2.41971308479936e-05\\
51.75	2.44010158916076e-05\\
52	2.46076337430981e-05\\
52.25	2.4817051604306e-05\\
52.5	2.50292032982738e-05\\
52.75	2.52442047763197e-05\\
53	2.54620540146256e-05\\
53.25	2.56828622985714e-05\\
53.5	2.59065926513688e-05\\
53.75	2.61332758024965e-05\\
54	2.63629714123659e-05\\
54.25	2.65957679156386e-05\\
54.5	2.68316389464826e-05\\
54.75	2.70705989421847e-05\\
55	2.73128146270281e-05\\
55.25	2.75582343538972e-05\\
55.5	2.78068219768518e-05\\
55.75	2.80587398138874e-05\\
56	2.83139578767932e-05\\
56.25	2.85724631369395e-05\\
56.5	2.88344073982178e-05\\
56.75	2.90999033672263e-05\\
57	2.93686718362076e-05\\
57.25	2.9641081552954e-05\\
57.5	2.9916932119457e-05\\
57.75	3.01964357338503e-05\\
58	3.04795218621407e-05\\
58.25	3.07663584738096e-05\\
58.5	3.10567471037642e-05\\
58.75	3.1350913801848e-05\\
59	3.16488679870387e-05\\
59.25	3.19506206507604e-05\\
59.5	3.22562212080612e-05\\
59.75	3.25656871564991e-05\\
60	3.28790542070048e-05\\
60.25	3.31963871852303e-05\\
60.5	3.35176790298761e-05\\
60.75	3.3843005327126e-05\\
61	3.41724062898942e-05\\
61.25	3.45058548489293e-05\\
61.5	3.48434535727309e-05\\
61.75	3.51852326559408e-05\\
62	3.553115766803e-05\\
62.25	3.58813272554721e-05\\
62.5	3.62357775458615e-05\\
62.75	3.65944935065834e-05\\
63	3.69575290599582e-05\\
63.25	3.73249658161904e-05\\
63.5	3.76967417975178e-05\\
63.75	3.8072974427878e-05\\
64	3.84536541742522e-05\\
64.25	3.8838823639131e-05\\
64.5	3.9228505524153e-05\\
64.75	3.96227249216901e-05\\
65	4.0021522051598e-05\\
65.25	4.04249325357232e-05\\
65.5	4.08329963593935e-05\\
65.75	4.12456593178296e-05\\
66	4.16630493844421e-05\\
66.25	4.20851312714097e-05\\
66.5	4.25119646847602e-05\\
66.75	4.29435732725088e-05\\
67	4.33799323563029e-05\\
67.25	4.38210997723903e-05\\
67.5	4.4267125103245e-05\\
67.75	4.47180222923057e-05\\
68	4.51737665914728e-05\\
68.25	4.56343833177298e-05\\
68.5	4.60999343275251e-05\\
68.75	4.65704497822799e-05\\
69	4.70458929860117e-05\\
69.25	4.75263004872757e-05\\
69.5	4.80116888141142e-05\\
69.75	4.85020720135947e-05\\
70	4.89974769576278e-05\\
70.25	4.94978865192069e-05\\
70.5	5.00033412692366e-05\\
70.75	5.05138079865204e-05\\
71	5.10293409336844e-05\\
71.25	5.15499097367613e-05\\
71.5	5.20755270422602e-05\\
71.75	5.26062046965837e-05\\
72	5.31419431590369e-05\\
72.25	5.36827833816533e-05\\
72.5	5.42286654858556e-05\\
72.75	5.47796112721915e-05\\
73	5.53355826056106e-05\\
73.25	5.58966150496165e-05\\
73.5	5.64626866651595e-05\\
73.75	5.70337595622952e-05\\
74	5.76098693246911e-05\\
74.25	5.81909190257472e-05\\
74.5	5.87769959826866e-05\\
74.75	5.93680134400632e-05\\
75	5.99639680695263e-05\\
75.25	6.0564851226091e-05\\
75.5	6.1170579993864e-05\\
75.75	6.17812155103381e-05\\
76	6.23967241346786e-05\\
76.25	6.3016916048761e-05\\
76.5	6.36419299346308e-05\\
76.75	6.42716363750165e-05\\
77	6.49060368503054e-05\\
77.25	6.55450701258214e-05\\
77.5	6.61887167124173e-05\\
77.75	6.68368628442343e-05\\
78	6.7489513540573e-05\\
78.25	6.81465960975173e-05\\
78.5	6.88080718458411e-05\\
78.75	6.94738227553705e-05\\
79	7.0143889648727e-05\\
79.25	7.08180842802327e-05\\
79.5	7.14963808633519e-05\\
79.75	7.21787123094583e-05\\
80	7.28649967439043e-05\\
80.25	7.35551557134438e-05\\
80.5	7.42491202190125e-05\\
80.75	7.49467350513488e-05\\
81	7.56479600274538e-05\\
81.25	7.63527071270156e-05\\
81.5	7.70608309205502e-05\\
81.75	7.77722926223114e-05\\
82	7.84869304132753e-05\\
82.25	7.92046366590334e-05\\
82.5	7.99253153192016e-05\\
82.75	8.06488381152678e-05\\
83	8.13751055406562e-05\\
83.25	8.21039656827228e-05\\
83.5	8.28353057327285e-05\\
83.75	8.35689726262128e-05\\
84	8.43048587823172e-05\\
84.25	8.50427947263816e-05\\
84.5	8.57826685585257e-05\\
84.75	8.65243263090665e-05\\
85	8.72675618344672e-05\\
85.25	8.80122398215255e-05\\
85.5	8.87582081085249e-05\\
85.75	8.95053131783112e-05\\
86	9.02533633261217e-05\\
86.25	9.10022059567178e-05\\
86.5	9.17516256664163e-05\\
86.75	9.25015285027791e-05\\
87	9.32516223102394e-05\\
87.25	9.40018044480715e-05\\
87.5	9.47518806183149e-05\\
87.75	9.55016560356065e-05\\
88	9.62509189308723e-05\\
88.25	9.69995767728919e-05\\
88.5	9.77473532950145e-05\\
88.75	9.84940772516357e-05\\
89	9.92395687305151e-05\\
89.25	9.99835505182945e-05\\
89.5	0.000100725896457298\\
89.75	0.00010146637611949\\
90	0.000102204785696701\\
90.25	0.000102940910471148\\
90.5	0.000103674553639432\\
90.75	0.000104405511666257\\
91	0.000105133573527121\\
91.25	0.000105858578910989\\
91.5	0.000106580282772552\\
91.75	0.0001072985426355\\
92	0.000108013199636292\\
92.25	0.000108724100645516\\
92.5	0.000109431086939457\\
92.75	0.000110134043642751\\
93	0.000110832827261308\\
93.25	0.000111527331595162\\
93.5	0.000112217415855478\\
93.75	0.00011290302272597\\
94	0.000113584045698264\\
94.25	0.00011426036279454\\
94.5	0.00011493190342296\\
94.75	0.000115598604400561\\
95	0.000116260442970996\\
95.25	0.000116917427343416\\
95.5	0.000117569589638602\\
95.75	0.000118216995300508\\
96	0.000118859750949896\\
96.25	0.000119497886067082\\
96.5	0.000120131466699116\\
96.75	0.000120760395286716\\
97	0.000121384519212662\\
97.25	0.000122003580583334\\
97.5	0.000122617236482596\\
97.75	0.000123225168891987\\
98	0.000123827191967803\\
98.25	0.000124423291511746\\
98.5	0.000125014025585474\\
98.75	0.000125600414011768\\
99	0.000126184244558494\\
99.25	0.00012676790024104\\
99.5	0.000127354398418942\\
99.75	0.000127947137133202\\
100	0.000128549397025012\\
100.25	3.9283251717383e-05\\
100.5	4.03805359919215e-05\\
100.75	4.1470051928432e-05\\
101	4.25510397676757e-05\\
101.25	4.36226602660039e-05\\
101.5	4.46840519582596e-05\\
101.75	4.57342872479445e-05\\
102	4.67725473707322e-05\\
102.25	4.77978010331127e-05\\
102.5	4.88092044484652e-05\\
102.75	4.98057478762422e-05\\
103	5.07864616613816e-05\\
103.25	5.17503856152336e-05\\
103.5	5.26964871584322e-05\\
103.75	5.3623782198794e-05\\
104	5.45312053120925e-05\\
104.25	5.54177710388069e-05\\
104.5	5.62823954441695e-05\\
104.75	5.7124084211789e-05\\
105	5.79417611117867e-05\\
105.25	5.87344278642606e-05\\
105.5	5.95010027083333e-05\\
105.75	6.02405220671738e-05\\
106	6.09519351506877e-05\\
106.25	6.16343101461575e-05\\
106.5	6.2286648464448e-05\\
106.75	6.2908364500306e-05\\
107	6.34976205581278e-05\\
107.25	6.40544820859988e-05\\
107.5	6.45778137269779e-05\\
107.75	6.50671277238319e-05\\
108	6.55210904616193e-05\\
108.25	6.59392160006593e-05\\
108.5	6.63208231637102e-05\\
108.75	6.66651828177135e-05\\
109	6.69716431442629e-05\\
109.25	6.72396098123e-05\\
109.5	6.74682795076031e-05\\
109.75	6.76571493709078e-05\\
110	6.78055932954731e-05\\
110.25	6.79127450118665e-05\\
110.5	6.79782603133033e-05\\
110.75	6.80012732085124e-05\\
111	6.79812650871548e-05\\
111.25	6.79177624509502e-05\\
111.5	6.78102651824161e-05\\
111.75	6.7658360790031e-05\\
112	6.74615590617006e-05\\
112.25	6.72195568585328e-05\\
112.5	6.69321404668029e-05\\
112.75	6.65992186847796e-05\\
113	6.62206212527369e-05\\
113.25	6.57962033593272e-05\\
113.5	6.53260606251309e-05\\
113.75	6.4810106373704e-05\\
114	6.4248402183995e-05\\
114.25	6.36408823813233e-05\\
114.5	6.29875446967646e-05\\
114.75	6.22883829155688e-05\\
115	6.15433100280936e-05\\
115.25	6.07522511039745e-05\\
115.5	5.99150038230303e-05\\
115.75	5.90315116935423e-05\\
116	5.81015961742439e-05\\
116.25	5.71251348450356e-05\\
116.5	5.61018295246777e-05\\
116.75	5.50317111490798e-05\\
117	5.39145925070335e-05\\
117.25	5.2750283424738e-05\\
117.5	5.1538919447775e-05\\
117.75	5.0280353416044e-05\\
118	4.89747656068825e-05\\
118.25	4.76221105907347e-05\\
118.5	4.62226462993999e-05\\
118.75	4.47765329982969e-05\\
119	4.32838574167583e-05\\
119.25	4.17450121811531e-05\\
119.5	4.01602468037336e-05\\
119.75	3.85297099512667e-05\\
120	3.68537937597442e-05\\
120.25	3.51326213639237e-05\\
120.5	3.33665366443332e-05\\
120.75	3.15556134712494e-05\\
121	2.97001698133846e-05\\
121.25	2.7800239983425e-05\\
121.5	2.58560687308323e-05\\
121.75	2.38676543496163e-05\\
122	2.18351798289813e-05\\
122.25	1.97587629812661e-05\\
122.5	1.76384865063469e-05\\
122.75	1.54743287239979e-05\\
123	1.32666337801821e-05\\
123.25	1.10154638144676e-05\\
123.5	8.7210396471647e-06\\
123.75	6.38362569356334e-06\\
124	4.00351124861384e-06\\
124.25	1.58098498235369e-06\\
124.5	-8.83558811532466e-07\\
124.75	-3.38971453886766e-06\\
125	-5.93709259570544e-06\\
125.25	-8.52527396389614e-06\\
125.5	-1.11537892022167e-05\\
125.75	-1.38221969250693e-05\\
126	-1.65301150935718e-05\\
126.25	-1.92770919871829e-05\\
126.5	-2.20628192863994e-05\\
126.75	-2.4886927589262e-05\\
127	-2.77491403661638e-05\\
127.25	-3.06493384653605e-05\\
127.5	-3.35871060350813e-05\\
127.75	-3.65623184548926e-05\\
128	-3.95747859833585e-05\\
128.25	-4.26242494477792e-05\\
128.5	-4.57105145928355e-05\\
128.75	-4.88332800608268e-05\\
129	-5.19922748989265e-05\\
129.25	-5.51871381202601e-05\\
129.5	-5.84174804720949e-05\\
129.75	-6.1682750924159e-05\\
130	-6.49821854666168e-05\\
130.25	-6.83149479987293e-05\\
130.5	-7.1679884822919e-05\\
130.75	-7.5075729799619e-05\\
131	-7.85011382335444e-05\\
131.25	-8.19547954762947e-05\\
131.5	-8.54355642737127e-05\\
131.75	-8.89427943312468e-05\\
132	-9.24763310043878e-05\\
132.25	-9.60366535723137e-05\\
132.5	-9.96247723016493e-05\\
132.75	-0.000103242674467921\\
133	-0.00010689025915821\\
133.25	-0.000110568923039853\\
133.5	-0.000114278231287594\\
133.75	-0.00011801658555883\\
134	-0.000121780669793647\\
134.25	-0.000125565957603505\\
134.5	-0.000129367112423339\\
134.75	-0.00013317857967517\\
135	-0.000136996396050919\\
135.25	-0.000140818014708061\\
135.5	-0.000144644001230839\\
135.75	-0.000148477571722707\\
136	-0.000152324298804287\\
136.25	-0.000156190887401793\\
136.5	-0.000160083900372042\\
136.75	-0.000164007019311571\\
137	-0.000167960114956321\\
137.25	-0.000171938031674548\\
137.5	-0.00017592990562963\\
137.75	-0.000179920611784865\\
138	-0.000183892966537887\\
138.25	-0.000187830561050416\\
138.5	-0.000191721096706255\\
138.75	-0.000195559298813479\\
139	-0.000199348266959305\\
139.25	-0.000203099870154628\\
139.5	-0.000206832054006175\\
139.75	-0.00021056591535815\\
140	-0.000214319866691751\\
140.25	-0.000218104867984636\\
140.5	-0.000221919913979236\\
140.75	-0.000225749755348306\\
141	-0.000229565101993716\\
141.25	-0.000233326179929834\\
141.5	-0.000236988758318044\\
141.75	-0.000240511701111595\\
142	-0.000243864938199567\\
142.25	-0.000247035542996677\\
142.5	-0.000250031051651395\\
142.75	-0.000252878505140598\\
143	-0.000255619153423329\\
143.25	-0.000258299552138032\\
143.5	-0.000260960338316373\\
143.75	-0.000263625471994903\\
144	-0.000266292957267822\\
144.25	-0.000268931060472176\\
144.5	-0.000271479329108726\\
144.75	-0.00027385624068082\\
145	-0.00027597125180346\\
145.25	-0.00027773952840983\\
145.5	-0.000279097536046889\\
145.75	-0.000280013741335818\\
146	-0.000280495030358617\\
146.25	-0.000280583090271475\\
146.5	-0.000280347514755125\\
146.75	-0.000279868312227837\\
147	-0.000279216938301855\\
147.25	-0.000278438414215758\\
147.5	-0.000277534801107416\\
147.75	-0.000276459282816529\\
148	-0.000275117221958298\\
148.25	-0.000273377730127833\\
148.5	-0.000271091729707775\\
148.75	-0.000268114630064758\\
149	-0.000264328288399906\\
149.25	-0.000259657950417144\\
149.5	-0.000254081120775149\\
149.75	-0.000247625513763327\\
150	-0.000240356874458802\\
150.25	-0.000992723266178277\\
150.5	-0.000996814253256367\\
150.75	-0.00100104322066755\\
151	-0.0010054127052374\\
151.25	-0.00100992498834349\\
151.5	-0.00101458230151182\\
151.75	-0.0010193868500591\\
152	-0.00102434069593554\\
152.25	-0.00102944590079748\\
152.5	-0.00103470437814355\\
152.75	-0.00104011792697601\\
153	-0.00104568830950575\\
153.25	-0.00105141688851845\\
153.5	-0.00105730494650804\\
153.75	-0.00106335339398663\\
154	-0.00106956304278039\\
154.25	-0.0010759341647743\\
154.5	-0.00108246700324968\\
154.75	-0.00108916144279549\\
155	-0.00109601715059519\\
155.25	-0.00110303352729693\\
155.5	-0.00111020980539146\\
155.75	-0.00111754498486495\\
156	-0.0011250378724211\\
156.25	-0.00113268714148559\\
156.5	-0.00114049132044088\\
156.75	-0.00114844873593998\\
157	-0.00115655765343391\\
157.25	-0.00116481618814243\\
157.5	-0.00117322239434498\\
157.75	-0.00118177434164465\\
158	-0.00119046987116118\\
158.25	-0.00119930679785951\\
158.5	-0.00120828299452894\\
158.75	-0.0012173961655313\\
159	-0.0012266440742793\\
159.25	-0.00123602443016546\\
159.5	-0.00124553490025735\\
159.75	-0.00125517318394624\\
160	-0.00126493696105114\\
160.25	-0.00127482386771328\\
160.5	-0.00128483161492128\\
160.75	-0.00129495783248789\\
161	-0.00130520017033516\\
161.25	-0.00131555629764847\\
161.5	-0.00132602383366288\\
161.75	-0.00133660033897902\\
162	-0.00134728353566371\\
162.25	-0.00135807098353105\\
162.5	-0.0013689601913956\\
162.75	-0.00137994873458518\\
163	-0.00139103420140866\\
163.25	-0.00140221420305208\\
163.5	-0.00141348641071656\\
163.75	-0.00142484851739221\\
164	-0.00143629836088874\\
164.25	-0.00144783377505204\\
164.5	-0.00145945278993159\\
164.75	-0.00147115343798676\\
165	-0.00148293374856594\\
165.25	-0.00149479190465234\\
165.5	-0.0015067260029079\\
165.75	-0.00151873417733943\\
166	-0.00153081450414045\\
166.25	-0.00154296514065639\\
166.5	-0.001555184119025\\
166.75	-0.00156746958323864\\
167	-0.00157981967607538\\
167.25	-0.00159223270242863\\
167.5	-0.00160470698297744\\
167.75	-0.00161724105468051\\
168	-0.00162983353599882\\
168.25	-0.00164248323805489\\
168.5	-0.00165518890430811\\
168.75	-0.00166794944166936\\
169	-0.00168076374219108\\
169.25	-0.00169363046837366\\
169.5	-0.00170654851813309\\
169.75	-0.00171951665588192\\
170	-0.00173253372888203\\
170.25	-0.00174559866549477\\
170.5	-0.00175871055917117\\
170.75	-0.00177186865229251\\
171	-0.00178507234959937\\
171.25	-0.00179832111073209\\
171.5	-0.00181161445076646\\
171.75	-0.00182495175742414\\
172	-0.00183833225035452\\
172.25	-0.00185175496027291\\
172.5	-0.00186521872365338\\
172.75	-0.00187872229083497\\
173	-0.00189226423910152\\
173.25	-0.00190584404381207\\
173.5	-0.00191946027020042\\
173.75	-0.00193311267015901\\
174	-0.00194680111913864\\
174.25	-0.0019605257619014\\
174.5	-0.00197428694953805\\
174.75	-0.00198808491981689\\
175	-0.00200191987676294\\
175.25	-0.00201579150014354\\
175.5	-0.00202969941990915\\
175.75	-0.00204364288838263\\
176	-0.00205762099219735\\
176.25	-0.00207163276585712\\
176.5	-0.00208567706186356\\
176.75	-0.00209975396837466\\
177	-0.00211386301670883\\
177.25	-0.00212800429653748\\
177.5	-0.0021421781472423\\
177.75	-0.00215638489774046\\
178	-0.00217062466534483\\
178.25	-0.00218489724683529\\
178.5	-0.00219920185400477\\
178.75	-0.00221353718970574\\
179	-0.0022279015008977\\
179.25	-0.00224229277491311\\
179.5	-0.00225670908539708\\
179.75	-0.0022711488960717\\
180	-0.00228561146833107\\
180.25	-0.00230009688738628\\
180.5	-0.00231460634213199\\
180.75	-0.00232914164494335\\
181	-0.00234370508176601\\
181.25	-0.00235829871213301\\
181.5	-0.00237292378565719\\
181.75	-0.00238758029860759\\
182	-0.00240226658545067\\
182.25	-0.00241697908046782\\
182.5	-0.00243171286634733\\
182.75	-0.00244646193958781\\
183	-0.0024612202344019\\
183.25	-0.00247598227740003\\
183.5	-0.002490744139684\\
183.75	-0.00250550398211962\\
184	-0.00252026227551315\\
184.25	-0.00253502161820201\\
184.5	-0.00254978626503915\\
184.75	-0.00256456104784206\\
185	-0.00257935052487448\\
185.25	-0.00259415759867843\\
185.5	-0.00260898283864695\\
185.75	-0.0026238237401645\\
186	-0.00263867457591654\\
186.25	-0.00265352665129506\\
186.5	-0.00266836910375969\\
186.75	-0.00268318994856623\\
187	-0.00269797732584411\\
187.25	-0.00271272086625328\\
187.5	-0.00272741269104036\\
187.75	-0.00274204833402245\\
188	-0.00275662704779793\\
188.25	-0.00277115168301594\\
188.5	-0.00278562798027699\\
188.75	-0.00280006367431133\\
189	-0.00281446710123265\\
189.25	-0.00282884579598503\\
189.5	-0.00284320479403351\\
189.75	-0.00285754590099307\\
190	-0.00287186674265364\\
190.25	-0.00288616028109246\\
190.5	-0.00290041512123012\\
190.75	-0.00291461610527214\\
191	-0.0029287453182446\\
191.25	-0.00294278332255546\\
191.5	-0.00295671065923957\\
191.75	-0.00297050903298762\\
192	-0.00298416261883961\\
192.25	-0.00299765906335558\\
192.5	-0.00301099005850592\\
192.75	-0.00302415187583042\\
193	-0.00303714547468408\\
193.25	-0.00304997630094673\\
193.5	-0.0030626538521418\\
193.75	-0.00307519067260861\\
194	-0.00308760133767446\\
194.25	-0.00309990070923557\\
194.5	-0.003112102089721\\
194.75	-0.00312421521204351\\
195	-0.00313624414457222\\
195.25	-0.00314818570508366\\
195.5	-0.00316002813978261\\
195.75	-0.00317175062237822\\
196	-0.00318332388124439\\
196.25	-0.00319471141238606\\
196.5	-0.00320587199675183\\
196.75	-0.00321676261379073\\
197	-0.00322734216069289\\
197.25	-0.00323757484443319\\
197.5	-0.0032474336505414\\
197.75	-0.00325690286292159\\
198	-0.00326597972881759\\
198.25	-0.00327467519714737\\
198.5	-0.00328301259498688\\
198.75	-0.00329102612419678\\
199	-0.00329875743620333\\
199.25	-0.0033062518817543\\
199.5	-0.00331355399241944\\
199.75	-0.00332070265207256\\
200	-0.00332772675925626\\
200.25	-0.00572037053246831\\
200.5	-0.00572497790867845\\
200.75	-0.0057297041226513\\
201	-0.00573455100487836\\
201.25	-0.00573952031406583\\
201.5	-0.00574461379100569\\
201.75	-0.0057498329778878\\
202	-0.00575517954545939\\
202.25	-0.00576065508742553\\
202.5	-0.00576626108757625\\
202.75	-0.00577199908284744\\
203	-0.0057778704961402\\
203.25	-0.00578387671513625\\
203.5	-0.00579001901914856\\
203.75	-0.0057962986306424\\
204	-0.00580271675677504\\
204.25	-0.00580927437853196\\
204.5	-0.00581597251371327\\
204.75	-0.00582281202156381\\
205	-0.00582979378411433\\
205.25	-0.0058369184066321\\
205.5	-0.00584418656227777\\
205.75	-0.00585159869385203\\
206	-0.00585915535083107\\
206.25	-0.00586685680052466\\
206.5	-0.00587470332192802\\
206.75	-0.00588269501317625\\
207	-0.00589083189682919\\
207.25	-0.00589911395115834\\
207.5	-0.00590754100156315\\
207.75	-0.00591611285169076\\
208	-0.00592482907523298\\
208.25	-0.00593368928745492\\
208.5	-0.00594269293927924\\
208.75	-0.00595183947248246\\
209	-0.00596112811164386\\
209.25	-0.00597055794116687\\
209.5	-0.00598012800141356\\
209.75	-0.00598983724720681\\
210	-0.0059996844407286\\
210.25	-0.00600966831843009\\
210.5	-0.00601978754334683\\
210.75	-0.0060300405715694\\
211	-0.00604042595201497\\
211.25	-0.00605094191711435\\
211.5	-0.0060615867919094\\
211.75	-0.0060723586663029\\
212	-0.00608325547780699\\
212.25	-0.00609427515756602\\
212.5	-0.00610541546791029\\
212.75	-0.00611667413284202\\
213	-0.00612804870588023\\
213.25	-0.00613953680624655\\
213.5	-0.00615113588124981\\
213.75	-0.00616284342050396\\
214	-0.00617465673631403\\
214.25	-0.00618657323581589\\
214.5	-0.0061985901532851\\
214.75	-0.00621070473128086\\
215	-0.00622291421758598\\
215.25	-0.00623521580068069\\
215.5	-0.00624760663879849\\
215.75	-0.00626008388777886\\
216	-0.00627264455836467\\
216.25	-0.00628528571452709\\
216.5	-0.00629800421919985\\
216.75	-0.00631079687280686\\
217	-0.00632366041524889\\
217.25	-0.00633659150506609\\
217.5	-0.00634958676577917\\
217.75	-0.00636264290565619\\
218	-0.00637575662402122\\
218.25	-0.00638892472681911\\
218.5	-0.00640214404190548\\
218.75	-0.00641541143470149\\
219	-0.00642872375996524\\
219.25	-0.00644207779441546\\
219.5	-0.00645547013143657\\
219.75	-0.00646889733049285\\
220	-0.00648235576051\\
220.25	-0.00649584175671603\\
220.5	-0.00650935166066773\\
220.75	-0.00652288190513556\\
221	-0.00653642913365115\\
221.25	-0.00654999009792615\\
221.5	-0.00656356184711149\\
221.75	-0.00657714147348605\\
222	-0.00659072608576729\\
222.25	-0.00660431271655102\\
222.5	-0.00661789826643117\\
222.75	-0.00663147944501354\\
223	-0.0066450529211256\\
223.25	-0.006658615283884\\
223.5	-0.00667216330458058\\
223.75	-0.00668569392683752\\
224	-0.00669920447576879\\
224.25	-0.006712692456635\\
224.5	-0.00672615573415346\\
224.75	-0.00673959224223065\\
225	-0.00675299992379994\\
225.25	-0.00676637670067202\\
225.5	-0.0067797203662929\\
225.75	-0.00679302870375004\\
226	-0.00680629934822936\\
226.25	-0.00681953060576008\\
226.5	-0.00683272062613594\\
226.75	-0.00684586811432082\\
227	-0.00685897225402607\\
227.25	-0.00687203248307299\\
227.5	-0.00688504858267088\\
227.75	-0.00689802001494997\\
228	-0.00691094623906653\\
228.25	-0.00692382633523637\\
228.5	-0.00693665881362131\\
228.75	-0.00694944155837363\\
229	-0.0069621722994883\\
229.25	-0.00697484868869666\\
229.5	-0.00698746857386733\\
229.75	-0.00700003035652915\\
230	-0.00701253316209179\\
230.25	-0.007024977017586\\
230.5	-0.00703736271702337\\
230.75	-0.00704969156890731\\
231	-0.00706196502676941\\
231.25	-0.00707418428404613\\
231.5	-0.00708634982568402\\
231.75	-0.00709846115980828\\
232	-0.00711051652552859\\
232.25	-0.00712251313039516\\
232.5	-0.00713444707524017\\
232.75	-0.00714631386423101\\
233	-0.00715810870612274\\
233.25	-0.00716982672962834\\
233.5	-0.00718146371962897\\
233.75	-0.00719301574673985\\
234	-0.00720447972704997\\
234.25	-0.0072158534263669\\
234.5	-0.00722713522956512\\
234.75	-0.00723832420417594\\
235	-0.00724941999595612\\
235.25	-0.00726042254254511\\
235.5	-0.00727133200691889\\
235.75	-0.00728214845326446\\
236	-0.00729287174930609\\
236.25	-0.0073035012455381\\
236.5	-0.00731403589006717\\
236.75	-0.00732447426115392\\
237	-0.00733481490948694\\
237.25	-0.00734505659873887\\
237.5	-0.00735519877831146\\
237.75	-0.00736524171379099\\
238	-0.00737518638606657\\
238.25	-0.00738503437960035\\
238.5	-0.00739478695469529\\
238.75	-0.00740444427321967\\
239	-0.00741400472750941\\
239.25	-0.00742346415050977\\
239.5	-0.00743281565937782\\
239.75	-0.00744205024678655\\
240	-0.00745115759752483\\
240.25	-0.00746012774596097\\
240.5	-0.00746895241231318\\
240.75	-0.00747762673782495\\
241	-0.0074861498655792\\
241.25	-0.00749452501099731\\
241.5	-0.00750275849828633\\
241.75	-0.00751085765400336\\
242	-0.00751882825334339\\
242.25	-0.00752667186305614\\
242.5	-0.00753438331528928\\
242.75	-0.00754194903262632\\
243	-0.00754934664290153\\
243.25	-0.00755654561351397\\
243.5	-0.00756350928345269\\
243.75	-0.00757019752711274\\
244	-0.00757657003507478\\
244.25	-0.00758258930432405\\
244.5	-0.0075882232072824\\
244.75	-0.00759344651615549\\
245	-0.00759824133204918\\
245.25	-0.00760259645463604\\
245.5	-0.00760650593686575\\
245.75	-0.00760996667131217\\
246	-0.00761297610357745\\
246.25	-0.00761552936283208\\
246.5	-0.00761761696603074\\
246.75	-0.00761922284774102\\
247	-0.007620322886205\\
247.25	-0.00762088436603119\\
247.5	-0.00762086650620593\\
247.75	-0.00762022207859637\\
248	-0.00761890010723385\\
248.25	-0.00761685020184802\\
248.5	-0.0076140268182473\\
248.75	-0.00761039418070397\\
249	-0.00760593010155956\\
249.25	-0.00760062852405612\\
249.5	-0.00759449899708999\\
249.75	-0.00758756350507787\\
250	-0.00757985025378033\\
250.25	-0.00961125869275992\\
250.5	-0.00961485534790112\\
250.75	-0.00961860754595887\\
251	-0.00962251232020577\\
251.25	-0.00962656641726344\\
251.5	-0.00963076613984011\\
251.75	-0.00963510767749962\\
252	-0.00963958687002721\\
252.25	-0.00964419934424473\\
252.5	-0.00964894065186353\\
252.75	-0.00965380625174177\\
253	-0.00965879164772191\\
253.25	-0.00966389236950701\\
253.5	-0.0096691041533175\\
253.75	-0.00967442298745876\\
254	-0.00967984498150763\\
254.25	-0.00968536662261153\\
254.5	-0.00969098444857599\\
254.75	-0.00969669532403229\\
255	-0.00970249638698832\\
255.25	-0.00970838494505506\\
255.5	-0.00971435831100525\\
255.75	-0.00972041421392766\\
256	-0.00972655033991671\\
256.25	-0.00973276468005813\\
256.5	-0.00973905538503519\\
256.75	-0.00974542077788808\\
257	-0.00975185947048471\\
257.25	-0.00975837027240903\\
257.5	-0.00976495209037045\\
257.75	-0.00977160408994495\\
258	-0.00977832553868567\\
258.25	-0.00978511568572182\\
258.5	-0.0097919737659914\\
258.75	-0.0097988989656117\\
259	-0.00980589024801127\\
259.25	-0.00981294639426244\\
259.5	-0.00982006609946881\\
259.75	-0.00982724784745878\\
260	-0.00983448999758656\\
260.25	-0.00984179094948573\\
260.5	-0.00984914910729004\\
260.75	-0.00985656318678867\\
261	-0.00986403208925423\\
261.25	-0.00987155513682577\\
261.5	-0.00987913192483102\\
261.75	-0.00988676235159084\\
262	-0.00989444671559322\\
262.25	-0.00990218561074909\\
262.5	-0.00990997965801035\\
262.75	-0.00991783008409767\\
263	-0.00992573817196687\\
263.25	-0.00993370561390509\\
263.5	-0.00994173437190688\\
263.75	-0.00994982679344232\\
264	-0.00995798538383334\\
264.25	-0.00996621283566367\\
264.5	-0.0099745118189215\\
264.75	-0.00998288467929818\\
265	-0.0099913333528606\\
265.25	-0.00999985913683481\\
265.5	-0.0100084626141882\\
265.75	-0.0100171435612847\\
266	-0.0100259012094342\\
266.25	-0.0100347341865502\\
266.5	-0.0100436407862659\\
266.75	-0.0100526193066521\\
267	-0.0100616681741184\\
267.25	-0.0100707861823739\\
267.5	-0.0100799727256505\\
267.75	-0.0100892278159635\\
268	-0.0100985519996785\\
268.25	-0.0101079463821914\\
268.5	-0.0101174122488195\\
268.75	-0.0101269508757931\\
269	-0.0101365630688827\\
269.25	-0.0101462490238916\\
269.5	-0.0101560080200678\\
269.75	-0.0101658385470511\\
270	-0.0101757381906665\\
270.25	-0.0101857041395357\\
270.5	-0.0101957333365159\\
270.75	-0.0102058229782469\\
271	-0.0102159707613757\\
271.25	-0.0102261750994503\\
271.5	-0.0102364352173193\\
271.75	-0.0102467511063606\\
272	-0.0102571233134975\\
272.25	-0.0102675529379996\\
272.5	-0.0102780412132312\\
272.75	-0.0102885893215202\\
273	-0.0102991980346192\\
273.25	-0.0103098673063744\\
273.5	-0.010320595764238\\
273.75	-0.0103313803310648\\
274	-0.0103422158619346\\
274.25	-0.0103530950785315\\
274.5	-0.0103640089075443\\
274.75	-0.0103749469840026\\
275	-0.010385898733596\\
275.25	-0.0103968545809206\\
275.5	-0.0104078070512892\\
275.75	-0.0104187518535948\\
276	-0.0104296883289584\\
276.25	-0.0104406194378589\\
276.5	-0.0104515512343883\\
276.75	-0.0104624915818022\\
277	-0.0104734488712014\\
277.25	-0.010484430378184\\
277.5	-0.0104954406560292\\
277.75	-0.010506480517763\\
278	-0.0105175459460478\\
278.25	-0.0105286281915385\\
278.5	-0.0105397138430618\\
278.75	-0.0105507857039778\\
279	-0.0105618244677717\\
279.25	-0.0105728101798907\\
279.5	-0.0105837247739859\\
279.75	-0.0105945541901329\\
280	-0.0106052904378496\\
280.25	-0.0106159333620633\\
280.5	-0.0106264914627799\\
280.75	-0.0106369817936811\\
281	-0.0106474287330382\\
281.25	-0.0106578614185619\\
281.5	-0.0106683103397007\\
281.75	-0.0106788032207492\\
282	-0.0106893604149046\\
282.25	-0.0106999907536651\\
282.5	-0.0107106883736666\\
282.75	-0.0107214306139547\\
283	-0.0107321782090887\\
283.25	-0.0107428775941898\\
283.5	-0.0107534656322235\\
283.75	-0.0107638766371303\\
284	-0.0107740507345608\\
284.25	-0.0107839433381124\\
284.5	-0.0107935332840662\\
284.75	-0.0108028288455804\\
285	-0.0108118698599664\\
285.25	-0.0108207246242777\\
285.5	-0.01082948179948\\
285.75	-0.0108382373034914\\
286	-0.010847078757667\\
286.25	-0.0108560699524837\\
286.5	-0.0108652386096455\\
286.75	-0.0108745703914719\\
287	-0.0108840109778592\\
287.25	-0.0108934759572007\\
287.5	-0.0109028669946119\\
287.75	-0.0109120902601509\\
288	-0.0109210719620277\\
288.25	-0.0109297671605413\\
288.5	-0.0109381582936076\\
288.75	-0.0109462435598218\\
289	-0.0109540180727034\\
289.25	-0.0109614537811173\\
289.5	-0.0109684852467769\\
289.75	-0.0109750081681849\\
290	-0.0109808943279459\\
290.25	-0.0109860221572153\\
290.5	-0.0109903167110011\\
290.75	-0.010993788428323\\
291	-0.0109965579345847\\
291.25	-0.0109988554574994\\
291.5	-0.0110009891113518\\
291.75	-0.0110032833936309\\
292	-0.0110059991073513\\
292.25	-0.0110092526641427\\
292.5	-0.0110129567334407\\
292.75	-0.0110168017092052\\
293	-0.0110202899525224\\
293.25	-0.0110228220070578\\
293.5	-0.0110238200205654\\
293.75	-0.0110228664216978\\
294	-0.0110198156809538\\
294.25	-0.0110148605411825\\
294.5	-0.0110085234983497\\
294.75	-0.0110015721886527\\
295	-0.0109948715445274\\
295.25	-0.0109892035432216\\
295.5	-0.0109850956106622\\
295.75	-0.0109826984723909\\
296	-0.0109817452503482\\
296.25	-0.0109816051256456\\
296.5	-0.0109814222201438\\
296.75	-0.0109803096602175\\
297	-0.0109775534742404\\
297.25	-0.010972777212455\\
297.5	-0.010966026623492\\
297.75	-0.0109577516525966\\
298	-0.0109486891526344\\
298.25	-0.0109396743139433\\
298.5	-0.0109314283471566\\
298.75	-0.0109243769945149\\
299	-0.0109185481732061\\
299.25	-0.0109135769331412\\
299.5	-0.0109088182121852\\
299.75	-0.0109035383506785\\
300	-0.0108971347432835\\
300.25	-0.0141909074663134\\
300.5	-0.0141963511525789\\
300.75	-0.0142020932070082\\
301	-0.0142081378261651\\
301.25	-0.0142144885930939\\
301.5	-0.0142211469870986\\
301.75	-0.0142281149951091\\
302	-0.0142353927988537\\
302.25	-0.0142429802542252\\
302.5	-0.0142508760456543\\
302.75	-0.0142590783513573\\
303	-0.0142675846324742\\
303.25	-0.0142763918245973\\
303.5	-0.014285496506739\\
303.75	-0.0142948951116414\\
304	-0.0143045841735402\\
304.25	-0.0143145604131976\\
304.5	-0.0143248210661231\\
304.75	-0.0143353636572069\\
305	-0.0143461860390418\\
305.25	-0.0143572861660234\\
305.5	-0.0143686618100572\\
305.75	-0.0143803102117069\\
306	-0.0143922282473521\\
306.25	-0.0144044116121535\\
306.5	-0.0144168558842032\\
306.75	-0.0144295561048678\\
307	-0.0144425072942521\\
307.25	-0.0144557045703593\\
307.5	-0.0144691433084687\\
307.75	-0.014482818994496\\
308	-0.0144967275213222\\
308.25	-0.0145108643122777\\
308.5	-0.0145252245143631\\
308.75	-0.0145398028793015\\
309	-0.0145545938321806\\
309.25	-0.0145695919570939\\
309.5	-0.014584792440957\\
309.75	-0.014600191623596\\
310	-0.0146157873072952\\
310.25	-0.0146315787822569\\
310.5	-0.0146475665290763\\
310.75	-0.0146637515031261\\
311	-0.0146801342724755\\
311.25	-0.0146967142747892\\
311.5	-0.0147134891941835\\
311.75	-0.0147304549754517\\
312	-0.0147476061585521\\
312.25	-0.0147649367293435\\
312.5	-0.014782441106944\\
312.75	-0.0148001151871472\\
313	-0.0148179569216269\\
313.25	-0.0148359665406408\\
313.5	-0.0148541463530483\\
313.75	-0.0148724998507878\\
314	-0.014891031033447\\
314.25	-0.0149097434272424\\
314.5	-0.0149286395759012\\
314.75	-0.0149477206752788\\
315	-0.0149669867247919\\
315.25	-0.0149864366595248\\
315.5	-0.0150060686589308\\
315.75	-0.0150258803843686\\
316	-0.0150458691451841\\
316.25	-0.0150660319512931\\
316.5	-0.0150863656602745\\
316.75	-0.0151068671374628\\
317	-0.0151275336810808\\
317.25	-0.0151483634500151\\
317.5	-0.015169355872888\\
317.75	-0.0151905119161759\\
318	-0.0152118339700703\\
318.25	-0.0152333254206929\\
318.5	-0.0152549898533353\\
318.75	-0.0152768299246775\\
319	-0.0152988462648553\\
319.25	-0.0153210366428913\\
319.5	-0.0153433954837755\\
319.75	-0.0153659139232729\\
320	-0.0153885806009307\\
320.25	-0.0154113826603331\\
320.5	-0.0154343071946262\\
320.75	-0.0154573423955609\\
321	-0.0154804787297208\\
321.25	-0.0155037093844397\\
321.5	-0.0155270305927798\\
321.75	-0.0155504413481048\\
322	-0.0155739428524202\\
322.25	-0.0155975374974242\\
322.5	-0.0156212283475084\\
322.75	-0.0156450176322054\\
323	-0.0156689060318824\\
323.25	-0.0156928919351087\\
323.5	-0.0157169712739843\\
323.75	-0.0157411379930625\\
324	-0.015765385021021\\
324.25	-0.0157897056833871\\
324.5	-0.0158140950118229\\
324.75	-0.0158385506573496\\
325	-0.0158630728266525\\
325.25	-0.0158876633955675\\
325.5	-0.0159123243327787\\
325.75	-0.0159370556977449\\
326	-0.0159618542632409\\
326.25	-0.0159867129229933\\
326.5	-0.0160116213617023\\
326.75	-0.0160365677128303\\
327	-0.0160615406161478\\
327.25	-0.0160865315687107\\
327.5	-0.0161115360193693\\
327.75	-0.016136553547019\\
328	-0.0161615864753305\\
328.25	-0.0161866377974953\\
328.5	-0.0162117085362634\\
328.75	-0.0162367953446072\\
329	-0.01626188923738\\
329.25	-0.0162869753379678\\
329.5	-0.0163120342533861\\
329.75	-0.0163370444848782\\
330	-0.0163619851822699\\
330.25	-0.016386839063291\\
330.5	-0.0164115941138166\\
330.75	-0.016436244047651\\
331	-0.0164607868768005\\
331.25	-0.0164852222348512\\
331.5	-0.0165095478770134\\
331.75	-0.01653375633366\\
332	-0.0165578328857445\\
332.25	-0.0165817554022236\\
332.5	-0.0166054963489968\\
332.75	-0.0166290264147252\\
333	-0.0166523186133735\\
333.25	-0.0166753515805037\\
333.5	-0.0166981107488186\\
333.75	-0.0167205867057168\\
334	-0.0167427714078416\\
334.25	-0.0167646529832388\\
334.5	-0.016786211292463\\
334.75	-0.0168074156833388\\
335	-0.0168282260342848\\
335.25	-0.016848597288595\\
335.5	-0.0168684864175326\\
335.75	-0.0168878601462686\\
336	-0.0169067012104793\\
336.25	-0.016925011421327\\
336.5	-0.0169428100417003\\
336.75	-0.0169601274996286\\
337	-0.0169769952167363\\
337.25	-0.0169934333022238\\
337.5	-0.0170094411302593\\
337.75	-0.0170249892693358\\
338	-0.0170400196182108\\
338.25	-0.0170544524026273\\
338.5	-0.0170681997437469\\
338.75	-0.0170811829668104\\
339	-0.0170933496390446\\
339.25	-0.017104685609558\\
339.5	-0.0171152181499317\\
339.75	-0.0171250078084379\\
340	-0.0171341293467339\\
340.25	-0.0171426450251724\\
340.5	-0.0171505756358002\\
340.75	-0.0171578769982815\\
341	-0.0171644284091258\\
341.25	-0.0171700381143426\\
341.5	-0.0171744672602161\\
341.75	-0.0171774687663868\\
342	-0.0171788341048636\\
342.25	-0.0171784374552551\\
342.5	-0.0171762667043927\\
342.75	-0.0171724321658192\\
343	-0.0171671484681608\\
343.25	-0.0171606900830604\\
343.5	-0.0171533274493644\\
343.75	-0.0171452551151777\\
344	-0.0171365268397628\\
344.25	-0.0171270125965624\\
344.5	-0.0171163905099414\\
344.75	-0.0171041787219379\\
345	-0.0170898062556844\\
345.25	-0.0170727108296746\\
345.5	-0.0170524449899492\\
345.75	-0.0170287679829996\\
346	-0.0170017008323321\\
346.25	-0.0169715291200356\\
346.5	-0.0169387476875653\\
346.75	-0.0169039541630189\\
347	-0.0168677104089601\\
347.25	-0.0168304003013371\\
347.5	-0.0167921163224526\\
347.75	-0.0167526048804974\\
348	-0.0167112894856984\\
348.25	-0.0166673742763989\\
348.5	-0.0166200104464101\\
348.75	-0.0165684884003621\\
349	-0.0165124071377002\\
349.25	-0.016451771175504\\
349.5	-0.0163869789825361\\
349.75	-0.0163186914432888\\
350	-0.0162476006368181\\
350.25	-0.0223971690638395\\
350.5	-0.0224134183632229\\
350.75	-0.0224305338746559\\
351	-0.0224485287794028\\
351.25	-0.0224674107482331\\
351.5	-0.0224871810181898\\
351.75	-0.0225078346090617\\
352	-0.0225293596401489\\
352.25	-0.0225517387681657\\
352.5	-0.022574950610108\\
352.75	-0.0225989716160327\\
353	-0.0226237784904464\\
353.25	-0.0226493491889281\\
353.5	-0.0226756653832306\\
353.75	-0.0227027122152442\\
354	-0.0227304782840784\\
354.25	-0.0227589547415227\\
354.5	-0.0227881341876008\\
354.75	-0.0228180095054397\\
355	-0.0228485730825888\\
355.25	-0.0228798163112351\\
355.5	-0.0229117295247732\\
355.75	-0.02294430192886\\
356	-0.0229775214729538\\
356.25	-0.0230113744604959\\
356.5	-0.0230458446907772\\
356.75	-0.0230809123776924\\
357	-0.0231165543258973\\
357.25	-0.0231527427139336\\
357.5	-0.0231894472448912\\
357.75	-0.0232266376643353\\
358	-0.0232642877600239\\
358.25	-0.0233023800283652\\
358.5	-0.0233409099385545\\
358.75	-0.0233798887131179\\
359	-0.0234193434596592\\
359.25	-0.0234593138704316\\
359.5	-0.023499845580885\\
359.75	-0.0235409808379984\\
360	-0.0235827480267868\\
360.25	-0.0236251521856665\\
360.5	-0.0236681688547987\\
360.75	-0.0237117430944495\\
361	-0.0237557947933211\\
361.25	-0.0238002302873326\\
361.5	-0.0238449583149707\\
361.75	-0.0238899084139357\\
362	-0.0239350464071652\\
362.25	-0.0239803847249513\\
362.5	-0.0240259839448459\\
362.75	-0.0240719441842697\\
363	-0.0241183871739239\\
363.25	-0.0241654319888998\\
363.5	-0.0242131693378304\\
363.75	-0.0242616398295023\\
364	-0.0243108218460125\\
364.25	-0.0243606318635648\\
364.5	-0.0244109382548079\\
364.75	-0.0244615861525956\\
365	-0.0245124280245021\\
365.25	-0.024563353493807\\
365.5	-0.0246143113869139\\
365.75	-0.0246653189073153\\
366	-0.0247164553591236\\
366.25	-0.0247678415216035\\
366.5	-0.0248196091836527\\
366.75	-0.0248718679569423\\
367	-0.0249246769921907\\
367.25	-0.0249780286730672\\
367.5	-0.0250318481605762\\
367.75	-0.0250860092139808\\
368	-0.0251403628246553\\
368.25	-0.0251947711527873\\
368.5	-0.0252491403260872\\
368.75	-0.0253034422759343\\
369	-0.025357722128171\\
369.25	-0.0254120882544635\\
369.5	-0.0254666873879651\\
369.75	-0.0255216703708961\\
370	-0.0255771562564536\\
370.25	-0.0256332028992081\\
370.5	-0.0256897917801134\\
370.75	-0.0257468287212972\\
371	-0.0258041620922753\\
371.25	-0.0258616120423735\\
371.5	-0.0259190044186817\\
371.75	-0.0259762013141926\\
372	-0.0260331222203283\\
372.25	-0.0260897521758445\\
372.5	-0.0261461368001975\\
372.75	-0.026202366675009\\
373	-0.0262585559099009\\
373.25	-0.0263148197011244\\
373.5	-0.026371256241225\\
373.75	-0.0264279350014342\\
374	-0.0264848930235332\\
374.25	-0.0265421373402692\\
374.5	-0.0265996517481598\\
374.75	-0.0266574052126328\\
375	-0.0267153596559136\\
375.25	-0.0267734752025204\\
375.5	-0.0268317116492454\\
375.75	-0.0268900253480936\\
376	-0.0269483625114767\\
376.25	-0.0270066511705804\\
376.5	-0.0270647949878747\\
376.75	-0.0271226709265243\\
377	-0.0271801340674566\\
377.25	-0.0272370279525798\\
377.5	-0.0272931997324496\\
377.75	-0.0273485177718361\\
378	-0.0274028897381481\\
378.25	-0.0274562790702406\\
378.5	-0.0275087181667527\\
378.75	-0.0275603159082408\\
379	-0.0276112567340971\\
379.25	-0.027661788797758\\
379.5	-0.0277122002108721\\
379.75	-0.0277627841862351\\
380	-0.0278137975946608\\
380.25	-0.0278654186343418\\
380.5	-0.027917710895298\\
380.75	-0.0279706006178469\\
381	-0.0280238721157258\\
381.25	-0.0280771840820651\\
381.5	-0.0281301059259388\\
381.75	-0.0281821707770385\\
382	-0.0282329368808995\\
382.25	-0.0282820476499779\\
382.5	-0.0283292800163102\\
382.75	-0.0283745726382528\\
383	-0.0284180301425269\\
383.25	-0.0284599033620204\\
383.5	-0.0285005505076508\\
383.75	-0.0285403859042352\\
384	-0.0285798252242016\\
384.25	-0.0286192345302403\\
384.5	-0.0286588893906995\\
384.75	-0.0286989472851033\\
385	-0.0287394327977476\\
385.25	-0.0287802351810106\\
385.5	-0.0288211164207913\\
385.75	-0.0288617303556693\\
386	-0.0289016533769437\\
386.25	-0.0289404251163897\\
386.5	-0.0289775966300779\\
386.75	-0.0290127807307479\\
387	-0.0290456966797862\\
387.25	-0.0290762070591603\\
387.5	-0.0291043400078301\\
387.75	-0.0291302932191406\\
388	-0.0291544143180571\\
388.25	-0.0291771570462975\\
388.5	-0.0291990111247073\\
388.75	-0.0292204190883491\\
389	-0.0292416936859835\\
389.25	-0.0292629530767924\\
389.5	-0.0292840890563548\\
389.75	-0.0293047753546814\\
390	-0.0293245156282894\\
390.25	-0.0293427212465105\\
390.5	-0.0293588039246742\\
390.75	-0.0293722642623784\\
391	-0.0293827593025746\\
391.25	-0.0293901364727359\\
391.5	-0.0293944323893915\\
391.75	-0.0293958413362609\\
392	-0.0293946662239978\\
392.25	-0.0293912656053447\\
392.5	-0.0293860075708383\\
392.75	-0.0293792369275485\\
393	-0.0293712573754625\\
393.25	-0.0293623263959363\\
393.5	-0.0293526581754854\\
393.75	-0.0293424278676658\\
394	-0.0293317711458205\\
394.25	-0.0293207759004999\\
394.5	-0.0293094680285633\\
394.75	-0.0292977982260943\\
395	-0.0292856382806229\\
395.25	-0.0292727918734091\\
395.5	-0.0292590184423443\\
395.75	-0.029244062137504\\
396	-0.0292276748301733\\
396.25	-0.0292096231180411\\
396.5	-0.0291896739246754\\
396.75	-0.0291675588409421\\
397	-0.0291429239172449\\
397.25	-0.0291152748569102\\
397.5	-0.0290839346218402\\
397.75	-0.0290480306422487\\
398	-0.0290065258154772\\
398.25	-0.0289582980768189\\
398.5	-0.0289022589457715\\
398.75	-0.0288374885987901\\
399	-0.0287633573920215\\
399.25	-0.0286796018875308\\
399.5	-0.0285863345768626\\
399.75	-0.0284839751860291\\
400	-0.0283731065288326\\
400.25	-0.038578094645238\\
400.5	-0.0385999898455103\\
400.75	-0.0386228632891676\\
401	-0.0386467136924034\\
401.25	-0.0386715364027536\\
401.5	-0.0386973221855552\\
401.75	-0.0387240563977105\\
402	-0.0387517182546895\\
402.25	-0.0387802811122602\\
402.5	-0.0388097130924371\\
402.75	-0.0388399784239524\\
403	-0.0388710389997275\\
403.25	-0.0389028560267031\\
403.5	-0.038935391411458\\
403.75	-0.0389686087559648\\
404	-0.0390024737272121\\
404.25	-0.0390369543293922\\
404.5	-0.0390720207372501\\
404.75	-0.0391076450310872\\
405	-0.0391438014246922\\
405.25	-0.03918046561882\\
405.5	-0.0392176154222066\\
405.75	-0.0392552307632115\\
406	-0.0392932941044888\\
406.25	-0.0393317904085668\\
406.5	-0.0393707066171609\\
406.75	-0.0394100307045074\\
407	-0.0394497501754126\\
407.25	-0.0394898507315183\\
407.5	-0.0395303153549299\\
407.75	-0.0395711249406566\\
408	-0.0396122597669104\\
408.25	-0.0396537020584761\\
408.5	-0.0396954397979109\\
408.75	-0.0397374692536107\\
409	-0.0397797967475606\\
409.25	-0.039822438671817\\
409.5	-0.0398654194364452\\
409.75	-0.0399087674395779\\
410	-0.0399525095130324\\
410.25	-0.0399966650844242\\
410.5	-0.0400412410927119\\
410.75	-0.040086229304589\\
411	-0.0401316068677243\\
411.25	-0.0401773404345519\\
411.5	-0.0402233931004223\\
411.75	-0.0402697325480097\\
412	-0.0403163386465009\\
412.25	-0.040363208024422\\
412.5	-0.0404103556484873\\
412.75	-0.0404578112761368\\
413	-0.0405056130752339\\
413.25	-0.0405537987609517\\
413.5	-0.0406023969945764\\
413.75	-0.0406514207587058\\
414	-0.040700864601997\\
414.25	-0.0407507059086842\\
414.5	-0.0408009102324306\\
414.75	-0.0408514386228001\\
415	-0.0409022556950378\\
415.25	-0.0409533362972647\\
415.5	-0.0410046696283414\\
415.75	-0.0410562592471689\\
416	-0.0411081198363562\\
416.25	-0.041160270035742\\
416.5	-0.0412127242076694\\
416.75	-0.0412654846661767\\
417	-0.0413185366252224\\
417.25	-0.0413718479515771\\
417.5	-0.0414253741243193\\
417.75	-0.0414790668604948\\
418	-0.0415328840459485\\
418.25	-0.0415867972946866\\
418.5	-0.0416407946096475\\
418.75	-0.041694877112809\\
419	-0.0417490514384298\\
419.25	-0.0418033207158576\\
419.5	-0.0418576780670423\\
419.75	-0.0419121043140554\\
420	-0.0419665709528337\\
420.25	-0.0420210467246052\\
420.5	-0.0420755050899362\\
420.75	-0.0421299310942445\\
421	-0.0421843255300898\\
421.25	-0.0422387055504009\\
421.5	-0.0422931013602046\\
421.75	-0.0423475489191521\\
422	-0.0424020792625124\\
422.25	-0.0424567062228074\\
422.5	-0.0425114156907925\\
422.75	-0.0425661592016657\\
423	-0.0426208543420147\\
423.25	-0.0426753947049213\\
423.5	-0.042729666013394\\
423.75	-0.0427835677449773\\
424	-0.0428370337212545\\
424.25	-0.0428900472733435\\
424.5	-0.0429426452351504\\
424.75	-0.0429949085495961\\
425	-0.0430469410559917\\
425.25	-0.043098841954018\\
425.5	-0.0431506793363519\\
425.75	-0.0432024709734333\\
426	-0.0432541777148004\\
426.25	-0.0433057094246277\\
426.5	-0.0433569427929535\\
426.75	-0.0434077469485622\\
427	-0.0434580113722665\\
427.25	-0.0435076697024968\\
427.5	-0.0435567125322859\\
427.75	-0.0436051843893565\\
428	-0.0436531644477976\\
428.25	-0.0437007351333289\\
428.5	-0.0437479468816666\\
428.75	-0.0437947884965103\\
429	-0.0438411726207544\\
429.25	-0.0438869399266294\\
429.5	-0.0439318843955279\\
429.75	-0.0439757915808164\\
430	-0.044018482656427\\
430.25	-0.044059850666098\\
430.5	-0.044099886222632\\
430.75	-0.0441386769692249\\
431	-0.0441763905953126\\
431.25	-0.0442132395737272\\
431.5	-0.044249435101704\\
431.75	-0.0442851386936368\\
432	-0.0443204215639597\\
432.25	-0.0443552411635116\\
432.5	-0.0443894416123634\\
432.75	-0.0444227785214819\\
433	-0.0444549623513684\\
433.25	-0.0444857120169555\\
433.5	-0.044514806585011\\
433.75	-0.0445421250311317\\
434	-0.0445676652993957\\
434.25	-0.0445915370387307\\
434.5	-0.0446139294780387\\
434.75	-0.0446350596356838\\
435	-0.044655113709816\\
435.25	-0.0446741937249479\\
435.5	-0.0446922813460216\\
435.75	-0.0447092260892489\\
436	-0.0447247609667672\\
436.25	-0.0447385456361962\\
436.5	-0.0447502305733257\\
436.75	-0.0447595310510377\\
437	-0.044766292953157\\
437.25	-0.0447705314166403\\
437.5	-0.0447724295739376\\
437.75	-0.0447722963216797\\
438	-0.0447704960467859\\
438.25	-0.0447673712029209\\
438.5	-0.044763179617644\\
438.75	-0.0447580597503305\\
439	-0.0447520269574511\\
439.25	-0.0447449929581223\\
439.5	-0.0447367967517049\\
439.75	-0.0447272374608634\\
440	-0.0447161031820644\\
440.25	-0.0447031964872822\\
440.5	-0.0446883556976713\\
440.75	-0.0446714708726659\\
441	-0.0446524876969835\\
441.25	-0.044631396118213\\
441.5	-0.0446082045176266\\
441.75	-0.0445829101278847\\
442	-0.044555480390354\\
442.25	-0.0445258590354738\\
442.5	-0.0444939977657466\\
442.75	-0.0444599027307799\\
443	-0.044423675564503\\
443.25	-0.0443855307870823\\
443.5	-0.0443457774559801\\
443.75	-0.0443047694502718\\
444	-0.0442628366335663\\
444.25	-0.0442202161272745\\
444.5	-0.0441770028504337\\
444.75	-0.0441331320032512\\
445	-0.0440883974781158\\
445.25	-0.044042499948194\\
445.5	-0.0439951077899409\\
445.75	-0.0439459115381997\\
446	-0.0438946544654126\\
446.25	-0.0438411363441017\\
446.5	-0.0437851962751909\\
446.75	-0.0437266927539178\\
447	-0.0436654936643563\\
447.25	-0.0436014839531653\\
447.5	-0.0435345807672847\\
447.75	-0.0434647380621332\\
448	-0.0433919222678447\\
448.25	-0.0433160535559306\\
448.5	-0.0432369265284615\\
448.75	-0.0431541420514348\\
449	-0.0430670883611184\\
449.25	-0.042974996741956\\
449.5	-0.042877074858812\\
449.75	-0.0427726843336765\\
450	-0.0426615101657569\\
450.25	-0.0535981629185016\\
450.5	-0.0536084052644638\\
450.75	-0.0536196285959545\\
451	-0.0536318488587637\\
451.25	-0.053645071862475\\
451.5	-0.053659292207896\\
451.75	-0.0536744924752267\\
452	-0.0536906458948189\\
452.25	-0.0537077201359802\\
452.5	-0.0537256832377843\\
452.75	-0.0537445080036165\\
453	-0.0537641745087838\\
453.25	-0.0537846693405841\\
453.5	-0.0538059821765645\\
453.75	-0.0538281008282159\\
454	-0.053851006128698\\
454.25	-0.0538746696441017\\
454.5	-0.0538990533343258\\
454.75	-0.0539241135565204\\
455	-0.0539498061177283\\
455.25	-0.0539760934387641\\
455.5	-0.0540029501742233\\
455.75	-0.054030367885977\\
456	-0.0540583561708474\\
456.25	-0.0540869411977284\\
456.5	-0.0541161596337177\\
456.75	-0.0541460516345941\\
457	-0.0541766512690914\\
457.25	-0.0542079788480027\\
457.5	-0.0542400357447134\\
457.75	-0.0542728041067068\\
458	-0.0543062508872186\\
458.25	-0.0543403361092437\\
458.5	-0.0543750217966942\\
458.75	-0.0544102803536351\\
459	-0.0544460987160043\\
459.25	-0.0544824773374211\\
459.5	-0.054519424883429\\
459.75	-0.0545569492377511\\
460	-0.0545950479947167\\
460.25	-0.0546337014591392\\
460.5	-0.0546728694663992\\
460.75	-0.0547124949027953\\
461	-0.0547525107418709\\
461.25	-0.0547928513328519\\
461.5	-0.0548334630309415\\
461.75	-0.0548743117987671\\
462	-0.0549153857026299\\
462.25	-0.0549566926265764\\
462.5	-0.0549982537138096\\
462.75	-0.0550400965914856\\
463	-0.0550822488046972\\
463.25	-0.0551247347511445\\
463.5	-0.055167574051334\\
463.75	-0.0552107809318851\\
464	-0.0552543595891625\\
464.25	-0.0552983021533751\\
464.5	-0.0553425828931808\\
464.75	-0.0553871554002328\\
465	-0.0554319546787917\\
465.25	-0.0554769057183266\\
465.5	-0.0555219361925218\\
465.75	-0.0555669889436031\\
466	-0.0556120306703445\\
466.25	-0.0556570448197033\\
466.5	-0.0557020184771754\\
466.75	-0.0557469242656462\\
467	-0.0557917095794471\\
467.25	-0.0558362999715934\\
467.5	-0.0558806207717968\\
467.75	-0.0559246292286284\\
468	-0.0559683453084232\\
468.25	-0.0560118649117815\\
468.5	-0.0560553455440511\\
468.75	-0.0560989670840868\\
469	-0.0561428698770264\\
469.25	-0.0561870978590805\\
469.5	-0.0562315633020015\\
469.75	-0.056276050978576\\
470	-0.0563202650235118\\
470.25	-0.0563639083880036\\
470.5	-0.0564067695861306\\
470.75	-0.0564487892988912\\
471	-0.0564900810229721\\
471.25	-0.0565308976050905\\
471.5	-0.0565715530679429\\
471.75	-0.0566123233537707\\
472	-0.0566533614222019\\
472.25	-0.0566946524022011\\
472.5	-0.0567360277349463\\
472.75	-0.0567772300287302\\
473	-0.0568180083924954\\
473.25	-0.0568582075761331\\
473.5	-0.0568978174071557\\
473.75	-0.0569369613635911\\
474	-0.0569758270051536\\
474.25	-0.0570145634899623\\
474.5	-0.0570531895811326\\
474.75	-0.0570915468515022\\
475	-0.0571293293555098\\
475.25	-0.0571661750677101\\
475.5	-0.0572017892158527\\
475.75	-0.0572360552971166\\
476	-0.0572690829842749\\
476.25	-0.0573011791432913\\
476.5	-0.057332745318032\\
476.75	-0.0573641418166546\\
477	-0.0573955638002491\\
477.25	-0.0574269787507871\\
477.5	-0.0574581452830983\\
477.75	-0.0574887086849147\\
478	-0.0575183340931702\\
478.25	-0.0575468267118005\\
478.5	-0.0575741962757445\\
478.75	-0.0576006434253502\\
479	-0.0576264812817747\\
479.25	-0.0576520280338683\\
479.5	-0.057677516469038\\
479.75	-0.0577030530044475\\
480	-0.0577286363604516\\
480.25	-0.0577542179316597\\
480.5	-0.0577797724228425\\
480.75	-0.0578053473380195\\
481	-0.0578310715836359\\
481.25	-0.0578571251549689\\
481.5	-0.0578836834568973\\
481.75	-0.057910857340684\\
482	-0.057938644914582\\
482.25	-0.0579669020858366\\
482.5	-0.0579953338092889\\
482.75	-0.0580235044644377\\
483	-0.0580508732674841\\
483.25	-0.0580768611799923\\
483.5	-0.0581009511737853\\
483.75	-0.0581228084773107\\
484	-0.058142385951181\\
484.25	-0.0581599670074748\\
484.5	-0.0581761078403706\\
484.75	-0.0581914755886146\\
485	-0.0582066262907132\\
485.25	-0.0582218060389663\\
485.5	-0.058236862572115\\
485.75	-0.0582513126810747\\
486	-0.058264538992874\\
486.25	-0.0582760226801069\\
486.5	-0.0582854934135732\\
486.75	-0.0582929201362684\\
487	-0.0582983546476723\\
487.25	-0.0583017311779284\\
487.5	-0.0583027668111904\\
487.75	-0.0583010605913269\\
488	-0.058296374835769\\
488.25	-0.058288957278918\\
488.5	-0.0582797003525759\\
488.75	-0.0582699857752404\\
489	-0.0582612125859356\\
489.25	-0.0582541837288877\\
489.5	-0.0582486332394512\\
489.75	-0.0582431447332822\\
490	-0.0582355468110162\\
490.25	-0.0582236506761123\\
490.5	-0.0582060312780696\\
490.75	-0.0581825304190479\\
491	-0.0581542777862382\\
491.25	-0.0581232361018868\\
491.5	-0.0580914530859235\\
491.75	-0.0580602976002682\\
492	-0.0580299322347249\\
492.25	-0.0579991806358062\\
492.5	-0.0579658249971036\\
492.75	-0.0579272529373091\\
493	-0.057881270406365\\
493.25	-0.0578268226791231\\
493.5	-0.0577643521222408\\
493.75	-0.0576956110895144\\
494	-0.0576229458444667\\
494.25	-0.0575483107061527\\
494.5	-0.0574724313432287\\
494.75	-0.0573945080208994\\
495	-0.0573126156400265\\
495.25	-0.0572246250230789\\
495.5	-0.0571292231214948\\
495.75	-0.057026577119509\\
496	-0.0569183759433488\\
496.25	-0.0568072722843317\\
496.5	-0.0566959785588256\\
496.75	-0.0565863422270705\\
497	-0.0564786647257482\\
497.25	-0.0563714045435324\\
497.5	-0.0562612960194574\\
497.75	-0.0561438353696649\\
498	-0.0560140259190995\\
498.25	-0.0558672155233723\\
498.5	-0.055699850038592\\
498.75	-0.0555100072346596\\
499	-0.0552976582050581\\
499.25	-0.0550646611735296\\
499.5	-0.0548144869506468\\
499.75	-0.0545516309374409\\
500	-0.0542806738723153\\
};
\addlegendentry{\tiny\sffamily Ours $\alpha=200$}

\addplot [color=mycolor4, line width=0.8pt]
  table[row sep=crcr]{%
0	0\\
0.25	8.88547078843282e-09\\
0.5	1.72245681372174e-08\\
0.75	2.50221840897999e-08\\
1	3.2323585790722e-08\\
1.25	3.9058274198396e-08\\
1.5	4.52553463853142e-08\\
1.75	5.09310917537523e-08\\
2	5.60686121850586e-08\\
2.25	6.06256307319962e-08\\
2.5	6.47308698352228e-08\\
2.75	6.82775590226767e-08\\
3	7.1278416549543e-08\\
3.25	7.37529930702102e-08\\
3.5	7.56954376022114e-08\\
3.75	7.71033782507023e-08\\
4	7.79963752561561e-08\\
4.25	7.83586530634901e-08\\
4.5	7.82007502505703e-08\\
4.75	7.75285292039988e-08\\
5	7.63319703166999e-08\\
5.25	7.45851893420387e-08\\
5.5	7.24045542408729e-08\\
5.75	6.96917106276412e-08\\
6	6.64659861976249e-08\\
6.25	6.27376704557663e-08\\
6.5	5.85149077726485e-08\\
6.75	5.38035056628029e-08\\
7	4.86112014187693e-08\\
7.25	4.29069888497122e-08\\
7.5	3.67793842086166e-08\\
7.75	3.0141352457855e-08\\
8	2.30327307208406e-08\\
8.25	1.54579692547386e-08\\
8.5	7.4231991870761e-09\\
8.75	-1.06509995002534e-09\\
9	-1.0006915430212e-08\\
9.25	-1.93905889217631e-08\\
9.5	-2.92147825047592e-08\\
9.75	-3.95089438048916e-08\\
10	-5.01979322975466e-08\\
10.25	-6.13133060345369e-08\\
10.5	-7.28440945683546e-08\\
10.75	-8.478622992828e-08\\
11	-9.71331147394611e-08\\
11.25	-1.09880261061504e-07\\
11.5	-1.23020652045713e-07\\
11.75	-1.36547211178281e-07\\
12	-1.50453839230205e-07\\
12.25	-1.64737747807789e-07\\
12.5	-1.79384580592312e-07\\
12.75	-1.94394224534087e-07\\
13	-2.09761394560195e-07\\
13.25	-2.25474482087391e-07\\
13.5	-2.41527104105508e-07\\
13.75	-2.57914062973333e-07\\
14	-2.74632370146333e-07\\
14.25	-2.91668463793874e-07\\
14.5	-3.09018412794858e-07\\
14.75	-3.26766220835555e-07\\
15	-3.44816907501648e-07\\
15.25	-3.63161768132435e-07\\
15.5	-3.81789794762455e-07\\
15.75	-4.00700065640085e-07\\
16	-4.19885670685781e-07\\
16.25	-4.39327235265501e-07\\
16.5	-4.59028235657154e-07\\
16.75	-4.78981312226881e-07\\
17	-4.99175641458711e-07\\
17.25	-5.19611179058324e-07\\
17.5	-5.40277242326028e-07\\
17.75	-5.61161831797712e-07\\
18	-5.82263293543215e-07\\
18.25	-6.03571051631998e-07\\
18.5	-6.25093158540452e-07\\
18.75	-6.46787899098959e-07\\
19	-6.68682446386706e-07\\
19.25	-6.90756036283211e-07\\
19.5	-7.13004913852999e-07\\
19.75	-7.35417425557394e-07\\
20	-7.57985347031587e-07\\
20.25	-7.80714262831002e-07\\
20.5	-8.0358640713105e-07\\
20.75	-8.26592833635581e-07\\
21	-8.497538202192e-07\\
21.25	-8.73006703968698e-07\\
21.5	-8.96385877111399e-07\\
21.75	-9.19893968548384e-07\\
22	-9.4349012850209e-07\\
22.25	-9.67192364101997e-07\\
22.5	-9.909860835092e-07\\
22.75	-1.01487749437463e-06\\
23	-1.03882275325259e-06\\
23.25	-1.06285444886427e-06\\
23.5	-1.08694567604502e-06\\
23.75	-1.11110749697127e-06\\
24	-1.13530904114485e-06\\
24.25	-1.15956787159509e-06\\
24.5	-1.1838759219623e-06\\
24.75	-1.20820291096198e-06\\
25	-1.23255543216759e-06\\
25.25	-1.2569380903706e-06\\
25.5	-1.28134817700627e-06\\
25.75	-1.30575399238011e-06\\
26	-1.33017350329394e-06\\
26.25	-1.35459539502759e-06\\
26.5	-1.37899368863052e-06\\
26.75	-1.4033871987772e-06\\
27	-1.42776521995968e-06\\
27.25	-1.45213501363708e-06\\
27.5	-1.47645118688882e-06\\
27.75	-1.5007422821167e-06\\
28	-1.52499461435848e-06\\
28.25	-1.54919602102133e-06\\
28.5	-1.57338439573264e-06\\
28.75	-1.59746186919579e-06\\
29	-1.62150814871307e-06\\
29.25	-1.64548428040306e-06\\
29.5	-1.66940438440321e-06\\
29.75	-1.6931216375964e-06\\
30	-1.71697379476736e-06\\
30.25	-1.74064236585599e-06\\
30.5	-1.76411467871947e-06\\
30.75	-1.78759535759043e-06\\
31	-1.81098124644654e-06\\
31.25	-1.83426409150365e-06\\
31.5	-1.85743797170169e-06\\
31.75	-1.88049910450388e-06\\
32	-1.90344568574299e-06\\
32.25	-1.92627361042616e-06\\
32.5	-1.94897672627037e-06\\
32.75	-1.97155049723954e-06\\
33	-1.99399369433149e-06\\
33.25	-2.01630085529601e-06\\
33.5	-2.0384690104302e-06\\
33.75	-2.06049098471496e-06\\
34	-2.08236909715639e-06\\
34.25	-2.10409471829496e-06\\
34.5	-2.12566565605757e-06\\
34.75	-2.14708029056118e-06\\
35	-2.16833366166808e-06\\
35.25	-2.18942009656477e-06\\
35.5	-2.21034048940155e-06\\
35.75	-2.2310899370614e-06\\
36	-2.25166555495922e-06\\
36.25	-2.27206334437549e-06\\
36.5	-2.29228043675701e-06\\
36.75	-2.31231785384819e-06\\
37	-2.33216698684917e-06\\
37.25	-2.35182823887133e-06\\
37.5	-2.37129580025154e-06\\
37.75	-2.39056994254044e-06\\
38	-2.4096500581786e-06\\
38.25	-2.4285274264734e-06\\
38.5	-2.44720479763949e-06\\
38.75	-2.46568000902311e-06\\
39	-2.4839445567755e-06\\
39.25	-2.50200559988385e-06\\
39.5	-2.51985188378894e-06\\
39.75	-2.53748603920989e-06\\
40	-2.55490639436661e-06\\
40.25	-2.57210825273871e-06\\
40.5	-2.58909121534674e-06\\
40.75	-2.6058533705932e-06\\
41	-2.622393803007e-06\\
41.25	-2.63870809125451e-06\\
41.5	-2.65479432836598e-06\\
41.75	-2.67065543644448e-06\\
42	-2.68628596266059e-06\\
42.25	-2.70168664795256e-06\\
42.5	-2.7168529546315e-06\\
42.75	-2.73178579668103e-06\\
43	-2.74648186227415e-06\\
43.25	-2.76094292037405e-06\\
43.5	-2.77516311189966e-06\\
43.75	-2.78914366948927e-06\\
44	-2.80288654705135e-06\\
44.25	-2.81638725400108e-06\\
44.5	-2.82964451588504e-06\\
44.75	-2.84265606493309e-06\\
45	-2.85542541014805e-06\\
45.25	-2.8679483807567e-06\\
45.5	-2.88022429184982e-06\\
45.75	-2.89224943295155e-06\\
46	-2.90403130649534e-06\\
46.25	-2.91556202924879e-06\\
46.5	-2.9268437240338e-06\\
46.75	-2.93787265244265e-06\\
47	-2.94865395641808e-06\\
47.25	-2.95918502143815e-06\\
47.5	-2.96945871694337e-06\\
47.75	-2.97948492370785e-06\\
48	-2.98925249179292e-06\\
48.25	-2.99877303077349e-06\\
48.5	-3.00803388734837e-06\\
48.75	-3.01704529681153e-06\\
49	-3.02580523137552e-06\\
49.25	-3.03430490390623e-06\\
49.5	-3.04254943816594e-06\\
49.75	-3.05054462877753e-06\\
50	-3.05828037828832e-06\\
50.25	-3.06576322292054e-06\\
50.5	-3.07299206738139e-06\\
50.75	-3.07996492949994e-06\\
51	-3.08668168548349e-06\\
51.25	-3.09314394397619e-06\\
51.5	-3.09935948111077e-06\\
51.75	-3.10531223606349e-06\\
52	-3.11101213340695e-06\\
52.25	-3.11645677100057e-06\\
52.5	-3.1216486139556e-06\\
52.75	-3.12658820140666e-06\\
53	-3.13127951455388e-06\\
53.25	-3.13570912643292e-06\\
53.5	-3.13989120213663e-06\\
53.75	-3.14381970375391e-06\\
54	-3.14749541965757e-06\\
54.25	-3.1509229472016e-06\\
54.5	-3.15410284485806e-06\\
54.75	-3.15702789463577e-06\\
55	-3.15970032083691e-06\\
55.25	-3.16213125439327e-06\\
55.5	-3.16430966998529e-06\\
55.75	-3.16624861890193e-06\\
56	-3.16793347558773e-06\\
56.25	-3.16937121127485e-06\\
56.5	-3.17056593062556e-06\\
56.75	-3.17151457964551e-06\\
57	-3.17222161817795e-06\\
57.25	-3.17268041463564e-06\\
57.5	-3.17290602528673e-06\\
57.75	-3.17288930137038e-06\\
58	-3.17263406773435e-06\\
58.25	-3.17214759112666e-06\\
58.5	-3.1714157613265e-06\\
58.75	-3.17044570492673e-06\\
59	-3.16924053079376e-06\\
59.25	-3.16779634334112e-06\\
59.5	-3.16612032056288e-06\\
59.75	-3.16421053747409e-06\\
60	-3.16207031300865e-06\\
60.25	-3.15970224135939e-06\\
60.5	-3.15710433969428e-06\\
60.75	-3.15427429231277e-06\\
61	-3.15122286670183e-06\\
61.25	-3.14794195336437e-06\\
61.5	-3.14444177635552e-06\\
61.75	-3.14071557318839e-06\\
62	-3.13676320536058e-06\\
62.25	-3.13259782035247e-06\\
62.5	-3.12821343876113e-06\\
62.75	-3.12361247066046e-06\\
63	-3.11879192568788e-06\\
63.25	-3.11376306319565e-06\\
63.5	-3.10852069777308e-06\\
63.75	-3.10306759798059e-06\\
64	-3.09740369043504e-06\\
64.25	-3.09153700860594e-06\\
64.5	-3.0854559092018e-06\\
64.75	-3.07917947067971e-06\\
65	-3.07270270463953e-06\\
65.25	-3.06602394326782e-06\\
65.5	-3.05915646874598e-06\\
65.75	-3.05207673285704e-06\\
66	-3.04481351385354e-06\\
66.25	-3.03735504118046e-06\\
66.5	-3.02971132105741e-06\\
66.75	-3.02187598997695e-06\\
67	-3.01385663780424e-06\\
67.25	-3.00565546933877e-06\\
67.5	-2.99727740620861e-06\\
67.75	-2.98872492955692e-06\\
68	-2.97998300939462e-06\\
68.25	-2.9710777278053e-06\\
68.5	-2.96199735604909e-06\\
68.75	-2.9527497948778e-06\\
69	-2.94333290824734e-06\\
69.25	-2.93376235767143e-06\\
69.5	-2.92402638201585e-06\\
69.75	-2.91413151634591e-06\\
70	-2.90409223631055e-06\\
70.25	-2.8938845900856e-06\\
70.5	-2.88353951031346e-06\\
70.75	-2.87304561054362e-06\\
71	-2.86241133264584e-06\\
71.25	-2.85163363816183e-06\\
71.5	-2.8407181220595e-06\\
71.75	-2.82967236395681e-06\\
72	-2.81849740014258e-06\\
72.25	-2.80718793248697e-06\\
72.5	-2.79575453080527e-06\\
72.75	-2.78420098374953e-06\\
73	-2.77253635479751e-06\\
73.25	-2.76074108717956e-06\\
73.5	-2.74883459321296e-06\\
73.75	-2.73681922826482e-06\\
74	-2.72470695791739e-06\\
74.25	-2.71247955241265e-06\\
74.5	-2.70015122923636e-06\\
74.75	-2.68773196998182e-06\\
75	-2.67520389379143e-06\\
75.25	-2.66259209290288e-06\\
75.5	-2.64989025372249e-06\\
75.75	-2.63709290920701e-06\\
76	-2.62421872214106e-06\\
76.25	-2.61125623450903e-06\\
76.5	-2.59821426402131e-06\\
76.75	-2.58508979668066e-06\\
77	-2.57188122599152e-06\\
77.25	-2.55860513274008e-06\\
77.5	-2.54525290052373e-06\\
77.75	-2.53182585189158e-06\\
78	-2.51833562451571e-06\\
78.25	-2.50476921074033e-06\\
78.5	-2.49113444289245e-06\\
78.75	-2.47742458707814e-06\\
79	-2.46364990553159e-06\\
79.25	-2.44980304242032e-06\\
79.5	-2.43588791779184e-06\\
79.75	-2.42189369689132e-06\\
80	-2.40784240424412e-06\\
80.25	-2.39370748904015e-06\\
80.5	-2.37950209776814e-06\\
80.75	-2.36521523849453e-06\\
81	-2.35085373601577e-06\\
81.25	-2.33640850702081e-06\\
81.5	-2.32187544453347e-06\\
81.75	-2.30725168727278e-06\\
82	-2.29253921559159e-06\\
82.25	-2.27772031440546e-06\\
82.5	-2.2628005595101e-06\\
82.75	-2.24777140805132e-06\\
83	-2.23262539445249e-06\\
83.25	-2.21735109358819e-06\\
83.5	-2.20195037441437e-06\\
83.75	-2.18641156190631e-06\\
84	-2.17072072401217e-06\\
84.25	-2.15486453723121e-06\\
84.5	-2.13884486126385e-06\\
84.75	-2.12264945831609e-06\\
85	-2.10625518196012e-06\\
85.25	-2.08965776225634e-06\\
85.5	-2.07284279528616e-06\\
85.75	-2.05579850917233e-06\\
86	-2.03850723874416e-06\\
86.25	-2.02094817261185e-06\\
86.5	-2.00311492611245e-06\\
86.75	-1.98498544662349e-06\\
87	-1.96654236035818e-06\\
87.25	-1.94776760333163e-06\\
87.5	-1.92863776649039e-06\\
87.75	-1.90913848227688e-06\\
88	-1.88923181111661e-06\\
88.25	-1.86891812356134e-06\\
88.5	-1.84815052564185e-06\\
88.75	-1.82693004455669e-06\\
89	-1.80520418905487e-06\\
89.25	-1.78296532431579e-06\\
89.5	-1.76018156123715e-06\\
89.75	-1.73681968684533e-06\\
90	-1.71285142466973e-06\\
90.25	-1.68824760623806e-06\\
90.5	-1.6629812255665e-06\\
90.75	-1.63700595575233e-06\\
91	-1.61029977607157e-06\\
91.25	-1.58282872633183e-06\\
91.5	-1.5545451858395e-06\\
91.75	-1.52542245734879e-06\\
92	-1.49542132286515e-06\\
92.25	-1.4644344516264e-06\\
92.5	-1.43248774060551e-06\\
92.75	-1.39953901697997e-06\\
93	-1.36554916985491e-06\\
93.25	-1.33046850843829e-06\\
93.5	-1.29425642591018e-06\\
93.75	-1.25686930161874e-06\\
94	-1.21825303500769e-06\\
94.25	-1.17836669547884e-06\\
94.5	-1.13715764303162e-06\\
94.75	-1.09458132485006e-06\\
95	-1.0505790846738e-06\\
95.25	-1.00510831301762e-06\\
95.5	-9.58109251221405e-07\\
95.75	-9.09530663811257e-07\\
96	-8.59318707567684e-07\\
96.25	-8.07410905183908e-07\\
96.5	-7.53766656616399e-07\\
96.75	-6.98313364297416e-07\\
97	-6.40998512019085e-07\\
97.25	-5.81760605709417e-07\\
97.5	-5.20539883072198e-07\\
97.75	-4.57281632355614e-07\\
98	-3.91911285886248e-07\\
98.25	-3.24375190182976e-07\\
98.5	-2.54610863807088e-07\\
98.75	-1.82550385382106e-07\\
99	-1.08130680454289e-07\\
99.25	-3.12868887484374e-08\\
99.5	4.80520325394267e-08\\
99.75	1.29946864805481e-07\\
100	2.14473102433086e-07\\
100.25	3.01685850368805e-07\\
100.5	3.91660464163047e-07\\
100.75	4.84468155367934e-07\\
101	5.80168298704359e-07\\
101.25	6.78849409433642e-07\\
101.5	7.8056457512736e-07\\
101.75	8.85391354978451e-07\\
102	9.93396959670909e-07\\
102.25	1.1046524080435e-06\\
102.5	1.21922502366463e-06\\
102.75	1.33721320835445e-06\\
103	1.45865371863237e-06\\
103.25	1.58363653048068e-06\\
103.5	1.71223056156756e-06\\
103.75	1.84450447569522e-06\\
104	1.98053645713542e-06\\
104.25	2.12039826946654e-06\\
104.5	2.26415662638367e-06\\
104.75	2.41188786700256e-06\\
105	2.56365783053599e-06\\
105.25	2.71954318467102e-06\\
105.5	2.8796151386459e-06\\
105.75	3.04393772304367e-06\\
106	3.2125861930914e-06\\
106.25	3.38563170860942e-06\\
106.5	3.56313572449899e-06\\
106.75	3.74517428766556e-06\\
107	3.93181376885377e-06\\
107.25	4.12312501253481e-06\\
107.5	4.31916837649908e-06\\
107.75	4.52001782218279e-06\\
108	4.72572932356066e-06\\
108.25	4.93637019180529e-06\\
108.5	5.15200535462503e-06\\
108.75	5.37269386031807e-06\\
109	5.59850165123022e-06\\
109.25	5.82948301385477e-06\\
109.5	6.06569741364984e-06\\
109.75	6.30720441490943e-06\\
110	6.55405467728125e-06\\
110.25	6.80630918611369e-06\\
110.5	7.06401545450482e-06\\
110.75	7.32722688273091e-06\\
111	7.59599050408996e-06\\
111.25	7.87035826607058e-06\\
111.5	8.15037381196762e-06\\
111.75	8.436079394102e-06\\
112	8.72752254821478e-06\\
112.25	9.02474029262465e-06\\
112.5	9.32776867034882e-06\\
112.75	9.63664940366385e-06\\
113	9.95141667373791e-06\\
113.25	1.02721042657347e-05\\
113.5	1.05987365268219e-05\\
113.75	1.09313451538841e-05\\
114	1.12699599672474e-05\\
114.25	1.1614596486287e-05\\
114.5	1.1965280236102e-05\\
114.75	1.23220277004608e-05\\
115	1.26848579345164e-05\\
115.25	1.30537785441658e-05\\
115.5	1.34288028692721e-05\\
115.75	1.38099364434855e-05\\
116	1.41971845999746e-05\\
116.25	1.45905472498201e-05\\
116.5	1.49900268756526e-05\\
116.75	1.53956172331298e-05\\
117	1.5807308877479e-05\\
117.25	1.62249828827423e-05\\
117.5	1.66489625974719e-05\\
117.75	1.70787828722805e-05\\
118	1.75147571275116e-05\\
118.25	1.79567471642186e-05\\
118.5	1.84047400823415e-05\\
118.75	1.88586984920181e-05\\
119	1.93185747704061e-05\\
119.25	1.97843468794276e-05\\
119.5	2.02559598673479e-05\\
119.75	2.07334055574022e-05\\
120	2.12165538444397e-05\\
120.25	2.17054896010097e-05\\
120.5	2.22000043940635e-05\\
120.75	2.2700126318432e-05\\
121	2.32057631794502e-05\\
121.25	2.3716938586157e-05\\
121.5	2.42334187336171e-05\\
121.75	2.47552970332671e-05\\
122	2.52823636123278e-05\\
122.25	2.58145866678065e-05\\
122.5	2.63518930646534e-05\\
122.75	2.68941769138205e-05\\
123	2.74413495291497e-05\\
123.25	2.79933333707855e-05\\
123.5	2.85499818901366e-05\\
123.75	2.91112254788406e-05\\
124	2.96769305313386e-05\\
124.25	3.02469910298314e-05\\
124.5	3.08212765004346e-05\\
124.75	3.13997089808437e-05\\
125	3.19821027657908e-05\\
125.25	3.25683567285283e-05\\
125.5	3.31583416180589e-05\\
125.75	3.37519320381479e-05\\
126	3.43489457530287e-05\\
126.25	3.4949267126919e-05\\
126.5	3.55527337343572e-05\\
126.75	3.61591970639185e-05\\
127	3.67684931180233e-05\\
127.25	3.73804626883331e-05\\
127.5	3.79949314913998e-05\\
127.75	3.86116895562693e-05\\
128	3.92306627550712e-05\\
128.25	3.98515681553431e-05\\
128.5	4.0474287292416e-05\\
128.75	4.10985987004634e-05\\
129	4.17243133109892e-05\\
129.25	4.23512470298483e-05\\
129.5	4.2979193611603e-05\\
129.75	4.36079687465868e-05\\
130	4.42373706939952e-05\\
130.25	4.48671750025976e-05\\
130.5	4.54971720706695e-05\\
130.75	4.61271291318781e-05\\
131	4.67568712669535e-05\\
131.25	4.73861393827034e-05\\
131.5	4.80146984483306e-05\\
131.75	4.86423418217316e-05\\
132	4.92688101279166e-05\\
132.25	4.98938731225194e-05\\
132.5	5.05173045711324e-05\\
132.75	5.11388436752322e-05\\
133	5.17582458542976e-05\\
133.25	5.23752717542072e-05\\
133.5	5.29896439121864e-05\\
133.75	5.36011631857555e-05\\
134	5.42095268908203e-05\\
134.25	5.48144741296912e-05\\
134.5	5.54157767495865e-05\\
134.75	5.6013137365699e-05\\
135	5.66062957146732e-05\\
135.25	5.71949772953388e-05\\
135.5	5.77789267876197e-05\\
135.75	5.83578435191774e-05\\
136	5.8931458181194e-05\\
136.25	5.94994905955536e-05\\
136.5	6.00616587457607e-05\\
136.75	6.06176777100752e-05\\
137	6.11672648424603e-05\\
137.25	6.1710129473161e-05\\
137.5	6.22459841713621e-05\\
137.75	6.27745343872583e-05\\
138	6.32955025655195e-05\\
138.25	6.38085807738358e-05\\
138.5	6.43134833564703e-05\\
138.75	6.48099093804423e-05\\
139	6.52975616450634e-05\\
139.25	6.57761713239601e-05\\
139.5	6.62453841514739e-05\\
139.75	6.67049249296251e-05\\
140	6.71544867090081e-05\\
140.25	6.75937800956433e-05\\
140.5	6.80224997457944e-05\\
140.75	6.84403416400916e-05\\
141	6.88470098660183e-05\\
141.25	6.92422063003081e-05\\
141.5	6.96255275648157e-05\\
141.75	6.99968685117618e-05\\
142	7.03558175888805e-05\\
142.25	7.0702107159134e-05\\
142.5	7.1035420435645e-05\\
142.75	7.13554364683656e-05\\
143	7.16618977127524e-05\\
143.25	7.19544591368602e-05\\
143.5	7.22328394000124e-05\\
143.75	7.24967445635994e-05\\
144	7.27458721772291e-05\\
144.25	7.29799429795791e-05\\
144.5	7.31986267254052e-05\\
144.75	7.34016760524036e-05\\
145	7.35887850459699e-05\\
145.25	7.37596466221626e-05\\
145.5	7.3913996092491e-05\\
145.75	7.40515516072246e-05\\
146	7.41720193503894e-05\\
146.25	7.42751263932635e-05\\
146.5	7.43606366375232e-05\\
146.75	7.44281852600905e-05\\
147	7.44774798784416e-05\\
147.25	7.4508394137403e-05\\
147.5	7.45205590302316e-05\\
147.75	7.45137118068094e-05\\
148	7.44875920416439e-05\\
148.25	7.44419426352834e-05\\
148.5	7.43765082693046e-05\\
148.75	7.42910234146165e-05\\
149	7.41852411392977e-05\\
149.25	7.40589139433686e-05\\
149.5	7.39117955791558e-05\\
149.75	7.37436410015439e-05\\
150	7.35542104385903e-05\\
150.25	7.33432685314221e-05\\
150.5	7.31105848522155e-05\\
150.75	7.28559400611062e-05\\
151	7.2579089881353e-05\\
151.25	7.2279838531721e-05\\
151.5	7.19579468532812e-05\\
151.75	7.16132089114825e-05\\
152	7.12454139532786e-05\\
152.25	7.08543570830515e-05\\
152.5	7.04398252822987e-05\\
152.75	7.00016338865033e-05\\
153	6.95395797896702e-05\\
153.25	6.90534491976504e-05\\
153.5	6.85431294980797e-05\\
153.75	6.80083648576959e-05\\
154	6.74490171223426e-05\\
154.25	6.68649010062257e-05\\
154.5	6.62558497458496e-05\\
154.75	6.56217152428175e-05\\
155	6.49623209659095e-05\\
155.25	6.42775205461905e-05\\
155.5	6.35671746438048e-05\\
155.75	6.28311305995278e-05\\
156	6.20692522187311e-05\\
156.25	6.12813941320769e-05\\
156.5	6.04674387411146e-05\\
156.75	5.96272658107248e-05\\
157	5.87607434218379e-05\\
157.25	5.78677749954775e-05\\
157.5	5.69482318763055e-05\\
157.75	5.60020158129041e-05\\
158	5.50290365653431e-05\\
158.25	5.40291805962011e-05\\
158.5	5.30023827812549e-05\\
158.75	5.19485478688703e-05\\
159	5.08675877576402e-05\\
159.25	4.97594455872077e-05\\
159.5	4.86240368340894e-05\\
159.75	4.74613059865912e-05\\
160	4.62711986650033e-05\\
160.25	4.50536486623711e-05\\
160.5	4.38086397274712e-05\\
160.75	4.25360947040569e-05\\
161	4.12359906873358e-05\\
161.25	3.99082926383504e-05\\
161.5	3.85529790988154e-05\\
161.75	3.7170019999332e-05\\
162	3.57594004355217e-05\\
162.25	3.432111211757e-05\\
162.5	3.28551435734126e-05\\
162.75	3.13614955735725e-05\\
163	2.98401719771098e-05\\
163.25	2.82911924516953e-05\\
163.5	2.67145581453452e-05\\
163.75	2.51102795754819e-05\\
164	2.3478415498028e-05\\
164.25	2.18189572588977e-05\\
164.5	2.01319576410564e-05\\
164.75	1.841746496085e-05\\
165	1.66755068701661e-05\\
165.25	1.49061404103403e-05\\
165.5	1.31094210788529e-05\\
165.75	1.1285403466142e-05\\
166	9.43415767788936e-06\\
166.25	7.55574259347961e-06\\
166.5	5.65024515242012e-06\\
166.75	3.71773643023978e-06\\
167	1.75830510896473e-06\\
167.25	-2.2796905154456e-07\\
167.5	-2.24097340884334e-06\\
167.75	-4.28063381721119e-06\\
168	-6.34682303657975e-06\\
168.25	-8.43944351415848e-06\\
168.5	-1.05583767875923e-05\\
168.75	-1.27035062195183e-05\\
169	-1.48747059092756e-05\\
169.25	-1.70718468949366e-05\\
169.5	-1.9294800641981e-05\\
169.75	-2.15434251515714e-05\\
170	-2.3817577628895e-05\\
170.25	-2.61171261740545e-05\\
170.5	-2.84418965411197e-05\\
170.75	-3.07917441301186e-05\\
171	-3.31665113957332e-05\\
171.25	-3.5566028524771e-05\\
171.5	-3.79901110479075e-05\\
171.75	-4.04386002782543e-05\\
172	-4.29112987236258e-05\\
172.25	-4.54080306233249e-05\\
172.5	-4.79286018254208e-05\\
172.75	-5.04728109018135e-05\\
173	-5.30405099950807e-05\\
173.25	-5.56313338122606e-05\\
173.5	-5.82452462518281e-05\\
173.75	-6.08819449861921e-05\\
174	-6.35412493609597e-05\\
174.25	-6.62229127699708e-05\\
174.5	-6.89267151615119e-05\\
174.75	-7.16524134042136e-05\\
175	-7.43997642820843e-05\\
175.25	-7.71685950867688e-05\\
175.5	-7.99585592639525e-05\\
175.75	-8.27694269707277e-05\\
176	-8.56010264345394e-05\\
176.25	-8.84529382451768e-05\\
176.5	-9.13250533381185e-05\\
176.75	-9.42169921174689e-05\\
177	-9.71285188685131e-05\\
177.25	-0.000100059356388788\\
177.5	-0.000103009219016111\\
177.75	-0.000105977819991851\\
178	-0.00010896485393128\\
178.25	-0.000111970045883345\\
178.5	-0.000114993091149882\\
178.75	-0.000118033681192509\\
179	-0.000121091526812604\\
179.25	-0.000124166277228389\\
179.5	-0.000127257655623985\\
179.75	-0.000130365318112489\\
180	-0.000133488953185319\\
180.25	-0.000136628231767064\\
180.5	-0.000139782807825355\\
180.75	-0.00014295236979079\\
181	-0.000146136571511999\\
181.25	-0.00014933504867529\\
181.5	-0.000152547488605224\\
181.75	-0.000155773515971382\\
182	-0.000159012790251742\\
182.25	-0.000162264946414645\\
182.5	-0.000165529635583795\\
182.75	-0.000168806481034495\\
183	-0.000172095114257652\\
183.25	-0.00017539516815498\\
183.5	-0.000178706270658965\\
183.75	-0.000182028035718641\\
184	-0.000185360095507179\\
184.25	-0.00018870204001369\\
184.5	-0.00019205349822232\\
184.75	-0.000195414072495501\\
185	-0.000198783368212306\\
185.25	-0.000202160984400367\\
185.5	-0.000205546529532418\\
185.75	-0.000208939599179481\\
186	-0.000212339782547582\\
186.25	-0.000215746659724728\\
186.5	-0.000219159852104375\\
186.75	-0.000222578899722544\\
187	-0.000226003429652777\\
187.25	-0.000229433009162684\\
187.5	-0.000232867202204081\\
187.75	-0.000236305597812761\\
188	-0.000239747766239093\\
188.25	-0.00024319330256934\\
188.5	-0.000246641802211727\\
188.75	-0.000250092753368497\\
189	-0.000253545804213487\\
189.25	-0.000257000486917667\\
189.5	-0.000260456408499497\\
189.75	-0.000263913099744097\\
190	-0.000267370145257166\\
190.25	-0.000270827137890747\\
190.5	-0.000274283613302833\\
190.75	-0.000277739179107543\\
191	-0.000281193361016976\\
191.25	-0.00028464575270824\\
191.5	-0.000288095967735521\\
191.75	-0.000291543512113001\\
192	-0.000294987990558149\\
192.25	-0.000298428998564142\\
192.5	-0.000301866079583283\\
192.75	-0.000305298829837954\\
193	-0.000308726868031719\\
193.25	-0.00031214972163341\\
193.5	-0.000315566981034424\\
193.75	-0.000318978238859382\\
194	-0.000322383150230873\\
194.25	-0.000325781199110954\\
194.5	-0.000329172064168281\\
194.75	-0.000332555329722293\\
195	-0.00033593056381542\\
195.25	-0.000339297422412008\\
195.5	-0.000342655458996201\\
195.75	-0.000346004337462681\\
196	-0.00034934362688868\\
196.25	-0.000352672936578114\\
196.5	-0.000355991942425623\\
196.75	-0.000359300237579101\\
197	-0.000362597419002028\\
197.25	-0.000365883161130641\\
197.5	-0.000369157078478726\\
197.75	-0.000372418823987046\\
198	-0.000375667982875304\\
198.25	-0.000378904291968784\\
198.5	-0.00038212730544943\\
198.75	-0.000385336741816744\\
199	-0.000388532207531702\\
199.25	-0.000391713387687789\\
199.5	-0.000394879944009927\\
199.75	-0.000398031508102237\\
200	-0.000401167801794724\\
200.25	-0.000404288429941705\\
200.5	-0.000407393121442756\\
200.75	-0.000410481533024483\\
201	-0.000413553318971684\\
201.25	-0.000416608215654635\\
201.5	-0.000419645853381684\\
201.75	-0.000422665978580398\\
202	-0.000425668282175077\\
202.25	-0.000428652422934659\\
202.5	-0.000431617996129526\\
202.75	-0.000434564962923805\\
203	-0.000437492899978147\\
203.25	-0.000440401537931837\\
203.5	-0.00044329057117405\\
203.75	-0.000446159737135151\\
204	-0.000449008755841638\\
204.25	-0.0004518373558822\\
204.5	-0.000454645271884097\\
204.75	-0.000457432247063228\\
205	-0.000460198018889955\\
205.25	-0.000462942331172197\\
205.5	-0.000465664949464736\\
205.75	-0.000468365615327886\\
206	-0.000471044102451541\\
206.25	-0.00047370017453789\\
206.5	-0.00047633360318954\\
206.75	-0.000478944167726888\\
207	-0.000481531654429334\\
207.25	-0.000484095862417995\\
207.5	-0.000486636569113241\\
207.75	-0.000489153597275637\\
208	-0.000491646742656959\\
208.25	-0.000494115830389006\\
208.5	-0.000496560676594477\\
208.75	-0.000498981244287778\\
209	-0.000501377117292515\\
209.25	-0.000503748258080159\\
209.5	-0.000506094537159562\\
209.75	-0.000508415798901799\\
210	-0.00051071190237754\\
210.25	-0.000512982748685168\\
210.5	-0.000515228201455852\\
210.75	-0.000517448158092207\\
211	-0.000519642507280947\\
211.25	-0.000521811200228573\\
211.5	-0.000523954107775979\\
211.75	-0.00052607110409341\\
212	-0.000528162227887823\\
212.25	-0.000530227345121127\\
212.5	-0.000532266449222062\\
212.75	-0.000534279458530408\\
213	-0.00053626634633702\\
213.25	-0.000538227072031442\\
213.5	-0.000540161644115208\\
213.75	-0.000542070022255363\\
214	-0.000543952204411725\\
214.25	-0.000545808156341971\\
214.5	-0.000547637958457652\\
214.75	-0.000549441529080697\\
215	-0.000551218970386209\\
215.25	-0.000552970255945518\\
215.5	-0.000554695449343287\\
215.75	-0.000556394550246649\\
216	-0.000558067629102418\\
216.25	-0.000559714681420008\\
216.5	-0.000561335840693748\\
216.75	-0.000562931111969057\\
217	-0.000564500597173288\\
217.25	-0.000566044274952939\\
217.5	-0.000567562264508331\\
217.75	-0.000569054656309954\\
218	-0.000570521484776645\\
218.25	-0.000571962861775369\\
218.5	-0.000573378832743505\\
218.75	-0.000574769517922123\\
219	-0.000576134958859959\\
219.25	-0.000577475263986372\\
219.5	-0.000578790540160424\\
219.75	-0.000580080858662422\\
220	-0.000581346299770371\\
220.25	-0.000582586985562398\\
220.5	-0.000583802977071121\\
220.75	-0.000584994406556411\\
221	-0.00058616134356118\\
221.25	-0.000587303903471311\\
221.5	-0.000588422167985863\\
221.75	-0.000589516258989755\\
222	-0.000590586253488335\\
222.25	-0.000591632259316626\\
222.5	-0.000592654405369123\\
222.75	-0.000593652740142488\\
223	-0.000594627429232039\\
223.25	-0.000595578547405597\\
223.5	-0.000596506195744295\\
223.75	-0.000597410516360185\\
224	-0.000598291586198454\\
224.25	-0.000599149526713969\\
224.5	-0.000599984447735493\\
224.75	-0.000600796487489575\\
225	-0.000601585726579649\\
225.25	-0.000602352289725471\\
225.5	-0.000603096315994849\\
225.75	-0.000603817897259167\\
226	-0.000604517195276331\\
226.25	-0.000605194298308893\\
226.5	-0.000605849380713354\\
226.75	-0.000606482502822713\\
227	-0.000607093852038479\\
227.25	-0.000607683539780706\\
227.5	-0.000608251711514757\\
227.75	-0.000608798495681938\\
228	-0.000609324058614038\\
228.25	-0.000609828513411651\\
228.5	-0.000610312043955383\\
228.75	-0.00061077474103306\\
229	-0.000611216800022805\\
229.25	-0.000611638378632568\\
229.5	-0.000612039617119164\\
229.75	-0.000612420655691808\\
230	-0.000612781684392314\\
230.25	-0.000613122848571012\\
230.5	-0.000613444317621291\\
230.75	-0.000613746261348907\\
231	-0.000614028851856638\\
231.25	-0.000614292237632771\\
231.5	-0.000614536603005482\\
231.75	-0.00061476212663212\\
232	-0.00061496896848543\\
232.25	-0.000615157311955477\\
232.5	-0.000615327334652078\\
232.75	-0.000615479209630839\\
233	-0.000615613116993959\\
233.25	-0.00061572923772176\\
233.5	-0.000615827754226524\\
233.75	-0.000615908847769873\\
234	-0.000615972721635476\\
234.25	-0.000616019538302509\\
234.5	-0.000616049493514854\\
234.75	-0.000616062769631079\\
235	-0.000616059554692812\\
235.25	-0.000616040039279515\\
235.5	-0.000616004407548965\\
235.75	-0.000615952824584943\\
236	-0.000615885521879495\\
236.25	-0.000615802656516483\\
236.5	-0.000615704402707957\\
236.75	-0.000615590968811763\\
237	-0.000615462545510001\\
237.25	-0.000615319312302932\\
237.5	-0.000615161446701871\\
237.75	-0.000614989126921882\\
238	-0.000614802563628416\\
238.25	-0.000614601922843202\\
238.5	-0.000614387419459154\\
238.75	-0.000614159200457228\\
239	-0.000613917484769054\\
239.25	-0.000613662461263969\\
239.5	-0.000613394282473603\\
239.75	-0.000613113178590756\\
240	-0.000612819299781445\\
240.25	-0.000612512841240664\\
240.5	-0.000612193983627105\\
240.75	-0.000611862903354311\\
241	-0.000611519767250069\\
241.25	-0.000611164749105136\\
241.5	-0.000610798016775986\\
241.75	-0.000610419764761467\\
242	-0.000610030127735492\\
242.25	-0.000609629257364629\\
242.5	-0.000609217308304487\\
242.75	-0.000608794433806315\\
243	-0.000608360771588763\\
243.25	-0.000607916461704031\\
243.5	-0.000607461639919839\\
243.75	-0.000606996443833025\\
244	-0.000606520993952244\\
244.25	-0.000606035392176254\\
244.5	-0.000605539748244073\\
244.75	-0.000605034203163204\\
245	-0.000604518815241339\\
245.25	-0.000603993706093992\\
245.5	-0.00060345895158577\\
245.75	-0.000602914658680682\\
246	-0.000602360859667307\\
246.25	-0.000601797653277525\\
246.5	-0.000601225092879877\\
246.75	-0.000600643244760983\\
247	-0.000600052166628576\\
247.25	-0.000599451876363348\\
247.5	-0.000598842429431708\\
247.75	-0.000598223870658518\\
248	-0.000597596208261863\\
248.25	-0.000596959471021482\\
248.5	-0.000596313668742287\\
248.75	-0.000595658832950431\\
249	-0.000594994965283979\\
249.25	-0.00059432204902017\\
249.5	-0.000593640131829778\\
249.75	-0.000592949187568078\\
250	-0.000592249202967599\\
250.25	-0.000591540191152351\\
250.5	-0.000590822125134863\\
250.75	-0.000590095022552373\\
251	-0.000589358847913559\\
251.25	-0.00058861359217081\\
251.5	-0.000587859236464662\\
251.75	-0.000587095780292507\\
252	-0.000586323197747784\\
252.25	-0.00058554144946061\\
252.5	-0.000584750535952766\\
252.75	-0.00058395042936808\\
253	-0.000583141075224868\\
253.25	-0.000582322473189434\\
253.5	-0.000581494590732722\\
253.75	-0.000580657362653325\\
254	-0.000579810760012009\\
254.25	-0.000578954765132862\\
254.5	-0.000578089309790231\\
254.75	-0.000577214338026669\\
255	-0.000576329830964366\\
255.25	-0.000575435725958424\\
255.5	-0.000574531941243507\\
255.75	-0.000573618411460533\\
256	-0.000572695090506054\\
256.25	-0.000571761869677341\\
256.5	-0.000570818694992673\\
256.75	-0.000569865468443754\\
257	-0.000568902081560566\\
257.25	-0.00056792846464153\\
257.5	-0.000566944496507462\\
257.75	-0.000565950076768091\\
258	-0.000564945113123635\\
258.25	-0.000563929475156735\\
258.5	-0.000562903022963113\\
258.75	-0.000561865670661698\\
259	-0.000560817279771083\\
259.25	-0.000559757705290666\\
259.5	-0.000558686844666529\\
259.75	-0.000557604553360348\\
260	-0.000556510685935519\\
260.25	-0.000555405122616226\\
260.5	-0.000554287721325457\\
260.75	-0.000553158342512462\\
261	-0.000552016858250114\\
261.25	-0.000550863117587826\\
261.5	-0.000549696976734164\\
261.75	-0.000548518313413492\\
262	-0.000547326970937622\\
262.25	-0.000546122808801823\\
262.5	-0.000544905674611645\\
262.75	-0.000543675441451954\\
263	-0.000542431948545931\\
263.25	-0.000541175057513815\\
263.5	-0.000539904621636945\\
263.75	-0.000538620505667566\\
264	-0.00053732256622347\\
264.25	-0.000536010649711614\\
264.5	-0.00053468463170115\\
264.75	-0.00053334436114001\\
265	-0.000531989687474931\\
265.25	-0.000530620488313431\\
265.5	-0.00052923659938142\\
265.75	-0.000527837897672905\\
266	-0.000526424232325886\\
266.25	-0.000524995459250273\\
266.5	-0.000523551434074175\\
266.75	-0.000522092026263053\\
267	-0.000520617077660391\\
267.25	-0.000519126461724751\\
267.5	-0.000517620023560538\\
267.75	-0.00051609761381738\\
268	-0.00051455910895329\\
268.25	-0.000513004350902491\\
268.5	-0.000511433216553706\\
268.75	-0.000509845532772663\\
269	-0.000508241176849211\\
269.25	-0.000506620019015037\\
269.5	-0.00050498188688953\\
269.75	-0.000503326691049559\\
270	-0.000501654255375612\\
270.25	-0.000499964437520776\\
270.5	-0.000498257121558051\\
270.75	-0.000496532171209177\\
271	-0.000494789427635873\\
271.25	-0.000493028807306815\\
271.5	-0.000491250141041656\\
271.75	-0.000489453326981802\\
272	-0.000487638253665219\\
272.25	-0.000485804799429286\\
272.5	-0.000483952877577785\\
272.75	-0.00048208237714534\\
273	-0.000480193212174355\\
273.25	-0.000478285308448208\\
273.5	-0.000476358590672333\\
273.75	-0.000474412987779798\\
274	-0.00047244845352419\\
274.25	-0.000470464934468044\\
274.5	-0.0004684623859964\\
274.75	-0.000466440790377647\\
275	-0.00046440012000667\\
275.25	-0.000462340366910987\\
275.5	-0.00046026153424442\\
275.75	-0.000458163626380703\\
276	-0.000456046650549561\\
276.25	-0.000453910658469905\\
276.5	-0.000451755654861228\\
276.75	-0.000449581703795103\\
277	-0.000447388851183255\\
277.25	-0.00044517716760439\\
277.5	-0.000442946703634855\\
277.75	-0.000440697564834798\\
278	-0.000438429816219192\\
278.25	-0.000436143567110227\\
278.5	-0.000433838920789039\\
278.75	-0.000431515982352171\\
279	-0.000429174899690269\\
279.25	-0.000426815781924045\\
279.5	-0.000424438795313893\\
279.75	-0.000422044092537713\\
280	-0.000419631850200935\\
280.25	-0.000417202247326829\\
280.5	-0.000414755474695504\\
280.75	-0.000412291740640181\\
281	-0.000409811257557754\\
281.25	-0.000407314268135659\\
281.5	-0.000404800998677884\\
281.75	-0.000402271694318299\\
282	-0.000399726627992071\\
282.25	-0.000397166060393765\\
282.5	-0.000394590273821179\\
282.75	-0.000391999557303193\\
283	-0.000389394201494192\\
283.25	-0.000386774552791147\\
283.5	-0.000384140877571682\\
283.75	-0.000381493536556196\\
284	-0.000378832863773794\\
284.25	-0.000376159193002686\\
284.5	-0.000373472899803027\\
284.75	-0.000370774345258661\\
285	-0.000368063917061429\\
285.25	-0.000365342006809003\\
285.5	-0.000362609008682012\\
285.75	-0.000359865339153026\\
286	-0.000357111416325906\\
286.25	-0.000354347669596421\\
286.5	-0.000351574543262737\\
286.75	-0.000348792482709389\\
287	-0.00034600194031561\\
287.25	-0.000343203402658168\\
287.5	-0.000340397332322832\\
287.75	-0.00033758422813193\\
288	-0.000334764584130615\\
288.25	-0.000331938890692899\\
288.5	-0.000329107645030151\\
288.75	-0.000326271362877859\\
289	-0.000323430522395048\\
289.25	-0.000320585622759228\\
289.5	-0.000317737157962165\\
289.75	-0.000314885609808244\\
290	-0.000312031449675492\\
290.25	-0.000309175167924866\\
290.5	-0.000306317241841238\\
290.75	-0.000303458150618438\\
291	-0.000300598376720471\\
291.25	-0.000297738413502785\\
291.5	-0.00029487877277107\\
291.75	-0.00029201995485151\\
292	-0.000289162485637703\\
292.25	-0.000286306891335288\\
292.5	-0.000283453701986486\\
292.75	-0.000280603464921695\\
293	-0.000277756709881338\\
293.25	-0.000274913979985538\\
293.5	-0.000272075792358937\\
293.75	-0.000269242669019707\\
294	-0.000266415111023736\\
294.25	-0.000263593623358855\\
294.5	-0.000260778651155898\\
294.75	-0.00025797066435151\\
295	-0.00025517010347041\\
295.25	-0.000252377382110005\\
295.5	-0.000249592914160078\\
295.75	-0.000246817120230754\\
296	-0.000244050414396595\\
296.25	-0.000241293230683947\\
296.5	-0.000238546021248094\\
296.75	-0.000235809270654377\\
297	-0.00023308350330807\\
297.25	-0.000230369296062561\\
297.5	-0.000227667260144622\\
297.75	-0.000224978085533688\\
298	-0.000222302487202097\\
298.25	-0.000219641247158341\\
298.5	-0.000216995183197088\\
298.75	-0.000214365137332246\\
299	-0.000211751963596032\\
299.25	-0.000209156542853765\\
299.5	-0.000206579735136732\\
299.75	-0.000204022377928757\\
300	-0.00020148530453347\\
300.25	-0.000198969299509755\\
300.5	-0.000196475110091921\\
300.75	-0.000194003439655625\\
301	-0.000191554954781492\\
301.25	-0.000189130270010934\\
301.5	-0.000186729959530588\\
301.75	-0.00018435456448799\\
302	-0.000182004589492489\\
302.25	-0.000179680515733635\\
302.5	-0.000177382794160519\\
302.75	-0.000175111863202309\\
303	-0.00017286815101123\\
303.25	-0.000170652076975344\\
303.5	-0.000168464051513116\\
303.75	-0.00016630450717232\\
304	-0.000164173854463974\\
304.25	-0.000162072525392918\\
304.5	-0.000160000963677853\\
304.75	-0.000157959604003097\\
305	-0.000155948916309424\\
305.25	-0.000153969345747501\\
305.5	-0.00015202136164443\\
305.75	-0.000150105439463566\\
306	-0.000148222053260759\\
306.25	-0.000146371691885173\\
306.5	-0.000144554855025023\\
306.75	-0.000142772044902063\\
307	-0.000141023794278151\\
307.25	-0.00013931060266317\\
307.5	-0.000137633027428277\\
307.75	-0.000135991587076363\\
308	-0.000134386813581742\\
308.25	-0.000132819212687729\\
308.5	-0.00013128930137435\\
308.75	-0.000129797560249874\\
309	-0.000128344472265215\\
309.25	-0.000126930487319291\\
309.5	-0.000125556062136642\\
309.75	-0.000124221626590857\\
310	-0.000122927617310241\\
310.25	-0.000121674462681548\\
310.5	-0.000120462589638907\\
310.75	-0.000119292440600786\\
311	-0.000118164459803205\\
311.25	-0.000117079098753563\\
311.5	-0.000116036797098955\\
311.75	-0.000115037993116495\\
312	-0.000114083095011087\\
312.25	-0.000113172482029396\\
312.5	-0.000112306495217868\\
312.75	-0.000111485411562951\\
313	-0.000110709476455189\\
313.25	-0.000109978859524812\\
313.5	-0.000109293704519293\\
313.75	-0.000108654106018908\\
314	-0.000108060122718924\\
314.25	-0.000107511803364085\\
314.5	-0.000107009188366019\\
314.75	-0.000106552299900645\\
315	-0.000106141185784015\\
315.25	-0.000105775912167385\\
315.5	-0.00010545655570307\\
315.75	-0.000105183218040922\\
316	-0.000104956002945845\\
316.25	-0.000104775029224796\\
316.5	-0.000104640397977252\\
316.75	-0.000104552158437178\\
317	-0.000104510339223831\\
317.25	-0.000104514891174314\\
317.5	-0.000104565714345266\\
317.75	-0.000104662625314228\\
318	-0.00010480539015396\\
318.25	-0.000104993735851118\\
318.5	-0.000105227364691663\\
318.75	-0.000105505974150331\\
319	-0.0001058292915683\\
319.25	-0.000106197078953992\\
319.5	-0.000106609158217294\\
319.75	-0.00010706543233298\\
320	-0.00010756585113839\\
320.25	-0.000108110462104147\\
320.5	-0.000108699356882311\\
320.75	-0.000109332682624238\\
321	-0.000110010621693126\\
321.25	-0.000110733367344439\\
321.5	-0.000111501127035926\\
321.75	-0.000112314058214895\\
322	-0.00011317234770455\\
322.25	-0.000114076105474966\\
322.5	-0.000115025430054732\\
322.75	-0.000116020372011436\\
323	-0.00011706096085683\\
323.25	-0.000118147184208339\\
323.5	-0.000119279005850065\\
323.75	-0.000120456355489728\\
324	-0.00012167915041859\\
324.25	-0.000122947268610585\\
324.5	-0.000124260600848312\\
324.75	-0.000125618980141514\\
325	-0.000127022263487791\\
325.25	-0.000128470275771521\\
325.5	-0.000129962819314915\\
325.75	-0.000131499708119665\\
326	-0.000133080714333797\\
326.25	-0.00013470561916005\\
326.5	-0.000136374175573453\\
326.75	-0.000138086129299804\\
327	-0.000139841218097212\\
327.25	-0.000141639183341379\\
327.5	-0.000143479784035159\\
327.75	-0.000145362796671222\\
328	-0.000147288024905563\\
328.25	-0.000149255311235837\\
328.5	-0.000151264534347497\\
328.75	-0.000153315616767625\\
329	-0.000155408500894595\\
329.25	-0.00015754314171232\\
329.5	-0.000159719495819966\\
329.75	-0.000161937502967835\\
330	-0.000164197061779444\\
330.25	-0.00016649803455234\\
330.5	-0.000168840239312226\\
330.75	-0.000171223442508528\\
331	-0.000173647393543638\\
331.25	-0.000176111805763215\\
331.5	-0.000178616389472474\\
331.75	-0.000181160876155598\\
332	-0.000183744979583834\\
332.25	-0.000186368478139961\\
332.5	-0.000189031134144116\\
332.75	-0.000191732738255549\\
333	-0.000194473091002548\\
333.25	-0.000197251985085204\\
333.5	-0.000200069207900689\\
333.75	-0.000202924530422068\\
334	-0.000205817659883044\\
334.25	-0.000208748349942231\\
334.5	-0.000211716295753544\\
334.75	-0.000214721173655228\\
335	-0.000217762646173967\\
335.25	-0.000220840373219772\\
335.5	-0.000223954041767809\\
335.75	-0.000227103289669021\\
336	-0.000230287796398124\\
336.25	-0.000233507262149162\\
336.5	-0.000236761389190081\\
336.75	-0.000240049908348417\\
337	-0.000243372537544372\\
337.25	-0.000246729015409547\\
337.5	-0.000250119072113344\\
337.75	-0.000253542448821561\\
338	-0.000256998903732813\\
338.25	-0.000260488176411362\\
338.5	-0.000264010028975046\\
338.75	-0.000267564234462568\\
339	-0.000271150583656472\\
339.25	-0.000274768855873025\\
339.5	-0.000278418876229979\\
339.75	-0.000282100440675457\\
340	-0.000285813323779785\\
340.25	-0.000289557391726347\\
340.5	-0.00029333244238891\\
340.75	-0.000297138254489237\\
341	-0.000300974608688953\\
341.25	-0.000304841254077415\\
341.5	-0.000308737924203615\\
341.75	-0.000312664348199508\\
342	-0.0003166202243725\\
342.25	-0.000320605278915089\\
342.5	-0.000324619223988059\\
342.75	-0.000328661805032271\\
343	-0.000332732776398687\\
343.25	-0.000336831930056377\\
343.5	-0.000340959078357404\\
343.75	-0.000345114116564702\\
344	-0.000349296887834721\\
344.25	-0.00035350732198162\\
344.5	-0.000357745377455011\\
344.75	-0.000362011024042695\\
345	-0.000366304278989046\\
345.25	-0.000370625162426001\\
345.5	-0.00037497374199231\\
345.75	-0.000379350111348979\\
346	-0.000383754398653532\\
346.25	-0.000388186776846868\\
346.5	-0.000392647463203877\\
346.75	-0.000397136716420094\\
347	-0.00040165482071169\\
347.25	-0.000406202083231857\\
347.5	-0.000410778791373068\\
347.75	-0.000415385234982326\\
348	-0.000420021662904638\\
348.25	-0.000424688270752325\\
348.5	-0.000429385213050427\\
348.75	-0.000434112561455092\\
349	-0.000438870308636106\\
349.25	-0.000443658427735905\\
349.5	-0.000448476800610622\\
349.75	-0.000453325230350344\\
350	-0.000458203459044934\\
350.25	-0.000463111177776202\\
350.5	-0.000468048013012774\\
350.75	-0.000473013547607582\\
351	-0.000478007322512615\\
351.25	-0.000483028829252523\\
351.5	-0.000488077511634577\\
351.75	-0.000493152762630377\\
352	-0.000498253903508273\\
352.25	-0.000503380191128868\\
352.5	-0.000508530807580808\\
352.75	-0.000513704852729754\\
353	-0.000518901348735568\\
353.25	-0.00052411923442149\\
353.5	-0.000529357384314739\\
353.75	-0.000534614599571302\\
354	-0.000539889611408748\\
354.25	-0.000545181131173848\\
354.5	-0.000550487797689518\\
354.75	-0.000555808264760899\\
355	-0.000561141176220298\\
355.25	-0.000566485197704565\\
355.5	-0.000571839025709145\\
355.75	-0.000577201404969309\\
356	-0.000582571133502261\\
356.25	-0.000587947070034216\\
356.5	-0.000593328126578279\\
356.75	-0.000598713302627687\\
357	-0.000604101639737104\\
357.25	-0.000609492266179394\\
357.5	-0.000614884369710065\\
357.75	-0.00062027720782257\\
358	-0.000625670092899287\\
358.25	-0.000631062396572036\\
358.5	-0.00063645354463732\\
358.75	-0.000641842997812098\\
359	-0.000647230289698477\\
359.25	-0.000652614932761744\\
359.5	-0.000657996532900439\\
359.75	-0.000663374704865521\\
360	-0.000668749131643517\\
360.25	-0.000674119514629874\\
360.5	-0.000679485633458685\\
360.75	-0.000684847283632487\\
361	-0.000690204334367829\\
361.25	-0.00069555669071256\\
361.5	-0.00070090434113115\\
361.75	-0.000706247303624943\\
362	-0.000711585642724486\\
362.25	-0.000716919545954916\\
362.5	-0.000722249225552147\\
362.75	-0.000727574950066374\\
363	-0.000732897041128919\\
363.25	-0.000738215878788371\\
363.5	-0.000743531871396897\\
363.75	-0.000748845479668336\\
364	-0.00075415719102584\\
364.25	-0.000759467503692276\\
364.5	-0.000764776957335286\\
364.75	-0.000770086084552445\\
365	-0.000775395439502582\\
365.25	-0.000780705574144352\\
365.5	-0.000786017037558107\\
365.75	-0.000791330364023449\\
366	-0.000796646087905594\\
366.25	-0.000801964692167684\\
366.5	-0.000807286661895189\\
366.75	-0.000812612420327463\\
367	-0.000817942367798078\\
367.25	-0.000823276866019925\\
367.5	-0.000828616210813624\\
367.75	-0.000833960676108158\\
368	-0.000839310472527656\\
368.25	-0.000844665767776206\\
368.5	-0.000850026669646851\\
368.75	-0.000855393242394125\\
369	-0.000860765470134713\\
369.25	-0.000866143292163245\\
369.5	-0.000871526554730493\\
369.75	-0.000876915057709751\\
370	-0.000882308519146999\\
370.25	-0.000887706593603047\\
370.5	-0.000893108854734466\\
370.75	-0.000898514814228584\\
371	-0.00090392391170008\\
371.25	-0.000909335533509792\\
371.5	-0.000914749003961718\\
371.75	-0.000920163583178376\\
372	-0.000925578501073718\\
372.25	-0.000930992924693347\\
372.5	-0.000936406000603184\\
372.75	-0.000941816829825004\\
373	-0.000947224469109066\\
373.25	-0.000952627942879369\\
373.5	-0.000958026233460472\\
373.75	-0.000963418263679248\\
374	-0.000968802920380538\\
374.25	-0.000974179059205654\\
374.5	-0.000979545454136181\\
374.75	-0.000984900866951614\\
375	-0.000990244011590601\\
375.25	-0.000995573574150333\\
375.5	-0.0010008882243077\\
375.75	-0.00100618658743435\\
376	-0.00101146729942416\\
376.25	-0.00101672895142349\\
376.5	-0.00102197013712133\\
376.75	-0.00102718941962788\\
377	-0.00103238535261914\\
377.25	-0.00103755647288722\\
377.5	-0.00104270127073006\\
377.75	-0.00104781821953459\\
378	-0.00105290576464876\\
378.25	-0.00105796230510604\\
378.5	-0.0010629862226393\\
378.75	-0.00106797585799432\\
379	-0.00107292953034089\\
379.25	-0.00107784556003452\\
379.5	-0.00108272224932886\\
379.75	-0.00108755792430231\\
380	-0.00109235092329701\\
380.25	-0.00109709961701854\\
380.5	-0.00110180240473687\\
380.75	-0.00110645770408014\\
381	-0.00111106396132302\\
381.25	-0.00111561963359626\\
381.5	-0.00112012318293621\\
381.75	-0.00112457306438962\\
382	-0.00112896773436731\\
382.25	-0.00113330566043198\\
382.5	-0.00113758528396694\\
382.75	-0.00114180507788343\\
383	-0.00114596353201796\\
383.25	-0.00115005915654717\\
383.5	-0.00115409048732392\\
383.75	-0.00115805610833457\\
384	-0.00116195461461843\\
384.25	-0.0011657846517333\\
384.5	-0.00116954486631939\\
384.75	-0.00117323394560157\\
385	-0.00117685058478381\\
385.25	-0.00118039350622416\\
385.5	-0.00118386144458092\\
385.75	-0.00118725317291888\\
386	-0.0011905674829934\\
386.25	-0.00119380318925554\\
386.5	-0.00119695917390732\\
386.75	-0.0012000343162596\\
387	-0.00120302752924888\\
387.25	-0.00120593775395725\\
387.5	-0.00120876396028917\\
387.75	-0.0012115051495875\\
388	-0.00121416031681472\\
388.25	-0.00121672855188251\\
388.5	-0.00121920894644984\\
388.75	-0.0012216006905514\\
389	-0.00122390307886654\\
389.25	-0.00122611547367521\\
389.5	-0.0012282373662014\\
389.75	-0.00123026837406332\\
390	-0.00123220821915393\\
390.25	-0.00123405674739759\\
390.5	-0.00123581392446933\\
390.75	-0.00123747984210105\\
391	-0.00123905473133374\\
391.25	-0.00124053893320988\\
391.5	-0.00124193294369632\\
391.75	-0.00124323739816204\\
392	-0.00124445310305146\\
392.25	-0.00124558100135615\\
392.5	-0.00124662222141184\\
392.75	-0.00124757804655907\\
393	-0.00124844995137268\\
393.25	-0.00124923955050238\\
393.5	-0.00124994864899517\\
393.75	-0.00125057917881717\\
394	-0.00125113326598445\\
394.25	-0.00125161314984406\\
394.5	-0.00125202123190906\\
394.75	-0.00125236004747503\\
395	-0.00125263224776476\\
395.25	-0.00125284060187003\\
395.5	-0.00125298799602656\\
395.75	-0.00125307736766423\\
396	-0.00125311175485373\\
396.25	-0.00125309419282781\\
396.5	-0.00125302777351511\\
396.75	-0.00125291558268006\\
397	-0.00125276070429156\\
397.25	-0.00125256620375487\\
397.5	-0.00125233511664434\\
397.75	-0.00125207043175557\\
398	-0.00125177511036117\\
398.25	-0.00125145203830565\\
398.5	-0.00125110405139234\\
398.75	-0.00125073388519693\\
399	-0.00125034421893736\\
399.25	-0.00124993764813697\\
399.5	-0.0012495166598183\\
399.75	-0.00124908368112031\\
400	-0.00124864103508883\\
400.25	-0.00124819094519584\\
400.5	-0.00124773556807539\\
400.75	-0.00124727692629959\\
401	-0.00124681696012538\\
401.25	-0.00124635754787547\\
401.5	-0.00124590035425659\\
401.75	-0.0012454469977618\\
402	-0.00124499897427316\\
402.25	-0.00124455765770154\\
402.5	-0.00124412433708874\\
402.75	-0.00124370017289775\\
403	-0.00124328622805147\\
403.25	-0.00124288348782108\\
403.5	-0.00124249283337452\\
403.75	-0.00124211502864705\\
404	-0.00124175079032045\\
404.25	-0.00124140067188453\\
404.5	-0.00124106516876779\\
404.75	-0.00124074463719247\\
405	-0.00124043933585193\\
405.25	-0.0012401493980787\\
405.5	-0.00123987486723345\\
405.75	-0.00123961562297959\\
406	-0.00123937150099591\\
406.25	-0.00123914221834055\\
406.5	-0.00123892739979545\\
406.75	-0.00123872661020925\\
407	-0.00123853931120792\\
407.25	-0.00123836495205882\\
407.5	-0.00123820287980664\\
407.75	-0.00123805241249169\\
408	-0.00123791281879322\\
408.25	-0.00123778334453313\\
408.5	-0.00123766321364746\\
408.75	-0.00123755162892105\\
409	-0.00123744779545361\\
409.25	-0.00123735090885082\\
409.5	-0.00123726016796343\\
409.75	-0.00123717478380808\\
410	-0.00123709395914614\\
410.25	-0.0012370168871491\\
410.5	-0.00123694279616754\\
410.75	-0.00123687090935938\\
411	-0.00123680044394396\\
411.25	-0.00123673064919896\\
411.5	-0.00123666080415263\\
411.75	-0.00123659020776765\\
412	-0.00123651818362991\\
412.25	-0.00123644413904137\\
412.5	-0.00123636751853354\\
412.75	-0.00123628783015914\\
413	-0.00123620465111018\\
413.25	-0.00123611766397984\\
413.5	-0.00123602659165473\\
413.75	-0.00123593125509192\\
414	-0.00123583153696252\\
414.25	-0.00123572738934288\\
414.5	-0.00123561881710935\\
414.75	-0.00123550590760323\\
415	-0.00123538876549017\\
415.25	-0.00123526759572216\\
415.5	-0.00123514265854982\\
415.75	-0.00123501431277106\\
416	-0.00123488299339858\\
416.25	-0.00123474927782971\\
416.5	-0.00123461381058601\\
416.75	-0.00123447737455672\\
417	-0.00123434084292739\\
417.25	-0.00123420513716405\\
417.5	-0.0012340712985082\\
417.75	-0.00123394042991838\\
418	-0.00123381369293749\\
418.25	-0.00123369230643869\\
418.5	-0.00123357759446536\\
418.75	-0.00123347093114325\\
419	-0.00123337378226386\\
419.25	-0.00123328769339461\\
419.5	-0.0012332142573522\\
419.75	-0.00123315515509445\\
420	-0.00123311211056032\\
420.25	-0.00123308690908934\\
420.5	-0.00123308137787519\\
420.75	-0.00123309743277242\\
421	-0.00123313703550052\\
421.25	-0.00123320220773122\\
421.5	-0.00123329503497274\\
421.75	-0.00123341765518263\\
422	-0.00123357223319613\\
422.25	-0.00123376096175589\\
422.5	-0.00123398600584971\\
422.75	-0.00123424952755272\\
423	-0.0012345536718859\\
423.25	-0.00123490051983253\\
423.5	-0.00123529209538927\\
423.75	-0.00123573038344767\\
424	-0.00123621728242619\\
424.25	-0.00123675462113624\\
424.5	-0.0012373441560971\\
424.75	-0.00123798758258752\\
425	-0.00123868653188325\\
425.25	-0.00123944261129469\\
425.5	-0.00124025735340372\\
425.75	-0.00124113228105096\\
426	-0.00124206890523326\\
426.25	-0.00124306869302022\\
426.5	-0.00124413303235376\\
426.75	-0.00124526333725575\\
427	-0.00124646089893593\\
427.25	-0.00124772694721442\\
427.5	-0.00124906260263955\\
427.75	-0.00125046891227954\\
428	-0.00125194684117542\\
428.25	-0.00125349725274785\\
428.5	-0.00125512095751332\\
428.75	-0.00125681866423173\\
429	-0.00125859102672877\\
429.25	-0.00126043862472208\\
429.5	-0.00126236196472946\\
429.75	-0.00126436147316376\\
430	-0.00126643748947816\\
430.25	-0.00126859028564606\\
430.5	-0.00127082003064322\\
430.75	-0.00127312688554774\\
431	-0.00127551089229544\\
431.25	-0.00127797208621897\\
431.5	-0.00128051040659232\\
431.75	-0.0012831257483138\\
432	-0.00128581791247184\\
432.25	-0.00128858657484521\\
432.5	-0.00129143132025416\\
432.75	-0.00129435154588748\\
433	-0.00129734655646696\\
433.25	-0.00130041546778586\\
433.5	-0.00130355727957758\\
433.75	-0.00130677084685091\\
434	-0.00131005492398801\\
434.25	-0.00131340816094886\\
434.5	-0.00131682912788893\\
434.75	-0.00132031632222185\\
435	-0.0013238682112502\\
435.25	-0.0013274832356421\\
435.5	-0.00133115985132013\\
435.75	-0.00133489647196709\\
436	-0.00133869152526562\\
436.25	-0.00134254346304734\\
436.5	-0.00134645069386865\\
436.75	-0.00135041169057719\\
437	-0.00135442491661183\\
437.25	-0.00135848879417643\\
437.5	-0.00136260182162223\\
437.75	-0.00136676244394812\\
438	-0.00137096923630692\\
438.25	-0.00137522077676476\\
438.5	-0.00137951570861862\\
438.75	-0.00138385272458157\\
439	-0.00138823062978172\\
439.25	-0.00139264833283704\\
439.5	-0.0013971047444138\\
439.75	-0.00140159887225356\\
440	-0.0014061297957319\\
440.25	-0.00141069661002241\\
440.5	-0.00141529850196844\\
440.75	-0.00141993468657823\\
441	-0.00142460439559273\\
441.25	-0.0014293069426372\\
441.5	-0.00143404169648432\\
441.75	-0.00143880803602555\\
442	-0.00144360541154571\\
442.25	-0.0014484333136563\\
442.5	-0.00145329133594022\\
442.75	-0.00145817904962132\\
443	-0.00146309622933603\\
443.25	-0.00146804270049119\\
443.5	-0.0014730184244261\\
443.75	-0.00147802355119623\\
444	-0.00148305834711142\\
444.25	-0.00148812333006734\\
444.5	-0.00149321915443624\\
444.75	-0.0014983466694687\\
445	-0.001503506859431\\
445.25	-0.00150870082526927\\
445.5	-0.001513929779034\\
445.75	-0.00151919493105679\\
446	-0.00152449746468114\\
446.25	-0.00152983849160677\\
446.5	-0.00153521903643985\\
446.75	-0.00154063995548516\\
447	-0.00154610197330873\\
447.25	-0.00155160565806905\\
447.5	-0.00155715144667207\\
447.75	-0.00156273971017135\\
448	-0.0015683707516068\\
448.25	-0.00157404483149005\\
448.5	-0.00157976219191071\\
448.75	-0.00158552310296961\\
449	-0.00159132777842636\\
449.25	-0.00159717643286182\\
449.5	-0.00160306919585077\\
449.75	-0.00160900613584133\\
450	-0.00161498701542932\\
450.25	-0.00162101157452822\\
450.5	-0.00162707921258075\\
450.75	-0.00163318908715913\\
451	-0.0016393401667329\\
451.25	-0.00164553122373268\\
451.5	-0.00165176091014606\\
451.75	-0.00165802781570693\\
452	-0.00166433052831809\\
452.25	-0.00167066771506603\\
452.5	-0.00167703805714466\\
452.75	-0.00168344044945725\\
453	-0.00168987374209096\\
453.25	-0.00169633695504086\\
453.5	-0.00170282904007686\\
453.75	-0.00170934900009806\\
454	-0.00171589571085009\\
454.25	-0.00172246803124909\\
454.5	-0.00172906473552819\\
454.75	-0.00173568448779195\\
455	-0.00174232589924131\\
455.25	-0.00174898747569706\\
455.5	-0.00175566770415325\\
455.75	-0.00176236497617891\\
456	-0.00176907761659897\\
456.25	-0.00177580381544678\\
456.5	-0.00178254168462097\\
456.75	-0.00178928912110829\\
457	-0.00179604391463791\\
457.25	-0.00180280372233639\\
457.5	-0.0018095661236127\\
457.75	-0.00181632865263996\\
458	-0.00182308896206947\\
458.25	-0.0018298448504774\\
458.5	-0.00183659429238784\\
458.75	-0.00184333553385538\\
459	-0.0018500671422086\\
459.25	-0.0018567878564617\\
459.5	-0.00186349664735328\\
459.75	-0.00187019261868757\\
460	-0.00187687495521881\\
460.25	-0.00188354293916049\\
460.5	-0.00189019584626902\\
460.75	-0.00189683300260432\\
461	-0.00190345380062545\\
461.25	-0.00191005769571688\\
461.5	-0.00191664425983843\\
461.75	-0.00192321311992151\\
462	-0.00192976406946169\\
462.25	-0.00193629702123303\\
462.5	-0.00194281195958295\\
462.75	-0.00194930901658918\\
463	-0.0019557884579332\\
463.25	-0.00196225059696792\\
463.5	-0.00196869594317292\\
463.75	-0.00197512496693356\\
464	-0.00198153832611094\\
464.25	-0.00198793656758375\\
464.5	-0.00199432024523101\\
464.75	-0.00200068993881829\\
465	-0.00200704605038432\\
465.25	-0.00201338906536596\\
465.5	-0.00201971947575494\\
465.75	-0.00202603786490833\\
466	-0.0020323450804745\\
466.25	-0.00203864223508419\\
466.5	-0.00204493080713146\\
466.75	-0.00205121273981352\\
467	-0.00205749028917788\\
467.25	-0.00206376612341733\\
467.5	-0.00207004314928362\\
467.75	-0.00207632447504307\\
468	-0.00208261322146336\\
468.25	-0.00208891252227659\\
468.5	-0.00209522527760852\\
468.75	-0.00210155422165992\\
469	-0.00210790174013918\\
469.25	-0.002114269980637\\
469.5	-0.00212066079115813\\
469.75	-0.00212707584473861\\
470	-0.00213351664011288\\
470.25	-0.0021399846826033\\
470.5	-0.00214648153963703\\
470.75	-0.00215300895319968\\
471	-0.00215956889041633\\
471.25	-0.00216616360327674\\
471.5	-0.00217279561649532\\
471.75	-0.00217946772196202\\
472	-0.00218618293123907\\
472.25	-0.00219294426530633\\
472.5	-0.00219975475802904\\
472.75	-0.00220661730482571\\
473	-0.00221353446413327\\
473.25	-0.00222050844983217\\
473.5	-0.00222754101313366\\
473.75	-0.0022346334635488\\
474	-0.00224178665609866\\
474.25	-0.00224900094226066\\
474.5	-0.00225627637114448\\
474.75	-0.00226361258366432\\
475	-0.00227100894276618\\
475.25	-0.00227846443401339\\
475.5	-0.00228597779558599\\
475.75	-0.00229354747598609\\
476	-0.00230117164726107\\
476.25	-0.002308848323989\\
476.5	-0.00231657545755995\\
476.75	-0.00232435105558919\\
477	-0.0023321733307058\\
477.25	-0.00234004085349661\\
477.5	-0.0023479525317101\\
477.75	-0.00235590778019677\\
478	-0.00236390628927188\\
478.25	-0.00237194803366552\\
478.5	-0.00238003312111438\\
478.75	-0.00238816152386343\\
479	-0.00239633298842287\\
479.25	-0.00240454679759905\\
479.5	-0.00241280173626367\\
479.75	-0.00242109596162665\\
480	-0.00242942707332413\\
480.25	-0.00243779224674967\\
480.5	-0.0024461881913835\\
480.75	-0.00245461150464554\\
481	-0.00246305864810353\\
481.25	-0.0024715260804712\\
481.5	-0.00248001032406941\\
481.75	-0.00248850809013515\\
482	-0.00249701607903758\\
482.25	-0.00250553115587515\\
482.5	-0.00251405029610443\\
482.75	-0.00252257064194881\\
483	-0.00253108957382668\\
483.25	-0.0025396047469687\\
483.5	-0.002548114274385\\
483.75	-0.00255661673871116\\
484	-0.00256511113630294\\
484.25	-0.00257359707499958\\
484.5	-0.00258207458356097\\
484.75	-0.0025905440895042\\
485	-0.0025990063536158\\
485.25	-0.00260746221527104\\
485.5	-0.0026159125570442\\
485.75	-0.00262435814644135\\
486	-0.00263279943977565\\
486.25	-0.00264123664157135\\
486.5	-0.00264966961085582\\
486.75	-0.00265809797362299\\
487	-0.0026665213334582\\
487.25	-0.00267493931205124\\
487.5	-0.00268335181808077\\
487.75	-0.00269175909630365\\
488	-0.00270016181394148\\
488.25	-0.00270856099494922\\
488.5	-0.00271695801938343\\
488.75	-0.00272535435050638\\
489	-0.00273375148608546\\
489.25	-0.00274215078179748\\
489.5	-0.00275055332743466\\
489.75	-0.00275895985237409\\
490	-0.00276737064006704\\
490.25	-0.0027757857634869\\
490.5	-0.00278420497254217\\
490.75	-0.00279262790123512\\
491	-0.00280105426932451\\
491.25	-0.00280948389404718\\
491.5	-0.00281791688653856\\
491.75	-0.00282635358147764\\
492	-0.00283479463111218\\
492.25	-0.00284324090523609\\
492.5	-0.00285169323035644\\
492.75	-0.00286015254892091\\
493	-0.00286861949443447\\
493.25	-0.00287709446427886\\
493.5	-0.00288557737074155\\
493.75	-0.00289406769246616\\
494	-0.00290256437488982\\
494.25	-0.00291106584542889\\
494.5	-0.00291957008170527\\
494.75	-0.00292807465348949\\
495	-0.00293657697597283\\
495.25	-0.00294507430307853\\
495.5	-0.00295356391961637\\
495.75	-0.00296204335920164\\
496	-0.00297051035261538\\
496.25	-0.00297896297944023\\
496.5	-0.00298739956688261\\
496.75	-0.00299581863465402\\
497	-0.00300421876867097\\
497.25	-0.00301259846522814\\
497.5	-0.00302095598762598\\
497.75	-0.00302928925483211\\
498	-0.00303759565517248\\
498.25	-0.00304587208820469\\
498.5	-0.00305411495042497\\
498.75	-0.00306232020570955\\
499	-0.00307048353188344\\
499.25	-0.0030786004560977\\
499.5	-0.0030866665147839\\
499.75	-0.00309467736444461\\
500	-0.00310262898670602\\
};
\addlegendentry{\tiny\sffamily Vorticity FEEC}

\end{axis}

\end{tikzpicture}%


==> figs/bsplines_basis/plots/vort2_comparison.tex <==
\definecolor{mycolor1}{rgb}{0.06600,0.44300,0.74500}%
\definecolor{mycolor2}{rgb}{0.86600,0.32900,0.00000}%
\definecolor{mycolor3}{rgb}{0.12941,0.12941,0.12941}%
\begin{tikzpicture}

\begin{axis}[%
width=0.8\linewidth,
height=0.4\linewidth,
at={(0,0)},
scale only axis,
xmin=0,
xmax=25,
xtick={0,5,10,15,20,25},
xlabel style={font=\color{mycolor3}},
xlabel={\scriptsize \sffamily Time ($\mathrm{s}$)},
ymin=-2e-6,
ymax=6e-6,
ytick={-2e-6,-1e-6,0,1e-6,2e-6,3e-6,4e-6,5e-6,6e-6},
ylabel style={font=\color{mycolor3}},
axis background/.style={fill=white},
title style={font=\scriptsize \sffamily\color{mycolor3}},
title={Enstrophy},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left},
legend pos= north west,
xticklabel style={font=\scriptsize},
yticklabel style={font=\scriptsize},
legend style={
  at={(0.015,0.615)}, anchor=south west,
  font=\tiny\sffamily,
  draw=black, fill=white, fill opacity=0.85, text opacity=1,
  inner xsep=2pt, inner ysep=1.5pt,
  nodes={inner sep=1pt},
  row sep=-1.5pt,
  /tikz/every even column/.append style={column sep=2pt},
},
legend cell align={left},
legend image code/.code={\draw[mark repeat=2,mark phase=2,#1]
    plot coordinates {(0cm,0cm)(0.15cm,0cm)(0.3cm,0cm)};},
]
\addplot [color=mycolor1, line width=1.2pt]
  table[row sep=crcr]{%
0	0\\
0.25	8.88547078843282e-09\\
0.5	1.72245681372174e-08\\
0.75	2.50221840897999e-08\\
1	3.2323585790722e-08\\
1.25	3.9058274198396e-08\\
1.5	4.52553463853142e-08\\
1.75	5.09310917537523e-08\\
2	5.60686121850586e-08\\
2.25	6.06256307319962e-08\\
2.5	6.47308698352228e-08\\
2.75	6.82775590226767e-08\\
3	7.1278416549543e-08\\
3.25	7.37529930702102e-08\\
3.5	7.56954376022114e-08\\
3.75	7.71033782507023e-08\\
4	7.79963752561561e-08\\
4.25	7.83586530634901e-08\\
4.5	7.82007502505703e-08\\
4.75	7.75285292039988e-08\\
5	7.63319703166999e-08\\
5.25	7.45851893420387e-08\\
5.5	7.24045542408729e-08\\
5.75	6.96917106276412e-08\\
6	6.64659861976249e-08\\
6.25	6.27376704557663e-08\\
6.5	5.85149077726485e-08\\
6.75	5.38035056628029e-08\\
7	4.86112014187693e-08\\
7.25	4.29069888497122e-08\\
7.5	3.67793842086166e-08\\
7.75	3.0141352457855e-08\\
8	2.30327307208406e-08\\
8.25	1.54579692547386e-08\\
8.5	7.4231991870761e-09\\
8.75	-1.06509995002534e-09\\
9	-1.0006915430212e-08\\
9.25	-1.93905889217631e-08\\
9.5	-2.92147825047592e-08\\
9.75	-3.95089438048916e-08\\
10	-5.01979322975466e-08\\
10.25	-6.13133060345369e-08\\
10.5	-7.28440945683546e-08\\
10.75	-8.478622992828e-08\\
11	-9.71331147394611e-08\\
11.25	-1.09880261061504e-07\\
11.5	-1.23020652045713e-07\\
11.75	-1.36547211178281e-07\\
12	-1.50453839230205e-07\\
12.25	-1.64737747807789e-07\\
12.5	-1.79384580592312e-07\\
12.75	-1.94394224534087e-07\\
13	-2.09761394560195e-07\\
13.25	-2.25474482087391e-07\\
13.5	-2.41527104105508e-07\\
13.75	-2.57914062973333e-07\\
14	-2.74632370146333e-07\\
14.25	-2.91668463793874e-07\\
14.5	-3.09018412794858e-07\\
14.75	-3.26766220835555e-07\\
15	-3.44816907501648e-07\\
15.25	-3.63161768132435e-07\\
15.5	-3.81789794762455e-07\\
15.75	-4.00700065640085e-07\\
16	-4.19885670685781e-07\\
16.25	-4.39327235265501e-07\\
16.5	-4.59028235657154e-07\\
16.75	-4.78981312226881e-07\\
17	-4.99175641458711e-07\\
17.25	-5.19611179058324e-07\\
17.5	-5.40277242326028e-07\\
17.75	-5.61161831797712e-07\\
18	-5.82263293543215e-07\\
18.25	-6.03571051631998e-07\\
18.5	-6.25093158540452e-07\\
18.75	-6.46787899098959e-07\\
19	-6.68682446386706e-07\\
19.25	-6.90756036283211e-07\\
19.5	-7.13004913852999e-07\\
19.75	-7.35417425557394e-07\\
20	-7.57985347031587e-07\\
20.25	-7.80714262831002e-07\\
20.5	-8.0358640713105e-07\\
20.75	-8.26592833635581e-07\\
21	-8.497538202192e-07\\
21.25	-8.73006703968698e-07\\
21.5	-8.96385877111399e-07\\
21.75	-9.19893968548384e-07\\
22	-9.4349012850209e-07\\
22.25	-9.67192364101997e-07\\
22.5	-9.909860835092e-07\\
22.75	-1.01487749437463e-06\\
23	-1.03882275325259e-06\\
23.25	-1.06285444886427e-06\\
23.5	-1.08694567604502e-06\\
23.75	-1.11110749697127e-06\\
24	-1.13530904114485e-06\\
24.25	-1.15956787159509e-06\\
24.5	-1.1838759219623e-06\\
24.75	-1.20820291096198e-06\\
25	-1.23255543216759e-06\\
};
\addlegendentry{\tiny \sffamily Vorticity FEEC}

\addplot [color=mycolor2, line width=1.2pt]
  table[row sep=crcr]{%
0	0\\
0.25	1.71221452279002e-08\\
0.5	3.47485501133082e-08\\
0.75	5.28191537783006e-08\\
1	7.13890197818919e-08\\
1.25	9.04861693717713e-08\\
1.5	1.10058256310004e-07\\
1.75	1.30134232023895e-07\\
2	1.50695412265923e-07\\
2.25	1.7175515770767e-07\\
2.5	1.93335713492142e-07\\
2.75	2.15480806490346e-07\\
3	2.37952420960847e-07\\
3.25	2.60983524420819e-07\\
3.5	2.8455132234612e-07\\
3.75	3.08551555452204e-07\\
4	3.33045914579923e-07\\
4.25	3.58137769327101e-07\\
4.5	3.83661574662556e-07\\
4.75	4.09632846802029e-07\\
5	4.36072885007585e-07\\
5.25	4.62921250247256e-07\\
5.5	4.90381918944406e-07\\
5.75	5.18349278690731e-07\\
6	5.46805508976925e-07\\
6.25	5.75758408073198e-07\\
6.5	6.05202123516839e-07\\
6.75	6.35148382215127e-07\\
7	6.65597960474682e-07\\
7.25	6.96551515602598e-07\\
7.5	7.2799139666389e-07\\
7.75	7.59938901102574e-07\\
8	7.92397798228581e-07\\
8.25	8.25359163573424e-07\\
8.5	8.58828673910241e-07\\
8.75	8.92794091460183e-07\\
9	9.27284458883521e-07\\
9.25	9.62267311622553e-07\\
9.5	9.97781705155853e-07\\
9.75	1.03379537358881e-06\\
10	1.07032679457255e-06\\
10.25	1.10734707320455e-06\\
10.5	1.14497195354565e-06\\
10.75	1.18305906935811e-06\\
11	1.22169957692192e-06\\
11.25	1.26082656842403e-06\\
11.5	1.30051990659375e-06\\
11.75	1.34068143616101e-06\\
12	1.38144258119203e-06\\
12.25	1.42269777076308e-06\\
12.5	1.46455500272706e-06\\
12.75	1.5069054599524e-06\\
13	1.54980868996628e-06\\
13.25	1.59326125384773e-06\\
13.5	1.63725868465212e-06\\
13.75	1.68177440565375e-06\\
14	1.72693146698843e-06\\
14.25	1.77259079589553e-06\\
14.5	1.81882710837493e-06\\
14.75	1.86561563864231e-06\\
15	1.91298976391563e-06\\
15.25	1.9608354441411e-06\\
15.5	2.00942117695356e-06\\
15.75	2.05852812702102e-06\\
16	2.10823335017149e-06\\
16.25	2.15841493155768e-06\\
16.5	2.2093870057931e-06\\
16.75	2.26079663863465e-06\\
17	2.3129049545397e-06\\
17.25	2.3655910243737e-06\\
17.5	2.41889549308526e-06\\
17.75	2.47272309461358e-06\\
18	2.52733467128801e-06\\
18.25	2.58299509555511e-06\\
18.5	2.63880261282022e-06\\
18.75	2.69525648757055e-06\\
19	2.75234885559031e-06\\
19.25	2.8100917578133e-06\\
19.5	2.8684942438228e-06\\
19.75	2.92755033223993e-06\\
20	2.98727649606967e-06\\
20.25	3.04766797169495e-06\\
20.5	3.10873727770044e-06\\
20.75	3.17049551393205e-06\\
21	3.23294719774393e-06\\
21.25	3.29609148374363e-06\\
21.5	3.35993863316096e-06\\
21.75	3.42450467010824e-06\\
22	3.48977668363292e-06\\
22.25	3.55578614927444e-06\\
22.5	3.62252090792585e-06\\
22.75	3.68998833491323e-06\\
23	3.75821927226882e-06\\
23.25	3.82719861779605e-06\\
23.5	3.89694118825791e-06\\
23.75	3.96743964088792e-06\\
24	4.03874393680993e-06\\
24.25	4.11081000273212e-06\\
24.5	4.18367563108532e-06\\
24.75	4.25736380332208e-06\\
25	4.33183891180979e-06\\
};
\addlegendentry{\tiny \sffamily Vakonomic (Ours)}

\end{axis}

\end{tikzpicture}%

